A Principled Framework for PDE-Based Shock Capturing in High-Order Discontinuous Galerkin Methods

PDE-based artificial viscosity (AV) captures shocks in high-order discontinuous Galerkin (DG) methods by solving an auxiliary PDE for a smooth viscosity field. The behavior of that field is set by how the terms of the AV PDE scale with the element size $h$ and polynomial degree $p$, and by how its coefficients are parametrized. This work derives both choices from analysis and studies the impact these choices have on the implicit steady-state solver. First, an $L^2$-projection analysis shows that the thinnest shock a polynomial space can represent monotonically scales with the resolution length $\bar h = h/p$, and a scaling analysis of the AV PDE gives concrete conditions on its diffusion and source terms for the solution to be self-similar in $\bar h$. Prior formulations satisfy them only under $h$-refinement at fixed $p$; the AV PDE is scaled so that they hold under $hp$-refinement, and the captured shock thins accordingly. Second, a Green's-function analysis of the steady AV PDE gives closed-form expressions for the width and magnitude of the AV. In the standard parametrization the two are coupled: raising the diffusion coefficient widens the AV but lowers its peak. An alternative parametrization of the decay coefficient removes the coupling in the Green's-function response and inverts it in the coupled state-AV problem, so that widening the AV raises its peak instead of lowering it. Third, a parameter study on a Mach 5 viscous flow over a half-cylinder characterizes how the choice of solution variables and the AV PDE's time, width, and magnitude coefficients affect the robustness and cost of the implicit solve. The choice of variables dominates robustness, with entropy variables converging over the largest region of the width-magnitude parameter space. Together, the three contributions make PDE-based AV more predictable to tune and its implicit solve more robust.

==> _tikz/007s_avwidth_vs_c2.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(d)},
    tick label style={font=\normalsize},
    xlabel={$c_2$},
    grid=both, width=\linewidth, height=5cm,
    xmode=log, ymode=log,
    xtick={1,2,5,10,20,50},
    ytick={5,10,20,50,100},
    log ticks with fixed point,
]
\addplot[blue, mark=*, mark size=3pt, thick] coordinates {
    (3.0, 4.985881801738666)
    (5.0, 7.163952118332397)
    (7.0, 9.272153610930065)
    (10.0, 12.374183278514387)
    (15.0, 17.473900313888358)
    (20.0, 22.533162914686873)
    (30.0, 32.601186199343914)
    (40.0, 42.63969523731348)
    (50.0, 52.66463239622592)
};
\addplot[red, mark=square*, mark size=2.7pt, thick] coordinates {
    (1.5, 4.704258883599129)
    (3.0, 6.953944398852188)
    (5.0, 9.507753884296982)
    (7.0, 11.854816565434756)
    (10.0, 15.195583297799564)
    (15.0, 20.542794141732053)
    (20.0, 25.76345498831848)
    (30.0, 36.036866962146846)
    (40.0, 46.20338515308426)
    (50.0, 56.31714752767015)
};
\addplot[black!60!green, mark=triangle*, mark size=2.4pt, thick] coordinates {
    (2.0, 6.408652820174983)
    (3.0, 8.016338928420328)
    (5.0, 10.800234342596125)
    (7.0, 13.30837041960205)
    (10.0, 16.82227081775046)
    (15.0, 22.357637083645603)
    (20.0, 27.702341812293707)
    (30.0, 38.135826574366284)
    (40.0, 48.40679278628011)
    (50.0, 58.59514808084691)
};
\addplot[orange, mark=diamond*, mark size=2.1pt, thick] coordinates {
    (2.0, 7.5723872001250125)
    (3.0, 9.399465876773332)
    (5.0, 12.500156180547823)
    (7.0, 15.238814019090272)
    (10.0, 19.009987100289866)
    (15.0, 24.84088021481707)
    (20.0, 30.385185460325403)
    (30.0, 41.08030734158949)
    (40.0, 51.52193259109819)
    (50.0, 61.83372520822843)
};
\addplot[violet, mark=pentagon*, mark size=1.8pt, thick] coordinates {
    (1.5, 7.95548852340104)
    (2.0, 9.208335354362614)
    (3.0, 11.356790527075196)
    (5.0, 14.93171467770191)
    (7.0, 18.021273374732345)
    (10.0, 22.19640504946554)
    (15.0, 28.513454494991375)
    (20.0, 34.40719327013601)
    (30.0, 45.575747825808804)
    (40.0, 56.32968054063711)
    (50.0, 66.8687663221697)
};
\addplot[cyan, mark=otimes*, mark size=1.5pt, thick] coordinates {
    (1.0, 7.494969088546916)
    (2.0, 10.606377455971435)
    (3.0, 13.040490648261605)
    (5.0, 17.037521951214085)
    (7.0, 20.447546783533777)
    (10.0, 24.99734459472096)
    (15.0, 31.77698769352638)
    (20.0, 38.01703571794891)
    (30.0, 49.67761302328728)
    (40.0, 60.76738587542227)
    (50.0, 71.55354335067764)
};
\addplot[brown, mark=star, mark size=1.2pt, thick] coordinates {
    (1.5, 12.14828057207144)
    (2.0, 14.018019688231336)
    (3.0, 17.171559059117257)
    (5.0, 22.25386123752075)
    (7.0, 26.49532512147088)
    (10.0, 32.030060425126784)
    (15.0, 40.06313217165813)
    (20.0, 47.26921932047778)
    (30.0, 60.37343954541979)
    (40.0, 72.50965552124346)
    (50.0, 84.09721506295217)
};
\addplot[magenta, mark=oplus*, mark size=3pt, thick] coordinates {
    (1.0, 11.887990146873143)
    (1.5, 14.537303525981072)
    (2.0, 16.768966105641606)
    (3.0, 20.51823697541074)
    (5.0, 26.51222821856266)
    (7.0, 31.462758280398905)
    (10.0, 37.84970508387815)
    (15.0, 46.98185260904267)
    (20.0, 55.05429218265656)
    (30.0, 69.49221319818867)
    (40.0, 82.64249882101524)
    (50.0, 95.0406100179735)
};
\addplot[teal, mark=Mercedes star, mark size=2.7pt, thick] coordinates {
    (1.0, 14.57830700320956)
    (1.5, 17.83084846762904)
    (2.0, 20.567178293912765)
    (3.0, 25.15262273847213)
    (5.0, 32.439457402008024)
    (7.0, 38.40675263186346)
    (10.0, 46.02898612661419)
    (15.0, 56.774296195939044)
    (20.0, 66.13108782661281)
    (30.0, 82.58044315403936)
    (40.0, 97.29485452760704)
    (50.0, 110.97471269827687)
};
\addplot[olive, mark=10-pointed star, mark size=2.4pt, thick] coordinates {
    (1.0, 16.84577120021239)
    (1.5, 20.608773042853258)
    (2.0, 23.77399496588343)
    (3.0, 29.073149501767265)
    (5.0, 37.47166647206958)
    (7.0, 44.320703227620896)
    (10.0, 53.02343901501503)
    (15.0, 65.1948661772602)
    (20.0, 75.69867684336093)
    (30.0, 93.96274142140753)
    (40.0, 110.10714965329535)
    (50.0, 124.97574560787676)
};
\addplot[pink, mark=halfcircle*, mark size=2.1pt, thick] coordinates {
    (1.0, 20.648070888693486)
    (1.5, 25.26822902620769)
    (2.0, 29.155109985992066)
    (3.0, 35.66051550605722)
    (5.0, 45.950474672145226)
    (7.0, 54.31054329400744)
    (10.0, 64.87823506779264)
    (15.0, 79.53489650686647)
    (20.0, 92.05733561353621)
    (30.0, 113.54782471961559)
    (40.0, 132.2616308921598)
    (50.0, 149.2859359978872)
};
\logLogSlopeTriangle{0.9}{0.15}{0.1}{1}{thick, black}
\end{axis}
\end{tikzpicture}


==> _tikz/007s_avwidth_vs_c2_coupled.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(c)},
    tick label style={font=\normalsize},
    xlabel={$c_2$}, ylabel={$\ell / \bar{h}$},
    grid=both, width=\linewidth, height=5cm,
    xmode=log, ymode=log,
    xtick={1,2,5,10,20,50},
    ytick={5,7,10,15,20},
    log ticks with fixed point,
]
\addplot[red, mark=square*, mark size=2.7pt, thick] coordinates {
    (3.0, 4.021567551166154)
    (5.0, 4.259158154266508)
    (7.0, 4.489825599484887)
    (10.0, 4.819742274512861)
    (15.0, 5.322596377796446)
};
\addplot[black!60!green, mark=triangle*, mark size=2.4pt, thick] coordinates {
    (5.0, 4.839356465883794)
    (7.0, 5.044340436560297)
    (10.0, 5.329609340788599)
    (15.0, 5.784019318486651)
    (20.0, 6.205375337249956)
    (30.0, 6.974911273589687)
    (40.0, 7.680031017768221)
};
\addplot[orange, mark=diamond*, mark size=2.1pt, thick] coordinates {
    (10.0, 6.018927091290619)
    (15.0, 6.4204376348757695)
    (20.0, 6.802772425321135)
    (30.0, 7.510128910113822)
    (40.0, 8.157451105215433)
    (50.0, 8.756676752560075)
};
\addplot[violet, mark=pentagon*, mark size=1.8pt, thick] coordinates {
    (3.0, 6.559309900111987)
    (5.0, 6.6795519971317106)
    (7.0, 6.815293263816177)
    (10.0, 7.024039528374355)
    (15.0, 7.3667949264483195)
    (20.0, 7.699674792162109)
    (30.0, 8.326805641463999)
    (40.0, 8.91413588078179)
    (50.0, 9.464681365549305)
};
\addplot[cyan, mark=otimes*, mark size=1.5pt, thick] coordinates {
    (1.0, 7.494969088546916)
    (1.5, 7.492947445537763)
    (2.0, 7.500110077168362)
    (3.0, 7.530189543000934)
    (5.0, 7.6213060323695485)
    (7.0, 7.731901967803252)
    (10.0, 7.9082553600518715)
    (15.0, 8.20931742905164)
    (20.0, 8.505532128219295)
    (30.0, 9.07472268702926)
    (40.0, 9.614186617401538)
    (50.0, 10.127595012707092)
};
\addplot[brown, mark=star, mark size=1.2pt, thick] coordinates {
    (2.0, 9.913812304503807)
    (3.0, 9.916120780683238)
    (5.0, 9.955209710350582)
    (7.0, 10.017850131915488)
    (10.0, 10.132247170150809)
    (15.0, 10.34691070093259)
    (20.0, 10.57278588240701)
    (30.0, 11.02602754481105)
    (40.0, 11.468299175522379)
    (50.0, 11.896583199219137)
};
\addplot[magenta, mark=oplus*, mark size=3pt, thick] coordinates {
    (1.0, 11.887990146873143)
    (1.5, 11.870160859832966)
    (2.0, 11.85816042226253)
    (3.0, 11.847127027510457)
    (5.0, 11.857772538417358)
    (7.0, 11.89302188269424)
    (10.0, 11.970827752832507)
    (15.0, 12.132270182254759)
    (20.0, 12.312640677118223)
    (30.0, 12.690043236521662)
    (40.0, 13.069421665415643)
    (50.0, 13.443851186840588)
};
\addplot[teal, mark=Mercedes star, mark size=2.7pt, thick] coordinates {
    (1.0, 14.57830700320956)
    (1.5, 14.559125968634836)
    (2.0, 14.543710840863971)
    (3.0, 14.522593843284648)
    (5.0, 14.508187209209197)
    (7.0, 14.517293674650986)
    (10.0, 14.556779090349242)
    (15.0, 14.66051436873485)
    (20.0, 14.788978887445975)
    (30.0, 15.08021325319856)
    (40.0, 15.385748949404103)
    (50.0, 15.696053238315843)
};
\addplot[olive, mark=10-pointed star, mark size=2.4pt, thick] coordinates {
    (1.0, 16.84577120021239)
    (1.5, 16.82721673116812)
    (2.0, 16.811050396498125)
    (3.0, 16.78590320953534)
    (5.0, 16.758585764989295)
    (7.0, 16.752527843545185)
    (10.0, 16.76848532649843)
    (15.0, 16.834323085788625)
    (20.0, 16.927846078660973)
    (30.0, 17.15637312701666)
    (40.0, 17.41087849906305)
    (50.0, 17.6758890472554)
};
\addplot[pink, mark=halfcircle*, mark size=2.1pt, thick] coordinates {
    (1.0, 20.648070888693486)
    (1.5, 20.631534289358992)
    (2.0, 20.616044411987694)
    (3.0, 20.588969947742395)
    (5.0, 20.55017650098233)
    (7.0, 20.528040949065346)
    (10.0, 20.51695877170457)
    (15.0, 20.536599055288256)
    (20.0, 20.585560020047854)
    (30.0, 20.731802900888457)
    (40.0, 20.913458008271736)
    (50.0, 21.113472686629322)
};
\logLogSlopeTriangle{0.9}{0.15}{0.1}{1/2}{thick, black}
\end{axis}
\end{tikzpicture}


==> _tikz/007s_avwidth_vs_c3.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(d)},
    tick label style={font=\normalsize},
    xlabel={$c_3$},
    grid=both, width=\linewidth, height=5cm,
    xmode=log, ymode=log,
    xtick={1,2,5,10,20,50,100},
    ytick={5,10,20,50,100},
    log ticks with fixed point,
]
\addplot[blue, mark=*, mark size=3pt, thick] coordinates {
    (20.0, 7.494969088546916)
    (50.0, 11.887990146873143)
    (75.0, 14.57830700320956)
    (100.0, 16.84577120021239)
    (150.0, 20.648070888693486)
};
\addplot[red, mark=square*, mark size=2.7pt, thick] coordinates {
    (5.0, 4.704258883599129)
    (15.0, 7.95548852340104)
    (35.0, 12.14828057207144)
    (50.0, 14.537303525981072)
    (75.0, 17.83084846762904)
    (100.0, 20.608773042853258)
    (150.0, 25.26822902620769)
};
\addplot[black!60!green, mark=triangle*, mark size=2.4pt, thick] coordinates {
    (7.0, 6.408652820174983)
    (10.0, 7.5723872001250125)
    (15.0, 9.208335354362614)
    (20.0, 10.606377455971435)
    (35.0, 14.018019688231336)
    (50.0, 16.768966105641606)
    (75.0, 20.567178293912765)
    (100.0, 23.77399496588343)
    (150.0, 29.155109985992066)
};
\addplot[orange, mark=diamond*, mark size=2.1pt, thick] coordinates {
    (2.0, 4.985881801738666)
    (5.0, 6.953944398852188)
    (7.0, 8.016338928420328)
    (10.0, 9.399465876773332)
    (15.0, 11.356790527075196)
    (20.0, 13.040490648261605)
    (35.0, 17.171559059117257)
    (50.0, 20.51823697541074)
    (75.0, 25.15262273847213)
    (100.0, 29.073149501767265)
    (150.0, 35.66051550605722)
};
\addplot[violet, mark=pentagon*, mark size=1.8pt, thick] coordinates {
    (2.0, 7.163952118332397)
    (5.0, 9.507753884296982)
    (7.0, 10.800234342596125)
    (10.0, 12.500156180547823)
    (15.0, 14.93171467770191)
    (20.0, 17.037521951214085)
    (35.0, 22.25386123752075)
    (50.0, 26.51222821856266)
    (75.0, 32.439457402008024)
    (100.0, 37.47166647206958)
    (150.0, 45.950474672145226)
};
\addplot[cyan, mark=otimes*, mark size=1.5pt, thick] coordinates {
    (2.0, 9.272153610930065)
    (5.0, 11.854816565434756)
    (7.0, 13.30837041960205)
    (10.0, 15.238814019090272)
    (15.0, 18.021273374732345)
    (20.0, 20.447546783533777)
    (35.0, 26.49532512147088)
    (50.0, 31.462758280398905)
    (75.0, 38.40675263186346)
    (100.0, 44.320703227620896)
    (150.0, 54.31054329400744)
};
\addplot[brown, mark=star, mark size=1.2pt, thick] coordinates {
    (2.0, 12.374183278514387)
    (5.0, 15.195583297799564)
    (7.0, 16.82227081775046)
    (10.0, 19.009987100289866)
    (15.0, 22.19640504946554)
    (20.0, 24.99734459472096)
    (35.0, 32.030060425126784)
    (50.0, 37.84970508387815)
    (75.0, 46.02898612661419)
    (100.0, 53.02343901501503)
    (150.0, 64.87823506779264)
};
\addplot[magenta, mark=oplus*, mark size=3pt, thick] coordinates {
    (2.0, 17.473900313888358)
    (5.0, 20.542794141732053)
    (7.0, 22.357637083645603)
    (10.0, 24.84088021481707)
    (15.0, 28.513454494991375)
    (20.0, 31.77698769352638)
    (35.0, 40.06313217165813)
    (50.0, 46.98185260904267)
    (75.0, 56.774296195939044)
    (100.0, 65.1948661772602)
    (150.0, 79.53489650686647)
};
\addplot[teal, mark=Mercedes star, mark size=2.7pt, thick] coordinates {
    (2.0, 22.533162914686873)
    (5.0, 25.76345498831848)
    (7.0, 27.702341812293707)
    (10.0, 30.385185460325403)
    (15.0, 34.40719327013601)
    (20.0, 38.01703571794891)
    (35.0, 47.26921932047778)
    (50.0, 55.05429218265656)
    (75.0, 66.13108782661281)
    (100.0, 75.69867684336093)
    (150.0, 92.05733561353621)
};
\addplot[olive, mark=10-pointed star, mark size=2.4pt, thick] coordinates {
    (2.0, 32.601186199343914)
    (5.0, 36.036866962146846)
    (7.0, 38.135826574366284)
    (10.0, 41.08030734158949)
    (15.0, 45.575747825808804)
    (20.0, 49.67761302328728)
    (35.0, 60.37343954541979)
    (50.0, 69.49221319818867)
    (75.0, 82.58044315403936)
    (100.0, 93.96274142140753)
    (150.0, 113.54782471961559)
};
\addplot[pink, mark=halfcircle*, mark size=2.1pt, thick] coordinates {
    (2.0, 42.63969523731348)
    (5.0, 46.20338515308426)
    (7.0, 48.40679278628011)
    (10.0, 51.52193259109819)
    (15.0, 56.32968054063711)
    (20.0, 60.76738587542227)
    (35.0, 72.50965552124346)
    (50.0, 82.64249882101524)
    (75.0, 97.29485452760704)
    (100.0, 110.10714965329535)
    (150.0, 132.2616308921598)
};
\addplot[gray, mark=halfsquare right*, mark size=1.8pt, thick] coordinates {
    (2.0, 52.66463239622592)
    (5.0, 56.31714752767015)
    (7.0, 58.59514808084691)
    (10.0, 61.83372520822843)
    (15.0, 66.8687663221697)
    (20.0, 71.55354335067764)
    (35.0, 84.09721506295217)
    (50.0, 95.0406100179735)
    (75.0, 110.97471269827687)
    (100.0, 124.97574560787676)
    (150.0, 149.2859359978872)
};
\end{axis}
\end{tikzpicture}


==> _tikz/007s_avwidth_vs_c3_coupled.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(c)},
    tick label style={font=\normalsize},
    xlabel={$c_3$}, ylabel={$\ell / \bar{h}$},
    grid=both, width=\linewidth, height=5cm,
    xmode=log, ymode=log,
    xtick={1,2,5,10,20,50,100},
    ytick={5,7,10,15,20},
    log ticks with fixed point,
]
\addplot[blue, mark=*, mark size=3pt, thick] coordinates {
    (20.0, 7.494969088546916)
    (50.0, 11.887990146873143)
    (75.0, 14.57830700320956)
    (100.0, 16.84577120021239)
    (150.0, 20.648070888693486)
};
\addplot[red, mark=square*, mark size=2.7pt, thick] coordinates {
    (20.0, 7.492947445537763)
    (50.0, 11.870160859832966)
    (75.0, 14.559125968634836)
    (100.0, 16.82721673116812)
    (150.0, 20.631534289358992)
};
\addplot[black!60!green, mark=triangle*, mark size=2.4pt, thick] coordinates {
    (20.0, 7.500110077168362)
    (35.0, 9.913812304503807)
    (50.0, 11.85816042226253)
    (75.0, 14.543710840863971)
    (100.0, 16.811050396498125)
    (150.0, 20.616044411987694)
};
\addplot[orange, mark=diamond*, mark size=2.1pt, thick] coordinates {
    (5.0, 4.021567551166154)
    (15.0, 6.559309900111987)
    (20.0, 7.530189543000934)
    (35.0, 9.916120780683238)
    (50.0, 11.847127027510457)
    (75.0, 14.522593843284648)
    (100.0, 16.78590320953534)
    (150.0, 20.588969947742395)
};
\addplot[violet, mark=pentagon*, mark size=1.8pt, thick] coordinates {
    (5.0, 4.259158154266508)
    (7.0, 4.839356465883794)
    (15.0, 6.6795519971317106)
    (20.0, 7.6213060323695485)
    (35.0, 9.955209710350582)
    (50.0, 11.857772538417358)
    (75.0, 14.508187209209197)
    (100.0, 16.758585764989295)
    (150.0, 20.55017650098233)
};
\addplot[cyan, mark=otimes*, mark size=1.5pt, thick] coordinates {
    (5.0, 4.489825599484887)
    (7.0, 5.044340436560297)
    (15.0, 6.815293263816177)
    (20.0, 7.731901967803252)
    (35.0, 10.017850131915488)
    (50.0, 11.89302188269424)
    (75.0, 14.517293674650986)
    (100.0, 16.752527843545185)
    (150.0, 20.528040949065346)
};
\addplot[brown, mark=star, mark size=1.2pt, thick] coordinates {
    (5.0, 4.819742274512861)
    (7.0, 5.329609340788599)
    (10.0, 6.018927091290619)
    (15.0, 7.024039528374355)
    (20.0, 7.9082553600518715)
    (35.0, 10.132247170150809)
    (50.0, 11.970827752832507)
    (75.0, 14.556779090349242)
    (100.0, 16.76848532649843)
    (150.0, 20.51695877170457)
};
\addplot[magenta, mark=oplus*, mark size=3pt, thick] coordinates {
    (5.0, 5.322596377796446)
    (7.0, 5.784019318486651)
    (10.0, 6.4204376348757695)
    (15.0, 7.3667949264483195)
    (20.0, 8.20931742905164)
    (35.0, 10.34691070093259)
    (50.0, 12.132270182254759)
    (75.0, 14.66051436873485)
    (100.0, 16.834323085788625)
    (150.0, 20.536599055288256)
};
\addplot[teal, mark=Mercedes star, mark size=2.7pt, thick] coordinates {
    (7.0, 6.205375337249956)
    (10.0, 6.802772425321135)
    (15.0, 7.699674792162109)
    (20.0, 8.505532128219295)
    (35.0, 10.57278588240701)
    (50.0, 12.312640677118223)
    (75.0, 14.788978887445975)
    (100.0, 16.927846078660973)
    (150.0, 20.585560020047854)
};
\addplot[olive, mark=10-pointed star, mark size=2.4pt, thick] coordinates {
    (7.0, 6.974911273589687)
    (10.0, 7.510128910113822)
    (15.0, 8.326805641463999)
    (20.0, 9.07472268702926)
    (35.0, 11.02602754481105)
    (50.0, 12.690043236521662)
    (75.0, 15.08021325319856)
    (100.0, 17.15637312701666)
    (150.0, 20.731802900888457)
};
\addplot[pink, mark=halfcircle*, mark size=2.1pt, thick] coordinates {
    (7.0, 7.680031017768221)
    (10.0, 8.157451105215433)
    (15.0, 8.91413588078179)
    (20.0, 9.614186617401538)
    (35.0, 11.468299175522379)
    (50.0, 13.069421665415643)
    (75.0, 15.385748949404103)
    (100.0, 17.41087849906305)
    (150.0, 20.913458008271736)
};
\addplot[gray, mark=halfsquare right*, mark size=1.8pt, thick] coordinates {
    (10.0, 8.756676752560075)
    (15.0, 9.464681365549305)
    (20.0, 10.127595012707092)
    (35.0, 11.896583199219137)
    (50.0, 13.443851186840588)
    (75.0, 15.696053238315843)
    (100.0, 17.6758890472554)
    (150.0, 21.113472686629322)
};
\end{axis}
\end{tikzpicture}


==> _tikz/007s_nupeak_vs_c2.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(b)},
    tick label style={font=\normalsize},
    grid=both, width=\linewidth, height=5cm,
    xmode=log, ymode=log,
    xtick={1,2,5,10,20,50}, xticklabel=\empty,
    ytick={2,5,10,20,50},
    log ticks with fixed point,
    legend to name=decouplinglegend,
    legend columns=6,
    legend cell align=left,
]
\addplot[blue, mark=*, mark size=3pt, thick] coordinates {
    (3.0, 1.2645482024079886)
    (5.0, 1.436680371148381)
    (7.0, 1.5392694998928798)
    (10.0, 1.6357489299186545)
    (15.0, 1.7282924844228986)
    (20.0, 1.7826928066751586)
    (30.0, 1.844389372623217)
    (40.0, 1.878639046376772)
    (50.0, 1.9004826457709014)
};
\addplot[red, mark=square*, mark size=2.7pt, thick] coordinates {
    (1.5, 1.7876426715540128)
    (3.0, 2.3565351736635836)
    (5.0, 2.8090521254716165)
    (7.0, 3.107884446472889)
    (10.0, 3.414303273019182)
    (15.0, 3.737949038648159)
    (20.0, 3.945642495111879)
    (30.0, 4.201422908587226)
    (40.0, 4.354982315812034)
    (50.0, 4.458156478745238)
};
\addplot[black!60!green, mark=triangle*, mark size=2.4pt, thick] coordinates {
    (2.0, 2.4538425203022185)
    (3.0, 2.9015531362655134)
    (5.0, 3.514753303517521)
    (7.0, 3.9339510805010356)
    (10.0, 4.376842880842602)
    (15.0, 4.860886959454838)
    (20.0, 5.181671579784621)
    (30.0, 5.58964518176149)
    (40.0, 5.842602389848479)
    (50.0, 6.016477243387379)
};
\addplot[orange, mark=diamond*, mark size=2.1pt, thick] coordinates {
    (2.0, 2.9999755489738487)
    (3.0, 3.5811280390186555)
    (5.0, 4.404260685932946)
    (7.0, 4.986659440621014)
    (10.0, 5.6208928723035445)
    (15.0, 6.338645758313274)
    (20.0, 6.830300610929157)
    (30.0, 7.477089301805434)
    (40.0, 7.892214379296353)
    (50.0, 8.184774907729494)
};
\addplot[violet, mark=pentagon*, mark size=1.8pt, thick] coordinates {
    (1.5, 3.2671118440579017)
    (2.0, 3.7402627232065893)
    (3.0, 4.501897196667544)
    (5.0, 5.616479366954341)
    (7.0, 6.433447418195683)
    (10.0, 7.3523039894280116)
    (15.0, 8.432120159913763)
    (20.0, 9.198819311163227)
    (30.0, 10.245873245547312)
    (40.0, 10.944337254961486)
    (50.0, 11.450995611795564)
};
\addplot[cyan, mark=otimes*, mark size=1.5pt, thick] coordinates {
    (1.0, 3.1202299655917076)
    (2.0, 4.357409192666132)
    (3.0, 5.267678746184039)
    (5.0, 6.625263871907663)
    (7.0, 7.642377767999825)
    (10.0, 8.810678564712635)
    (15.0, 10.218765570844655)
    (20.0, 11.243176774862585)
    (30.0, 12.678327551446191)
    (40.0, 13.661428436344863)
    (50.0, 14.389094306458935)
};
\addplot[brown, mark=star, mark size=1.2pt, thick] coordinates {
    (1.5, 5.066886268091055)
    (2.0, 5.829742559263257)
    (3.0, 7.087816479031267)
    (5.0, 9.014724546174786)
    (7.0, 10.507381579465065)
    (10.0, 12.282538784792244)
    (15.0, 14.518522514538724)
    (20.0, 16.21813254868313)
    (30.0, 18.71368746896329)
    (40.0, 20.50912845781807)
    (50.0, 21.889140587882505)
};
\addplot[magenta, mark=oplus*, mark size=3pt, thick] coordinates {
    (1.0, 4.973512854858545)
    (1.5, 6.076457003742436)
    (2.0, 6.998988188579216)
    (3.0, 8.528542244262223)
    (5.0, 10.89693154252029)
    (7.0, 12.758897658206811)
    (10.0, 15.011027822992734)
    (15.0, 17.914740894797987)
    (20.0, 20.176805567453215)
    (30.0, 23.591009609342755)
    (40.0, 26.12033266814041)
    (50.0, 28.10891756969233)
};
\addplot[teal, mark=Mercedes star, mark size=2.7pt, thick] coordinates {
    (1.0, 6.102116789564862)
    (1.5, 7.46145620515291)
    (2.0, 8.601501541757695)
    (3.0, 10.499325842487178)
    (5.0, 13.462423378250602)
    (7.0, 15.819176475914052)
    (10.0, 18.710358575462916)
    (15.0, 22.51693079596354)
    (20.0, 25.552941940804875)
    (30.0, 30.265483315028778)
    (40.0, 33.86553751934716)
    (50.0, 36.765392299492504)
};
\addplot[olive, mark=10-pointed star, mark size=2.4pt, thick] coordinates {
    (1.0, 7.052363357685022)
    (1.5, 8.626895642081807)
    (2.0, 9.949162143284697)
    (3.0, 12.1546628745509)
    (5.0, 15.612047004808343)
    (7.0, 18.37766077251833)
    (10.0, 21.79483737740811)
    (15.0, 26.344810373751404)
    (20.0, 30.022753715483933)
    (30.0, 35.83004586019951)
    (40.0, 40.35409966211025)
    (50.0, 44.05684373203306)
};
\addplot[pink, mark=halfcircle*, mark size=2.1pt, thick] coordinates {
    (1.0, 8.644988636429133)
    (1.5, 10.579382217772968)
    (2.0, 12.205975098353292)
    (3.0, 14.924336763692395)
    (5.0, 19.202495489803)
    (7.0, 22.643675257825954)
    (10.0, 26.92563629168914)
    (15.0, 32.69252643809543)
    (20.0, 37.42128311609802)
    (30.0, 45.034324287059555)
    (40.0, 51.10628707252677)
    (50.0, 56.1766606346151)
};
\legend{$c_3 = 2$, $c_3 = 5$, $c_3 = 7$, $c_3 = 10$, $c_3 = 15$, $c_3 = 20$, $c_3 = 35$, $c_3 = 50$, $c_3 = 75$, $c_3 = 100$, $c_3 = 150$}
\end{axis}
\end{tikzpicture}


==> _tikz/007s_nupeak_vs_c2_coupled.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(a)},
    tick label style={font=\normalsize},
    ylabel={$\nu_{\mathrm{peak}} / \bar{h}$},
    grid=both, width=\linewidth, height=5cm,
    xmode=log, ymode=log,
    xtick={1,2,5,10,20,50}, xticklabel=\empty,
    ytick={1,2,3,5,7},
    log ticks with fixed point,
]
\addplot[red, mark=square*, mark size=2.7pt, thick] coordinates {
    (3.0, 1.3573742728685891)
    (5.0, 1.252993994699859)
    (7.0, 1.171559836810747)
    (10.0, 1.0768276688109726)
    (15.0, 0.9629271938957602)
};
\addplot[black!60!green, mark=triangle*, mark size=2.4pt, thick] coordinates {
    (5.0, 1.5688247022562312)
    (7.0, 1.483899032720856)
    (10.0, 1.3812523683890245)
    (15.0, 1.2525363158640905)
    (20.0, 1.1563409224122223)
    (30.0, 1.018519813365892)
    (40.0, 0.9231417057713385)
};
\addplot[orange, mark=diamond*, mark size=2.1pt, thick] coordinates {
    (10.0, 1.7748517059869944)
    (15.0, 1.6341396911917803)
    (20.0, 1.524972906373158)
    (30.0, 1.363100136813772)
    (40.0, 1.2460652333736042)
    (50.0, 1.1558645245818309)
};
\addplot[violet, mark=pentagon*, mark size=1.8pt, thick] coordinates {
    (3.0, 2.5973926521650084)
    (5.0, 2.5096239538931773)
    (7.0, 2.4293449993205276)
    (10.0, 2.32269649359332)
    (15.0, 2.174917257004754)
    (20.0, 2.054772224650667)
    (30.0, 1.8686781672608337)
    (40.0, 1.7286531960615028)
    (50.0, 1.617757605712653)
};
\addplot[cyan, mark=otimes*, mark size=1.5pt, thick] coordinates {
    (1.0, 3.1202299655917076)
    (1.5, 3.1001545016434324)
    (2.0, 3.0800081305031553)
    (3.0, 3.039755643451216)
    (5.0, 2.9610475962341725)
    (7.0, 2.886562123512525)
    (10.0, 2.7841361643621325)
    (15.0, 2.636441629299225)
    (20.0, 2.512080003618733)
    (30.0, 2.3129006240843117)
    (40.0, 2.1583457818162035)
    (50.0, 2.033326858299125)
};
\addplot[brown, mark=star, mark size=1.2pt, thick] coordinates {
    (2.0, 4.1213916353364235)
    (3.0, 4.090999821573109)
    (5.0, 4.0301089523937055)
    (7.0, 3.9699091395436605)
    (10.0, 3.882496009193475)
    (15.0, 3.747043611132273)
    (20.0, 3.6248705483863635)
    (30.0, 3.4150763096597405)
    (40.0, 3.241288999334673)
    (50.0, 3.0941692526453015)
};
\addplot[magenta, mark=oplus*, mark size=3pt, thick] coordinates {
    (1.0, 4.973512854858545)
    (1.5, 4.960930397894087)
    (2.0, 4.948316251680633)
    (3.0, 4.9229970442973165)
    (5.0, 4.87209437873437)
    (7.0, 4.821156379191395)
    (10.0, 4.7455794005679355)
    (15.0, 4.624192095709037)
    (20.0, 4.51028551270734)
    (30.0, 4.305740538150141)
    (40.0, 4.1286581123573605)
    (50.0, 3.973914899356443)
};
\addplot[teal, mark=Mercedes star, mark size=2.7pt, thick] coordinates {
    (1.0, 6.102116789564862)
    (1.5, 6.091865831453676)
    (2.0, 6.081597606104552)
    (3.0, 6.061009356710306)
    (5.0, 6.01963745759735)
    (7.0, 5.978071995044049)
    (10.0, 5.915661122558196)
    (15.0, 5.812724579633928)
    (20.0, 5.712668549072003)
    (30.0, 5.524544034374356)
    (40.0, 5.353472641089845)
    (50.0, 5.198293138710734)
};
\addplot[olive, mark=10-pointed star, mark size=2.4pt, thick] coordinates {
    (1.0, 7.052363357685022)
    (1.5, 7.043495504429208)
    (2.0, 7.03461647340142)
    (3.0, 7.016824741765711)
    (5.0, 6.9811078537997515)
    (7.0, 6.945228687603054)
    (10.0, 6.891208569537071)
    (15.0, 6.801233870153367)
    (20.0, 6.7123029550358755)
    (30.0, 6.540635135296715)
    (40.0, 6.379537740629631)
    (50.0, 6.229581733774812)
};
\addplot[pink, mark=halfcircle*, mark size=2.1pt, thick] coordinates {
    (1.0, 8.644988636429133)
    (1.5, 8.637755988832064)
    (2.0, 8.630517280299989)
    (3.0, 8.616021618290269)
    (5.0, 8.586957007259722)
    (7.0, 8.557795414797523)
    (10.0, 8.513884965660843)
    (15.0, 8.440391534639614)
    (20.0, 8.366851700525354)
    (30.0, 8.221283473599053)
    (40.0, 8.079783854236458)
    (50.0, 7.9437485650738076)
};
\logLogSlopeTriangle[south]{0.22}{0.15}{0.42}{-1/2}{thick, black}
\end{axis}
\end{tikzpicture}


==> _tikz/007s_nupeak_vs_c3.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(b)},
    tick label style={font=\normalsize},
    grid=both, width=\linewidth, height=5cm,
    xmode=log, ymode=log,
    xtick={1,2,5,10,20,50,100}, xticklabel=\empty,
    ytick={2,5,10,20,50},
    log ticks with fixed point,
    legend to name=nupeakc3legend,
    legend columns=6,
    legend cell align=left,
]
\addplot[blue, mark=*, mark size=3pt, thick] coordinates {
    (20.0, 3.1202299655917076)
    (50.0, 4.973512854858545)
    (75.0, 6.102116789564862)
    (100.0, 7.052363357685022)
    (150.0, 8.644988636429133)
};
\addplot[red, mark=square*, mark size=2.7pt, thick] coordinates {
    (5.0, 1.7876426715540128)
    (15.0, 3.2671118440579017)
    (35.0, 5.066886268091055)
    (50.0, 6.076457003742436)
    (75.0, 7.46145620515291)
    (100.0, 8.626895642081807)
    (150.0, 10.579382217772968)
};
\addplot[black!60!green, mark=triangle*, mark size=2.4pt, thick] coordinates {
    (7.0, 2.4538425203022185)
    (10.0, 2.9999755489738487)
    (15.0, 3.7402627232065893)
    (20.0, 4.357409192666132)
    (35.0, 5.829742559263257)
    (50.0, 6.998988188579216)
    (75.0, 8.601501541757695)
    (100.0, 9.949162143284697)
    (150.0, 12.205975098353292)
};
\addplot[orange, mark=diamond*, mark size=2.1pt, thick] coordinates {
    (2.0, 1.2645482024079886)
    (5.0, 2.3565351736635836)
    (7.0, 2.9015531362655134)
    (10.0, 3.5811280390186555)
    (15.0, 4.501897196667544)
    (20.0, 5.267678746184039)
    (35.0, 7.087816479031267)
    (50.0, 8.528542244262223)
    (75.0, 10.499325842487178)
    (100.0, 12.1546628745509)
    (150.0, 14.924336763692395)
};
\addplot[violet, mark=pentagon*, mark size=1.8pt, thick] coordinates {
    (2.0, 1.436680371148381)
    (5.0, 2.8090521254716165)
    (7.0, 3.514753303517521)
    (10.0, 4.404260685932946)
    (15.0, 5.616479366954341)
    (20.0, 6.625263871907663)
    (35.0, 9.014724546174786)
    (50.0, 10.89693154252029)
    (75.0, 13.462423378250602)
    (100.0, 15.612047004808343)
    (150.0, 19.202495489803)
};
\addplot[cyan, mark=otimes*, mark size=1.5pt, thick] coordinates {
    (2.0, 1.5392694998928798)
    (5.0, 3.107884446472889)
    (7.0, 3.9339510805010356)
    (10.0, 4.986659440621014)
    (15.0, 6.433447418195683)
    (20.0, 7.642377767999825)
    (35.0, 10.507381579465065)
    (50.0, 12.758897658206811)
    (75.0, 15.819176475914052)
    (100.0, 18.37766077251833)
    (150.0, 22.643675257825954)
};
\addplot[brown, mark=star, mark size=1.2pt, thick] coordinates {
    (2.0, 1.6357489299186545)
    (5.0, 3.414303273019182)
    (7.0, 4.376842880842602)
    (10.0, 5.6208928723035445)
    (15.0, 7.3523039894280116)
    (20.0, 8.810678564712635)
    (35.0, 12.282538784792244)
    (50.0, 15.011027822992734)
    (75.0, 18.710358575462916)
    (100.0, 21.79483737740811)
    (150.0, 26.92563629168914)
};
\addplot[magenta, mark=oplus*, mark size=3pt, thick] coordinates {
    (2.0, 1.7282924844228986)
    (5.0, 3.737949038648159)
    (7.0, 4.860886959454838)
    (10.0, 6.338645758313274)
    (15.0, 8.432120159913763)
    (20.0, 10.218765570844655)
    (35.0, 14.518522514538724)
    (50.0, 17.914740894797987)
    (75.0, 22.51693079596354)
    (100.0, 26.344810373751404)
    (150.0, 32.69252643809543)
};
\addplot[teal, mark=Mercedes star, mark size=2.7pt, thick] coordinates {
    (2.0, 1.7826928066751586)
    (5.0, 3.945642495111879)
    (7.0, 5.181671579784621)
    (10.0, 6.830300610929157)
    (15.0, 9.198819311163227)
    (20.0, 11.243176774862585)
    (35.0, 16.21813254868313)
    (50.0, 20.176805567453215)
    (75.0, 25.552941940804875)
    (100.0, 30.022753715483933)
    (150.0, 37.42128311609802)
};
\addplot[olive, mark=10-pointed star, mark size=2.4pt, thick] coordinates {
    (2.0, 1.844389372623217)
    (5.0, 4.201422908587226)
    (7.0, 5.58964518176149)
    (10.0, 7.477089301805434)
    (15.0, 10.245873245547312)
    (20.0, 12.678327551446191)
    (35.0, 18.71368746896329)
    (50.0, 23.591009609342755)
    (75.0, 30.265483315028778)
    (100.0, 35.83004586019951)
    (150.0, 45.034324287059555)
};
\addplot[pink, mark=halfcircle*, mark size=2.1pt, thick] coordinates {
    (2.0, 1.878639046376772)
    (5.0, 4.354982315812034)
    (7.0, 5.842602389848479)
    (10.0, 7.892214379296353)
    (15.0, 10.944337254961486)
    (20.0, 13.661428436344863)
    (35.0, 20.50912845781807)
    (50.0, 26.12033266814041)
    (75.0, 33.86553751934716)
    (100.0, 40.35409966211025)
    (150.0, 51.10628707252677)
};
\addplot[gray, mark=halfsquare right*, mark size=1.8pt, thick] coordinates {
    (2.0, 1.9004826457709014)
    (5.0, 4.458156478745238)
    (7.0, 6.016477243387379)
    (10.0, 8.184774907729494)
    (15.0, 11.450995611795564)
    (20.0, 14.389094306458935)
    (35.0, 21.889140587882505)
    (50.0, 28.10891756969233)
    (75.0, 36.765392299492504)
    (100.0, 44.05684373203306)
    (150.0, 56.1766606346151)
};
\logLogSlopeTriangle{0.9}{0.15}{0.1}{1}{thick, black}
\legend{$c_2 = 1$, $c_2 = 1.5$, $c_2 = 2$, $c_2 = 3$, $c_2 = 5$, $c_2 = 7$, $c_2 = 10$, $c_2 = 15$, $c_2 = 20$, $c_2 = 30$, $c_2 = 40$, $c_2 = 50$}
\end{axis}
\end{tikzpicture}


==> _tikz/007s_nupeak_vs_c3_coupled.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(a)},
    tick label style={font=\normalsize},
    ylabel={$\nu_{\mathrm{peak}} / \bar{h}$},
    grid=both, width=\linewidth, height=5cm,
    xmode=log, ymode=log,
    xtick={1,2,5,10,20,50,100}, xticklabel=\empty,
    ytick={1,2,3,5,7},
    log ticks with fixed point,
]
\addplot[blue, mark=*, mark size=3pt, thick] coordinates {
    (20.0, 3.1202299655917076)
    (50.0, 4.973512854858545)
    (75.0, 6.102116789564862)
    (100.0, 7.052363357685022)
    (150.0, 8.644988636429133)
};
\addplot[red, mark=square*, mark size=2.7pt, thick] coordinates {
    (20.0, 3.1001545016434324)
    (50.0, 4.960930397894087)
    (75.0, 6.091865831453676)
    (100.0, 7.043495504429208)
    (150.0, 8.637755988832064)
};
\addplot[black!60!green, mark=triangle*, mark size=2.4pt, thick] coordinates {
    (20.0, 3.0800081305031553)
    (35.0, 4.1213916353364235)
    (50.0, 4.948316251680633)
    (75.0, 6.081597606104552)
    (100.0, 7.03461647340142)
    (150.0, 8.630517280299989)
};
\addplot[orange, mark=diamond*, mark size=2.1pt, thick] coordinates {
    (5.0, 1.3573742728685891)
    (15.0, 2.5973926521650084)
    (20.0, 3.039755643451216)
    (35.0, 4.090999821573109)
    (50.0, 4.9229970442973165)
    (75.0, 6.061009356710306)
    (100.0, 7.016824741765711)
    (150.0, 8.616021618290269)
};
\addplot[violet, mark=pentagon*, mark size=1.8pt, thick] coordinates {
    (5.0, 1.252993994699859)
    (7.0, 1.5688247022562312)
    (15.0, 2.5096239538931773)
    (20.0, 2.9610475962341725)
    (35.0, 4.0301089523937055)
    (50.0, 4.87209437873437)
    (75.0, 6.01963745759735)
    (100.0, 6.9811078537997515)
    (150.0, 8.586957007259722)
};
\addplot[cyan, mark=otimes*, mark size=1.5pt, thick] coordinates {
    (5.0, 1.171559836810747)
    (7.0, 1.483899032720856)
    (15.0, 2.4293449993205276)
    (20.0, 2.886562123512525)
    (35.0, 3.9699091395436605)
    (50.0, 4.821156379191395)
    (75.0, 5.978071995044049)
    (100.0, 6.945228687603054)
    (150.0, 8.557795414797523)
};
\addplot[brown, mark=star, mark size=1.2pt, thick] coordinates {
    (5.0, 1.0768276688109726)
    (7.0, 1.3812523683890245)
    (10.0, 1.7748517059869944)
    (15.0, 2.32269649359332)
    (20.0, 2.7841361643621325)
    (35.0, 3.882496009193475)
    (50.0, 4.7455794005679355)
    (75.0, 5.915661122558196)
    (100.0, 6.891208569537071)
    (150.0, 8.513884965660843)
};
\addplot[magenta, mark=oplus*, mark size=3pt, thick] coordinates {
    (5.0, 0.9629271938957602)
    (7.0, 1.2525363158640905)
    (10.0, 1.6341396911917803)
    (15.0, 2.174917257004754)
    (20.0, 2.636441629299225)
    (35.0, 3.747043611132273)
    (50.0, 4.624192095709037)
    (75.0, 5.812724579633928)
    (100.0, 6.801233870153367)
    (150.0, 8.440391534639614)
};
\addplot[teal, mark=Mercedes star, mark size=2.7pt, thick] coordinates {
    (7.0, 1.1563409224122223)
    (10.0, 1.524972906373158)
    (15.0, 2.054772224650667)
    (20.0, 2.512080003618733)
    (35.0, 3.6248705483863635)
    (50.0, 4.51028551270734)
    (75.0, 5.712668549072003)
    (100.0, 6.7123029550358755)
    (150.0, 8.366851700525354)
};
\addplot[olive, mark=10-pointed star, mark size=2.4pt, thick] coordinates {
    (7.0, 1.018519813365892)
    (10.0, 1.363100136813772)
    (15.0, 1.8686781672608337)
    (20.0, 2.3129006240843117)
    (35.0, 3.4150763096597405)
    (50.0, 4.305740538150141)
    (75.0, 5.524544034374356)
    (100.0, 6.540635135296715)
    (150.0, 8.221283473599053)
};
\addplot[pink, mark=halfcircle*, mark size=2.1pt, thick] coordinates {
    (7.0, 0.9231417057713385)
    (10.0, 1.2460652333736042)
    (15.0, 1.7286531960615028)
    (20.0, 2.1583457818162035)
    (35.0, 3.241288999334673)
    (50.0, 4.1286581123573605)
    (75.0, 5.353472641089845)
    (100.0, 6.379537740629631)
    (150.0, 8.079783854236458)
};
\addplot[gray, mark=halfsquare right*, mark size=1.8pt, thick] coordinates {
    (10.0, 1.1558645245818309)
    (15.0, 1.617757605712653)
    (20.0, 2.033326858299125)
    (35.0, 3.0941692526453015)
    (50.0, 3.973914899356443)
    (75.0, 5.198293138710734)
    (100.0, 6.229581733774812)
    (150.0, 7.9437485650738076)
};
\logLogSlopeTriangle{0.9}{0.15}{0.1}{1}{thick, black}
\end{axis}
\end{tikzpicture}


==> _tikz/282s_4panel.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=0.11\textwidth, vertical sep=1.6cm},
    width=0.45\textwidth, height=5cm,
    grid=both,
    tick label style={font=\normalsize},
]

\nextgroupplot[title={(a)},
    xlabel={$x$}, ylabel={$\nu(x)$},
    xmin=-20.0, xmax=20.0,
    ymin=0, ymax=1.21, ytick={0,0.4,0.8,1.2},
]
\addplot[blue, no marks, thick] coordinates {
    (-19.992079207920792, 0.00012767072161725516)
    (-19.73069306930693, 0.00014543695620646547)
    (-19.46930693069307, 0.0001658639604451755)
    (-19.207920792079204, 0.00018895173433338512)
    (-18.938613861386134, 0.00021610292484301134)
    (-18.677227722772276, 0.0002464559609762138)
    (-18.415841584158414, 0.00028077837430659784)
    (-18.146534653465345, 0.0003211052613885683)
    (-17.885148514851487, 0.0003662069473628518)
    (-17.623762376237625, 0.0004172302114450936)
    (-17.354455445544556, 0.00047712809536252864)
    (-17.093069306930698, 0.0005441437923412945)
    (-16.831683168316832, 0.0006199933908346606)
    (-16.56237623762376, 0.0007089625324389611)
    (-16.3009900990099, 0.0008085382328317281)
    (-16.03960396039604, 0.0009212924836791606)
    (-15.77029702970297, 0.0010534459756352328)
    (-15.50891089108911, 0.0012013987845131825)
    (-15.247524752475247, 0.0013690115580847649)
    (-14.978217821782177, 0.0015653156675168995)
    (-14.716831683168317, 0.0017851451901812743)
    (-14.455445544554454, 0.002034303751151799)
    (-14.186138613861388, 0.0023259066439570274)
    (-13.924752475247525, 0.002652525850179152)
    (-13.663366336633661, 0.0030228985674255614)
    (-13.394059405940592, 0.003456076312566858)
    (-13.132673267326732, 0.003941353929171478)
    (-12.871287128712869, 0.004491903705103247)
    (-12.601980198019803, 0.005135409546081202)
    (-12.340594059405941, 0.00585640340955372)
    (-12.07920792079208, 0.0066747712697817875)
    (-11.80990099009901, 0.007630756230843024)
    (-11.54851485148515, 0.008701943862567472)
    (-11.287128712871286, 0.009918395448906273)
    (-11.017821782178217, 0.011338636195601551)
    (-10.756435643564359, 0.012930082798233105)
    (-10.495049504950495, 0.01473823614361204)
    (-10.225742574257428, 0.01684824999849901)
    (-9.964356435643566, 0.01921259557609695)
    (-9.702970297029701, 0.021900226822614215)
    (-9.433663366336633, 0.025035108188678174)
    (-9.172277227722772, 0.02854765355286528)
    (-8.910891089108912, 0.032542479214877615)
    (-8.641584158415842, 0.03720015538540556)
    (-8.38019801980198, 0.04241840155594737)
    (-8.118811881188119, 0.04835611390057271)
    (-7.849504950495051, 0.05527648441383056)
    (-7.588118811881188, 0.06302855146755719)
    (-7.326732673267326, 0.07185390100402744)
    (-7.057425742574258, 0.08213641196721994)
    (-6.796039603960398, 0.09365224546506594)
    (-6.534653465346535, 0.10676904031976425)
    (-6.265346534653466, 0.12204711005934644)
    (-6.003960396039604, 0.13915156144955543)
    (-5.742574257425742, 0.15864175302593217)
    (-5.473267326732673, 0.1813393687180605)
    (-5.211881188118811, 0.20671093456390902)
    (-4.950495049504951, 0.23559087571990323)
    (-4.681188118811882, 0.2692280633575043)
    (-4.41980198019802, 0.30650461786646555)
    (-4.158415841584159, 0.3484581242218538)
    (-3.889108910891089, 0.39680295159689954)
    (-3.6277227722772274, 0.4486862417544567)
    (-3.3663366336633667, 0.5050744178602932)
    (-3.097029702970297, 0.5678728999831278)
    (-2.835643564356436, 0.631558948852296)
    (-2.5742574257425743, 0.6969260733913241)
    (-2.3049504950495048, 0.7657056618394106)
    (-2.0435643564356436, 0.8305790439063602)
    (-1.7821782178217822, 0.8923431202330162)
    (-1.5128712871287129, 0.9522650586112609)
    (-1.2514851485148517, 1.003458654951251)
    (-0.9900990099009903, 1.046820413501277)
    (-0.7207920792079209, 1.0829093279904292)
    (-0.45940594059405937, 1.1074001817557522)
    (-0.19801980198019803, 1.1212236978909853)
    (0.07128712871287132, 1.1240861590190327)
    (0.33267326732673264, 1.115434685371236)
    (0.5940594059405941, 1.0961158740933439)
    (0.8633663366336635, 1.0650251225014244)
    (1.124752475247525, 1.025460618637537)
    (1.3861386138613865, 0.9780642769836719)
    (1.6554455445544554, 0.9211701031999219)
    (1.9168316831683168, 0.860913569050426)
    (2.1782178217821784, 0.7975477291606187)
    (2.447524752475247, 0.7292243501773397)
    (2.7089108910891087, 0.6630421586468583)
    (2.9702970297029703, 0.5985410427862224)
    (3.2396039603960394, 0.534035733081889)
    (3.500990099009901, 0.47546336984956955)
    (3.762376237623762, 0.4213958925655243)
    (4.031683168316832, 0.37048274908869644)
    (4.293069306930694, 0.3262616297168054)
    (4.554455445544554, 0.2867174621913441)
    (4.823762376237624, 0.25085615767795905)
    (5.085148514851484, 0.2202751860685186)
    (5.346534653465345, 0.19320258976922827)
    (5.615841584158416, 0.16895032171790725)
    (5.877227722772277, 0.14830340762699584)
    (6.138613861386139, 0.13004223372225548)
    (6.407920792079208, 0.11370498571493244)
    (6.66930693069307, 0.0998119671720437)
    (6.9306930693069315, 0.08751990998600954)
    (7.192079207920792, 0.07682881415682996)
    (7.461386138613861, 0.06717347170419913)
    (7.7227722772277225, 0.05890102526488828)
    (7.984158415841584, 0.0517018613083226)
    (8.253465346534654, 0.045207441701359236)
    (8.514851485148515, 0.03964036344640566)
    (8.776237623762377, 0.03479275136553664)
    (9.045544554455445, 0.030424309043299683)
    (9.306930693069306, 0.02667793080743473)
    (9.568316831683166, 0.023413832869395707)
    (9.837623762376236, 0.02047531591330409)
    (10.099009900990099, 0.017954225768954148)
    (10.360396039603959, 0.01575642129352399)
    (10.62970297029703, 0.0137796997398012)
    (10.891089108910892, 0.012083183201289965)
    (11.152475247524752, 0.010603373405526372)
    (11.421782178217821, 0.009273597250789824)
    (11.683168316831683, 0.008131978610765898)
    (11.944554455445543, 0.007135623925356496)
    (12.213861386138616, 0.006241027254045588)
    (12.475247524752477, 0.0054728217557812875)
    (12.736633663366337, 0.004801990254272676)
    (13.005940594059405, 0.004200135626168612)
    (13.267326732673265, 0.0036832109020105684)
    (13.528712871287127, 0.0032315583371797913)
    (13.798019801980198, 0.0028266363343028822)
    (14.05940594059406, 0.002478803304553305)
    (14.320792079207921, 0.002174723785828102)
    (14.590099009900992, 0.0019022865776792503)
    (14.851485148514854, 0.0016682369152298034)
    (15.112871287128712, 0.0014635162910865897)
    (15.382178217821782, 0.0012802103448890352)
    (15.643564356435645, 0.0011227254319170544)
    (15.904950495049505, 0.0009849004836386917)
    (16.174257425742574, 0.0008615611543991114)
    (16.435643564356436, 0.0007555958537856917)
    (16.697029702970298, 0.0006628091036269567)
    (16.966336633663367, 0.000579816131550812)
    (17.22772277227723, 0.0005085173308072823)
    (17.48910891089109, 0.00044605243157840995)
    (17.75841584158416, 0.0003902059820857621)
    (18.01980198019802, 0.00034223322793797606)
    (18.281188118811883, 0.00030018205189814764)
    (18.55049504950495, 0.0002626014145485898)
    (18.81188118811881, 0.000230323831895606)
    (19.073267326732672, 0.00020201562643979812)
    (19.342574257425746, 0.00017672574184232135)
    (19.603960396039607, 0.0001550086674704955)
    (19.865346534653465, 0.00013595236274814205)
};
\addplot[red, no marks, thick] coordinates {
    (-19.995533387925263, 1.5468206810441234e-7)
    (-19.7334921462071, 1.5551982595325684e-7)
    (-19.465495421722625, 1.566365358297648e-7)
    (-19.203454180004467, 1.5805753614740595e-7)
    (-18.935457455519984, 1.599522912954821e-7)
    (-18.673416213801836, 1.623636950299114e-7)
    (-18.41137497208368, 1.654979044884386e-7)
    (-18.143378247599202, 1.696710783258148e-7)
    (-17.881337005881047, 1.7498790681081645e-7)
    (-17.61334028139656, 1.820713672814087e-7)
    (-17.351299039678405, 1.9108901464052586e-7)
    (-17.083302315193926, 2.0311170362987483e-7)
    (-16.82126107347577, 2.184087820930837e-7)
    (-16.559219831757613, 2.382920053878118e-7)
    (-16.291223107273133, 2.647673528825839e-7)
    (-16.029181865554985, 2.985065980309064e-7)
    (-15.761185141070499, 3.434358347729308e-7)
    (-15.499143899352342, 4.0066433914322597e-7)
    (-15.23114717486786, 4.769283319047761e-7)
    (-14.969105933149704, 5.739915932737251e-7)
    (-14.701109208665226, 7.034151274258877e-7)
    (-14.439067966947071, 8.680922005894465e-7)
    (-14.177026725228917, 1.0821501888264258e-6)
    (-13.909030000744439, 1.3671538168802671e-6)
    (-13.646988759026277, 1.7303210264277044e-6)
    (-13.378992034541803, 2.2140338327682206e-6)
    (-13.116950792823642, 2.8299942972253052e-6)
    (-12.848954068339166, 3.6510432259894512e-6)
    (-12.586912826621008, 4.6958057877863345e-6)
    (-12.318916102136527, 6.08887074998084e-6)
    (-12.056874860418377, 7.861767418440366e-6)
    (-11.79483361870022, 1.0166056254849182e-5)
    (-11.526836894215743, 1.3234166900651737e-5)
    (-11.26479565249758, 1.7143053053780727e-5)
    (-10.996798928013103, 2.2350704377987023e-5)
    (-10.734757686294946, 2.898028347643496e-5)
    (-10.466760961810467, 3.781903173305156e-5)
    (-10.204719720092312, 4.9064935128956064e-5)
    (-9.942678478374155, 6.368231430792291e-5)
    (-9.674681753889676, 8.31458371120859e-5)
    (-9.412640512171523, 0.00010794930142771)
    (-9.14464378768704, 0.00014097890939445215)
    (-8.882602545968883, 0.00018305005349665763)
    (-8.614605821484405, 0.00023911471003946485)
    (-8.352564579766248, 0.0003104693760454094)
    (-8.084567855281769, 0.0004056127914529211)
    (-7.822526613563612, 0.0005266717045244426)
    (-7.5604853718454565, 0.000684031339961588)
    (-7.292488647360979, 0.0008935441873349657)
    (-7.0304474056428194, 0.0011605159813031223)
    (-6.762450681158342, 0.0015161021612806235)
    (-6.500409439440184, 0.0019689045867615977)
    (-6.232412714955707, 0.0025724689763025484)
    (-5.970371473237549, 0.003340485865265699)
    (-5.70237474875307, 0.004364541029924229)
    (-5.440333507034916, 0.005667809219060596)
    (-5.178292265316759, 0.007361703012693014)
    (-4.91029554083228, 0.00961707719524336)
    (-4.648254299114122, 0.01249049899907885)
    (-4.380257574629644, 0.016318627358893972)
    (-4.118216332911487, 0.021191993789603576)
    (-3.8502196084270084, 0.027689273350785904)
    (-3.5881783667088523, 0.03595598428116376)
    (-3.326137124990695, 0.04670093495714193)
    (-3.058140400506216, 0.061007890098666764)
    (-2.7960991587880604, 0.07923922869094681)
    (-2.5281024343035803, 0.10350112664505594)
    (-2.2660611925854237, 0.13432215085512475)
    (-1.9980644681009452, 0.1747888524279212)
    (-1.7360232263827888, 0.2242729787000728)
    (-1.46802650189831, 0.28424862823909897)
    (-1.2059852601801535, 0.34917814070434255)
    (-0.9439440184619967, 0.4149623440065133)
    (-0.6759472939775182, 0.476480582229545)
    (-0.4139060522593613, 0.5243142415515784)
    (-0.14590932777488275, 0.5549232426502999)
    (0.11613191394327402, 0.5634324161540463)
    (0.3841286384277526, 0.5492467174913798)
    (0.6461698801459093, 0.5145301865227967)
    (0.9141666046303878, 0.46201982509609407)
    (1.1762078463485452, 0.3998668477556334)
    (1.4382490880667018, 0.3337021870013499)
    (1.7062458125511801, 0.2684732704044113)
    (1.9682870542693367, 0.21182052821137123)
    (2.2362837787538155, 0.1637333988771299)
    (2.498325020471972, 0.12640801737592747)
    (2.766321744956451, 0.09681054654089084)
    (3.028362986674608, 0.07454036044607548)
    (3.2904042283927644, 0.05740286114823707)
    (3.5584009528772427, 0.04393458126019988)
    (3.820442194595401, 0.03383323294396633)
    (4.088438919079878, 0.02589508055018105)
    (4.3504801607980355, 0.01993929344364384)
    (4.618476885282513, 0.015262504798291348)
    (4.88051812700067, 0.011750971414161591)
    (5.148514851485149, 0.00899527924376169)
    (5.410556093203306, 0.006925552649068478)
    (5.672597334921463, 0.0053332820988135346)
    (5.940594059405942, 0.004081838609868805)
    (6.202635301124099, 0.00314327361193828)
    (6.470632025608577, 0.0024058680331223783)
    (6.732673267326732, 0.0018524777868217876)
    (7.000669991811211, 0.001418043566806411)
    (7.262711233529368, 0.0010917930190770145)
    (7.530707958013846, 0.0008357820210031992)
    (7.792749199732006, 0.0006435217041569604)
    (8.054790441450164, 0.0004956006810366669)
    (8.322787165934642, 0.0003793433403846696)
    (8.584828407652797, 0.0002921395404347388)
    (8.852825132137275, 0.00022364404787477066)
    (9.114866373855433, 0.0001722276165118315)
    (9.38286309833991, 0.00013187245743783541)
    (9.64490434005807, 0.00010156331008195672)
    (9.906945581776224, 7.824465986178224e-5)
    (10.174942306260702, 5.992051519753839e-5)
    (10.436983547978862, 4.6178086923513794e-5)
    (10.704980272463338, 3.5378742428323876e-5)
    (10.967021514181495, 2.7276445613992816e-5)
    (11.235018238665972, 2.0914152961718294e-5)
    (11.497059480384129, 1.6137122206043484e-5)
    (11.765056204868607, 1.2388343191155904e-5)
    (12.027097446586765, 9.572760244729782e-6)
    (12.28913868830492, 7.406700080056439e-6)
    (12.5571354127894, 5.704298627413877e-6)
    (12.819176654507556, 4.427526785258604e-6)
    (13.087173378992036, 3.424405839484232e-6)
    (13.349214620710192, 2.671611117834026e-6)
    (13.617211345194672, 2.080638333276144e-6)
    (13.879252586912827, 1.6368325200783816e-6)
    (14.147249311397303, 1.2885763472730736e-6)
    (14.409290553115468, 1.027042346608279e-6)
    (14.671331794833621, 8.258243965034331e-7)
    (14.939328519318098, 6.676794235381893e-7)
    (15.201369761036254, 5.49056543216221e-7)
    (15.469366485520734, 4.558829203277561e-7)
    (15.731407727238889, 3.8594210336175123e-7)
    (15.999404451723368, 3.3104803059136573e-7)
    (16.261445693441527, 2.8981952521779425e-7)
    (16.52348693515968, 2.581001522755977e-7)
    (16.79148365964416, 2.3317475711547848e-7)
    (17.053524901362323, 2.1448176829185466e-7)
    (17.321521625846795, 1.9979218554167143e-7)
    (17.583562867564954, 1.8877129284260547e-7)
    (17.851559592049426, 1.8011725762450546e-7)
    (18.113600833767585, 1.7361956384961133e-7)
    (18.381597558252068, 1.685205407171164e-7)
    (18.643638799970226, 1.6469087170241005e-7)
    (18.905680041688385, 1.6174469394215008e-7)
    (19.17367676617286, 1.5942918871125678e-7)
    (19.435718007891015, 1.5769261966125679e-7)
    (19.703714732375495, 1.5632826610673841e-7)
    (19.96575597409365, 1.5530439639449867e-7)
};
\addplot[black!60!green, no marks, thick] coordinates {
    (-19.995049504950497, 1.0472090669546478e-7)
    (-19.73267326732673, 1.0472090660817852e-7)
    (-19.465346534653463, 1.0472090666991407e-7)
    (-19.202970297029697, 1.0472090657835148e-7)
    (-18.935643564356436, 1.0472090658143465e-7)
    (-18.673267326732674, 1.0472090654916543e-7)
    (-18.40594059405941, 1.047209065634995e-7)
    (-18.14356435643564, 1.0472090661479515e-7)
    (-17.87623762376238, 1.0472090669453663e-7)
    (-17.61386138613861, 1.0472090692169867e-7)
    (-17.346534653465348, 1.0472090719292152e-7)
    (-17.084158415841586, 1.047209076539132e-7)
    (-16.81683168316832, 1.0472090833780628e-7)
    (-16.554455445544555, 1.0472090961008845e-7)
    (-16.28712871287129, 1.047209116098563e-7)
    (-16.024752475247524, 1.0472091508859758e-7)
    (-15.757425742574261, 1.0472092093987549e-7)
    (-15.490099009900995, 1.0472093118950128e-7)
    (-15.227722772277229, 1.0472094801549862e-7)
    (-14.960396039603962, 1.0472097732454315e-7)
    (-14.698019801980195, 1.0472102616012003e-7)
    (-14.430693069306928, 1.0472111087408382e-7)
    (-14.16831683168317, 1.047212519589194e-7)
    (-13.9009900990099, 1.0472149621090792e-7)
    (-13.638613861386137, 1.0472190319795846e-7)
    (-13.371287128712872, 1.0472260780155164e-7)
    (-13.108910891089106, 1.0472378194121911e-7)
    (-12.841584158415845, 1.0472581462458596e-7)
    (-12.57920792079208, 1.0472920180434795e-7)
    (-12.311881188118813, 1.047350658680452e-7)
    (-12.049504950495049, 1.0474483734580421e-7)
    (-11.782178217821784, 1.0476175443490129e-7)
    (-11.519801980198022, 1.047899434841669e-7)
    (-11.252475247524753, 1.0483874616570048e-7)
    (-10.985148514851488, 1.0492204706769024e-7)
    (-10.722772277227724, 1.0506084917705642e-7)
    (-10.455445544554456, 1.0530114999840963e-7)
    (-10.19306930693069, 1.0570155464436609e-7)
    (-9.925742574257425, 1.0639474953391207e-7)
    (-9.663366336633661, 1.0754979367065711e-7)
    (-9.396039603960396, 1.0954943810130239e-7)
    (-9.133663366336634, 1.1288136128848831e-7)
    (-8.866336633663368, 1.1864967001939457e-7)
    (-8.603960396039605, 1.2826113159959314e-7)
    (-8.336633663366335, 1.4490073663718824e-7)
    (-8.074257425742575, 1.7262644980875536e-7)
    (-7.806930693069307, 2.2062593113694225e-7)
    (-7.544554455445543, 3.006048624526303e-7)
    (-7.277227722772277, 4.390664865773493e-7)
    (-7.0148514851485135, 6.697773359972488e-7)
    (-6.747524752475248, 1.0691902796578198e-6)
    (-6.480198019801982, 1.750929223203468e-6)
    (-6.217821782178218, 2.8868746811071465e-6)
    (-5.95049504950495, 4.853450148976821e-6)
    (-5.688118811881188, 8.130254077464639e-6)
    (-5.420792079207922, 1.3803127727631094e-5)
    (-5.1584158415841594, 2.3255569550322493e-5)
    (-4.891089108910892, 3.9619836037050104e-5)
    (-4.628712871287128, 6.688685979363583e-5)
    (-4.361386138613862, 0.00011409216113633433)
    (-4.0990099009901, 0.00019274807174763655)
    (-3.8316831683168315, 0.00032891911655785164)
    (-3.5693069306930694, 0.0005558138577898185)
    (-3.301980198019802, 0.0009486193999335828)
    (-3.0396039603960396, 0.001603130073134737)
    (-2.772277227722773, 0.002736233824352994)
    (-2.50990099009901, 0.004624262351886402)
    (-2.242574257425743, 0.007892863115016111)
    (-1.9752475247524757, 0.013471879738112116)
    (-1.7128712871287126, 0.02276784447842473)
    (-1.4455445544554453, 0.038861020508666515)
    (-1.1831683168316836, 0.06563056722377696)
    (-0.9158415841584161, 0.11033126757767363)
    (-0.6534653465346533, 0.17178471373459128)
    (-0.3861386138613862, 0.2363108805399164)
    (-0.12376237623762376, 0.2761233910610878)
    (0.14356435643564364, 0.27442655026887847)
    (0.40594059405940597, 0.23204548509130413)
    (0.6732673267326733, 0.16678658113409237)
    (0.9356435643564356, 0.10632283586760924)
    (1.2029702970297032, 0.06309345767228759)
    (1.4653465346534653, 0.03735172332771894)
    (1.7326732673267329, 0.021883785647959602)
    (1.995049504950495, 0.012948770134293604)
    (2.2623762376237617, 0.007586388722829041)
    (2.5297029702970293, 0.004444707463280339)
    (2.792079207920793, 0.002629989685582468)
    (3.0594059405940586, 0.0015408842607688247)
    (3.3217821782178225, 0.0009117882926674428)
    (3.589108910891089, 0.0005342355448510887)
    (3.8514851485148514, 0.0003161511367995582)
    (4.118811881188118, 0.00018526772775485125)
    (4.381188118811881, 0.00010966601315532098)
    (4.648514851485147, 6.429372672267743e-5)
    (4.910891089108911, 3.808547718904227e-5)
    (5.178217821782179, 2.235663253589762e-5)
    (5.440594059405941, 1.3271229364384704e-5)
    (5.707920792079207, 7.818626461219827e-6)
    (5.97029702970297, 4.669060261839514e-6)
    (6.237623762376237, 2.7788445942889197e-6)
    (6.504950495049506, 1.671417026753712e-6)
    (6.7673267326732685, 1.0317400155412632e-6)
    (7.034653465346534, 6.478362600575112e-7)
    (7.297029702970295, 4.260837815323174e-7)
    (7.564356435643564, 2.929986393306938e-7)
    (7.826732673267326, 2.1612529226857902e-7)
    (8.094059405940595, 1.6998966168141274e-7)
    (8.356435643564357, 1.4334053595203744e-7)
    (8.623762376237625, 1.273470624593975e-7)
    (8.886138613861386, 1.1810881210620199e-7)
    (9.153465346534652, 1.1256449049150212e-7)
    (9.415841584158416, 1.0936194587273098e-7)
    (9.683168316831683, 1.0743994741640707e-7)
    (9.945544554455447, 1.0632975444805615e-7)
    (10.212871287128715, 1.0566347574887453e-7)
    (10.475247524752476, 1.0527861919356645e-7)
    (10.742574257425742, 1.050476493261131e-7)
    (11.009900990099013, 1.0491233223182342e-7)
    (11.272277227722773, 1.0483417074242108e-7)
    (11.539603960396038, 1.0478726298326039e-7)
    (11.801980198019802, 1.0476016855997093e-7)
    (12.069306930693067, 1.0474390834751287e-7)
    (12.33168316831683, 1.0473451640258009e-7)
    (12.5990099009901, 1.0472888009345019e-7)
    (12.861386138613861, 1.0472562469251371e-7)
    (13.12871287128713, 1.0472367092961015e-7)
    (13.39108910891089, 1.0472254259607373e-7)
    (13.658415841584159, 1.0472186530975613e-7)
    (13.92079207920792, 1.047214743631156e-7)
    (14.188118811881187, 1.0472123944528499e-7)
    (14.45049504950495, 1.0472110398635837e-7)
    (14.71782178217822, 1.0472102237695885e-7)
    (14.980198019801982, 1.0472097548178787e-7)
    (15.247524752475245, 1.0472094702267045e-7)
    (15.514851485148519, 1.0472093052836796e-7)
    (15.77722772277228, 1.0472092078275809e-7)
    (16.044554455445546, 1.0472091508054919e-7)
    (16.306930693069305, 1.0472091177304603e-7)
    (16.574257425742577, 1.0472090985656833e-7)
    (16.83663366336633, 1.0472090875436546e-7)
    (17.103960396039604, 1.0472090805398559e-7)
    (17.36633663366337, 1.0472090765107895e-7)
    (17.633663366336634, 1.0472090719553048e-7)
    (17.8960396039604, 1.047209070597687e-7)
    (18.16336633663366, 1.0472090691987383e-7)
    (18.425742574257427, 1.047209070841768e-7)
    (18.693069306930695, 1.0472090704376091e-7)
    (18.95544554455445, 1.0472090729734684e-7)
    (19.222772277227723, 1.0472090717726594e-7)
    (19.485148514851478, 1.047209073238474e-7)
    (19.75247524752475, 1.0472090716629695e-7)
};
\addplot[orange, no marks, thick] coordinates {
    (-19.997405854122533, 3.2868983643317843e-8)
    (-19.731073544035628, 3.2868983712008205e-8)
    (-19.468200095118675, 3.286898366523288e-8)
    (-19.201867785031776, 3.2868983683017245e-8)
    (-18.93553547494487, 3.286898386379124e-8)
    (-18.669203164857972, 3.2868983966352426e-8)
    (-18.406329715941027, 3.286898384721812e-8)
    (-18.139997405854118, 3.286898366871189e-8)
    (-17.873665095767215, 3.2868983613968734e-8)
    (-17.60733278568032, 3.286898379813337e-8)
    (-17.34445933676337, 3.286898371454906e-8)
    (-17.078127026676462, 3.286898353360199e-8)
    (-16.81179471658956, 3.2868983484587965e-8)
    (-16.545462406502665, 3.286898364887759e-8)
    (-16.282588957585716, 3.2868983750231957e-8)
    (-16.01625664749881, 3.286898368224508e-8)
    (-15.749924337411898, 3.28689836258555e-8)
    (-15.48359202732501, 3.2868983586340306e-8)
    (-15.220718578408057, 3.286898371617939e-8)
    (-14.954386268321151, 3.2868983589658564e-8)
    (-14.688053958234251, 3.28689835294811e-8)
    (-14.421721648147354, 3.286898362251482e-8)
    (-14.158848199230402, 3.286898371040521e-8)
    (-13.892515889143493, 3.2868983637043096e-8)
    (-13.62618357905659, 3.286898361251881e-8)
    (-13.359851268969694, 3.28689836847512e-8)
    (-13.093518958882788, 3.2868983810282913e-8)
    (-12.83064550996584, 3.286898375320599e-8)
    (-12.564313199878935, 3.2868983650462156e-8)
    (-12.297980889792033, 3.2868983572879106e-8)
    (-12.031648579705134, 3.2868983690679406e-8)
    (-11.768775130788189, 3.2868983659828785e-8)
    (-11.502442820701283, 3.286898357767661e-8)
    (-11.236110510614381, 3.28689836356323e-8)
    (-10.969778200527479, 3.286898383282371e-8)
    (-10.706904751610534, 3.2868983837678996e-8)
    (-10.440572441523626, 3.286898376073421e-8)
    (-10.174240131436724, 3.2868983817459665e-8)
    (-9.907907821349822, 3.286898398336896e-8)
    (-9.645034372432878, 3.286898407474344e-8)
    (-9.378702062345972, 3.2868984030148486e-8)
    (-9.112369752259065, 3.286898419345445e-8)
    (-8.846037442172168, 3.2868984707774745e-8)
    (-8.58316399325522, 3.286898546231882e-8)
    (-8.316831683168314, 3.2868986862040806e-8)
    (-8.050499373081415, 3.286899035265731e-8)
    (-7.784167062994512, 3.2868999015273186e-8)
    (-7.521293614077564, 3.286902065468834e-8)
    (-7.254961303990659, 3.286907851358561e-8)
    (-6.988628993903756, 3.286923692079044e-8)
    (-6.722296683816854, 3.286967974078437e-8)
    (-6.455964373729951, 3.2870935723753356e-8)
    (-6.1930909248130055, 3.287445701781487e-8)
    (-5.926758614726101, 3.2884676801784244e-8)
    (-5.660426304639197, 3.291423151217506e-8)
    (-5.394093994552294, 3.299988942988289e-8)
    (-5.131220545635351, 3.3243253244233566e-8)
    (-4.864888235548445, 3.395526206172098e-8)
    (-4.598555925461541, 3.6024083673346984e-8)
    (-4.33222361537464, 4.2036931829813637e-8)
    (-4.069350166457694, 5.9148921010379847e-8)
    (-3.8030178563707895, 1.0926320505792829e-7)
    (-3.536685546283886, 2.54962906767091e-7)
    (-3.270353236196983, 6.78577850957123e-7)
    (-3.0074797872800385, 1.8844016739802542e-6)
    (-2.7411474771931337, 5.416238042603266e-6)
    (-2.4748151671062293, 1.5685287852639656e-5)
    (-2.208482857019327, 4.5543250400385926e-5)
    (-1.9456094081023818, 0.00013053537606568658)
    (-1.6792770980154776, 0.00037947309103567343)
    (-1.4129447879285746, 0.0011032708480500062)
    (-1.146612477841671, 0.0032077603959782017)
    (-0.8837390289247264, 0.00919832925674728)
    (-0.6174067188378225, 0.026740092614366853)
    (-0.35107440875091867, 0.07359313703569156)
    (-0.08474209866401487, 0.1327599672955851)
    (0.18159021142288903, 0.12487587730956103)
    (0.44446366033983303, 0.0628933969392676)
    (0.7107959704267368, 0.022266972483111457)
    (0.9771282805136408, 0.007659047146943845)
    (1.2434605906005447, 0.002634195078827838)
    (1.506334039517489, 0.0009186445954857503)
    (1.7726663496043924, 0.0003159714373159292)
    (2.0389986596912966, 0.00010869395215408711)
    (2.305330969778201, 3.740474270522453e-5)
    (2.5682044186951445, 1.30655870093379e-5)
    (2.834536728782048, 4.515242213476717e-6)
    (3.1008690388689515, 1.5745212112537119e-6)
    (3.3672013489558577, 5.631110394695811e-7)
    (3.630074797872801, 2.1779454701700672e-7)
    (3.8964071079597034, 9.647912492007386e-8)
    (4.1627394180466055, 5.4751611419789884e-8)
    (4.429071728133514, 4.039812846458627e-8)
    (4.691945177050456, 3.5496403713302276e-8)
    (4.958277487137359, 3.377367693567419e-8)
    (5.224609797224264, 3.318074221559908e-8)
    (5.490942107311169, 3.297656139158897e-8)
    (5.753815556228112, 3.290670481217063e-8)
    (6.020147866315014, 3.288207743398241e-8)
    (6.286480176401918, 3.287355631807532e-8)
    (6.5528124864888255, 3.2870596057088704e-8)
    (6.819144796575729, 3.2869560866229025e-8)
    (7.08201824549267, 3.286919756238868e-8)
    (7.348350555579573, 3.286906440647051e-8)
    (7.614682865666478, 3.2869015566324465e-8)
    (7.881015175753383, 3.2868996992014594e-8)
    (8.143888624670328, 3.2868989682620876e-8)
    (8.410220934757229, 3.286898661073631e-8)
    (8.676553244844134, 3.2868985353285756e-8)
    (8.942885554931042, 3.286898482426408e-8)
    (9.205759003847982, 3.2868984383525404e-8)
    (9.472091313934884, 3.2868984221744024e-8)
    (9.73842362402179, 3.286898418084402e-8)
    (10.004755934108697, 3.2868984189255036e-8)
    (10.267629383025639, 3.2868983936715246e-8)
    (10.53396169311254, 3.286898386493541e-8)
    (10.800294003199442, 3.286898391744225e-8)
    (11.066626313286356, 3.286898403665691e-8)
    (11.329499762203294, 3.286898395899035e-8)
    (11.595832072290195, 3.2868983954060264e-8)
    (11.862164382377102, 3.286898401208054e-8)
    (12.128496692464012, 3.2868984147654515e-8)
    (12.391370141380946, 3.286898415634793e-8)
    (12.657702451467852, 3.286898405410119e-8)
    (12.924034761554754, 3.286898401274663e-8)
    (13.190367071641663, 3.286898405044846e-8)
    (13.456699381728566, 3.286898405469984e-8)
    (13.719572830645507, 3.2868983901488854e-8)
    (13.985905140732411, 3.2868983868662515e-8)
    (14.252237450819313, 3.286898392617142e-8)
    (14.518569760906223, 3.286898404026692e-8)
    (14.781443209823166, 3.2868983887591564e-8)
    (15.047775519910068, 3.286898390896916e-8)
    (15.314107829996974, 3.2868983938462245e-8)
    (15.580440140083883, 3.28689840016813e-8)
    (15.843313589000825, 3.286898387862522e-8)
    (16.109645899087724, 3.2868983844173674e-8)
    (16.37597820917463, 3.286898393870893e-8)
    (16.642310519261535, 3.28689841017814e-8)
    (16.90518396817848, 3.286898396598448e-8)
    (17.171516278265376, 3.2868983930643145e-8)
    (17.437848588352274, 3.286898397588872e-8)
    (17.704180898439198, 3.286898399450318e-8)
    (17.96705434735613, 3.286898407342795e-8)
    (18.233386657443027, 3.2868983940215385e-8)
    (18.49971896752994, 3.286898398841116e-8)
    (18.76605127761685, 3.286898420715281e-8)
    (19.028924726533784, 3.2868984317587343e-8)
    (19.29525703662069, 3.28689841838464e-8)
    (19.561589346707592, 3.28689840767633e-8)
    (19.8279216567945, 3.28689840074805e-8)
};
\addplot[violet, no marks, thick] coordinates {
    (-19.997775058404716, 1.0452765446380358e-8)
    (-19.73300700856603, 1.04527653412822e-8)
    (-19.468238958727344, 1.0452765233253922e-8)
    (-19.203470908888644, 1.045276512167114e-8)
    (-18.938702859049954, 1.0452765118050119e-8)
    (-18.67393480921126, 1.0452765317108587e-8)
    (-18.406941817777284, 1.045276532607213e-8)
    (-18.1421737679386, 1.0452765250632876e-8)
    (-17.877405718099904, 1.0452765157633871e-8)
    (-17.612637668261208, 1.0452765133544424e-8)
    (-17.347869618422514, 1.0452765188260547e-8)
    (-17.083101568583828, 1.0452765350312391e-8)
    (-16.816108577149855, 1.045276531763262e-8)
    (-16.551340527311158, 1.0452765184288537e-8)
    (-16.28657247747246, 1.0452765131082172e-8)
    (-16.02180442763377, 1.0452765131417283e-8)
    (-15.757036377795087, 1.0452765244290961e-8)
    (-15.490043386361108, 1.0452765380636962e-8)
    (-15.22527533652242, 1.0452765245819125e-8)
    (-14.960507286683724, 1.0452765177436661e-8)
    (-14.695739236845036, 1.0452765128882145e-8)
    (-14.430971187006344, 1.0452765185833469e-8)
    (-14.166203137167653, 1.0452765406958183e-8)
    (-13.899210145733678, 1.0452765384131585e-8)
    (-13.63444209589499, 1.0452765258821583e-8)
    (-13.369674046056286, 1.0452765192082003e-8)
    (-13.104905996217596, 1.0452765145001994e-8)
    (-12.840137946378906, 1.0452765289355065e-8)
    (-12.573144954944937, 1.0452765382565297e-8)
    (-12.308376905106243, 1.045276522990565e-8)
    (-12.043608855267552, 1.0452765139511214e-8)
    (-11.778840805428855, 1.0452765115030286e-8)
    (-11.514072755590169, 1.0452765202675265e-8)
    (-11.249304705751475, 1.0452765412173088e-8)
    (-10.982311714317502, 1.0452765369586065e-8)
    (-10.717543664478809, 1.045276520824676e-8)
    (-10.452775614640117, 1.0452765088157906e-8)
    (-10.188007564801424, 1.0452765104716776e-8)
    (-9.923239514962733, 1.0452765236237298e-8)
    (-9.656246523528758, 1.0452765488533835e-8)
    (-9.391478473690068, 1.0452765337564656e-8)
    (-9.126710423851375, 1.0452765208963024e-8)
    (-8.861942374012681, 1.045276520162637e-8)
    (-8.597174324173993, 1.045276526464734e-8)
    (-8.3324062743353, 1.0452765437616324e-8)
    (-8.065413282901325, 1.0452765432884718e-8)
    (-7.800645233062635, 1.0452765330608957e-8)
    (-7.535877183223936, 1.045276530144017e-8)
    (-7.271109133385247, 1.0452765376842687e-8)
    (-7.006341083546558, 1.0452765686384072e-8)
    (-6.739348092112582, 1.0452766239278734e-8)
    (-6.474580042273892, 1.0452766914555066e-8)
    (-6.209811992435203, 1.0452767999218447e-8)
    (-5.9450439425965085, 1.0452770297347709e-8)
    (-5.680275892757818, 1.0452774669000606e-8)
    (-5.415507842919123, 1.0452782431756386e-8)
    (-5.1485148514851495, 1.0452795656443232e-8)
    (-4.883746801646459, 1.0452817463133363e-8)
    (-4.6189787518077665, 1.0452853371629345e-8)
    (-4.354210701969073, 1.0452912214621027e-8)
    (-4.089442652130382, 1.0453010703798123e-8)
    (-3.8246746022916907, 1.0453183809360353e-8)
    (-3.5576816108577156, 1.0453537335261611e-8)
    (-3.2929135610190237, 1.0454580359016925e-8)
    (-3.0281455111803313, 1.045997826744124e-8)
    (-2.7633774613416393, 1.0499120439536392e-8)
    (-2.4986094115029487, 1.0814869886003367e-8)
    (-2.231616420068973, 1.3481329534736612e-8)
    (-1.9668483702302821, 3.562315501181966e-8)
    (-1.7020803203915895, 2.2016497847268445e-7)
    (-1.4373122705528985, 1.7586870045059852e-6)
    (-1.1725442207142067, 1.4586092155730169e-5)
    (-0.9077761708755147, 0.00012153418432375246)
    (-0.6407831794415397, 0.0010314385988477717)
    (-0.37601512960284816, 0.008599324397520232)
    (-0.11124707976415615, 0.0557168105224598)
    (0.15352097007453552, 0.045336156121357454)
    (0.41828901991322726, 0.0061294140676938285)
    (0.6852820113472022, 0.0007221852353760972)
    (0.9500500611858942, 8.662768450372281e-5)
    (1.214818111024586, 1.0399394914518382e-5)
    (1.4795861608632765, 1.2565365355564532e-6)
    (1.7443542107019696, 1.5993527598382684e-7)
    (2.009122260540661, 2.8397641129168374e-8)
    (2.2761152519746366, 1.2575785207964304e-8)
    (2.5408833018133277, 1.0712182166584147e-8)
    (2.8056513516520196, 1.0486546035681e-8)
    (3.07041940149071, 1.0458329437085376e-8)
    (3.3351874513294035, 1.0454304013894392e-8)
    (3.6021804427633772, 1.0453455919468583e-8)
    (3.86694849260207, 1.0453149054776007e-8)
    (4.131716542440762, 1.0452991838097797e-8)
    (4.396484592279452, 1.0452901477237657e-8)
    (4.661252642118146, 1.0452847175352159e-8)
    (4.926020691956837, 1.04528141100881e-8)
    (5.193013683390811, 1.0452793776534135e-8)
    (5.457781733229504, 1.0452781561123487e-8)
    (5.722549783068192, 1.0452774632746393e-8)
    (5.987317832906884, 1.0452770727680419e-8)
    (6.252085882745579, 1.0452768787821393e-8)
    (6.519078874179553, 1.0452767784116072e-8)
    (6.7838469240182455, 1.0452766944645429e-8)
    (7.04861497385694, 1.0452766466457857e-8)
    (7.313383023695629, 1.0452766333533119e-8)
    (7.578151073534323, 1.045276622383732e-8)
    (7.842919123373012, 1.045276626854093e-8)
    (8.109912114806988, 1.0452766255379124e-8)
    (8.374680164645682, 1.045276606008819e-8)
    (8.639448214484371, 1.0452766027194301e-8)
    (8.904216264323058, 1.0452766083725206e-8)
    (9.168984314161754, 1.0452766123333553e-8)
    (9.433752364000446, 1.0452766109130487e-8)
    (9.700745355434421, 1.0452766070562362e-8)
    (9.965513405273114, 1.0452766016824373e-8)
    (10.230281455111802, 1.0452766016626086e-8)
    (10.495049504950495, 1.0452766086980691e-8)
    (10.759817554789189, 1.0452766231645208e-8)
    (11.026810546223164, 1.0452766154670732e-8)
    (11.291578596061857, 1.0452765993102557e-8)
    (11.556346645900545, 1.0452766089713876e-8)
    (11.821114695739237, 1.045276604313819e-8)
    (12.085882745577932, 1.045276615969073e-8)
    (12.350650795416625, 1.0452766293733395e-8)
    (12.617643786850596, 1.0452766185776154e-8)
    (12.882411836689293, 1.0452766003157616e-8)
    (13.147179886527976, 1.0452765877968131e-8)
    (13.411947936366666, 1.045276601202788e-8)
    (13.676715986205362, 1.0452766203691336e-8)
    (13.943708977639341, 1.0452766159669889e-8)
    (14.208477027478029, 1.0452766093749472e-8)
    (14.473245077316726, 1.0452766058505104e-8)
    (14.738013127155407, 1.045276601069277e-8)
    (15.002781176994109, 1.0452766146199095e-8)
    (15.267549226832799, 1.0452766260320058e-8)
    (15.534542218266774, 1.0452766297662284e-8)
    (15.799310268105467, 1.0452766116891128e-8)
    (16.06407831794416, 1.0452766034617119e-8)
    (16.328846367782845, 1.0452766030491736e-8)
    (16.59361441762154, 1.0452766095722443e-8)
    (16.860607409055515, 1.0452766225567669e-8)
    (17.125375458894208, 1.045276617816615e-8)
    (17.390143508732894, 1.0452766126744054e-8)
    (17.65491155857158, 1.0452766024337397e-8)
    (17.919679608410288, 1.0452765975091796e-8)
    (18.184447658248974, 1.0452766233564932e-8)
    (18.451440649682944, 1.0452766325035549e-8)
    (18.716208699521648, 1.0452766150144778e-8)
    (18.980976749360323, 1.0452766097907155e-8)
    (19.24574479919902, 1.0452766021697708e-8)
    (19.510512849037713, 1.0452766156348249e-8)
    (19.77750584047169, 1.0452766249320456e-8)
};


\nextgroupplot[title={(b)},
    xlabel={$x$}, ylabel={$u(x)$},
    xmin=-5.0, xmax=5.0,
    legend to name=hbarlegendSSjointfix,
    legend columns=5,
    legend cell align=left,
]
\addplot[blue, no marks, thick] coordinates {
    (-4.998019801980197, 0.9996611658194656)
    (-4.934653465346535, 0.9995614274903561)
    (-4.871287128712871, 0.9994485945790315)
    (-4.807920792079208, 0.9993226670854919)
    (-4.736633663366336, 0.9992550896965763)
    (-4.673267326732674, 0.9991439892864272)
    (-4.60990099009901, 0.9989331180622072)
    (-4.546534653465347, 0.9986224760239165)
    (-4.483168316831683, 0.9982120631715551)
    (-4.41980198019802, 0.9977018795051227)
    (-4.356435643564358, 0.9970919250246197)
    (-4.293069306930694, 0.9963821997300457)
    (-4.22970297029703, 0.995572703621401)
    (-4.166336633663367, 0.9946634366986857)
    (-4.102970297029703, 0.9936543989618993)
    (-4.03960396039604, 0.9925455904110423)
    (-3.968316831683168, 0.9911740069243513)
    (-3.904950495049505, 0.9898392439222472)
    (-3.8415841584158423, 0.9881811282840821)
    (-3.7782178217821785, 0.9861996600098558)
    (-3.7148514851485146, 0.9838948390995688)
    (-3.6514851485148516, 0.981266665553221)
    (-3.588118811881188, 0.978315139370812)
    (-3.5247524752475248, 0.9750402605523423)
    (-3.4613861386138614, 0.9714420290978113)
    (-3.3980198019801984, 0.9675204450072199)
    (-3.334653465346535, 0.9632755082805672)
    (-3.271287128712871, 0.9587072189178537)
    (-3.207920792079208, 0.9538155769190794)
    (-3.1366336633663368, 0.9477436188976317)
    (-3.0732673267326733, 0.9418255222685414)
    (-3.00990099009901, 0.9353496397742944)
    (-2.9465346534653465, 0.9283159714148905)
    (-2.8831683168316826, 0.9207245171903298)
    (-2.8198019801980196, 0.9125752771006124)
    (-2.7564356435643567, 0.9038682511457384)
    (-2.6930693069306932, 0.8946034393257075)
    (-2.62970297029703, 0.8847808416405198)
    (-2.5663366336633664, 0.8744004580901755)
    (-2.5029702970297025, 0.8634622886746742)
    (-2.439603960396039, 0.8519663333940164)
    (-2.368316831683168, 0.8382654965060464)
    (-2.3049504950495048, 0.8253716060275021)
    (-2.241584158415842, 0.8118561632710902)
    (-2.1782178217821784, 0.7977191682368103)
    (-2.114851485148515, 0.7829606209246627)
    (-2.0514851485148515, 0.7675805213346473)
    (-1.988118811881188, 0.751578869466764)
    (-1.924752475247525, 0.734955665321013)
    (-1.8613861386138613, 0.717710908897394)
    (-1.798019801980198, 0.6998446001959073)
    (-1.7346534653465346, 0.6813567392165527)
    (-1.671287128712871, 0.6622473259593304)
    (-1.607920792079208, 0.6425163604242403)
    (-1.5366336633663367, 0.61953874531722)
    (-1.4732673267326737, 0.5985472217726612)
    (-1.4099009900990103, 0.5770832413789775)
    (-1.3465346534653466, 0.555146804136169)
    (-1.2831683168316832, 0.5327379100442361)
    (-1.21980198019802, 0.5098565591031784)
    (-1.1564356435643566, 0.486502751312996)
    (-1.0930693069306934, 0.4626764866736888)
    (-1.02970297029703, 0.43837776518525706)
    (-0.9663366336633665, 0.4136065868477006)
    (-0.9029702970297031, 0.38836295166101936)
    (-0.8396039603960396, 0.36264685962521354)
    (-0.7683168316831683, 0.3332418526191235)
    (-0.7049504950495049, 0.30672427601561925)
    (-0.6415841584158417, 0.28003210919732874)
    (-0.5782178217821783, 0.2531653521642519)
    (-0.5148514851485149, 0.22612400491638865)
    (-0.45148514851485155, 0.19890806745373915)
    (-0.38811881188118813, 0.17151753977630327)
    (-0.32475247524752476, 0.1439524218840811)
    (-0.2613861386138614, 0.11621271377707257)
    (-0.19801980198019803, 0.08829841545527772)
    (-0.13465346534653466, 0.06020952691869654)
    (-0.07128712871287132, 0.03194604816732906)
    (-0.007920792079207928, 0.003507979201175219)
    (0.06336633663366337, -0.02840083744766932)
    (0.12673267326732673, -0.0566861399758871)
    (0.1900990099009901, -0.08479685228931977)
    (0.25346534653465347, -0.1127329743879673)
    (0.31683168316831684, -0.14049450627182972)
    (0.38019801980198026, -0.16808144794090701)
    (0.4435643564356436, -0.19549379939519923)
    (0.5069306930693069, -0.22273156063470625)
    (0.5702970297029704, -0.2497947316594282)
    (0.6336633663366338, -0.276683312469365)
    (0.6970297029702971, -0.3033973030645167)
    (0.7603960396039604, -0.32993670344488324)
    (0.8316831683168316, -0.35939912849737765)
    (0.895049504950495, -0.38517427763934065)
    (0.9584158415841586, -0.4104769699321799)
    (1.021782178217822, -0.4353072053758952)
    (1.0851485148514852, -0.45966498397048666)
    (1.1485148514851489, -0.4835503057159545)
    (1.2118811881188123, -0.5069631706122982)
    (1.2752475247524755, -0.5299035786595182)
    (1.3386138613861387, -0.5523715298576143)
    (1.4019801980198021, -0.5743670242065866)
    (1.4653465346534655, -0.595890061706435)
    (1.5287128712871287, -0.6169406423571596)
    (1.5920792079207922, -0.6375187661587605)
    (1.6633663366336635, -0.6598149464067687)
    (1.726732673267327, -0.6790020536987513)
    (1.7900990099009901, -0.6975676087128664)
    (1.8534653465346533, -0.7155116114491137)
    (1.9168316831683168, -0.7328340619074933)
    (1.9801980198019802, -0.7495349600880055)
    (2.0435643564356436, -0.76561430599065)
    (2.106930693069307, -0.7810720996154267)
    (2.1702970297029704, -0.7959083409623358)
    (2.233663366336634, -0.8101230300313773)
    (2.297029702970297, -0.823716166822551)
    (2.3603960396039603, -0.8366877513358572)
    (2.431683168316831, -0.850490119664755)
    (2.4950495049504946, -0.8620557981785851)
    (2.5584158415841585, -0.8730636908272582)
    (2.6217821782178214, -0.8835137976107736)
    (2.685148514851485, -0.8934061185291318)
    (2.7485148514851487, -0.9027406535823327)
    (2.8118811881188117, -0.9115174027703761)
    (2.8752475247524756, -0.9197363660932623)
    (2.9386138613861386, -0.9273975435509908)
    (3.001980198019802, -0.9345009351435624)
    (3.0653465346534654, -0.9410465408709765)
    (3.128712871287129, -0.9470343607332331)
    (3.1920792079207922, -0.9524643947303325)
    (3.2633663366336636, -0.9581134470150715)
    (3.326732673267327, -0.9627221554573114)
    (3.39009900990099, -0.9670075112634889)
    (3.4534653465346534, -0.9709695144336048)
    (3.516831683168317, -0.974608164967659)
    (3.5801980198019803, -0.9779234628656512)
    (3.643564356435644, -0.9809154081275816)
    (3.706930693069307, -0.9835840007534501)
    (3.77029702970297, -0.9859292407432566)
    (3.833663366336634, -0.9879511280970014)
    (3.897029702970297, -0.9896496628146843)
    (3.9603960396039604, -0.9910248448963053)
    (4.031683168316832, -0.9923999742067622)
    (4.095049504950495, -0.9935212541093853)
    (4.158415841584159, -0.9945427631979372)
    (4.221782178217822, -0.9954645014724177)
    (4.285148514851485, -0.9962864689328266)
    (4.34851485148515, -0.9970086655791645)
    (4.411881188118813, -0.9976310914114307)
    (4.475247524752476, -0.9981537464296257)
    (4.538613861386138, -0.9985766306337492)
    (4.6019801980198025, -0.9988997440238016)
    (4.665346534653466, -0.9991230865997824)
    (4.7287128712871285, -0.999246658361692)
    (4.792079207920791, -0.9992704593095303)
    (4.863366336633662, -0.9994335697522962)
    (4.926732673267326, -0.999548039486399)
    (4.990099009900989, -0.9996494146382864)
};
\addplot[red, no marks, thick] coordinates {
    (-4.999627782327106, 1.000000006484295)
    (-4.934117471897565, 1.0000000076241904)
    (-4.868607161468027, 1.000000003829139)
    (-4.803096851038488, 0.9999999980631736)
    (-4.737586540608948, 0.9999999932903276)
    (-4.672076230179409, 0.9999999924746333)
    (-4.606565919749871, 0.9999999985801244)
    (-4.541055609320331, 1.0000000145708337)
    (-4.469589816124469, 1.0000000073189934)
    (-4.404079505694931, 0.9999999815135621)
    (-4.338569195265393, 0.9999999786709075)
    (-4.273058884835853, 0.9999999899387101)
    (-4.207548574406314, 1.00000000646465)
    (-4.142038263976773, 1.0000000193964083)
    (-4.0765279535472345, 1.0000000198816654)
    (-4.011017643117696, 0.9999999990681018)
    (-3.9455073326881562, 0.9999999481033977)
    (-3.8740415394922945, 0.9999999794961023)
    (-3.808531229062756, 1.0000000770382642)
    (-3.7430209186332175, 1.0000000806830613)
    (-3.6775106082036784, 1.0000000299999385)
    (-3.612000297774139, 0.9999999645583401)
    (-3.5464899873445987, 0.9999999239277112)
    (-3.4809796769150605, 0.9999999476774966)
    (-3.415469366485522, 1.0000000753771403)
    (-3.3499590560559818, 1.0000003465960872)
    (-3.2784932628601196, 1.0000002875724359)
    (-3.2129829524305817, 0.9999996022842894)
    (-3.147472642001043, 0.9999993088997152)
    (-3.0819623315715035, 0.9999994120508142)
    (-3.0164520211419648, 0.9999999163696864)
    (-2.950941710712425, 1.0000008264884324)
    (-2.8854314002828856, 1.0000021470391518)
    (-2.819921089853346, 1.000003882653946)
    (-2.7544107794238073, 1.0000060379649147)
    (-2.6829449862279455, 0.9999759815305423)
    (-2.617434675798407, 0.9999156676587112)
    (-2.551924365368868, 0.9998887917664988)
    (-2.486414054939329, 0.9998525961459199)
    (-2.42090374450979, 0.9997643230889901)
    (-2.3553934340802503, 0.9995812148877237)
    (-2.289883123650711, 0.9992605138341363)
    (-2.2243728132211715, 0.9987594622202425)
    (-2.1588625027916324, 0.9980353023380574)
    (-2.0873967095957715, 0.9969006806241955)
    (-2.021886399166233, 0.9953808389689612)
    (-1.9563760887366937, 0.9933415375471726)
    (-1.8908657783071543, 0.9906056502368906)
    (-1.825355467877615, 0.9869960509161767)
    (-1.7598451574480758, 0.9823356134630927)
    (-1.6943348470185366, 0.9764472117556996)
    (-1.6288245365889977, 0.9691537196720594)
    (-1.5633142261594586, 0.960278011090233)
    (-1.4918484329635968, 0.9485981173333297)
    (-1.426338122534058, 0.9358785854370422)
    (-1.3608278121045192, 0.9209185488590703)
    (-1.2953175016749798, 0.9036420170277231)
    (-1.2298071912454407, 0.88397299937131)
    (-1.1642968808159013, 0.8618355053181402)
    (-1.098786570386362, 0.8371535442965231)
    (-1.033276259956823, 0.8098511257347681)
    (-0.9677659495272837, 0.7798522590611845)
    (-0.8963001563314225, 0.7439870495614884)
    (-0.8307898459018833, 0.7084421566482688)
    (-0.7652795354723444, 0.6702091466152199)
    (-0.699769225042805, 0.6294301133757274)
    (-0.634258914613266, 0.5862471508431779)
    (-0.5687486041837267, 0.5408023529309571)
    (-0.5032382937541874, 0.4932378135524512)
    (-0.4377279833246483, 0.44369562662104667)
    (-0.3722176728951092, 0.3923178860501293)
    (-0.30670736246556984, 0.3392466857530851)
    (-0.2352415692697089, 0.2797940286957385)
    (-0.1697312588401697, 0.22404694757468513)
    (-0.10422094841063052, 0.1673498365121949)
    (-0.03871063798109137, 0.10994660575794925)
    (0.02679967244844786, 0.05208116556162968)
    (0.09230998287798706, -0.006002573827082199)
    (0.15782029330752625, -0.06406070215850487)
    (0.22333060373706548, -0.12184930918295679)
    (0.2888409141666046, -0.17912448465075634)
    (0.3603067073624656, -0.24076252823838265)
    (0.42581701779200487, -0.2961613931224241)
    (0.491327328221544, -0.3502953574004599)
    (0.556837638651083, -0.4029777697295685)
    (0.6223479490806224, -0.45402197876682826)
    (0.6878582595101614, -0.5032413331693173)
    (0.7533685699397008, -0.5504491815941143)
    (0.8188788803692402, -0.5954588726982973)
    (0.8843891907987793, -0.6380837551389443)
    (0.95585498399464, -0.6818575741555364)
    (1.0213652944241791, -0.7192673974401178)
    (1.0868756048537185, -0.7540242579431694)
    (1.1523859152832576, -0.7861387796291068)
    (1.217896225712797, -0.8156215864623451)
    (1.2834065361423361, -0.8424833024072991)
    (1.3489168465718753, -0.8667345514283846)
    (1.414427157001415, -0.8883859574900167)
    (1.4799374674309536, -0.9074481445566099)
    (1.5514032606268144, -0.9255410175185743)
    (1.616913571056354, -0.9398079438587231)
    (1.6824238814858932, -0.9519839696797291)
    (1.7479341919154323, -0.9622494726560948)
    (1.8134445023449715, -0.9707848304623212)
    (1.8789548127745108, -0.9777704207729105)
    (1.94446512320405, -0.9833866212623641)
    (2.009975433633589, -0.9878138096051841)
    (2.0754857440631285, -0.9912323634758717)
    (2.146951537258989, -0.9940026255435047)
    (2.212461847688528, -0.9958912877155558)
    (2.2779721581180676, -0.9972864441672814)
    (2.3434824685476072, -0.9982693017044312)
    (2.4089927789771464, -0.9989210671327542)
    (2.4745030894066846, -0.9993229472580012)
    (2.5400133998362247, -0.9995561488859219)
    (2.6055237102657633, -0.9997018788222657)
    (2.671034020695303, -0.9998413438727825)
    (2.7424998138911634, -0.9999538905560974)
    (2.8080101243207034, -0.9999787087187096)
    (2.8735204347502425, -0.9999930600768636)
    (2.939030745179782, -0.9999994357794647)
    (3.0045410556093204, -1.0000003269754174)
    (3.070051366038859, -0.9999982248136275)
    (3.1355616764683996, -0.9999956204430005)
    (3.2010719868979383, -0.9999950050124408)
    (3.266582297327477, -0.9999988696708535)
    (3.338048090523338, -1.0000027406472887)
    (3.403558400952878, -1.0000009632716125)
    (3.469068711382418, -1.0000000092865118)
    (3.534579021811956, -0.9999996732619665)
    (3.6000893322414953, -0.9999997497679568)
    (3.665599642671035, -1.000000033374462)
    (3.7311099531005736, -1.000000318651462)
    (3.7966202635301123, -1.0000004001689369)
    (3.862130573959652, -1.0000000724968656)
    (3.933596367155512, -0.9999997119207751)
    (3.9991066775850523, -0.9999999512856235)
    (4.064616988014592, -1.0000000623649636)
    (4.1301272984441315, -1.0000000801990891)
    (4.19563760887367, -1.0000000398282927)
    (4.261147919303209, -0.9999999762928681)
    (4.326658229732747, -0.9999999246331084)
    (4.392168540162286, -0.9999999198893067)
    (4.457678850591826, -0.999999997101756)
    (4.529144643787687, -1.0000000729911536)
    (4.594654954217227, -1.000000004793491)
    (4.660165264646766, -0.9999999752420337)
    (4.725675575076305, -0.9999999734566525)
    (4.791185885505844, -0.9999999885572203)
    (4.856696195935383, -1.0000000096636086)
    (4.9222065063649225, -1.0000000258956896)
    (4.987716816794462, -1.000000026373335)
};
\addplot[black!60!green, no marks, thick] coordinates {
    (-4.995049504950496, 1.000000000001562)
    (-4.93069306930693, 0.9999999999991336)
    (-4.8663366336633676, 1.0000000000003524)
    (-4.801980198019803, 1.0000000000006728)
    (-4.737623762376238, 0.9999999999997817)
    (-4.673267326732672, 0.9999999999992446)
    (-4.608910891089108, 1.0000000000001508)
    (-4.544554455445544, 1.0000000000007614)
    (-4.475247524752477, 1.0000000000023248)
    (-4.410891089108911, 1.000000000015752)
    (-4.346534653465346, 0.9999999999819851)
    (-4.282178217821782, 0.9999999999863679)
    (-4.217821782178217, 1.0000000000141216)
    (-4.153465346534652, 1.0000000000175835)
    (-4.08910891089109, 0.999999999983445)
    (-4.024752475247525, 0.999999999999987)
    (-3.955445544554455, 0.9999999997496205)
    (-3.8910891089108914, 0.9999999999596464)
    (-3.826732673267327, 1.0000000002356784)
    (-3.762376237623763, 1.0000000000582336)
    (-3.6980198019801978, 0.9999999997826453)
    (-3.6336633663366347, 0.9999999998960996)
    (-3.5693069306930694, 1.000000000274677)
    (-3.504950495049505, 0.9999999994403954)
    (-3.435643564356435, 1.0000000013857102)
    (-3.371287128712872, 0.9999999995587167)
    (-3.306930693069308, 0.9999999989037103)
    (-3.2425742574257432, 1.0000000002287814)
    (-3.178217821782179, 1.0000000011663641)
    (-3.1138613861386135, 0.9999999998713659)
    (-3.049504950495049, 0.9999999987193009)
    (-2.9801980198019806, 1.00000000062217)
    (-2.9158415841584167, 0.9999999972755953)
    (-2.8514851485148505, 1.0000000026731066)
    (-2.7871287128712874, 1.0000000022444604)
    (-2.7227722772277234, 0.9999999979091838)
    (-2.6584158415841586, 0.9999999972168407)
    (-2.594059405940594, 1.0000000024872953)
    (-2.5297029702970297, 0.9999999999509729)
    (-2.46039603960396, 1.0000000093286574)
    (-2.3960396039603973, 1.0000000012808072)
    (-2.3316831683168315, 0.9999999910795672)
    (-2.2673267326732676, 0.9999999985017627)
    (-2.2029702970297023, 1.000000008426599)
    (-2.1386138613861383, 1.0000000024029723)
    (-2.074257425742574, 0.9999999902167737)
    (-2.00990099009901, 1.0000000414581989)
    (-1.9405940594059403, 0.9999999427314095)
    (-1.8762376237623761, 1.0000000316188342)
    (-1.8118811881188117, 1.0000000414346304)
    (-1.7475247524752473, 0.9999999753752546)
    (-1.6831683168316836, 0.9999999559861232)
    (-1.6188118811881185, 0.9999999982566642)
    (-1.5544554455445547, 0.9999997827153733)
    (-1.4851485148514856, 0.999998323726449)
    (-1.4207920792079207, 0.9999933989612331)
    (-1.356435643564357, 0.9999658502999983)
    (-1.292079207920792, 0.9998763162208972)
    (-1.2277227722772275, 0.9996164658928112)
    (-1.163366336633663, 0.9989500627905449)
    (-1.0990099009900993, 0.9974540283100397)
    (-1.0346534653465347, 0.9944595053835701)
    (-0.9653465346534653, 0.988443479855913)
    (-0.900990099009901, 0.9789971652537547)
    (-0.8366336633663366, 0.9643849788563796)
    (-0.7722772277227724, 0.9431775618027032)
    (-0.7079207920792079, 0.9140561277940797)
    (-0.6435643564356435, 0.8759033077117462)
    (-0.5792079207920792, 0.8278939942342562)
    (-0.5148514851485146, 0.7695861864549206)
    (-0.4455445544554455, 0.695246464567926)
    (-0.3811881188118812, 0.6158611002046951)
    (-0.3168316831683169, 0.527246646406424)
    (-0.2524752475247525, 0.43045940645287295)
    (-0.18811881188118812, 0.3268303809089807)
    (-0.12376237623762376, 0.21791152622264948)
    (-0.05940594059405942, 0.10542201332253087)
    (0.009900990099009917, -0.017610374346029595)
    (0.07425742574257427, -0.1316034741154317)
    (0.13861386138613865, -0.24342838330078403)
    (0.20297029702970298, -0.35127387404301763)
    (0.26732673267326734, -0.4534545934236556)
    (0.33168316831683164, -0.5484648048670268)
    (0.39603960396039606, -0.6350321295424808)
    (0.46039603960396036, -0.7121712877666017)
    (0.5297029702970296, -0.78396267330123)
    (0.5940594059405941, -0.8398780200318304)
    (0.6584158415841584, -0.8855581139616803)
    (0.7227722772277227, -0.9215414283018819)
    (0.7871287128712869, -0.9487285785358012)
    (0.8514851485148514, -0.9682914778016263)
    (0.9158415841584157, -0.9815824922749233)
    (0.9801980198019802, -0.9900435965511972)
    (1.0495049504950493, -0.9953290783971263)
    (1.113861386138614, -0.9979034294814965)
    (1.1782178217821784, -0.9991585433799047)
    (1.2425742574257428, -0.9997013280129701)
    (1.3069306930693068, -0.9999065135418389)
    (1.371287128712871, -0.9999755887529822)
    (1.4356435643564356, -0.9999957374429908)
    (1.504950495049505, -0.9999989147420697)
    (1.5693069306930691, -0.9999998903797164)
    (1.633663366336634, -0.9999999923408193)
    (1.698019801980198, -0.9999999517773007)
    (1.7623762376237624, -0.9999999908378819)
    (1.8267326732673268, -1.0000000495730292)
    (1.891089108910891, -1.000000012839902)
    (1.955445544554455, -0.9999999372073003)
    (2.024752475247525, -1.0000000173314045)
    (2.0891089108910896, -0.9999999911781147)
    (2.153465346534653, -1.0000000054327345)
    (2.2178217821782176, -1.0000000071078956)
    (2.282178217821782, -0.9999999957357676)
    (2.346534653465346, -0.9999999918007535)
    (2.410891089108911, -1.000000005172184)
    (2.4752475247524757, -1.0000000035370067)
    (2.544554455445545, -1.00000000282968)
    (2.608910891089109, -1.000000001106562)
    (2.673267326732673, -0.9999999967507602)
    (2.737623762376238, -0.9999999988550212)
    (2.801980198019802, -1.0000000029287446)
    (2.866336633663367, -1.0000000017577237)
    (2.9306930693069306, -0.9999999962638805)
    (2.995049504950495, -1.0000000063650052)
    (3.0643564356435635, -0.9999999985941752)
    (3.128712871287129, -1.000000000345007)
    (3.1930693069306932, -1.0000000011223902)
    (3.257425742574257, -0.9999999998530342)
    (3.3217821782178225, -0.9999999988308389)
    (3.3861386138613856, -1.000000000018763)
    (3.45049504950495, -1.0000000013506947)
    (3.51980198019802, -0.9999999998873172)
    (3.5841584158415847, -1.000000000212726)
    (3.6485148514851478, -0.9999999998254199)
    (3.7128712871287135, -0.9999999998249646)
    (3.777227722772278, -1.0000000001283103)
    (3.841584158415842, -1.0000000002127547)
    (3.9059405940594063, -0.9999999998589044)
    (3.9702970297029707, -0.9999999998936305)
    (4.039603960396039, -0.9999999999815481)
    (4.1039603960396045, -0.9999999999922919)
    (4.168316831683168, -1.000000000020806)
    (4.232673267326732, -1.000000000008223)
    (4.2970297029702955, -0.9999999999817459)
    (4.361386138613861, -0.9999999999874178)
    (4.425742574257426, -1.0000000000228793)
    (4.490099009900989, -0.9999999999701351)
    (4.5594059405940595, -1.000000000000921)
    (4.623762376237623, -0.9999999999998544)
    (4.688118811881187, -0.9999999999992673)
    (4.752475247524752, -1.000000000000038)
    (4.816831683168319, -1.0000000000007572)
    (4.881188118811881, -1.0000000000000846)
    (4.945544554455447, -0.9999999999991023)
};
\addplot[orange, no marks, thick] coordinates {
    (-4.999783821176879, 1.0000000000000027)
    (-4.934065458947641, 1.0000000000000036)
    (-4.868347096718406, 1.0000000000000029)
    (-4.802628734489169, 1.000000000000002)
    (-4.736910372259934, 1.0000000000000053)
    (-4.667733148860739, 1.0000000000000033)
    (-4.6020147866315, 1.0000000000000024)
    (-4.5362964244022645, 1.0000000000000033)
    (-4.470578062173029, 1.0000000000000013)
    (-4.404859699943795, 1.0000000000000056)
    (-4.335682476544597, 1.0000000000000047)
    (-4.269964114315362, 1.0000000000000018)
    (-4.204245752086126, 1.000000000000004)
    (-4.13852738985689, 1.0000000000000013)
    (-4.072809027627654, 1.0000000000000047)
    (-4.0036318042284575, 1.0000000000000049)
    (-3.9379134419992226, 1.0000000000000029)
    (-3.8721950797699836, 1.0000000000000024)
    (-3.8064767175407503, 1.000000000000003)
    (-3.740758355311514, 1.0000000000000018)
    (-3.6750399930822772, 1.000000000000003)
    (-3.605862769683083, 0.9999999999999999)
    (-3.5401444074538464, 1.0000000000000058)
    (-3.47442604522461, 1.000000000000001)
    (-3.408707682995373, 1.0000000000000038)
    (-3.342989320766137, 1.0000000000000018)
    (-3.273812097366943, 1.0000000000000042)
    (-3.208093735137705, 1.000000000000001)
    (-3.1423753729084702, 1.0000000000000042)
    (-3.0766570106792326, 1.0000000000000013)
    (-3.010938648449998, 1.0000000000000067)
    (-2.9417614250508017, 1.000000000000174)
    (-2.876043062821566, 0.9999999999999362)
    (-2.8103247005923304, 1.000000000000085)
    (-2.7446063383630928, 0.9999999999998919)
    (-2.6788879761338578, 1.0000000000001146)
    (-2.609710752734662, 0.9999999999945883)
    (-2.543992390505427, 1.0000000000171625)
    (-2.4782740282761897, 0.9999999999841078)
    (-2.4125556660469543, 1.0000000000159464)
    (-2.346837303817718, 0.9999999999827457)
    (-2.281118941588482, 1.0000000000039506)
    (-2.2119417181892866, 0.9999999996701602)
    (-2.1462233559600503, 1.0000000003228104)
    (-2.0805049937308144, 0.9999999997561025)
    (-2.0147866315015777, 1.000000000202464)
    (-1.9490682692723422, 0.9999999994961855)
    (-1.8798910458731466, 0.9999999992589891)
    (-1.8141726836439096, 0.9999999995108544)
    (-1.7484543214146737, 0.9999999998608708)
    (-1.682735959185437, 1.0000000007888543)
    (-1.617017596956202, 1.0000000002254354)
    (-1.5478403735570063, 1.000000010649953)
    (-1.4821220113277702, 0.9999999952572582)
    (-1.4164036490985346, 1.000000005275178)
    (-1.350685286869298, 0.9999999933637508)
    (-1.284966924640062, 1.0000000067508437)
    (-1.2157897012408667, 0.9999999989476877)
    (-1.1500713390116308, 1.0000000239936906)
    (-1.0843529767823943, 0.9999999784608998)
    (-1.0186346145531577, 1.0000000222194583)
    (-0.9529162523239222, 0.9999999770674817)
    (-0.8871978900946864, 0.9999998405958526)
    (-0.8180206666954908, 0.9999992818882949)
    (-0.7523023044662542, 1.0000005483756433)
    (-0.6865839422370182, 0.9999922443117663)
    (-0.6208655800077824, 0.9998773830387185)
    (-0.5551472177785463, 0.9988977517088545)
    (-0.4859699943793506, 0.9935800352365354)
    (-0.42025163215011446, 0.976872394723001)
    (-0.35453326992087847, 0.9375124356582587)
    (-0.2888149076916424, 0.8641380534104115)
    (-0.22309654546240654, 0.7492933291712841)
    (-0.15391932206321074, 0.5824676343960303)
    (-0.08820095983397468, 0.38615812554088125)
    (-0.022482597604738634, 0.16414611826814157)
    (0.04323576462449735, -0.06907495708988742)
    (0.10895412685373343, -0.29755970639985746)
    (0.17813135025292925, -0.5161273618200323)
    (0.24384971248216533, -0.6897876192194182)
    (0.30956807471140124, -0.8223274884276921)
    (0.37528643694063724, -0.9121196746131343)
    (0.4410047991698733, -0.9641784601848292)
    (0.5067231613991093, -0.9887040512252142)
    (0.5759003847983053, -0.9976809036572793)
    (0.6416187470275411, -0.9996762510745114)
    (0.7073371092567772, -0.9999741913969609)
    (0.7730554714860132, -1.0000001398578369)
    (0.8387738337152493, -0.9999999520806255)
    (0.9079510571144455, -0.999999968156022)
    (0.9736694193436812, -0.9999999761373068)
    (1.0393877815729171, -1.000000019389018)
    (1.1051061438021528, -0.9999999812594993)
    (1.1708245060313893, -1.00000001655167)
    (1.240001729430585, -0.9999999957670324)
    (1.3057200916598206, -1.0000000050514184)
    (1.3714384538890563, -0.9999999951852278)
    (1.4371568161182926, -1.000000005168568)
    (1.5028751783475292, -0.9999999942962752)
    (1.5685935405767646, -0.9999999920050171)
    (1.637770763975961, -0.9999999980209568)
    (1.7034891262051965, -1.0000000018205426)
    (1.769207488434433, -0.9999999984492371)
    (1.834925850663669, -1.0000000014981798)
    (1.900644212892905, -0.9999999973299151)
    (1.9698214362921014, -1.0000000000674594)
    (2.035539798521336, -0.9999999998523171)
    (2.1012581607505725, -1.0000000000670068)
    (2.166976522979809, -1.000000000002589)
    (2.232694885209045, -1.0000000001824378)
    (2.30187210860824, -1.0000000000178024)
    (2.3675904708374764, -0.9999999999942955)
    (2.4333088330667128, -1.000000000008067)
    (2.4990271952959486, -0.9999999999882527)
    (2.5647455575251845, -1.0000000000109712)
    (2.6339227809243804, -0.9999999999998468)
    (2.6996411431536167, -1.0000000000001645)
    (2.7653595053828512, -0.9999999999998266)
    (2.831077867612089, -1.0000000000001632)
    (2.8967962298413243, -0.9999999999998017)
    (2.9625145920705607, -0.9999999999999014)
    (3.031691815469758, -0.9999999999999912)
    (3.097410177698993, -0.9999999999999907)
    (3.1631285399282287, -0.9999999999999919)
    (3.228846902157464, -0.9999999999999892)
    (3.2945652643867, -0.9999999999999948)
    (3.363742487785898, -0.9999999999999918)
    (3.429460850015131, -0.9999999999999901)
    (3.495179212244369, -0.9999999999999919)
    (3.5608975744736036, -0.9999999999999896)
    (3.626615936702841, -0.9999999999999934)
    (3.6957931601020366, -0.999999999999994)
    (3.761511522331273, -0.9999999999999898)
    (3.8272298845605093, -0.9999999999999925)
    (3.892948246789743, -0.9999999999999893)
    (3.9586666090189806, -0.9999999999999929)
    (4.027843832418176, -0.9999999999999942)
    (4.093562194647413, -0.99999999999999)
    (4.159280556876649, -0.9999999999999923)
    (4.224998919105885, -0.9999999999999906)
    (4.29071728133512, -0.9999999999999916)
    (4.356435643564357, -0.9999999999999929)
    (4.4256128669635535, -0.9999999999999908)
    (4.491331229192789, -0.9999999999999918)
    (4.557049591422025, -0.9999999999999913)
    (4.622767953651261, -0.9999999999999902)
    (4.688486315880497, -0.9999999999999934)
    (4.757663539279694, -0.9999999999999922)
    (4.8233819015089265, -0.9999999999999905)
    (4.889100263738163, -0.9999999999999917)
    (4.954818625967397, -0.9999999999999892)
};
\addplot[violet, no marks, thick] coordinates {
    (-4.999443764601179, 0.9999999999998151)
    (-4.932695516742687, 0.9999999999998168)
    (-4.868172210479476, 0.9999999999998157)
    (-4.803648904216264, 0.999999999999814)
    (-4.739125597953054, 0.9999999999998131)
    (-4.6723773500945605, 0.9999999999998128)
    (-4.60785404383135, 0.9999999999998134)
    (-4.54333073756814, 0.9999999999998129)
    (-4.476582489709646, 0.9999999999998133)
    (-4.412059183446437, 0.9999999999998137)
    (-4.347535877183224, 0.9999999999998116)
    (-4.283012570920013, 0.99999999999981)
    (-4.2162643230615195, 0.9999999999998117)
    (-4.151741016798308, 0.9999999999998112)
    (-4.0872177105351, 0.999999999999811)
    (-4.020469462676606, 0.9999999999998092)
    (-3.955946156413395, 0.9999999999998107)
    (-3.8914228501501826, 0.9999999999998087)
    (-3.8268995438869746, 0.999999999999807)
    (-3.7601512960284804, 0.9999999999998097)
    (-3.6956279897652697, 0.9999999999998089)
    (-3.631104683502059, 0.9999999999998088)
    (-3.5643564356435653, 0.9999999999998058)
    (-3.4998331293803533, 0.9999999999998078)
    (-3.435309823117144, 0.9999999999998065)
    (-3.3685615752586493, 0.9999999999998038)
    (-3.30403826899544, 0.9999999999998077)
    (-3.2395149627322266, 0.9999999999998058)
    (-3.174991656469018, 0.9999999999998063)
    (-3.1082434086105244, 0.9999999999998035)
    (-3.043720102347314, 0.9999999999998053)
    (-2.979196796084104, 0.9999999999998046)
    (-2.9124485482256093, 0.9999999999998057)
    (-2.8479252419624, 0.9999999999998059)
    (-2.7834019356991875, 0.9999999999998036)
    (-2.7188786294359777, 0.9999999999998029)
    (-2.652130381577484, 0.999999999999802)
    (-2.587607075314273, 0.9999999999998027)
    (-2.5230837690510626, 0.9999999999998019)
    (-2.4563355211925693, 0.9999999999998027)
    (-2.391812214929358, 0.9999999999998022)
    (-2.327288908666147, 0.9999999999998006)
    (-2.262765602402938, 0.9999999999997994)
    (-2.196017354544444, 0.9999999999998)
    (-2.131494048281232, 0.9999999999997997)
    (-2.0669707420180226, 0.9999999999997997)
    (-2.0002224941595292, 0.9999999999997978)
    (-1.9356991878963181, 0.9999999999997984)
    (-1.8711758816331068, 0.9999999999997978)
    (-1.8066525753698968, 0.9999999999997943)
    (-1.7399043275114034, 0.9999999999998002)
    (-1.6753810212481923, 0.9999999999997988)
    (-1.6108577149849816, 0.9999999999997983)
    (-1.5441094671264886, 0.9999999999992444)
    (-1.4795861608632772, 0.9999999999993399)
    (-1.4150628546000665, 0.9999999999994398)
    (-1.350539548336856, 1.0000000000003675)
    (-1.2837913004783628, 0.9999999999602824)
    (-1.2192679942151512, 0.9999999999563515)
    (-1.1547446879519414, 0.9999999999478415)
    (-1.087996440093448, 0.9999999993868972)
    (-1.0234731338302374, 0.9999999994102572)
    (-0.9589498275670263, 0.999999999272761)
    (-0.8922015797085326, 0.9999999964723049)
    (-0.8276782734453225, 0.9999999989641355)
    (-0.7631549671821116, 0.9999999976772894)
    (-0.6986316609189008, 0.9999999977684016)
    (-0.6318834130604074, 1.0000000019262811)
    (-0.5673601067971966, 1.000000001150278)
    (-0.5028368005339862, 1.0000000003697755)
    (-0.43608855267549235, 0.9999997815899876)
    (-0.3715652464122817, 0.999999277792198)
    (-0.30704194014907105, 0.999628092100127)
    (-0.24251863388586054, 0.9891131834681827)
    (-0.17577038602736686, 0.9119839618912791)
    (-0.11124707976415615, 0.6952466453976145)
    (-0.046723773500945615, 0.325190731659906)
    (0.020024474357548123, -0.14204456790221423)
    (0.08454778062075874, -0.5582126989696335)
    (0.14907108688396925, -0.8422040791274447)
    (0.21359439314717987, -0.9692693741317681)
    (0.2803426410056737, -0.9981399525475103)
    (0.34486594726888403, -0.9999806774463811)
    (0.4093892535320948, -0.9999998449190558)
    (0.4761375013905885, -0.9999999975250684)
    (0.5406608076537993, -1.0000000042869688)
    (0.6051841139170095, -1.00000000123929)
    (0.6697074201802202, -1.0000000067579136)
    (0.7364556680387142, -1.0000000026369265)
    (0.8009789743019244, -1.0000000024094733)
    (0.8655022805651351, -1.0000000027496376)
    (0.9322505284236291, -1.0000000007483725)
    (0.9967738346868392, -1.0000000006526937)
    (1.0612971409500502, -1.00000000068756)
    (1.1280453888085435, -1.0000000000191036)
    (1.1925686950717547, -1.0000000000273899)
    (1.257092001334965, -1.0000000000431453)
    (1.3216153075981758, -1.0000000000502354)
    (1.3883635554566696, -1.00000000000039)
    (1.452886861719879, -1.0000000000004774)
    (1.5174101679830907, -1.0000000000006604)
    (1.5841584158415847, -1.0000000000001927)
    (1.6486817221047951, -1.0000000000001954)
    (1.713205028368005, -1.0000000000001918)
    (1.7777283346312154, -1.0000000000001923)
    (1.8444765824897098, -1.0000000000001914)
    (1.9089998887529203, -1.0000000000001934)
    (1.9735231950161316, -1.0000000000001947)
    (2.0402714428746247, -1.0000000000001934)
    (2.1047947491378363, -1.0000000000001943)
    (2.169318055401046, -1.0000000000001914)
    (2.2338413616642567, -1.000000000000191)
    (2.3005896095227505, -1.0000000000001894)
    (2.3651129157859603, -1.0000000000001898)
    (2.4296362220491714, -1.0000000000001905)
    (2.496384469907665, -1.000000000000191)
    (2.560907776170876, -1.0000000000001927)
    (2.625431082434085, -1.0000000000001898)
    (2.689954388697297, -1.0000000000001896)
    (2.756702636555792, -1.000000000000188)
    (2.8212259428190016, -1.0000000000001874)
    (2.8857492490822128, -1.0000000000001874)
    (2.9524974969407065, -1.000000000000189)
    (3.0170208032039163, -1.0000000000001903)
    (3.0815441094671265, -1.0000000000001887)
    (3.1482923573256203, -1.0000000000001865)
    (3.2128156635888327, -1.000000000000187)
    (3.2773389698520408, -1.0000000000001847)
    (3.3418622761152523, -1.000000000000185)
    (3.4086105239737456, -1.0000000000001854)
    (3.473133830236957, -1.0000000000001876)
    (3.5376571365001683, -1.000000000000187)
    (3.6044053843586608, -1.0000000000001843)
    (3.6689286906218728, -1.0000000000001856)
    (3.7334519968850812, -1.000000000000183)
    (3.797975303148292, -1.000000000000183)
    (3.8647235510067874, -1.0000000000001827)
    (3.929246857269997, -1.0000000000001843)
    (3.993770163533209, -1.0000000000001845)
    (4.060518411391701, -1.000000000000183)
    (4.125041717654912, -1.000000000000184)
    (4.189565023918121, -1.000000000000181)
    (4.254088330181334, -1.0000000000001819)
    (4.3208365780398275, -1.0000000000001803)
    (4.3853598843030355, -1.000000000000181)
    (4.449883190566249, -1.0000000000001816)
    (4.516631438424742, -1.0000000000001816)
    (4.581154744687953, -1.000000000000183)
    (4.645678050951162, -1.0000000000001799)
    (4.710201357214374, -1.0000000000001803)
    (4.776949605072869, -1.0000000000001785)
    (4.841472911336078, -1.0000000000001785)
    (4.905996217599288, -1.0000000000001783)
    (4.972744465457783, -1.00000000000018)
};

\addlegendentry{$\bar{h} = 0.4$}
\addlegendentry{$\bar{h} \approx 0.2$}
\addlegendentry{$\bar{h} = 0.1$}
\addlegendentry{$\bar{h} \approx 0.05$}
\addlegendentry{$\bar{h} \approx 0.025$}


\nextgroupplot[title={(c)},
    xlabel={$\xi = x/\bar{h}$}, ylabel={$\tilde{\nu}(\xi) = \nu(x)/\bar{h}$},
    xmin=-100.0, xmax=100.0,
]
\addplot[blue, no marks, thick] coordinates {
    (-99.98019801980199, 3.245720871683313e-8)
    (-98.67326732673266, 3.348161229039045e-8)
    (-97.34653465346534, 3.661179595765523e-8)
    (-96.03960396039604, 4.199720839460147e-8)
    (-94.7128712871287, 5.0169667922199705e-8)
    (-93.38613861386138, 6.15957731655533e-8)
    (-92.07920792079207, 7.692697770580536e-8)
    (-90.75247524752474, 9.763969924348217e-8)
    (-89.42574257425743, 1.2491307501681425e-7)
    (-88.11881188118811, 1.6033355383909054e-7)
    (-86.79207920792078, 2.0725937899811497e-7)
    (-85.46534653465346, 2.6840601223284956e-7)
    (-84.15841584158416, 3.4734465303455966e-7)
    (-82.83168316831681, 4.5146372799697844e-7)
    (-81.5049504950495, 5.869013707196866e-7)
    (-80.1980198019802, 7.615631417850064e-7)
    (-78.87128712871288, 9.916183414229887e-7)
    (-77.54455445544554, 1.2908796804144286e-6)
    (-76.23762376237622, 1.6767562185734777e-6)
    (-74.91089108910892, 2.1846454669241453e-6)
    (-73.58415841584159, 2.845581203856325e-6)
    (-72.27722772277228, 3.6977849324230307e-6)
    (-70.95049504950494, 4.818868436411739e-6)
    (-69.62376237623762, 6.2784899302890456e-6)
    (-68.31683168316832, 8.160342363695595e-6)
    (-66.99009900990099, 1.0634914195585283e-5)
    (-65.66336633663366, 1.3858431729098193e-5)
    (-64.35643564356435, 1.8013665649129626e-5)
    (-63.02970297029703, 2.3475873873776603e-5)
    (-61.7029702970297, 3.059516179396527e-5)
    (-60.396039603960396, 3.976954924641922e-5)
    (-59.06930693069307, 5.182672403305032e-5)
    (-57.74257425742574, 6.75506847695611e-5)
    (-56.43564356435643, 8.780561827760696e-5)
    (-55.10891089108911, 0.00011442101795214909)
    (-53.78217821782178, 0.00014915120874444752)
    (-52.475247524752476, 0.00019386653992668976)
    (-51.14851485148514, 0.00025261969087626417)
    (-49.821782178217816, 0.0003293333902841883)
    (-48.51485148514852, 0.000428041662686716)
    (-47.188118811881175, 0.0005577418479648453)
    (-45.861386138613845, 0.0007271989964454477)
    (-44.554455445544555, 0.0009450811514808577)
    (-43.22772277227724, 0.001231407827595794)
    (-41.9009900990099, 0.0016057499864132894)
    (-40.594059405940584, 0.0020866561127915687)
    (-39.26732673267326, 0.0027187700012423865)
    (-37.94059405940594, 0.003545759776170232)
    (-36.63366336633663, 0.00460713514318873)
    (-35.306930693069305, 0.006002673219948153)
    (-33.98019801980198, 0.0078297414742853)
    (-32.67326732673267, 0.010172066927871929)
    (-31.346534653465348, 0.0132531358493196)
    (-30.03960396039604, 0.01721956924554749)
    (-28.71287128712871, 0.022458755026786)
    (-27.386138613861384, 0.02926135455883857)
    (-26.079207920792076, 0.038023029268558585)
    (-24.75247524752475, 0.049586140184936185)
    (-23.425742574257423, 0.06460586952211525)
    (-22.11881188118812, 0.08395887926679595)
    (-20.792079207920786, 0.10947945072543486)
    (-19.465346534653463, 0.1426430417368479)
    (-18.158415841584155, 0.18538753167627173)
    (-16.83168316831683, 0.24171265614649198)
    (-15.504950495049505, 0.31493641873973066)
    (-14.198019801980196, 0.4093148324424588)
    (-12.87128712871287, 0.5334749189032709)
    (-11.544554455445546, 0.6945883292057972)
    (-10.237623762376238, 0.8983325139077943)
    (-8.910891089108912, 1.1548560770608731)
    (-7.584158415841584, 1.4578939334621228)
    (-6.277227722772276, 1.7825645344612309)
    (-4.9504950495049505, 2.1145941816765212)
    (-3.6237623762376248, 2.4134870111120685)
    (-2.316831683168317, 2.640382261622001)
    (-0.9900990099009901, 2.7793272267096536)
    (0.33663366336633666, 2.807420963938747)
    (1.643564356435644, 2.7245651454062267)
    (2.970297029702971, 2.536724433605728)
    (4.297029702970297, 2.267119944773368)
    (5.6039603960396045, 1.9542951542323084)
    (6.93069306930693, 1.6181278893761164)
    (8.257425742574258, 1.2985567512351177)
    (9.564356435643564, 1.0224176177602962)
    (10.891089108910894, 0.7906142317498538)
    (12.217821782178216, 0.6078010598608589)
    (13.524752475247523, 0.46791971622254724)
    (14.851485148514849, 0.359143450358884)
    (16.178217821782177, 0.2754749228938323)
    (17.485148514851485, 0.21195279279195484)
    (18.81188118811881, 0.16267368360335233)
    (20.138613861386137, 0.12475977169267269)
    (21.445544554455445, 0.09599779519370497)
    (22.772277227722768, 0.07367952402227367)
    (24.099009900990094, 0.0565011490097422)
    (25.405940594059402, 0.04347934553256547)
    (26.73267326732674, 0.033371308485311696)
    (28.059405940594058, 0.025587922753042672)
    (29.366336633663366, 0.019692747187131605)
    (30.693069306930692, 0.015114635051511248)
    (32.01980198019802, 0.011588000252158566)
    (33.326732673267315, 0.00891931400193172)
    (34.653465346534645, 0.006845738514920828)
    (35.96039603960396, 0.005268991702551301)
    (37.28712871287129, 0.004039786161801708)
    (38.61386138613861, 0.0031005671535587562)
    (39.920792079207914, 0.002386122760667587)
    (41.24752475247524, 0.0018297298615363722)
    (42.57425742574258, 0.0014043009497499465)
    (43.881188118811885, 0.0010805994592306472)
    (45.2079207920792, 0.000828738101329535)
    (46.53465346534653, 0.000636030121449286)
    (47.841584158415834, 0.0004893770174769138)
    (49.168316831683164, 0.00037536156442543857)
    (50.495049504950494, 0.00028806755533880416)
    (51.8019801980198, 0.00022163077221801786)
    (53.128712871287135, 0.00017001440467000157)
    (54.45544554455445, 0.00013047039513698817)
    (55.762376237623755, 0.0001003751991728647)
    (57.089108910891085, 7.70066346644111e-5)
    (58.41584158415842, 5.909282452826379e-5)
    (59.72277227722772, 4.546089157875071e-5)
    (61.04950495049505, 3.4880619766315e-5)
    (62.376237623762385, 2.676529912435076e-5)
    (63.68316831683169, 2.0590970258530767e-5)
    (65.00990099009901, 1.5800468310287882e-5)
    (66.33663366336631, 1.2123980565711191e-5)
    (67.64356435643565, 9.327613626928018e-6)
    (68.97029702970296, 7.158495004617631e-6)
    (70.29702970297029, 5.492902943095243e-6)
    (71.6039603960396, 4.226508172249176e-6)
    (72.93069306930693, 3.2443086545459236e-6)
    (74.25742574257426, 2.4897272010513755e-6)
    (75.56435643564356, 1.9162641227583e-6)
    (76.89108910891089, 1.4715166946698925e-6)
    (78.2178217821782, 1.1296808397874408e-6)
    (79.52475247524752, 8.700495602823199e-7)
    (80.85148514851484, 6.687026749103955e-7)
    (82.17821782178217, 5.139035376558477e-7)
    (83.48514851485149, 3.964417069446579e-7)
    (84.8118811881188, 3.053857919781999e-7)
    (86.13861386138612, 2.354171858281052e-7)
    (87.44554455445542, 1.8244930603081217e-7)
    (88.77227722772277, 1.414937476223002e-7)
    (90.09900990099008, 1.1016134247829063e-7)
    (91.40594059405937, 8.665494052150806e-8)
    (92.73267326732673, 6.872949070413e-8)
    (94.05940594059405, 5.534872046406366e-8)
    (95.36633663366335, 4.575380248278089e-8)
    (96.69306930693068, 3.9011352093570225e-8)
    (98.01980198019801, 3.475058261552084e-8)
    (99.32673267326732, 3.271716061956478e-8)
};
\addplot[red, no marks, thick] coordinates {
    (-99.99504950495052, 7.707491217677311e-7)
    (-98.6881188118812, 7.747087378699999e-7)
    (-97.35148514851485, 7.799885846507759e-7)
    (-96.04455445544556, 7.867069064733745e-7)
    (-94.73762376237627, 7.954398128646298e-7)
    (-93.40099009900993, 8.070671824527105e-7)
    (-92.0940594059406, 8.218830287619097e-7)
    (-90.75742574257428, 8.416180204831644e-7)
    (-89.45049504950498, 8.667470371019129e-7)
    (-88.11386138613861, 9.002451267825203e-7)
    (-86.80693069306933, 9.42869321436834e-7)
    (-85.47029702970298, 9.997024133970832e-7)
    (-84.1633663366337, 1.0720383687504514e-6)
    (-82.85643564356438, 1.1660515424728398e-6)
    (-81.51980198019803, 1.2912319216161355e-6)
    (-80.21287128712872, 1.450708790689323e-6)
    (-78.87623762376239, 1.6631886547550021e-6)
    (-77.56930693069307, 1.9336684866822144e-6)
    (-76.23267326732672, 2.2942960432059602e-6)
    (-74.92574257425744, 2.7531366152970734e-6)
    (-73.61881188118814, 3.349553700306827e-6)
    (-72.2821782178218, 4.1436806094843945e-6)
    (-70.9752475247525, 5.1556734136546765e-6)
    (-69.63861386138616, 6.50336222289464e-6)
    (-68.33168316831683, 8.219861971597388e-6)
    (-66.99504950495052, 1.0507453956027599e-5)
    (-65.6881188118812, 1.3418764924212225e-5)
    (-64.35148514851484, 1.7300725356883163e-5)
    (-63.044554455445564, 2.224025151775392e-5)
    (-61.73762376237624, 2.8660888991697893e-5)
    (-60.40099009900992, 3.720950816248055e-5)
    (-59.0940594059406, 4.810222680335491e-5)
    (-57.757425742574284, 6.261138932863044e-5)
    (-56.45049504950495, 8.108605982996346e-5)
    (-55.113861386138616, 0.00010571338445680939)
    (-53.80693069306932, 0.0001370498233962412)
    (-52.47029702970297, 0.00017883200750515532)
    (-51.16336633663368, 0.0002320110763111603)
    (-49.85643564356438, 0.00030112603543631385)
    (-48.51980198019803, 0.00039315332334065745)
    (-47.21287128712872, 0.0005103931686704101)
    (-45.876237623762385, 0.0006665973540452202)
    (-44.56930693069306, 0.0008654389791719229)
    (-43.23267326732673, 0.0011305507339247438)
    (-41.925742574257434, 0.0014678611362731147)
    (-40.61881188118814, 0.0019063069992287802)
    (-39.282178217821794, 0.0024900933363715076)
    (-37.97524752475248, 0.0032340363457204796)
    (-36.63861386138615, 0.004224754711251402)
    (-35.331683168316836, 0.00548659036480917)
    (-33.995049504950494, 0.007168242450808803)
    (-32.68811881188119, 0.009308395194350512)
    (-31.351485148514847, 0.012162079837975456)
    (-30.04455445544556, 0.015793183985701547)
    (-28.737623762376245, 0.02051305784640294)
    (-27.400990099009906, 0.026797209655276245)
    (-26.09405940594059, 0.03480450356328572)
    (-24.757425742574263, 0.04547022628228588)
    (-23.45049504950495, 0.059050961704898916)
    (-22.11386138613862, 0.07715445052063262)
    (-20.806930693069308, 0.10018970305557963)
    (-19.47029702970297, 0.13090346272963435)
    (-18.16336633663367, 0.169994674191602)
    (-16.856435643564364, 0.22079985818717426)
    (-15.519801980198023, 0.2884458535626796)
    (-14.212871287128715, 0.37462297095655367)
    (-12.876237623762378, 0.48935980181151373)
    (-11.569306930693068, 0.6352348465493062)
    (-10.23267326732673, 0.8273819344324777)
    (-8.925742574257429, 1.0641982898039926)
    (-7.618811881188119, 1.347626286716217)
    (-6.282178217821784, 1.6739672869725242)
    (-4.975247524752476, 2.0036167165864724)
    (-3.638613861386139, 2.3191946904225507)
    (-2.331683168316832, 2.5725737599887313)
    (-0.9950495049504952, 2.7456733945192098)
    (0.3118811881188117, 2.8103516049989876)
    (1.6485148514851484, 2.762564895912886)
    (2.955445544554456, 2.609079646080533)
    (4.262376237623763, 2.368645880744875)
    (5.5990099009901, 2.0604360820084002)
    (6.905940594059406, 1.731877970458753)
    (8.242574257425746, 1.4016494835441753)
    (9.54950495049505, 1.1106910580230502)
    (10.886138613861386, 0.8604417975226215)
    (12.193069306930695, 0.6649338918232813)
    (13.529702970297029, 0.509326505955882)
    (14.836633663366342, 0.3921864238813378)
    (16.143564356435647, 0.3020259113264675)
    (17.480198019801986, 0.2311647686896256)
    (18.78712871287129, 0.17800349465526338)
    (20.12376237623763, 0.1362495633098253)
    (21.43069306930693, 0.1049040591738666)
    (22.76732673267326, 0.0803029026695788)
    (24.074257425742577, 0.061825514709540126)
    (25.381188118811888, 0.047610123160808746)
    (26.717821782178227, 0.03643870107060533)
    (28.02475247524753, 0.028060571922715542)
    (29.36138613861387, 0.021476984135670965)
    (30.66831683168318, 0.016537264258936247)
    (32.004950495049506, 0.012658623101266593)
    (33.31188118811881, 0.009746239875633556)
    (34.648514851485146, 0.007460794300617706)
    (35.955445544554465, 0.005744294649034814)
    (37.262376237623776, 0.0044237587746633784)
    (38.59900990099012, 0.0033858760335654394)
    (39.905940594059416, 0.002607459245263368)
    (41.24257425742576, 0.0019959177037535553)
    (42.549504950495056, 0.0015369527731064138)
    (43.886138613861384, 0.0011766682602255246)
    (45.19306930693071, 0.0009060931286208209)
    (46.52970297029702, 0.0006937706319352408)
    (47.83663366336636, 0.0005343276076251222)
    (49.14356435643566, 0.00041165024408946864)
    (50.48019801980198, 0.0003152351496767015)
    (51.78712871287129, 0.00024291132507643946)
    (53.12376237623764, 0.00018610749722893744)
    (54.43069306930693, 0.0001434647677073778)
    (55.76732673267326, 0.00010999733489280822)
    (57.074257425742594, 8.48609815995625e-5)
    (58.381188118811906, 6.552266880213402e-5)
    (59.71782178217823, 5.032543927148963e-5)
    (61.024752475247524, 3.892816391567665e-5)
    (62.36138613861387, 2.99721652495448e-5)
    (63.66831683168318, 2.3252438972672743e-5)
    (65.00495049504951, 1.797616957621573e-5)
    (66.31188118811882, 1.401435744591759e-5)
    (67.64851485148515, 1.0905400470782891e-5)
    (68.95544554455448, 8.570406574322365e-6)
    (70.26237623762378, 6.774057471717482e-6)
    (71.59900990099013, 5.362212010015609e-6)
    (72.9059405940594, 4.303325617272809e-6)
    (74.24257425742576, 3.471444346433622e-6)
    (75.54950495049505, 2.8471161266008077e-6)
    (76.88613861386139, 2.3570248087135865e-6)
    (78.19306930693071, 1.9889660866864723e-6)
    (79.52970297029702, 1.7001489925337778e-6)
    (80.83663366336636, 1.4832637926122212e-6)
    (82.14356435643568, 1.3163907533451617e-6)
    (83.48019801980199, 1.1852420604249746e-6)
    (84.7871287128713, 1.0868642186975114e-6)
    (86.12376237623765, 1.0095978812233144e-6)
    (87.43069306930693, 9.515943626532455e-7)
    (88.76732673267325, 9.06071647807278e-7)
    (90.0742574257426, 8.718812408178296e-7)
    (91.38118811881192, 8.455775559796446e-7)
    (92.71782178217825, 8.249067090348426e-7)
    (94.02475247524754, 8.094046137706648e-7)
    (95.36138613861387, 7.972231698644681e-7)
    (96.66831683168319, 7.880834815602602e-7)
    (98.0049504950495, 7.809071642214939e-7)
    (99.3118811881188, 7.755187228967548e-7)
};
\addplot[black!60!green, no marks, thick] coordinates {
    (-99.95049504950495, 1.061780918081595e-6)
    (-98.6633663366337, 1.06605921197957e-6)
    (-97.37623762376238, 1.071593687823233e-6)
    (-96.08910891089107, 1.0787529707833753e-6)
    (-94.75247524752477, 1.0884203533796373e-6)
    (-93.46534653465343, 1.1005198609212787e-6)
    (-92.17821782178216, 1.1161719421393948e-6)
    (-90.89108910891089, 1.1364191973702471e-6)
    (-89.55445544554458, 1.1637595008696756e-6)
    (-88.26732673267324, 1.197978276954745e-6)
    (-86.98019801980197, 1.2422437814540036e-6)
    (-85.6930693069307, 1.2995051447153122e-6)
    (-84.35643564356435, 1.376825790412195e-6)
    (-83.06930693069307, 1.4736001505407239e-6)
    (-81.78217821782178, 1.5987866115534804e-6)
    (-80.49504950495049, 1.7607274151865208e-6)
    (-79.15841584158417, 1.979396215816766e-6)
    (-77.87128712871286, 2.2530837998527897e-6)
    (-76.58415841584159, 2.607121030360651e-6)
    (-75.29702970297028, 3.0651049393706675e-6)
    (-73.96039603960396, 3.683517866583119e-6)
    (-72.67326732673266, 4.457531938119079e-6)
    (-71.38613861386138, 5.458777864498628e-6)
    (-70.09900990099008, 6.753996807977121e-6)
    (-68.76237623762377, 8.502922862198592e-6)
    (-67.47524752475248, 1.0691902796578197e-5)
    (-66.18811881188118, 1.3523511850106496e-5)
    (-64.85148514851488, 1.7347104410392955e-5)
    (-63.56435643564358, 2.2132629333163183e-5)
    (-62.277227722772274, 2.832324911279862e-5)
    (-60.99009900990099, 3.633129810870546e-5)
    (-59.653465346534645, 4.7144756272971223e-5)
    (-58.36633663366334, 6.067868091858074e-5)
    (-57.07920792079208, 7.818626464246352e-5)
    (-55.79207920792077, 0.00010083380467515056)
    (-54.455445544554436, 0.00013141513961603075)
    (-53.16831683168317, 0.00016969050253793158)
    (-51.88118811881187, 0.0002192033980271304)
    (-50.5940594059406, 0.00028325293739653974)
    (-49.25742574257425, 0.00036973942801943885)
    (-47.97029702970296, 0.00047798625702881914)
    (-46.68316831683168, 0.0006180129262277224)
    (-45.396039603960396, 0.0007991516282959602)
    (-44.05940594059406, 0.0010437427568677129)
    (-42.77227722772276, 0.001349875951365136)
    (-41.48514851485148, 0.001745883479005636)
    (-40.198019801980195, 0.0022581616370773738)
    (-38.86138613861387, 0.002949886753793893)
    (-37.57425742574257, 0.0038156599552248544)
    (-36.28712871287128, 0.004935603084995635)
    (-34.95049504950495, 0.006447887152479838)
    (-33.66336633663367, 0.008340630298814322)
    (-32.37623762376238, 0.010789107967804176)
    (-31.089108910891085, 0.013956401530364346)
    (-29.752475247524757, 0.018233276987097622)
    (-28.465346534653463, 0.023586108017157676)
    (-27.178217821782173, 0.03051059146033037)
    (-25.89108910891089, 0.039467976656148575)
    (-24.55445544554455, 0.05156330146443166)
    (-23.26732673267327, 0.06670161713093775)
    (-21.980198019801975, 0.08628457875928083)
    (-20.69306930693069, 0.11161689310882718)
    (-19.356435643564353, 0.14582326717441532)
    (-18.06930693069307, 0.1886357747077399)
    (-16.782178217821784, 0.24401750563861604)
    (-15.49504950495049, 0.315659525101619)
    (-14.158415841584159, 0.41240020188479887)
    (-12.87128712871287, 0.5334038572992371)
    (-11.584158415841582, 0.6894046762038532)
    (-10.297029702970294, 0.8881111726659008)
    (-8.96039603960396, 1.1444811721889165)
    (-7.673267326732673, 1.4357668256733271)
    (-6.386138613861385, 1.7554499281637426)
    (-5.099009900990099, 2.0784019431125405)
    (-3.762376237623762, 2.383925679823975)
    (-2.4752475247524752, 2.6173529234939212)
    (-1.1881188118811876, 2.7650974993364263)
    (0.14851485148514879, 2.8101853376625887)
    (1.4356435643564363, 2.7442655026887843)
    (2.722772277227723, 2.578433537734666)
    (4.00990099009901, 2.3312415753543325)
    (5.346534653465347, 2.0174643713763727)
    (6.6336633663366324, 1.6928288573436308)
    (7.92079207920792, 1.3769190138868537)
    (9.207920792079207, 1.0931889662085106)
    (10.544554455445542, 0.8462875257429132)
    (11.831683168316834, 0.656305672225688)
    (13.118811881188119, 0.5076684693165743)
    (14.405940594059409, 0.3924779014912024)
    (15.74257425742574, 0.30041335032348887)
    (17.029702970297027, 0.23223177646825757)
    (18.316831683168317, 0.17952479649947856)
    (19.6039603960396, 0.13878026897535)
    (20.94059405940594, 0.10622587248382485)
    (22.227722772277225, 0.08211717173011177)
    (23.514851485148508, 0.06347998607927315)
    (24.801980198019805, 0.049072902494295016)
    (26.138613861386144, 0.037561740525031764)
    (27.425742574257427, 0.029037006954780946)
    (28.712871287128703, 0.022446955844444005)
    (30.049504950495052, 0.017181708307431858)
    (31.336633663366335, 0.013282366805406424)
    (32.62376237623762, 0.010268051474700498)
    (33.91089108910891, 0.007937832818214505)
    (35.24752475247525, 0.006076061150467642)
    (36.53465346534653, 0.004697267948633776)
    (37.82178217821782, 0.0036314154187377166)
    (39.1089108910891, 0.0028074602370354216)
    (40.445544554455445, 0.0021491436699211477)
    (41.732673267326724, 0.0016616094656757639)
    (43.019801980198004, 0.0012847276167116523)
    (44.3069306930693, 0.0009933817768719652)
    (45.64356435643564, 0.0007606032284327244)
    (46.93069306930693, 0.0005882140821307126)
    (48.21782178217822, 0.00045495006566014656)
    (49.50495049504949, 0.00035193211483762065)
    (50.841584158415856, 0.00026962242456936856)
    (52.12871287128714, 0.0002086666653552135)
    (53.415841584158414, 0.00016154501684081235)
    (54.702970297029694, 0.00012511853627073232)
    (56.03960396039605, 9.601413854427065e-5)
    (57.32673267326733, 7.446051578134011e-5)
    (58.61386138613861, 5.779848281441412e-5)
    (59.90099009900989, 4.4918263603962584e-5)
    (61.237623762376224, 3.4627094691914776e-5)
    (62.52475247524751, 2.7005835707425747e-5)
    (63.8118811881188, 2.111420964029438e-5)
    (65.14851485148516, 1.640698885628609e-5)
    (66.43564356435647, 1.2920915846995037e-5)
    (67.72277227722772, 1.0226068823469395e-5)
    (69.00990099009903, 8.142816741209485e-6)
    (70.34653465346534, 6.478362600575112e-6)
    (71.63366336633663, 5.245703211271005e-6)
    (72.9207920792079, 4.292814194990695e-6)
    (74.20792079207921, 3.5561868985751862e-6)
    (75.54455445544552, 2.967640985843137e-6)
    (76.83168316831683, 2.5317788457715944e-6)
    (78.11881188118811, 2.194840067762573e-6)
    (79.40594059405943, 1.9343728094186227e-6)
    (80.74257425742574, 1.7262644970299225e-6)
    (82.02970297029702, 1.5721459270973548e-6)
    (83.31683168316832, 1.4530053798461931e-6)
    (84.60396039603958, 1.3609057251260812e-6)
    (85.94059405940594, 1.2873192367567291e-6)
    (87.22772277227723, 1.232823739620635e-6)
    (88.5148514851485, 1.190696072419031e-6)
    (89.80198019801982, 1.1581301850198543e-6)
    (91.13861386138613, 1.1321103421451647e-6)
    (92.4257425742574, 1.1128410526512805e-6)
    (93.71287128712868, 1.0979449236080506e-6)
    (95.04950495049506, 1.0860433962446305e-6)
    (96.33663366336634, 1.0772293937434949e-6)
    (97.6237623762376, 1.0704159037748934e-6)
    (98.9108910891089, 1.0651487417947126e-6)
};
\addplot[orange, no marks, thick] coordinates {
    (-99.97524752475252, 6.718368116071747e-7)
    (-98.65841584158417, 6.758144824458076e-7)
    (-97.34158415841586, 6.80989640606697e-7)
    (-96.02475247524752, 6.877229471996261e-7)
    (-94.70792079207921, 6.964837099734341e-7)
    (-93.32178217821787, 7.08569730820091e-7)
    (-92.00495049504951, 7.236083772254215e-7)
    (-90.68811881188121, 7.431762309760654e-7)
    (-89.37128712871286, 7.686376798377073e-7)
    (-88.05445544554456, 8.017681455833669e-7)
    (-86.6683168316832, 8.474766664208768e-7)
    (-85.35148514851484, 9.043550314815088e-7)
    (-84.03465346534652, 9.783670884274133e-7)
    (-82.71782178217819, 1.0746747536465708e-6)
    (-81.4009900990099, 1.1999950747180039e-6)
    (-80.01485148514853, 1.3728993790347931e-6)
    (-78.69801980198021, 1.5880628339110897e-6)
    (-77.3811881188119, 1.8680479765330805e-6)
    (-76.06435643564356, 2.2323848235509946e-6)
    (-74.74752475247524, 2.7064874815199034e-6)
    (-73.36138613861387, 3.360618144521685e-6)
    (-72.04455445544558, 4.1746360375097165e-6)
    (-70.72772277227723, 5.233905370852372e-6)
    (-69.41089108910889, 6.612319079114898e-6)
    (-68.0940594059406, 8.406034289027913e-6)
    (-66.7772277227723, 1.0740179949017464e-5)
    (-65.39108910891093, 1.396068972812389e-5)
    (-64.07425742574256, 1.7968417931675146e-5)
    (-62.757425742574256, 2.318365497353506e-5)
    (-61.44059405940594, 2.9970225890600593e-5)
    (-60.1237623762376, 3.880157149453716e-5)
    (-58.737623762376245, 5.0986569602482785e-5)
    (-57.42079207920792, 6.615011516628896e-5)
    (-56.1039603960396, 8.588242451759512e-5)
    (-54.78712871287127, 0.00011156008688405183)
    (-53.47029702970297, 0.00014497443757940026)
    (-52.08415841584159, 0.00019107778007213452)
    (-50.76732673267328, 0.00024845078444618194)
    (-49.450495049504966, 0.0003231103362095395)
    (-48.13366336633662, 0.00042026495946782247)
    (-46.816831683168324, 0.0005466924619338215)
    (-45.43069306930694, 0.0007211305684862673)
    (-44.11386138613863, 0.0009382068943941627)
    (-42.7970297029703, 0.0012206880335861182)
    (-41.48019801980198, 0.0015882813663737293)
    (-40.163366336633665, 0.0020666315363241632)
    (-38.84653465346535, 0.0026891096446609295)
    (-37.46039603960397, 0.003547959281883177)
    (-36.14356435643564, 0.0046167416065743296)
    (-34.82673267326732, 0.006007550693540828)
    (-33.509900990099005, 0.00781741502179824)
    (-32.193069306930695, 0.010172596151127975)
    (-30.80693069306932, 0.013422124883352305)
    (-29.490099009900987, 0.01746595145364579)
    (-28.173267326732674, 0.022728197142991402)
    (-26.856435643564357, 0.0295759791077156)
    (-25.539603960396047, 0.03848702121386763)
    (-24.153465346534656, 0.05078197779143454)
    (-22.83663366336634, 0.066082274420812)
    (-21.519801980198014, 0.08599258974109826)
    (-20.202970297029704, 0.11190197295835623)
    (-18.88613861386139, 0.14561791727540216)
    (-17.569306930693067, 0.18949253680488717)
    (-16.18316831683169, 0.2500252535111409)
    (-14.866336633663366, 0.3253526174317138)
    (-13.549504950495052, 0.42337249943070504)
    (-12.232673267326732, 0.5508458045402176)
    (-10.915841584158416, 0.7159805927033506)
    (-9.529702970297032, 0.9393270858037175)
    (-8.21287128712871, 1.2022963106825768)
    (-6.896039603960394, 1.5084195751471585)
    (-5.5792079207920775, 1.8389550540043489)
    (-4.262376237623764, 2.164900454924436)
    (-2.8762376237623757, 2.465883922405577)
    (-1.5594059405940592, 2.678329192752937)
    (-0.24257425742574254, 2.7939900639330824)
    (1.0742574257425739, 2.7992872394242285)
    (2.391089108910892, 2.69359708912312)
    (3.777227722772278, 2.4762614073960347)
    (5.0940594059405955, 2.19404395812556)
    (6.410891089108908, 1.8702443469534593)
    (7.727722772277229, 1.5387854910406837)
    (9.044554455445544, 1.229388473642727)
    (10.361386138613861, 0.9619142563047608)
    (11.74752475247525, 0.733724328627366)
    (13.064356435643568, 0.5646163310275634)
    (14.381188118811883, 0.4339790361412466)
    (15.698019801980195, 0.33351199154044775)
    (17.01485148514851, 0.2563004825834039)
    (18.400990099009906, 0.194247808632776)
    (19.71782178217821, 0.14927207061875525)
    (21.034653465346537, 0.11471000835442266)
    (22.351485148514847, 0.08815040681718223)
    (23.668316831683175, 0.06774043373135888)
    (25.05445544554456, 0.051339523581234045)
    (26.371287128712872, 0.03945259347734392)
    (27.68811881188119, 0.030317958634164574)
    (29.004950495049492, 0.02329835608222471)
    (30.321782178217823, 0.017904071821795122)
    (31.707920792079214, 0.013569380791436029)
    (33.02475247524754, 0.01042770379770758)
    (34.341584158415834, 0.008013447978881707)
    (35.65841584158416, 0.006158187955951755)
    (36.97524752475248, 0.00473249413333096)
    (38.29207920792079, 0.0036369028817671727)
    (39.6782178217822, 0.002756508155721075)
    (40.9950495049505, 0.0021184238527217365)
    (42.31188118811882, 0.001628081114005841)
    (43.628712871287114, 0.0012512720376052764)
    (44.94554455445545, 0.0009617087909069047)
    (46.33168316831684, 0.000729022896777054)
    (47.64851485148513, 0.0005603787725404497)
    (48.96534653465345, 0.00043078232766872575)
    (50.28217821782175, 0.000331192529896825)
    (51.5990099009901, 0.00025466160872128203)
    (52.9851485148515, 0.0001931635792940366)
    (54.301980198019805, 0.00014859159455878632)
    (55.61881188118812, 0.00011433972775314371)
    (56.93564356435644, 8.801847616717e-5)
    (58.25247524752474, 6.779158600667476e-5)
    (59.63861386138615, 5.1537833838490915e-5)
    (60.955445544554486, 3.975757584689627e-5)
    (62.272277227722775, 3.070487979937873e-5)
    (63.58910891089106, 2.374821064290904e-5)
    (64.9059405940594, 1.8402258830489527e-5)
    (66.22277227722773, 1.4294082073572789e-5)
    (67.60891089108915, 1.0992853662301459e-5)
    (68.92574257425741, 8.600205937862789e-6)
    (70.24257425742573, 6.76153380774623e-6)
    (71.55940594059406, 5.348572527903794e-6)
    (72.87623762376236, 4.262754333533065e-6)
    (74.26237623762378, 3.3902118738395222e-6)
    (75.57920792079207, 2.757809681312294e-6)
    (76.89603960396039, 2.2718246787001464e-6)
    (78.2128712871287, 1.8983567470443312e-6)
    (79.52970297029704, 1.6113545119896767e-6)
    (80.91584158415841, 1.3807219393348159e-6)
    (82.23267326732676, 1.2135611958561312e-6)
    (83.54950495049508, 1.0851002012644252e-6)
    (84.86633663366338, 9.86379027406669e-7)
    (86.1831683168317, 9.105122075780035e-7)
    (87.56930693069307, 8.495446823347942e-7)
    (88.88613861386142, 8.053545807895722e-7)
    (90.20297029702971, 7.713939263035017e-7)
    (91.51980198019803, 7.452944874555802e-7)
    (92.83663366336636, 7.2523634025856e-7)
    (94.15346534653467, 7.098209069084312e-7)
    (95.53960396039608, 6.974320892950605e-7)
    (96.85643564356437, 6.884518557119803e-7)
    (98.17326732673267, 6.815498779962404e-7)
    (99.49009900990102, 6.76245089513319e-7)
};
\addplot[violet, no marks, thick] coordinates {
    (-99.98019801980199, 4.3339281688955023e-7)
    (-98.64356435643566, 4.3785423939478283e-7)
    (-97.39603960396043, 4.4323975005282556e-7)
    (-96.14851485148519, 4.50147005087076e-7)
    (-94.90099009900993, 4.59006907405176e-7)
    (-93.65346534653465, 4.7037244491839936e-7)
    (-92.40594059405939, 4.849532923820762e-7)
    (-91.15841584158416, 5.036602060118837e-7)
    (-89.82178217821782, 5.296163074270137e-7)
    (-88.57425742574262, 5.609663105769593e-7)
    (-87.32673267326739, 6.011930235911475e-7)
    (-86.07920792079206, 6.528114197815634e-7)
    (-84.83168316831679, 7.190491425958074e-7)
    (-83.58415841584161, 8.04048457874276e-7)
    (-82.33663366336634, 9.131254486027291e-7)
    (-81.0891089108911, 1.0531026578442027e-6)
    (-79.75247524752479, 1.2473636710176587e-6)
    (-78.50495049504954, 1.4820347021705141e-6)
    (-77.25742574257426, 1.7831950150838075e-6)
    (-76.00990099009904, 2.1696858336348392e-6)
    (-74.76237623762374, 2.66568769847387e-6)
    (-73.51485148514853, 3.302233567812341e-6)
    (-72.2673267326733, 4.119150702044369e-6)
    (-70.93069306930694, 5.252926738882717e-6)
    (-69.68316831683171, 6.622605069072262e-6)
    (-68.43564356435645, 8.380411515873802e-6)
    (-67.18811881188118, 1.0636335572803255e-5)
    (-65.94059405940594, 1.3531536430549664e-5)
    (-64.69306930693071, 1.724717621332979e-5)
    (-63.44554455445545, 2.2015756299301087e-5)
    (-62.10891089108913, 2.8634030075322533e-5)
    (-60.861386138613874, 3.662945218623216e-5)
    (-59.61386138613864, 4.689065245664793e-5)
    (-58.36633663366336, 6.005972521642498e-5)
    (-57.11881188118812, 7.696072823241894e-5)
    (-55.87128712871288, 9.86512484100959e-5)
    (-54.62376237623764, 0.0001264885821918764)
    (-53.28712871287129, 0.00016512381269042162)
    (-52.039603960396065, 0.00021179823955194926)
    (-50.7920792079208, 0.00027169961381228846)
    (-49.54455445544555, 0.00034857633915938294)
    (-48.297029702970285, 0.00044723906953976093)
    (-47.04950495049507, 0.0005738617183966074)
    (-45.80198019801981, 0.0007363678167249719)
    (-44.465346534653484, 0.0009619082524994945)
    (-43.21782178217824, 0.0012343760268615856)
    (-41.970297029702984, 0.0015840576883978652)
    (-40.72277227722773, 0.0020328354308025496)
    (-39.475247524752476, 0.002608792307334529)
    (-38.22772277227724, 0.0033479694338859342)
    (-36.98019801980198, 0.0042966214466528)
    (-35.64356435643564, 0.005613249688378443)
    (-34.3960396039604, 0.007203832703392108)
    (-33.14851485148517, 0.009245169397617874)
    (-31.90099009900991, 0.011865001245423445)
    (-30.653465346534645, 0.015227268606576114)
    (-29.405940594059405, 0.019542369727517266)
    (-28.158415841584162, 0.025080326268623387)
    (-26.82178217821782, 0.03276644430110017)
    (-25.574257425742577, 0.04205190209886082)
    (-24.326732673267344, 0.053968762645386685)
    (-23.079207920792072, 0.06926274549263793)
    (-21.831683168316815, 0.08889088837640217)
    (-20.58415841584159, 0.11408146592766617)
    (-19.336633663366335, 0.14641077408079223)
    (-18.089108910891092, 0.18790182110684223)
    (-16.75247524752476, 0.2454830338331118)
    (-15.504950495049513, 0.315043042616362)
    (-14.257425742574256, 0.40431610781865096)
    (-13.009900990099018, 0.5188447358433854)
    (-11.762376237623762, 0.6654184460878793)
    (-10.514851485148515, 0.851216618410317)
    (-9.26732673267327, 1.0811379389318534)
    (-7.9306930693069315, 1.3745815511306805)
    (-6.683168316831687, 1.6803452691828065)
    (-5.435643564356437, 1.9953128508468212)
    (-4.188118811881187, 2.292040739421054)
    (-2.9405940594059405, 2.5416725636466175)
    (-1.693069306930694, 2.7186450550941372)
    (-0.44554455445544544, 2.8044225871886947)
    (0.8910891089108914, 2.7850468748256185)
    (2.1386138613861387, 2.665130152652073)
    (3.386138613861388, 2.459649612047355)
    (4.633663366336632, 2.1900003629253324)
    (5.88118811881188, 1.8834124693206367)
    (7.128712871287131, 1.5688081562000515)
    (8.37623762376238, 1.2719281432173062)
    (9.712871287128714, 0.9938680749780514)
    (10.960396039603966, 0.779957031512159)
    (12.20792079207921, 0.6089280457607404)
    (13.455445544554456, 0.47463919996019)
    (14.702970297029703, 0.36984917361247827)
    (15.950495049504957, 0.2881865752337015)
    (17.198019801980195, 0.22455625055976833)
    (18.53465346534654, 0.17188255895252672)
    (19.782178217821787, 0.13392872995081398)
    (21.029702970297034, 0.10435562092366579)
    (22.277227722772285, 0.08131264293684147)
    (23.524752475247524, 0.06335788356295047)
    (24.772277227722775, 0.049367771094250376)
    (26.01980198019802, 0.03846687854024776)
    (27.35643564356436, 0.029443597789423827)
    (28.603960396039614, 0.022942173052403658)
    (29.851485148514865, 0.01787634952686254)
    (31.09900990099011, 0.013929128387463656)
    (32.34653465346534, 0.010853508531869848)
    (33.59405940594059, 0.008457028265797183)
    (34.84158415841584, 0.006589724012508089)
    (36.17821782178217, 0.0050440493209896655)
    (37.425742574257434, 0.003930355833277247)
    (38.6732673267327, 0.0030625800865059787)
    (39.920792079207914, 0.0023864207323090678)
    (41.16831683168315, 0.0018595665391915488)
    (42.41584158415843, 0.001449048893011474)
    (43.663366336633665, 0.0011291789087361013)
    (44.91089108910893, 0.0008799392979687691)
    (46.24752475247527, 0.000673625745428397)
    (47.49504950495052, 0.0005249739093119043)
    (48.742574257425744, 0.00040914631993552516)
    (49.99009900990102, 0.0003188949624370617)
    (51.23762376237623, 0.00024857226277914574)
    (52.48514851485149, 0.00019377769390664524)
    (53.73267326732674, 0.0001510823896630825)
    (55.069306930693074, 0.00011574085404113176)
    (56.316831683168346, 9.027674725218554e-5)
    (57.564356435643575, 7.043541438515938e-5)
    (58.811881188118804, 5.49752743748021e-5)
    (60.059405940594054, 4.2928903596722903e-5)
    (61.30693069306932, 3.354249867219455e-5)
    (62.55445544554457, 2.622870640789199e-5)
    (63.89108910891092, 2.0174655761906477e-5)
    (65.13861386138615, 1.581260580809385e-5)
    (66.38613861386142, 1.2413729567605462e-5)
    (67.63366336633662, 9.765347270115244e-6)
    (68.88118811881188, 7.70174153654426e-6)
    (70.12871287128715, 6.093787521959976e-6)
    (71.37623762376239, 4.840872721151326e-6)
    (72.71287128712872, 3.8037486935527703e-6)
    (73.96039603960398, 3.0564710564951343e-6)
    (75.20792079207921, 2.4741877620814086e-6)
    (76.45544554455446, 2.0204669521271307e-6)
    (77.7029702970297, 1.66692132191872e-6)
    (78.95049504950498, 1.3914317901429536e-6)
    (80.19801980198018, 1.1767633901286851e-6)
    (81.53465346534657, 9.990599481146733e-7)
    (82.78217821782182, 8.710129419490088e-7)
    (84.02970297029707, 7.712320402908144e-7)
    (85.2772277227723, 6.934763286804119e-7)
    (86.52475247524754, 6.328829200093842e-7)
    (87.77227722772281, 5.856626778088356e-7)
    (89.01980198019804, 5.488631153839023e-7)
    (90.35643564356437, 5.183958189938178e-7)
    (91.60396039603965, 4.9643827039861e-7)
    (92.8514851485149, 4.793243413887415e-7)
    (94.09900990099014, 4.659848486572475e-7)
    (95.34653465346533, 4.5558667487720137e-7)
    (96.5940594059406, 4.4748063889635e-7)
    (97.84158415841584, 4.4116088583899486e-7)
    (99.1782178217822, 4.359259670803852e-7)
};


\nextgroupplot[title={(d)},
    xlabel={$\xi = x/\bar{h}$}, ylabel={$u(\xi)$},
    xmin=-100.0, xmax=100.0,
]
\addplot[blue, no marks, thick] coordinates {
    (-99.98019801980199, 1.0)
    (-98.67326732673266, 1.0000000000000004)
    (-97.34653465346534, 1.0000000000000004)
    (-96.03960396039604, 1.0000000000000002)
    (-94.7128712871287, 1.0000000000000004)
    (-93.38613861386138, 1.0000000000000002)
    (-92.07920792079207, 1.0)
    (-90.75247524752474, 1.0000000000000004)
    (-89.42574257425743, 1.0000000000000004)
    (-88.11881188118811, 1.0000000000000002)
    (-86.79207920792078, 1.0000000000000004)
    (-85.46534653465346, 1.0000000000000004)
    (-84.15841584158416, 1.0000000000000002)
    (-82.83168316831681, 1.0000000000000007)
    (-81.5049504950495, 1.0000000000000004)
    (-80.1980198019802, 1.0000000000000004)
    (-78.87128712871288, 1.0000000000000009)
    (-77.54455445544554, 1.0000000000000007)
    (-76.23762376237622, 1.0000000000000004)
    (-74.91089108910892, 1.0000000000000007)
    (-73.58415841584159, 1.0000000000000007)
    (-72.27722772277228, 1.0000000000000004)
    (-70.95049504950494, 1.0000000000000009)
    (-69.62376237623762, 1.0000000000000009)
    (-68.31683168316832, 1.0000000000000007)
    (-66.99009900990099, 1.0000000000000009)
    (-65.66336633663366, 1.0000000000000004)
    (-64.35643564356435, 1.0000000000000007)
    (-63.02970297029703, 1.0000000000000007)
    (-61.7029702970297, 1.0000000000000002)
    (-60.396039603960396, 1.0000000000000004)
    (-59.06930693069307, 1.0000000000000007)
    (-57.74257425742574, 1.0000000000000002)
    (-56.43564356435643, 1.0000000000000007)
    (-55.10891089108911, 1.0000000000000007)
    (-53.78217821782178, 1.0000000000000004)
    (-52.475247524752476, 1.0000000000000009)
    (-51.14851485148514, 1.0000000000000007)
    (-49.821782178217816, 1.0000000000000007)
    (-48.51485148514852, 1.0000000000000009)
    (-47.188118811881175, 1.0000000000000009)
    (-45.861386138613845, 1.0000000000000009)
    (-44.554455445544555, 1.0000000000000007)
    (-43.22772277227724, 1.0000000000000009)
    (-41.9009900990099, 1.0000000000000004)
    (-40.594059405940584, 1.0000000000000009)
    (-39.26732673267326, 1.0000000000000033)
    (-37.94059405940594, 0.999999999999903)
    (-36.63366336633663, 1.000000000000033)
    (-35.306930693069305, 1.0000000000005649)
    (-33.98019801980198, 0.9999999999873727)
    (-32.67326732673267, 1.0000000000042224)
    (-31.346534653465348, 1.000000000030316)
    (-30.03960396039604, 0.9999999999088139)
    (-28.71287128712871, 1.0000000001476759)
    (-27.386138613861384, 1.0000000005319136)
    (-26.079207920792076, 0.9999999983444706)
    (-24.75247524752475, 1.000000001901735)
    (-23.425742574257423, 1.000000004975351)
    (-22.11881188118812, 0.9999999831786537)
    (-20.792079207920786, 1.000000014596609)
    (-19.465346534653463, 1.0000000568485103)
    (-18.158415841584155, 0.9999997571845985)
    (-16.83168316831683, 0.9999999908481544)
    (-15.504950495049505, 1.0000022428006015)
    (-14.198019801980196, 0.9999733657290159)
    (-12.87128712871287, 0.9998455637208172)
    (-11.544554455445546, 0.9989649331816293)
    (-10.237623762376238, 0.9935212541094366)
    (-8.910891089108912, 0.9771249527009243)
    (-7.584158415841584, 0.93784346124071)
    (-6.277227722772276, 0.8648600637661127)
    (-4.9504950495049505, 0.749534960088741)
    (-3.6237623762376248, 0.5905535951620366)
    (-2.316831683168317, 0.39788468089303164)
    (-0.9900990099009901, 0.1749509036383539)
    (0.33663366336633666, -0.06020952691743724)
    (1.643564356435644, -0.286721518733342)
    (2.970297029702971, -0.49823871231317596)
    (4.297029702970297, -0.6766376564274494)
    (5.6039603960396045, -0.8118561632704698)
    (6.93069306930693, -0.906097300058922)
    (8.257425742574258, -0.96103178267851)
    (9.564356435643564, -0.987716075525068)
    (10.891089108910894, -0.9970919250245923)
    (12.217821782178216, -0.9994780304239382)
    (13.524752475247523, -0.9999902845171839)
    (14.851485148514849, -0.9999957258692949)
    (16.178217821782177, -0.9999982147100981)
    (17.485148514851485, -1.0000003026380593)
    (18.81188118811881, -1.000000036514995)
    (20.138613861386137, -0.9999999438082532)
    (21.445544554455445, -1.000000015321022)
    (22.772277227722768, -1.0000000054348208)
    (24.099009900990094, -0.9999999945755751)
    (25.405940594059402, -1.0000000016863742)
    (26.73267326732674, -1.0000000005846648)
    (28.059405940594058, -0.9999999995656311)
    (29.366336633663366, -1.0000000001425993)
    (30.693069306930692, -1.0000000000289673)
    (32.01980198019802, -0.999999999985473)
    (33.326732673267315, -1.0000000000048537)
    (34.653465346534645, -1.000000000000441)
    (35.96039603960396, -0.999999999998676)
    (37.28712871287129, -1.0000000000000457)
    (38.61386138613861, -1.0000000000000013)
    (39.920792079207914, -0.999999999999994)
    (41.24752475247524, -0.9999999999999997)
    (42.57425742574258, -0.9999999999999994)
    (43.881188118811885, -0.9999999999999993)
    (45.2079207920792, -0.9999999999999996)
    (46.53465346534653, -0.9999999999999997)
    (47.841584158415834, -0.9999999999999993)
    (49.168316831683164, -0.9999999999999997)
    (50.495049504950494, -0.9999999999999997)
    (51.8019801980198, -0.9999999999999994)
    (53.128712871287135, -1.0)
    (54.45544554455445, -0.9999999999999999)
    (55.762376237623755, -0.9999999999999996)
    (57.089108910891085, -0.9999999999999998)
    (58.41584158415842, -0.9999999999999996)
    (59.72277227722772, -0.9999999999999994)
    (61.04950495049505, -0.9999999999999998)
    (62.376237623762385, -0.9999999999999997)
    (63.68316831683169, -0.9999999999999997)
    (65.00990099009901, -0.9999999999999999)
    (66.33663366336631, -0.9999999999999998)
    (67.64356435643565, -0.9999999999999997)
    (68.97029702970296, -1.0)
    (70.29702970297029, -0.9999999999999998)
    (71.6039603960396, -0.9999999999999999)
    (72.93069306930693, -0.9999999999999999)
    (74.25742574257426, -0.9999999999999998)
    (75.56435643564356, -0.9999999999999998)
    (76.89108910891089, -1.0)
    (78.2178217821782, -1.0)
    (79.52475247524752, -0.9999999999999998)
    (80.85148514851484, -0.9999999999999999)
    (82.17821782178217, -0.9999999999999999)
    (83.48514851485149, -0.9999999999999999)
    (84.8118811881188, -1.0000000000000002)
    (86.13861386138612, -0.9999999999999997)
    (87.44554455445542, -1.0000000000000002)
    (88.77227722772277, -1.0000000000000004)
    (90.09900990099008, -0.9999999999999998)
    (91.40594059405937, -1.0)
    (92.73267326732673, -1.0000000000000004)
    (94.05940594059405, -1.0)
    (95.36633663366335, -1.0)
    (96.69306930693068, -1.0000000000000004)
    (98.01980198019801, -1.0)
    (99.32673267326732, -1.0000000000000004)
};
\addplot[red, no marks, thick] coordinates {
    (-99.99504950495052, 1.000000000000002)
    (-98.6881188118812, 1.0000000000000018)
    (-97.35148514851485, 1.0000000000000027)
    (-96.04455445544556, 1.0000000000000018)
    (-94.73762376237627, 1.0000000000000022)
    (-93.40099009900993, 1.0000000000000018)
    (-92.0940594059406, 1.0000000000000022)
    (-90.75742574257428, 1.0000000000000022)
    (-89.45049504950498, 1.0000000000000022)
    (-88.11386138613861, 1.0000000000000027)
    (-86.80693069306933, 1.0000000000000024)
    (-85.47029702970298, 1.0000000000000038)
    (-84.1633663366337, 1.0000000000000027)
    (-82.85643564356438, 1.0000000000000033)
    (-81.51980198019803, 1.0000000000000027)
    (-80.21287128712872, 1.000000000000003)
    (-78.87623762376239, 1.0000000000000029)
    (-77.56930693069307, 1.000000000000003)
    (-76.23267326732672, 1.0000000000000033)
    (-74.92574257425744, 1.0000000000000029)
    (-73.61881188118814, 1.000000000000003)
    (-72.2821782178218, 1.0000000000000029)
    (-70.9752475247525, 1.0000000000000036)
    (-69.63861386138616, 1.000000000000003)
    (-68.33168316831683, 1.0000000000000036)
    (-66.99504950495052, 1.0000000000000033)
    (-65.6881188118812, 1.0000000000000033)
    (-64.35148514851484, 1.0000000000000036)
    (-63.044554455445564, 1.0000000000000033)
    (-61.73762376237624, 1.0000000000000036)
    (-60.40099009900992, 1.000000000000003)
    (-59.0940594059406, 1.0000000000000036)
    (-57.757425742574284, 1.000000000000003)
    (-56.45049504950495, 1.0000000000000038)
    (-55.113861386138616, 1.0000000000000038)
    (-53.80693069306932, 1.0000000000000038)
    (-52.47029702970297, 1.0000000000000047)
    (-51.16336633663368, 1.0000000000000036)
    (-49.85643564356438, 1.0000000000000042)
    (-48.51980198019803, 1.000000000000003)
    (-47.21287128712872, 1.000000000000004)
    (-45.876237623762385, 1.0000000000000013)
    (-44.56930693069306, 1.0000000000000062)
    (-43.23267326732673, 0.9999999999999716)
    (-41.925742574257434, 0.999999999999985)
    (-40.61881188118814, 1.0000000000001434)
    (-39.282178217821794, 0.9999999999988235)
    (-37.97524752475248, 1.000000000000927)
    (-36.63861386138615, 1.000000000024863)
    (-35.331683168316836, 0.999999999975023)
    (-33.995049504950494, 0.9999999998872972)
    (-32.68811881188119, 1.0000000001250364)
    (-31.351485148514847, 0.9999999991341957)
    (-30.04455445544556, 1.0000000000388574)
    (-28.737623762376245, 1.000000000643453)
    (-27.400990099009906, 0.9999999978660236)
    (-26.09405940594059, 1.0000000019537147)
    (-24.757425742574263, 1.0000000078959805)
    (-23.45049504950495, 0.9999999921655589)
    (-22.11386138613862, 0.999999989864608)
    (-20.806930693069308, 1.000000014529221)
    (-19.47029702970297, 0.9999998934158257)
    (-18.16336633663367, 0.9999999936071101)
    (-16.856435643564364, 1.0000002029961246)
    (-15.519801980198023, 0.999999315710822)
    (-14.212871287128715, 1.0000030419880923)
    (-12.876237623762378, 0.9998995934594592)
    (-11.569306930693068, 0.9994260745878792)
    (-10.23267326732673, 0.9961254257256426)
    (-8.925742574257429, 0.984595574899097)
    (-7.618811881188119, 0.9547064859813439)
    (-6.282178217821784, 0.8932149039857797)
    (-4.975247524752476, 0.7938272308677686)
    (-3.638613861386139, 0.6482725859199184)
    (-2.331683168316832, 0.4664508910516179)
    (-0.9950495049504952, 0.24951896247968053)
    (0.3118811881188117, 0.02041061124105642)
    (1.6485148514851484, -0.21521356126765706)
    (2.955445544554456, -0.43103506850368883)
    (4.262376237623763, -0.6190163658955485)
    (5.5990099009901, -0.7718681539700961)
    (6.905940594059406, -0.8788660253968889)
    (8.242574257425746, -0.9466970957966468)
    (9.54950495049505, -0.9809920426913911)
    (10.886138613861386, -0.9950988642551674)
    (12.193069306930695, -0.9991660659813256)
    (13.529702970297029, -0.9999384756831088)
    (14.836633663366342, -1.0000004426947178)
    (16.143564356435647, -0.9999963985358595)
    (17.480198019801986, -0.999999762512838)
    (18.78712871287129, -1.0000004014941068)
    (20.12376237623763, -1.0000000255397818)
    (21.43069306930693, -0.9999999444048926)
    (22.76732673267326, -1.0000000303476244)
    (24.074257425742577, -1.0000000000200966)
    (25.381188118811888, -0.9999999708318531)
    (26.717821782178227, -1.0000000072317505)
    (28.02475247524753, -0.9999999937937872)
    (29.36138613861387, -0.9999999965816639)
    (30.66831683168318, -1.000000003416319)
    (32.004950495049506, -1.0000000004142002)
    (33.31188118811881, -0.9999999994980765)
    (34.648514851485146, -1.000000000158331)
    (35.955445544554465, -0.9999999999830916)
    (37.262376237623776, -0.9999999999385276)
    (38.59900990099012, -1.000000000009801)
    (39.905940594059416, -0.9999999999902739)
    (41.24257425742576, -0.9999999999993476)
    (42.549504950495056, -1.0000000000006302)
    (43.886138613861384, -0.9999999999999969)
    (45.19306930693071, -0.9999999999999852)
    (46.52970297029702, -0.9999999999999954)
    (47.83663366336636, -0.9999999999999943)
    (49.14356435643566, -0.9999999999999946)
    (50.48019801980198, -0.9999999999999943)
    (51.78712871287129, -0.9999999999999938)
    (53.12376237623764, -0.9999999999999948)
    (54.43069306930693, -0.9999999999999937)
    (55.76732673267326, -0.9999999999999942)
    (57.074257425742594, -0.9999999999999942)
    (58.381188118811906, -0.999999999999995)
    (59.71782178217823, -0.9999999999999948)
    (61.024752475247524, -0.9999999999999946)
    (62.36138613861387, -0.9999999999999951)
    (63.66831683168318, -0.9999999999999946)
    (65.00495049504951, -0.9999999999999952)
    (66.31188118811882, -0.9999999999999946)
    (67.64851485148515, -0.9999999999999949)
    (68.95544554455448, -0.9999999999999952)
    (70.26237623762378, -0.9999999999999957)
    (71.59900990099013, -0.9999999999999956)
    (72.9059405940594, -0.9999999999999949)
    (74.24257425742576, -0.9999999999999957)
    (75.54950495049505, -0.9999999999999951)
    (76.88613861386139, -0.9999999999999959)
    (78.19306930693071, -0.9999999999999954)
    (79.52970297029702, -0.9999999999999953)
    (80.83663366336636, -0.9999999999999956)
    (82.14356435643568, -0.999999999999996)
    (83.48019801980199, -0.9999999999999959)
    (84.7871287128713, -0.9999999999999954)
    (86.12376237623765, -0.9999999999999966)
    (87.43069306930693, -0.9999999999999951)
    (88.76732673267325, -0.9999999999999959)
    (90.0742574257426, -0.9999999999999959)
    (91.38118811881192, -0.9999999999999968)
    (92.71782178217825, -0.9999999999999962)
    (94.02475247524754, -0.9999999999999961)
    (95.36138613861387, -0.9999999999999967)
    (96.66831683168319, -0.9999999999999959)
    (98.0049504950495, -0.9999999999999967)
    (99.3118811881188, -0.9999999999999959)
};
\addplot[black!60!green, no marks, thick] coordinates {
    (-99.95049504950495, 0.9999999999999951)
    (-98.6633663366337, 0.9999999999999937)
    (-97.37623762376238, 0.9999999999999931)
    (-96.08910891089107, 0.9999999999999919)
    (-94.75247524752477, 0.9999999999999936)
    (-93.46534653465343, 0.9999999999999934)
    (-92.17821782178216, 0.9999999999999929)
    (-90.89108910891089, 0.9999999999999922)
    (-89.55445544554458, 0.9999999999999926)
    (-88.26732673267324, 0.9999999999999936)
    (-86.98019801980197, 0.9999999999999927)
    (-85.6930693069307, 0.9999999999999922)
    (-84.35643564356435, 0.9999999999999929)
    (-83.06930693069307, 0.9999999999999938)
    (-81.78217821782178, 0.9999999999999926)
    (-80.49504950495049, 0.9999999999999922)
    (-79.15841584158417, 0.9999999999999931)
    (-77.87128712871286, 0.9999999999999934)
    (-76.58415841584159, 0.9999999999999921)
    (-75.29702970297028, 0.9999999999999926)
    (-73.96039603960396, 0.999999999999993)
    (-72.67326732673266, 0.9999999999999933)
    (-71.38613861386138, 0.9999999999999919)
    (-70.09900990099008, 0.9999999999999929)
    (-68.76237623762377, 0.9999999999999931)
    (-67.47524752475248, 0.9999999999999931)
    (-66.18811881188118, 0.9999999999999919)
    (-64.85148514851488, 0.9999999999999936)
    (-63.56435643564358, 0.9999999999999932)
    (-62.277227722772274, 0.9999999999999933)
    (-60.99009900990099, 0.9999999999999917)
    (-59.653465346534645, 0.999999999999992)
    (-58.36633663366334, 0.9999999999999942)
    (-57.07920792079208, 0.9999999999999917)
    (-55.79207920792077, 0.9999999999999928)
    (-54.455445544554436, 1.0000000000000016)
    (-53.16831683168317, 0.9999999999999853)
    (-51.88118811881187, 0.9999999999999999)
    (-50.5940594059406, 0.9999999999999821)
    (-49.25742574257425, 0.9999999999991902)
    (-47.97029702970296, 1.0000000000006326)
    (-46.68316831683168, 0.9999999999992619)
    (-45.396039603960396, 1.0000000000006415)
    (-44.05940594059406, 1.0000000000128881)
    (-42.77227722772276, 0.99999999998825)
    (-41.48514851485148, 1.000000000015961)
    (-40.198019801980195, 1.0000000000093405)
    (-38.86138613861387, 0.9999999999931782)
    (-37.57425742574257, 1.000000000033227)
    (-36.28712871287128, 0.9999999999244563)
    (-34.95049504950495, 0.9999999976315584)
    (-33.66336633663367, 0.9999999994237189)
    (-32.37623762376238, 1.000000000350789)
    (-31.089108910891085, 0.9999999997044067)
    (-29.752475247524757, 0.9999999993067551)
    (-28.465346534653463, 1.000000002895913)
    (-27.178217821782173, 0.9999999976373422)
    (-25.89108910891089, 1.0000000028955398)
    (-24.55445544554455, 1.000000010228437)
    (-23.26732673267327, 0.9999999910840484)
    (-21.980198019801975, 1.0000000086581018)
    (-20.69306930693069, 0.9999999904953504)
    (-19.356435643564353, 0.999999947503144)
    (-18.06930693069307, 1.0000000376389047)
    (-16.782178217821784, 0.9999999584933248)
    (-15.49504950495049, 0.9999997348370601)
    (-14.158415841584159, 0.9999923732209643)
    (-12.87128712871287, 0.9998644515061661)
    (-11.584158415841582, 0.9988713059887372)
    (-10.297029702970294, 0.9941414286972107)
    (-8.96039603960396, 0.978075123420696)
    (-7.673267326732673, 0.941234128335596)
    (-6.386138613861385, 0.8725684300201437)
    (-5.099009900990099, 0.7646718155305696)
    (-3.762376237623762, 0.6093606771621632)
    (-2.4752475247524752, 0.42271228450387305)
    (-1.1881188118811876, 0.20936245778564802)
    (0.14851485148514879, -0.0264134388657466)
    (1.4356435643564363, -0.2518878586911936)
    (2.722772277227723, -0.46103542811697007)
    (4.00990099009901, -0.6413110770907988)
    (5.346534653465347, -0.7886322820693007)
    (6.6336633663366324, -0.8886608352692724)
    (7.92079207920792, -0.9504877394355393)
    (9.207920792079207, -0.9823862220539381)
    (10.544554455445542, -0.9955923848485928)
    (11.831683168316834, -0.9992195374294532)
    (13.118811881188119, -0.9999149978402773)
    (14.405940594059409, -0.999996299508421)
    (15.74257425742574, -0.99999991599113)
    (17.029702970297027, -0.9999999515681323)
    (18.316831683168317, -1.0000000510454878)
    (19.6039603960396, -0.9999999392690139)
    (20.94059405940594, -0.9999999919502053)
    (22.227722772277225, -1.0000000064833028)
    (23.514851485148508, -0.9999999922879087)
    (24.801980198019805, -1.0000000003648324)
    (26.138613861386144, -1.0000000006269558)
    (27.425742574257427, -0.999999999201357)
    (28.712871287128703, -1.0000000013787795)
    (30.049504950495052, -1.0000000029866558)
    (31.336633663366335, -1.0000000004869232)
    (32.62376237623762, -0.9999999997291714)
    (33.91089108910891, -1.0000000001841605)
    (35.24752475247525, -0.9999999999920394)
    (36.53465346534653, -0.9999999998073537)
    (37.82178217821782, -1.0000000001491227)
    (39.1089108910891, -0.9999999998272926)
    (40.445544554455445, -0.999999999978095)
    (41.732673267326724, -1.0000000000213072)
    (43.019801980198004, -0.9999999999806034)
    (44.3069306930693, -1.0000000000244964)
    (45.64356435643564, -1.0000000000009108)
    (46.93069306930693, -0.9999999999992886)
    (48.21782178217822, -1.0000000000007618)
    (49.50495049504949, -0.9999999999991402)
    (50.841584158415856, -1.0000000000000007)
    (52.12871287128714, -1.0000000000000138)
    (53.415841584158414, -1.0000000000000002)
    (54.702970297029694, -1.0000000000000113)
    (56.03960396039605, -1.0000000000000087)
    (57.32673267326733, -1.0000000000000075)
    (58.61386138613861, -1.0000000000000078)
    (59.90099009900989, -1.0000000000000095)
    (61.237623762376224, -1.0000000000000082)
    (62.52475247524751, -1.0000000000000087)
    (63.8118811881188, -1.000000000000007)
    (65.14851485148516, -1.0000000000000087)
    (66.43564356435647, -1.0000000000000084)
    (67.72277227722772, -1.0000000000000087)
    (69.00990099009903, -1.0000000000000069)
    (70.34653465346534, -1.0000000000000087)
    (71.63366336633663, -1.000000000000008)
    (72.9207920792079, -1.000000000000008)
    (74.20792079207921, -1.0000000000000067)
    (75.54455445544552, -1.0000000000000078)
    (76.83168316831683, -1.0000000000000078)
    (78.11881188118811, -1.0000000000000075)
    (79.40594059405943, -1.0000000000000067)
    (80.74257425742574, -1.000000000000008)
    (82.02970297029702, -1.0000000000000073)
    (83.31683168316832, -1.0000000000000073)
    (84.60396039603958, -1.0000000000000067)
    (85.94059405940594, -1.0000000000000073)
    (87.22772277227723, -1.000000000000007)
    (88.5148514851485, -1.0000000000000069)
    (89.80198019801982, -1.0000000000000073)
    (91.13861386138613, -1.0000000000000075)
    (92.4257425742574, -1.0000000000000075)
    (93.71287128712868, -1.000000000000006)
    (95.04950495049506, -1.0000000000000073)
    (96.33663366336634, -1.000000000000007)
    (97.6237623762376, -1.0000000000000069)
    (98.9108910891089, -1.0000000000000056)
};
\addplot[orange, no marks, thick] coordinates {
    (-99.97524752475252, 1.0000000000000024)
    (-98.65841584158417, 1.0000000000000036)
    (-97.34158415841586, 1.0000000000000024)
    (-96.02475247524752, 1.0000000000000029)
    (-94.70792079207921, 1.0000000000000047)
    (-93.32178217821787, 1.000000000000003)
    (-92.00495049504951, 1.0000000000000033)
    (-90.68811881188121, 1.0000000000000029)
    (-89.37128712871286, 1.0000000000000016)
    (-88.05445544554456, 1.0000000000000056)
    (-86.6683168316832, 1.0000000000000033)
    (-85.35148514851484, 1.0000000000000022)
    (-84.03465346534652, 1.0000000000000033)
    (-82.71782178217819, 1.0000000000000009)
    (-81.4009900990099, 1.0000000000000049)
    (-80.01485148514853, 1.0000000000000042)
    (-78.69801980198021, 1.0000000000000027)
    (-77.3811881188119, 1.0000000000000033)
    (-76.06435643564356, 1.0000000000000027)
    (-74.74752475247524, 1.0000000000000027)
    (-73.36138613861387, 1.0000000000000044)
    (-72.04455445544558, 0.9999999999999996)
    (-70.72772277227723, 1.000000000000006)
    (-69.41089108910889, 0.9999999999999998)
    (-68.0940594059406, 1.0000000000000053)
    (-66.7772277227723, 1.0000000000000033)
    (-65.39108910891093, 1.0000000000000049)
    (-64.07425742574256, 1.0000000000000009)
    (-62.757425742574256, 1.0000000000000044)
    (-61.44059405940594, 1.0000000000000004)
    (-60.1237623762376, 1.0000000000000082)
    (-58.737623762376245, 1.0000000000000786)
    (-57.42079207920792, 1.0000000000000033)
    (-56.1039603960396, 1.0000000000000309)
    (-54.78712871287127, 0.9999999999999397)
    (-53.47029702970297, 1.000000000000033)
    (-52.08415841584159, 0.9999999999776789)
    (-50.76732673267328, 1.0000000000126916)
    (-49.450495049504966, 0.9999999999868676)
    (-48.13366336633662, 1.0000000000153766)
    (-46.816831683168324, 0.99999999998319)
    (-45.43069306930694, 0.9999999993207519)
    (-44.11386138613863, 0.9999999995740065)
    (-42.7970297029703, 1.0000000003862708)
    (-41.48019801980198, 0.9999999996488205)
    (-40.163366336633665, 1.0000000003588083)
    (-38.84653465346535, 0.9999999995318691)
    (-37.46039603960397, 1.0000000013226806)
    (-36.14356435643564, 0.9999999983291501)
    (-34.82673267326732, 1.0000000010263586)
    (-33.509900990099005, 0.9999999994467158)
    (-32.193069306930695, 1.000000002440519)
    (-30.80693069306932, 1.000000006155074)
    (-29.490099009900987, 0.9999999990840719)
    (-28.173267326732674, 1.0000000023123052)
    (-26.856435643564357, 0.9999999959095781)
    (-25.539603960396047, 1.0000000023435576)
    (-24.153465346534656, 0.9999999688102703)
    (-22.83663366336634, 1.0000000165871836)
    (-21.519801980198014, 0.9999999841148083)
    (-20.202970297029704, 1.0000000183229036)
    (-18.88613861386139, 0.9999999845855443)
    (-17.569306930693067, 0.9999995789038132)
    (-16.18316831683169, 0.9999991851736816)
    (-14.866336633663366, 1.0000004283366577)
    (-13.549504950495052, 0.999987515088702)
    (-12.232673267326732, 0.9998195371195014)
    (-10.915841584158416, 0.9985181517576074)
    (-9.529702970297032, 0.9919594690847796)
    (-8.21287128712871, 0.9724761383987949)
    (-6.896039603960394, 0.9284435641181159)
    (-5.5792079207920775, 0.8488713957478004)
    (-4.262376237623764, 0.7272013767813612)
    (-2.8762376237623757, 0.5536842944957429)
    (-1.5594059405940592, 0.3524713601980945)
    (-0.24257425742574254, 0.1276644662085318)
    (1.0742574257425739, -0.1058776284147084)
    (2.391089108910892, -0.33216843590701733)
    (3.777227722772278, -0.546026947425406)
    (5.0940594059405955, -0.7135696438680244)
    (6.410891089108908, -0.8392947669680411)
    (7.727722772277229, -0.9226342823951076)
    (9.044554455445544, -0.9695742051660589)
    (10.361386138613861, -0.990851669499329)
    (11.74752475247525, -0.9982430404969768)
    (13.064356435643568, -0.999773715140083)
    (14.381188118811883, -0.9999843653557277)
    (15.698019801980195, -0.9999995843101075)
    (17.01485148514851, -1.0000016841056159)
    (18.400990099009906, -1.000000015347495)
    (19.71782178217821, -0.9999999830697953)
    (21.034653465346537, -1.0000000138921592)
    (22.351485148514847, -0.9999999861826007)
    (23.668316831683175, -1.0000000047194795)
    (25.05445544554456, -0.9999999930868587)
    (26.371287128712872, -1.0000000031846523)
    (27.68811881188119, -0.9999999964739068)
    (29.004950495049492, -1.0000000044560122)
    (30.321782178217823, -0.9999999954214652)
    (31.707920792079214, -1.000000000157108)
    (33.02475247524754, -0.999999997931945)
    (34.341584158415834, -1.0000000019055408)
    (35.65841584158416, -0.9999999981085015)
    (36.97524752475248, -1.0000000020422586)
    (38.29207920792079, -0.9999999993088059)
    (39.6782178217822, -1.0000000002656488)
    (40.9950495049505, -0.9999999997368595)
    (42.31188118811882, -1.0000000001962739)
    (43.628712871287114, -0.9999999998402652)
    (44.94554455445545, -1.0000000004103498)
    (46.33168316831684, -1.000000000005166)
    (47.64851485148513, -1.0000000000024176)
    (48.96534653465345, -1.0000000000013272)
    (50.28217821782175, -0.999999999994667)
    (51.5990099009901, -0.9999999999998403)
    (52.9851485148515, -0.9999999999997532)
    (54.301980198019805, -1.0000000000001055)
    (55.61881188118812, -0.9999999999998656)
    (56.93564356435644, -1.0000000000001463)
    (58.25247524752474, -0.9999999999998244)
    (59.63861386138615, -0.9999999999999936)
    (60.955445544554486, -0.9999999999999912)
    (62.272277227722775, -0.999999999999991)
    (63.58910891089106, -0.9999999999999909)
    (64.9059405940594, -0.9999999999999899)
    (66.22277227722773, -0.9999999999999941)
    (67.60891089108915, -0.9999999999999912)
    (68.92574257425741, -0.9999999999999911)
    (70.24257425742573, -0.9999999999999913)
    (71.55940594059406, -0.9999999999999898)
    (72.87623762376236, -0.9999999999999939)
    (74.26237623762378, -0.9999999999999929)
    (75.57920792079207, -0.9999999999999903)
    (76.89603960396039, -0.9999999999999921)
    (78.2128712871287, -0.9999999999999893)
    (79.52970297029704, -0.9999999999999932)
    (80.91584158415841, -0.9999999999999942)
    (82.23267326732676, -0.99999999999999)
    (83.54950495049508, -0.9999999999999927)
    (84.86633663366338, -0.99999999999999)
    (86.1831683168317, -0.9999999999999923)
    (87.56930693069307, -0.9999999999999926)
    (88.88613861386142, -0.9999999999999901)
    (90.20297029702971, -0.9999999999999921)
    (91.51980198019803, -0.9999999999999907)
    (92.83663366336636, -0.999999999999991)
    (94.15346534653467, -0.9999999999999933)
    (95.53960396039608, -0.9999999999999911)
    (96.85643564356437, -0.9999999999999912)
    (98.17326732673267, -0.9999999999999913)
    (99.49009900990102, -0.9999999999999901)
};
\addplot[violet, no marks, thick] coordinates {
    (-99.98019801980199, 0.9999999999998019)
    (-98.64356435643566, 0.9999999999998033)
    (-97.39603960396043, 0.9999999999998004)
    (-96.14851485148519, 0.999999999999803)
    (-94.90099009900993, 0.9999999999998016)
    (-93.65346534653465, 0.9999999999998013)
    (-92.40594059405939, 0.9999999999997998)
    (-91.15841584158416, 0.9999999999998014)
    (-89.82178217821782, 0.9999999999997995)
    (-88.57425742574262, 0.9999999999997993)
    (-87.32673267326739, 0.9999999999998016)
    (-86.07920792079206, 0.9999999999998004)
    (-84.83168316831679, 0.9999999999997992)
    (-83.58415841584161, 0.9999999999997996)
    (-82.33663366336634, 0.9999999999997997)
    (-81.0891089108911, 0.9999999999997976)
    (-79.75247524752479, 0.9999999999997964)
    (-78.50495049504954, 0.9999999999998016)
    (-77.25742574257426, 0.9999999999997978)
    (-76.00990099009904, 0.9999999999998005)
    (-74.76237623762374, 0.9999999999997972)
    (-73.51485148514853, 0.9999999999997996)
    (-72.2673267326733, 0.9999999999997948)
    (-70.93069306930694, 0.9999999999997956)
    (-69.68316831683171, 0.9999999999998002)
    (-68.43564356435645, 0.9999999999997975)
    (-67.18811881188118, 0.9999999999997983)
    (-65.94059405940594, 0.9999999999997966)
    (-64.69306930693071, 0.9999999999997976)
    (-63.44554455445545, 0.9999999999997934)
    (-62.10891089108913, 0.9999999999994804)
    (-60.861386138613874, 1.0000000000002192)
    (-59.61386138613864, 0.9999999999994775)
    (-58.36633663366336, 0.9999999999999262)
    (-57.11881188118812, 0.9999999999998723)
    (-55.87128712871288, 0.9999999999996311)
    (-54.62376237623764, 0.9999999999994986)
    (-53.28712871287129, 0.9999999999941751)
    (-52.039603960396065, 0.9999999999734136)
    (-50.7920792079208, 1.0000000000161966)
    (-49.54455445544555, 1.0000000000035802)
    (-48.297029702970285, 0.999999999976275)
    (-47.04950495049507, 1.0000000000336673)
    (-45.80198019801981, 0.9999999999872289)
    (-44.465346534653484, 1.0000000007412566)
    (-43.21782178217824, 1.0000000000914397)
    (-41.970297029702984, 1.0000000000112517)
    (-40.72277227722773, 0.9999999996949248)
    (-39.475247524752476, 1.0000000005621017)
    (-38.22772277227724, 0.9999999993042794)
    (-36.98019801980198, 1.0000000006482876)
    (-35.64356435643564, 0.9999999959084488)
    (-34.3960396039604, 1.0000000010006347)
    (-33.14851485148517, 0.9999999989641355)
    (-31.90099009900991, 1.0000000018757056)
    (-30.653465346534645, 0.9999999974975943)
    (-29.405940594059405, 1.000000002736012)
    (-28.158415841584162, 0.9999999969305258)
    (-26.82178217821782, 1.0000000067575072)
    (-25.574257425742577, 0.9999999958191707)
    (-24.326732673267344, 1.000000002797552)
    (-23.079207920792072, 0.9999999955128133)
    (-21.831683168316815, 1.000000006493393)
    (-20.58415841584159, 0.9999999920369145)
    (-19.336633663366335, 1.000000007250424)
    (-18.089108910891092, 1.0000003677297098)
    (-16.75247524752476, 1.0000007666118556)
    (-15.504950495049513, 0.9999991958125924)
    (-14.257425742574256, 0.9999939654805233)
    (-13.009900990099018, 0.9998958663299595)
    (-11.762376237623762, 0.9991322579620528)
    (-10.514851485148515, 0.9954353262147402)
    (-9.26732673267327, 0.9833141159848585)
    (-7.9306930693069315, 0.9508349551072177)
    (-6.683168316831687, 0.8917069442514851)
    (-5.435643564356437, 0.7968841610410741)
    (-4.188118811881187, 0.6634459319552233)
    (-2.9405940594059405, 0.49386996555664686)
    (-1.693069306930694, 0.2954657798275188)
    (-0.44554455445544544, 0.07914787618488789)
    (0.8910891089108914, -0.15766873333224346)
    (2.1386138613861387, -0.3690084472238111)
    (3.386138613861388, -0.5582126989696335)
    (4.633663366336632, -0.7154924349385855)
    (5.88118811881188, -0.8351457825640499)
    (7.128712871287131, -0.9166097038456141)
    (8.37623762376238, -0.9646507758660102)
    (9.712871287128714, -0.9891131835631638)
    (10.960396039603966, -0.9973558934983211)
    (12.20792079207921, -0.9995690397349796)
    (13.455445544554456, -0.9999573391207554)
    (14.702970297029703, -0.9999986510011689)
    (15.950495049504957, -0.9999990445228814)
    (17.198019801980195, -1.0000007806064333)
    (18.53465346534654, -1.0000000236101931)
    (19.782178217821787, -1.0000000088061793)
    (21.029702970297034, -0.9999999935056706)
    (22.277227722772285, -1.0000000069702717)
    (23.524752475247524, -0.9999999925655959)
    (24.772277227722775, -1.0000000076932107)
    (26.01980198019802, -0.9999999917731736)
    (27.35643564356436, -1.000000003854343)
    (28.603960396039614, -0.9999999986938071)
    (29.851485148514865, -1.0000000012505443)
    (31.09900990099011, -0.9999999979849598)
    (32.34653465346534, -1.0000000025579303)
    (33.59405940594059, -0.9999999972767156)
    (34.84158415841584, -1.0000000031473524)
    (36.17821782178217, -0.999999999748124)
    (37.425742574257434, -1.0000000006307341)
    (38.6732673267327, -0.999999999458795)
    (39.920792079207914, -1.0000000006526937)
    (41.16831683168315, -0.9999999993188)
    (42.41584158415843, -1.0000000006207816)
    (43.663366336633665, -0.9999999992641725)
    (44.91089108910893, -0.9999999992499223)
    (46.24752475247527, -0.9999999999482433)
    (47.49504950495052, -1.0000000000441809)
    (48.742574257425744, -0.9999999999562781)
    (49.99009900990102, -1.000000000037762)
    (51.23762376237623, -0.9999999999736057)
    (52.48514851485149, -1.0000000000293063)
    (53.73267326732674, -0.9999999999417242)
    (55.069306930693074, -1.0000000000007132)
    (56.316831683168346, -0.9999999999997122)
    (57.564356435643575, -1.000000000000615)
    (58.811881188118804, -0.9999999999999175)
    (60.059405940594054, -1.0000000000002969)
    (61.30693069306932, -1.0000000000001321)
    (62.55445544554457, -1.0000000000008498)
    (63.89108910891092, -1.0000000000001965)
    (65.13861386138615, -1.0000000000001914)
    (66.38613861386142, -1.0000000000001976)
    (67.63366336633662, -1.000000000000193)
    (68.88118811881188, -1.0000000000001932)
    (70.12871287128715, -1.0000000000001947)
    (71.37623762376239, -1.0000000000001947)
    (72.71287128712872, -1.0000000000001936)
    (73.96039603960398, -1.0000000000001914)
    (75.20792079207921, -1.0000000000001952)
    (76.45544554455446, -1.0000000000001934)
    (77.7029702970297, -1.0000000000001907)
    (78.95049504950498, -1.0000000000001952)
    (80.19801980198018, -1.0000000000001905)
    (81.53465346534657, -1.0000000000001932)
    (82.78217821782182, -1.0000000000001916)
    (84.02970297029707, -1.0000000000001936)
    (85.2772277227723, -1.0000000000001932)
    (86.52475247524754, -1.000000000000191)
    (87.77227722772281, -1.0000000000001927)
    (89.01980198019804, -1.0000000000001905)
    (90.35643564356437, -1.00000000000019)
    (91.60396039603965, -1.000000000000191)
    (92.8514851485149, -1.0000000000001916)
    (94.09900990099014, -1.000000000000193)
    (95.34653465346533, -1.0000000000001887)
    (96.5940594059406, -1.0000000000001918)
    (97.84158415841584, -1.0000000000001885)
    (99.1782178217822, -1.000000000000189)
};


\end{groupplot}
\end{tikzpicture}


==> _tikz/288s_4panel.tex <==
\begin{tikzpicture}
\pgfplotsset{
  compat=1.18,
  every axis plot/.append style={thick},
}
\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=0.07\textwidth,
    vertical sep=1.6cm,
  },
  width=0.45\textwidth, height=5cm,
  grid=both,
  tick label style={font=\normalsize},
]

\nextgroupplot[title={(a)}, xlabel={$y$}, ylabel={$\nu(y)$},
               xmin=1.0, xmax=3.0, ymin=0, ymax=0.31, ytick={0,0.1,0.2,0.3},
               legend to name=hbar3legend288,
               legend columns=3, legend cell align=left]
\addplot[color=red]   table[x=y, y=AV] {_tikz/288s_p3_n20.dat};
\addlegendentry{$p=3,\ n_{\mathrm{r}}=20$}
\addplot[color=black] table[x=y, y=AV] {_tikz/288s_p2_n60.dat};
\addlegendentry{$p=2,\ n_{\mathrm{r}}=60$}
\addplot[color=blue]  table[x=y, y=AV] {_tikz/288s_p4_n60.dat};
\addlegendentry{$p=4,\ n_{\mathrm{r}}=60$}

\nextgroupplot[title={(b)}, xlabel={$y$}, ylabel={$M(y)$},
               xmin=1.0, xmax=3.0, ymin=0, ymax=5.5, ytick={0,1.5,3,4.5}]
\addplot[color=red]   table[x=y, y=Mach] {_tikz/288s_p3_n20.dat};
\addplot[color=black] table[x=y, y=Mach] {_tikz/288s_p2_n60.dat};
\addplot[color=blue]  table[x=y, y=Mach] {_tikz/288s_p4_n60.dat};

\nextgroupplot[title={(c)}, xlabel={$(y-y_\mathrm{shock})/\bar h$}, ylabel={$\nu(y)/\bar h$},
               xmin=-10, xmax=10, ymin=0, ymax=10, ytick={0,3,6,9},
               ]
\addplot[color=red]   table[x expr={(\thisrow{y} - 1 - 0.5187408704) / 0.0333333333}, y expr={\thisrow{AV} / 0.0333333333}] {_tikz/288s_p3_n20.dat};
\addplot[color=black] table[x expr={(\thisrow{y} - 1 - 0.4967518759) / 0.0166666667}, y expr={\thisrow{AV} / 0.0166666667}] {_tikz/288s_p2_n60.dat};
\addplot[color=blue]  table[x expr={(\thisrow{y} - 1 - 0.4887558779) / 0.0083333333}, y expr={\thisrow{AV} / 0.0083333333}] {_tikz/288s_p4_n60.dat};

\nextgroupplot[title={(d)}, xlabel={$(y-y_\mathrm{shock})/\bar h$}, ylabel={$M(y)$},
               xmin=-10, xmax=10, ymin=0, ymax=5.5, ytick={0,1.5,3,4.5}]
\addplot[color=red]   table[x expr={(\thisrow{y} - 1 - 0.5187408704) / 0.0333333333}, y expr={\thisrow{Mach}}] {_tikz/288s_p3_n20.dat};
\addplot[color=black] table[x expr={(\thisrow{y} - 1 - 0.4967518759) / 0.0166666667}, y expr={\thisrow{Mach}}] {_tikz/288s_p2_n60.dat};
\addplot[color=blue]  table[x expr={(\thisrow{y} - 1 - 0.4887558779) / 0.0083333333}, y expr={\thisrow{Mach}}] {_tikz/288s_p4_n60.dat};

\end{groupplot}
\end{tikzpicture}


==> _tikz/314s_collapse_4panel.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=0.11\textwidth, vertical sep=1.6cm},
    width=0.45\textwidth, height=5cm,
    grid=both,
    tick label style={font=\normalsize},
]

\nextgroupplot[title={(a)},
    xlabel={$x$}, ylabel={$\nu(x)$},
    xmin=-22.75, xmax=22.75,
    ymin=0, ymax=0.31, ytick={0,0.1,0.2,0.3},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill=false, precision=2},
    legend to name=hbarlegendFILTh5c0p25coll,
    legend columns=5,
    legend cell align=left,
]
\addplot[blue, no marks, thick] coordinates {
    (-22.72151898734177, 0.0)
    (-22.531645569620252, 0.0)
    (-22.34177215189873, 5.441322422666701e-7)
    (-22.151898734177216, 1.1944868003335386e-5)
    (-21.962025316455694, 4.19768099502621e-5)
    (-21.772151898734176, 9.51506737939213e-5)
    (-21.58227848101266, 0.0001747968110265751)
    (-21.392405063291143, 0.00028240191686272083)
    (-21.20253164556962, 0.0004168680989682272)
    (-21.012658227848107, 0.0005736943069777565)
    (-20.822784810126578, 0.0007440801228004772)
    (-20.632911392405063, 0.0009139519117140615)
    (-20.443037974683545, 0.0010678233252205402)
    (-20.253164556962023, 0.0012253064393565418)
    (-20.063291139240505, 0.0013923090256783208)
    (-19.81012658227848, 0.0014253917349925684)
    (-19.620253164556964, 0.0009297494600417109)
    (-19.430379746835445, 0.0003971766008482373)
    (-19.240506329113924, 5.695573443346876e-5)
    (-19.050632911392405, 0.0)
    (-18.860759493670887, 0.0)
    (-18.67088607594937, 0.0)
    (-18.481012658227847, 0.0)
    (-18.291139240506325, 0.0)
    (-18.10126582278481, 0.0)
    (-17.91139240506329, 0.0)
    (-17.721518987341774, 4.818643671003576e-5)
    (-17.531645569620256, 0.00037385222184583607)
    (-17.341772151898734, 0.0009044639254147911)
    (-17.151898734177216, 0.0013994357175128884)
    (-16.962025316455694, 0.0019626206416735966)
    (-16.77215189873418, 0.0026011440892222057)
    (-16.582278481012658, 0.003315006060158716)
    (-16.39240506329114, 0.004104206554483126)
    (-16.20253164556962, 0.004968745572195439)
    (-16.012658227848103, 0.005908623113295651)
    (-15.82278481012658, 0.006923839177783765)
    (-15.632911392405063, 0.00801439376565978)
    (-15.443037974683543, 0.009180286876923696)
    (-15.253164556962023, 0.01042151851157551)
    (-15.063291139240507, 0.011738088669615229)
    (-14.81012658227848, 0.013276413113387554)
    (-14.620253164556964, 0.011456941055133767)
    (-14.430379746835445, 0.009909916821788295)
    (-14.240506329113924, 0.00863534041335113)
    (-14.050632911392405, 0.007633211829822277)
    (-13.860759493670887, 0.006903531071201734)
    (-13.670886075949367, 0.006446298137489502)
    (-13.481012658227847, 0.006261513028685579)
    (-13.291139240506329, 0.006349175744789967)
    (-13.10126582278481, 0.006709286285802666)
    (-12.91139240506329, 0.007341844651723677)
    (-12.721518987341772, 0.008246850842552998)
    (-12.531645569620254, 0.00942430485829063)
    (-12.341772151898732, 0.01087420669893657)
    (-12.151898734177218, 0.012596556364490823)
    (-11.962025316455694, 0.014591353854953384)
    (-11.772151898734178, 0.016858599170324257)
    (-11.582278481012658, 0.019398292310603443)
    (-11.39240506329114, 0.022210433275790933)
    (-11.202531645569621, 0.02529502206588674)
    (-11.012658227848103, 0.028652058680890855)
    (-10.822784810126581, 0.03228154312080328)
    (-10.632911392405063, 0.03618347538562402)
    (-10.443037974683545, 0.04035785547535307)
    (-10.253164556962023, 0.04480468338999042)
    (-10.063291139240507, 0.04952395912953609)
    (-9.81012658227848, 0.054165734548511105)
    (-9.620253164556962, 0.04932668125599688)
    (-9.430379746835444, 0.045159251640337045)
    (-9.240506329113924, 0.04166344570153156)
    (-9.050632911392405, 0.038839263439580454)
    (-8.860759493670887, 0.036686704854483713)
    (-8.670886075949367, 0.03520576994624135)
    (-8.481012658227847, 0.03439645871485334)
    (-8.291139240506329, 0.0342587711603197)
    (-8.101265822784809, 0.03479270728264045)
    (-7.911392405063291, 0.03599826708181556)
    (-7.721518987341772, 0.03787545055784504)
    (-7.531645569620253, 0.0404242577107289)
    (-7.341772151898734, 0.0436446885404671)
    (-7.151898734177217, 0.0475367430470597)
    (-6.962025316455696, 0.052100421230506656)
    (-6.772151898734177, 0.05733572309080799)
    (-6.582278481012659, 0.06324264862796368)
    (-6.3924050632911396, 0.06982119784197376)
    (-6.202531645569621, 0.0770713707328382)
    (-6.012658227848102, 0.084993167300557)
    (-5.822784810126581, 0.09358658754513018)
    (-5.632911392405063, 0.10285163146655772)
    (-5.443037974683544, 0.11278829906483966)
    (-5.253164556962024, 0.12339659033997592)
    (-5.063291139240507, 0.1346765052919666)
    (-4.810126582278481, 0.14141642401156168)
    (-4.620253164556962, 0.13283453888882304)
    (-4.4303797468354436, 0.1254038040373601)
    (-4.2405063291139244, 0.11912421945717283)
    (-4.050632911392405, 0.11399578514826134)
    (-3.8607594936708862, 0.11001850111062556)
    (-3.670886075949367, 0.10719236734426553)
    (-3.481012658227848, 0.1055173838491812)
    (-3.291139240506329, 0.1049935506253726)
    (-3.10126582278481, 0.10562086767283976)
    (-2.911392405063291, 0.10739933499158262)
    (-2.721518987341772, 0.11032895258160122)
    (-2.5316455696202538, 0.11440972044289556)
    (-2.3417721518987342, 0.1196416385754656)
    (-2.1518987341772156, 0.1260247069793114)
    (-1.962025316455696, 0.1335589256544329)
    (-1.7721518987341773, 0.14224429460083013)
    (-1.5822784810126582, 0.15208081381850308)
    (-1.3924050632911396, 0.16306848330745177)
    (-1.2025316455696207, 0.1752073030676762)
    (-1.0126582278481016, 0.18849727309917635)
    (-0.8227848101265821, 0.20293839340195222)
    (-0.6329113924050632, 0.21853066397600385)
    (-0.4430379746835442, 0.23527408482133116)
    (-0.2531645569620252, 0.2531686559379342)
    (-0.06329113924050639, 0.272214377325813)
    (0.18987341772151883, 0.25938932414835386)
    (0.3797468354430381, 0.24111103627469202)
    (0.5696202531645571, 0.22398389867230376)
    (0.7594936708860759, 0.20800791134118896)
    (0.949367088607595, 0.19318307428134768)
    (1.1392405063291142, 0.17950938749277998)
    (1.3291139240506329, 0.1669868509754858)
    (1.518987341772152, 0.15561546472946508)
    (1.7088607594936707, 0.14539522875471794)
    (1.8987341772151898, 0.1363261430512443)
    (2.0886075949367093, 0.12840820761904423)
    (2.2784810126582276, 0.12164142245811763)
    (2.4683544303797476, 0.1160257875684646)
    (2.6582278481012658, 0.11156130295008505)
    (2.8481012658227853, 0.10824796860297908)
    (3.0379746835443036, 0.10608578452714659)
    (3.227848101265823, 0.10507475072258765)
    (3.4177215189873418, 0.10521486718930223)
    (3.607594936708861, 0.10650613392729032)
    (3.79746835443038, 0.10894855093655197)
    (3.9873417721518987, 0.11254211821708712)
    (4.177215189873418, 0.11728683576889577)
    (4.367088607594937, 0.123182703591978)
    (4.556962025316456, 0.13022972168633373)
    (4.746835443037974, 0.13842789005196296)
    (4.936708860759493, 0.14777720868886576)
    (5.189873417721519, 0.1270819371379602)
    (5.379746835443038, 0.11624977130385011)
    (5.569620253164557, 0.10608922914659588)
    (5.7594936708860756, 0.09660031066619743)
    (5.949367088607595, 0.08778301586265484)
    (6.139240506329115, 0.07963734473596808)
    (6.329113924050633, 0.07216329728613713)
    (6.518987341772151, 0.06536087351316201)
    (6.70886075949367, 0.05923007341704275)
    (6.898734177215189, 0.053770896997779295)
    (7.0886075949367084, 0.04898334425537167)
    (7.2784810126582276, 0.04486741518981988)
    (7.4683544303797476, 0.04142310980112394)
    (7.658227848101266, 0.0386504280892838)
    (7.848101265822787, 0.036549370054299514)
    (8.037974683544304, 0.03511993569617104)
    (8.227848101265822, 0.03436212501489841)
    (8.417721518987342, 0.0342759380104816)
    (8.60759493670886, 0.03486137468292063)
    (8.79746835443038, 0.036118435032215485)
    (8.9873417721519, 0.03804711905836617)
    (9.177215189873417, 0.040647426761372674)
    (9.367088607594937, 0.04391935814123502)
    (9.556962025316455, 0.0478629131979532)
    (9.746835443037973, 0.0524780919315272)
    (9.936708860759493, 0.057764894341957036)
    (10.189873417721518, 0.04634750332278545)
    (10.379746835443038, 0.041809859466498824)
    (10.569620253164558, 0.03754466343512133)
    (10.759493670886076, 0.03355191522865293)
    (10.949367088607595, 0.029831614847093648)
    (11.139240506329113, 0.026383762290443497)
    (11.329113924050633, 0.02320835755870246)
    (11.518987341772151, 0.020305400651870538)
    (11.70886075949367, 0.017674891569947736)
    (11.89873417721519, 0.015316830312934048)
    (12.08860759493671, 0.013231216880829481)
    (12.278481012658228, 0.011418051273634027)
    (12.468354430379748, 0.009877333491347694)
    (12.658227848101264, 0.008609063533970476)
    (12.848101265822788, 0.007613241401502377)
    (13.037974683544302, 0.006889867093943393)
    (13.227848101265824, 0.006438940611293528)
    (13.417721518987342, 0.0062604619535527786)
    (13.607594936708862, 0.006354431120721146)
    (13.797468354430382, 0.006720848112798635)
    (13.9873417721519, 0.0073597129297852375)
    (14.177215189873415, 0.008271025571680956)
    (14.367088607594937, 0.009454786038485794)
    (14.556962025316455, 0.01091099433019975)
    (14.746835443037973, 0.01263965044682282)
    (14.936708860759492, 0.01464075438835501)
    (15.189873417721518, 0.010852004283933993)
    (15.379746835443038, 0.00958565980814697)
    (15.569620253164558, 0.0083946538557482)
    (15.759493670886075, 0.0072789864267376846)
    (15.949367088607595, 0.006238657521115421)
    (16.139240506329113, 0.0052736671388814126)
    (16.329113924050635, 0.004384015280035655)
    (16.51898734177215, 0.0035697019445781516)
    (16.708860759493668, 0.002830727132508902)
    (16.89873417721519, 0.002167090843827905)
    (17.088607594936708, 0.0015787930785351617)
    (17.27848101265823, 0.0010658338366306714)
    (17.46835443037975, 0.0005413780548390925)
    (17.658227848101266, 0.00012263207463292868)
    (17.848101265822788, 0.0)
    (18.037974683544302, 0.0)
    (18.227848101265824, 0.0)
    (18.417721518987342, 0.0)
    (18.60759493670886, 0.0)
    (18.797468354430382, 0.0)
    (18.9873417721519, 0.0)
    (19.177215189873415, 1.2245983743363676e-5)
    (19.367088607594937, 0.0002511150838439819)
    (19.556962025316455, 0.0007509434072923994)
    (19.746835443037973, 0.001253169320203338)
    (19.93670886075949, 0.0017949494057343922)
    (20.189873417721515, 0.0012799162490081063)
    (20.37974683544304, 0.0011192599774756788)
    (20.569620253164558, 0.0009671394374080205)
    (20.759493670886073, 0.0008016278432310318)
    (20.949367088607595, 0.0006295596824852494)
    (21.139240506329116, 0.0004669961587616402)
    (21.329113924050635, 0.00032438338955938586)
    (21.518987341772153, 0.0002075521349291436)
    (21.708860759493668, 0.0001186398869045933)
    (21.89873417721519, 5.6935319722268534e-5)
    (22.08860759493671, 1.9645100829676272e-5)
    (22.278481012658226, 2.583062681701003e-6)
    (22.468354430379748, 0.0)
    (22.658227848101262, 0.0)
};
\addplot[red, no marks, thick] coordinates {
    (-22.72151898734178, 1.4852688220558668e-5)
    (-22.53164556962026, 7.964115949012738e-6)
    (-22.34177215189873, 2.2065073935766444e-6)
    (-22.151898734177223, 0.0)
    (-21.962025316455698, 0.0)
    (-21.77215189873418, 0.0)
    (-21.58227848101267, 0.0)
    (-21.39240506329114, 0.0)
    (-21.202531645569625, 0.0)
    (-21.012658227848103, 8.064916022308195e-6)
    (-20.82278481012659, 7.152184622001459e-5)
    (-20.632911392405063, 0.00025467592041295836)
    (-20.44303797468354, 0.0006058974009208498)
    (-20.253164556962027, 0.0010474338001678263)
    (-20.063291139240505, 0.00152694952764104)
    (-19.81012658227848, 0.0014758411219048097)
    (-19.620253164556964, 0.0012115196877371993)
    (-19.430379746835445, 0.001056907526117323)
    (-19.240506329113924, 0.000979024537962302)
    (-19.050632911392405, 0.000948647739993354)
    (-18.860759493670887, 0.000945015593762624)
    (-18.67088607594937, 0.0009477119578235699)
    (-18.481012658227844, 0.0009402909884916803)
    (-18.29113924050633, 0.0009103674417706355)
    (-18.10126582278481, 0.0008480960629747396)
    (-17.911392405063292, 0.0007467747974616914)
    (-17.721518987341774, 0.0006071518512225493)
    (-17.53164556962026, 0.00044285403382098444)
    (-17.341772151898734, 0.00028087625268514744)
    (-17.15189873417722, 0.00015219890969032026)
    (-16.962025316455698, 7.554584355710604e-5)
    (-16.77215189873418, 4.963874689303744e-5)
    (-16.582278481012665, 7.605552789285937e-5)
    (-16.39240506329114, 0.00021547189232136888)
    (-16.202531645569625, 0.0006007393096049682)
    (-16.012658227848103, 0.0011779499871845162)
    (-15.822784810126585, 0.00192474996849686)
    (-15.632911392405063, 0.002964018798362726)
    (-15.443037974683543, 0.0043509883504381395)
    (-15.253164556962025, 0.006145280393127283)
    (-15.063291139240505, 0.008410906589582509)
    (-14.81012658227848, 0.0084249134337836)
    (-14.620253164556962, 0.007289531647024339)
    (-14.430379746835445, 0.00641201463266452)
    (-14.240506329113924, 0.0057280248143992685)
    (-14.050632911392407, 0.005182413655994415)
    (-13.860759493670887, 0.004729221661286489)
    (-13.670886075949369, 0.004331678374182725)
    (-13.481012658227847, 0.003962202378661059)
    (-13.29113924050633, 0.0036024012987701326)
    (-13.10126582278481, 0.003243071798629285)
    (-12.911392405063292, 0.0028841995824285616)
    (-12.721518987341776, 0.00253495939442871)
    (-12.53164556962026, 0.0022137150189611805)
    (-12.341772151898734, 0.0019480192804281237)
    (-12.15189873417722, 0.001774614043302398)
    (-11.962025316455698, 0.0017394302121275592)
    (-11.77215189873418, 0.0018975877315178693)
    (-11.582278481012665, 0.0023133955861582923)
    (-11.392405063291141, 0.003060351800804489)
    (-11.202531645569625, 0.0042211434402828355)
    (-11.012658227848103, 0.005887646609490398)
    (-10.822784810126585, 0.008160926453394956)
    (-10.632911392405063, 0.011151237157034977)
    (-10.443037974683543, 0.014978021945519652)
    (-10.253164556962027, 0.019769913084028853)
    (-10.063291139240503, 0.025664731877813162)
    (-9.81012658227848, 0.024568666009346984)
    (-9.620253164556962, 0.02096893062269231)
    (-9.430379746835444, 0.018061784598652618)
    (-9.240506329113924, 0.015706876639616583)
    (-9.050632911392405, 0.013782913435255744)
    (-8.860759493670885, 0.012187659662524438)
    (-8.670886075949367, 0.01083793798565986)
    (-8.481012658227847, 0.009669629056182037)
    (-8.291139240506329, 0.008637671512893842)
    (-8.10126582278481, 0.007716061981880961)
    (-7.9113924050632916, 0.006897855076511934)
    (-7.721518987341775, 0.006195163397438135)
    (-7.531645569620255, 0.005639157532593772)
    (-7.341772151898733, 0.0052800660571958825)
    (-7.151898734177217, 0.005187175533744355)
    (-6.962025316455696, 0.005448830512021895)
    (-6.772151898734179, 0.006172433529094066)
    (-6.58227848101266, 0.007484445109309253)
    (-6.392405063291139, 0.00953038376429866)
    (-6.202531645569621, 0.012474825992976384)
    (-6.012658227848102, 0.016501406281539285)
    (-5.822784810126582, 0.021812817103467125)
    (-5.632911392405063, 0.02863080891952245)
    (-5.443037974683543, 0.03719619017775067)
    (-5.253164556962024, 0.04776882731348003)
    (-5.063291139240505, 0.06062764474932159)
    (-4.810126582278481, 0.05790830128851785)
    (-4.620253164556962, 0.05005009127093255)
    (-4.4303797468354436, 0.043239548235710044)
    (-4.240506329113924, 0.03732369926090858)
    (-4.050632911392406, 0.032176198945987694)
    (-3.8607594936708862, 0.027697329411808098)
    (-3.670886075949367, 0.02381400030063175)
    (-3.481012658227847, 0.020479748776121857)
    (-3.291139240506329, 0.01767473952334284)
    (-3.1012658227848107, 0.015405764748760356)
    (-2.9113924050632916, 0.013706244180241299)
    (-2.7215189873417724, 0.0126362250670538)
    (-2.5316455696202538, 0.012282382179867213)
    (-2.3417721518987342, 0.01275801781075212)
    (-2.151898734177216, 0.014203061773180361)
    (-1.9620253164556962, 0.016784071402024973)
    (-1.7721518987341773, 0.020694231553560254)
    (-1.582278481012659, 0.026153354605461736)
    (-1.3924050632911396, 0.03340788045680612)
    (-1.2025316455696207, 0.04273087652807147)
    (-1.0126582278481013, 0.054422037761136924)
    (-0.8227848101265823, 0.068807686619283)
    (-0.6329113924050631, 0.08624077308719132)
    (-0.443037974683544, 0.10710087467094485)
    (-0.2531645569620251, 0.1317941963980277)
    (-0.06329113924050633, 0.16075357081732522)
    (0.18987341772151878, 0.14095117384302902)
    (0.3797468354430378, 0.11488524199089557)
    (0.5696202531645568, 0.09279384918747179)
    (0.7594936708860754, 0.07426191456430692)
    (0.9493670886075949, 0.058900984774392845)
    (1.1392405063291138, 0.046349233992164146)
    (1.3291139240506329, 0.03627146391349805)
    (1.5189873417721516, 0.028359103755714456)
    (1.7088607594936709, 0.02233021025757597)
    (1.8987341772151898, 0.01792946767928781)
    (2.0886075949367093, 0.014928187802497895)
    (2.278481012658229, 0.013124309930296825)
    (2.468354430379748, 0.01234240088721785)
    (2.6582278481012658, 0.012433655019236897)
    (2.8481012658227858, 0.013275894193772574)
    (3.0379746835443044, 0.01477356779968614)
    (3.2278481012658236, 0.01685775274728154)
    (3.417721518987343, 0.019486153468305394)
    (3.607594936708861, 0.02264310191594694)
    (3.7974683544303804, 0.026339557564838186)
    (3.987341772151899, 0.030613107411053702)
    (4.177215189873419, 0.03552796597211082)
    (4.367088607594937, 0.041174975286969465)
    (4.556962025316455, 0.0476716049160323)
    (4.746835443037975, 0.0551619519411446)
    (4.936708860759493, 0.06381674096559434)
    (5.189873417721518, 0.05178675671173831)
    (5.379746835443037, 0.040483992214767665)
    (5.5696202531645564, 0.03127934084851109)
    (5.7594936708860756, 0.023906583515234007)
    (5.949367088607595, 0.01811855910448315)
    (6.139240506329114, 0.013687164493086478)
    (6.329113924050633, 0.010403354545153176)
    (6.51898734177215, 0.008077142112073691)
    (6.708860759493671, 0.006537598032519709)
    (6.898734177215191, 0.005632851132444157)
    (7.08860759493671, 0.005230088225081199)
    (7.278481012658231, 0.005215554110946258)
    (7.468354430379749, 0.005494551577835989)
    (7.658227848101265, 0.005991441400828291)
    (7.8481012658227876, 0.006649642342282314)
    (8.037974683544304, 0.007431631151838438)
    (8.227848101265824, 0.008318942566418302)
    (8.417721518987346, 0.009312169310224784)
    (8.60759493670886, 0.010430962094741985)
    (8.797468354430382, 0.011714029618735286)
    (8.987341772151899, 0.01321913856825128)
    (9.17721518987342, 0.01502311361661782)
    (9.367088607594937, 0.017221837424443994)
    (9.556962025316455, 0.01993025063962014)
    (9.746835443037975, 0.02328235189731784)
    (9.936708860759492, 0.027431197819989903)
    (10.189873417721518, 0.021605234466308333)
    (10.379746835443038, 0.016461468034806272)
    (10.569620253164558, 0.01232772738384656)
    (10.759493670886076, 0.009072317234905921)
    (10.949367088607596, 0.0065727313495308505)
    (11.139240506329113, 0.0047156525293375945)
    (11.329113924050635, 0.003396952616012154)
    (11.51898734177215, 0.0025216924913102874)
    (11.708860759493671, 0.0020041220770575124)
    (11.898734177215191, 0.0017676803351490981)
    (12.088607594936708, 0.0017449952675500692)
    (12.27848101265823, 0.0018778839162952106)
    (12.46835443037975, 0.002117352363489061)
    (12.658227848101264, 0.0024235957313059144)
    (12.848101265822788, 0.0027659981819898247)
    (13.037974683544302, 0.003123132917854596)
    (13.227848101265826, 0.003482762181283793)
    (13.417721518987346, 0.0038418372547307377)
    (13.60759493670886, 0.004206498460718498)
    (13.797468354430382, 0.004592075161839916)
    (13.9873417721519, 0.005023085760757571)
    (14.177215189873419, 0.005533237700203811)
    (14.367088607594937, 0.006165427462980732)
    (14.556962025316453, 0.006971740571960195)
    (14.746835443037973, 0.00801345159008381)
    (14.936708860759492, 0.009361024120362941)
    (15.189873417721516, 0.006844831134633145)
    (15.379746835443036, 0.004900756899650185)
    (15.569620253164558, 0.0033848546101792223)
    (15.759493670886073, 0.002236039199575661)
    (15.949367088607595, 0.001397615495942457)
    (16.139240506329113, 0.0007899915513546539)
    (16.329113924050635, 0.00031043650037322927)
    (16.51898734177215, 0.00010421955693929531)
    (16.70886075949367, 5.146032304494276e-5)
    (16.898734177215193, 6.169468376056101e-5)
    (17.08860759493671, 0.00012056591593643082)
    (17.278481012658233, 0.00023295147083103989)
    (17.46835443037975, 0.00038700988024448636)
    (17.658227848101266, 0.0005540259681398992)
    (17.84810126582279, 0.0007041213974851706)
    (18.037974683544306, 0.0008188352252700895)
    (18.227848101265828, 0.0008936265597483041)
    (18.41772151898735, 0.0009333455618543493)
    (18.60759493670886, 0.0009470414871927589)
    (18.797468354430386, 0.0009461221008003164)
    (18.9873417721519, 0.0009455244481944732)
    (19.17721518987342, 0.0009646300907985907)
    (19.367088607594937, 0.0010239948239435007)
    (19.556962025316455, 0.0011494909065526261)
    (19.746835443037973, 0.0013733531551771007)
    (19.936708860759488, 0.0017310741876184668)
    (20.189873417721515, 0.0011943805193599302)
    (20.379746835443036, 0.000754075862308209)
    (20.569620253164558, 0.00035269881377281246)
    (20.759493670886073, 0.00011592133855002725)
    (20.949367088607595, 2.0147443079888726e-5)
    (21.139240506329113, 4.102934064105469e-8)
    (21.329113924050635, 0.0)
    (21.518987341772146, 0.0)
    (21.70886075949367, 0.0)
    (21.898734177215196, 0.0)
    (22.088607594936715, 0.0)
    (22.278481012658236, 9.897944142163008e-7)
    (22.468354430379755, 5.782034095555976e-6)
    (22.658227848101266, 1.2604560444268442e-5)
};
\addplot[black!60!green, no marks, thick] coordinates {
    (-22.736842105263168, 4.640671531067947e-8)
    (-22.52631578947368, 1.9155010633837635e-8)
    (-22.315789473684212, 1.3345693196892558e-11)
    (-22.105263157894743, 0.0)
    (-21.89473684210526, 0.0)
    (-21.684210526315788, 0.0)
    (-21.47368421052631, 9.526453997327736e-9)
    (-21.263157894736835, 8.377264195458865e-8)
    (-21.052631578947366, 1.275889719698078e-7)
    (-20.842105263157894, 5.236488315898879e-8)
    (-20.631578947368425, 8.663962142641942e-9)
    (-20.421052631578945, 5.397709932142439e-7)
    (-20.21052631578948, 1.5737176507800216e-5)
    (-19.94736842105263, 0.0001547254962799482)
    (-19.736842105263158, 9.96035897165893e-5)
    (-19.52631578947368, 5.724959964695235e-5)
    (-19.31578947368421, 2.9246454908834656e-5)
    (-19.10526315789474, 1.4591904302017992e-5)
    (-18.894736842105267, 8.791871042923934e-6)
    (-18.684210526315795, 7.664176522389277e-6)
    (-18.473684210526315, 8.804338671975683e-6)
    (-18.26315789473684, 1.0448779191783858e-5)
    (-18.052631578947366, 1.0842727705772898e-5)
    (-17.842105263157897, 9.12007638902285e-6)
    (-17.631578947368425, 6.064138149005004e-6)
    (-17.42105263157895, 3.345576757136274e-6)
    (-17.210526315789473, 2.008417858749943e-6)
    (-17.0, 2.233163934798952e-6)
    (-16.789473684210524, 4.664253448010213e-6)
    (-16.578947368421048, 1.0533845431002089e-5)
    (-16.368421052631575, 1.8738889806417322e-5)
    (-16.157894736842106, 2.398733982499234e-5)
    (-15.947368421052634, 2.2242679180585312e-5)
    (-15.73684210526316, 2.025880656119886e-5)
    (-15.526315789473685, 4.928583865461987e-5)
    (-15.315789473684209, 0.00030799238131000846)
    (-15.10526315789474, 0.0012462666415519771)
    (-14.842105263157894, 0.0016721223831540496)
    (-14.631578947368421, 0.0011669996007086182)
    (-14.421052631578949, 0.0007378265046199459)
    (-14.210526315789474, 0.0004282074986035998)
    (-14.000000000000004, 0.00030095975550667957)
    (-13.789473684210524, 0.00027592020158101965)
    (-13.578947368421053, 0.0002851494372554935)
    (-13.368421052631579, 0.0002844911720063936)
    (-13.157894736842103, 0.0002533365600089343)
    (-12.947368421052632, 0.00019663654658823543)
    (-12.736842105263165, 0.00013650279766540217)
    (-12.526315789473683, 9.495151074615467e-5)
    (-12.315789473684214, 8.238482986220974e-5)
    (-12.105263157894742, 0.00010301174230936966)
    (-11.894736842105264, 0.00016198314683777825)
    (-11.684210526315786, 0.0002533696263545446)
    (-11.473684210526315, 0.000345360952431078)
    (-11.263157894736839, 0.0003954187392951795)
    (-11.052631578947366, 0.00039120539990488004)
    (-10.842105263157894, 0.00039487697028831476)
    (-10.631578947368423, 0.0006015742091777765)
    (-10.421052631578945, 0.0012896165009713104)
    (-10.210526315789476, 0.0028950190612097395)
    (-9.94736842105263, 0.005912416704125271)
    (-9.73684210526316, 0.003995913723585262)
    (-9.526315789473683, 0.002560043354100618)
    (-9.31578947368421, 0.0017047712639722584)
    (-9.10526315789474, 0.001318995622009121)
    (-8.894736842105267, 0.0012166406526915106)
    (-8.684210526315791, 0.0012209927636919185)
    (-8.473684210526315, 0.0012086756561594072)
    (-8.263157894736839, 0.0011235808673680746)
    (-8.052631578947366, 0.0009691166748760917)
    (-7.842105263157896, 0.0007590809112993076)
    (-7.631578947368424, 0.0005752402810888235)
    (-7.421052631578949, 0.0005089884862050065)
    (-7.2105263157894735, 0.0005932116735753383)
    (-7.0, 0.0008047332395008966)
    (-6.789473684210526, 0.001037912411380331)
    (-6.57894736842105, 0.0012212153856776071)
    (-6.368421052631578, 0.0013144440339095754)
    (-6.157894736842105, 0.0013047231520758452)
    (-5.947368421052632, 0.001286203696880967)
    (-5.7368421052631575, 0.0015250358523806293)
    (-5.526315789473685, 0.0025301349404956448)
    (-5.315789473684209, 0.005124937173716844)
    (-5.105263157894736, 0.010514262287518445)
    (-4.842105263157894, 0.012313970928288249)
    (-4.631578947368421, 0.0069801266017489386)
    (-4.421052631578948, 0.003419211596174641)
    (-4.2105263157894735, 0.0024303709884528004)
    (-4.000000000000001, 0.003049816391557526)
    (-3.789473684210526, 0.003968525370294844)
    (-3.578947368421053, 0.004264620756841625)
    (-3.3684210526315783, 0.003648403726312999)
    (-3.157894736842105, 0.00239128031745187)
    (-2.9473684210526314, 0.0010830869083926983)
    (-2.7368421052631584, 0.0001874428971589147)
    (-2.526315789473684, 0.0004042176497698488)
    (-2.3157894736842106, 0.001625071762287609)
    (-2.105263157894737, 0.003206663876538904)
    (-1.8947368421052633, 0.004550658953382542)
    (-1.6842105263157894, 0.004922334000879177)
    (-1.4736842105263155, 0.003926131495224389)
    (-1.2631578947368416, 0.001884273838432113)
    (-1.0526315789473681, 3.7104406770875124e-5)
    (-0.8421052631578947, 0.0011716074562257116)
    (-0.6315789473684212, 0.008340670945182854)
    (-0.42105263157894746, 0.025143230221262018)
    (-0.2105263157894738, 0.0537158112667436)
    (0.05263157894736825, 0.08210558868301009)
    (0.26315789473684215, 0.045465737293372874)
    (0.47368421052631593, 0.01988026501754473)
    (0.6842105263157892, 0.005772978286022732)
    (0.8947368421052632, 0.0003505229280125778)
    (1.1052631578947372, 0.0002929689703558372)
    (1.3157894736842108, 0.002438678033267389)
    (1.5263157894736843, 0.004301400797755635)
    (1.7368421052631575, 0.004951640696837188)
    (1.9473684210526314, 0.004279957311254711)
    (2.157894736842106, 0.002802771535807195)
    (2.36842105263158, 0.0012812890403329164)
    (2.5789473684210535, 0.0002364155569237646)
    (2.7894736842105265, 0.0003060719033967749)
    (3.0, 0.0013791317206521426)
    (3.210526315789473, 0.0027360417569213193)
    (3.4210526315789465, 0.0038808149167310186)
    (3.6315789473684204, 0.004275766452237256)
    (3.842105263157895, 0.0037715006799538364)
    (4.052631578947369, 0.002818770609219139)
    (4.263157894736842, 0.0024751164781292917)
    (4.473684210526316, 0.004055094143970005)
    (4.6842105263157885, 0.008246170100186927)
    (4.894736842105264, 0.013485625716942003)
    (5.157894736842104, 0.008823065225100029)
    (5.368421052631579, 0.004268404345431432)
    (5.578947368421054, 0.0021680241326106145)
    (5.7894736842105265, 0.001418199869498997)
    (6.000000000000002, 0.0012806957631104946)
    (6.210526315789472, 0.001314068444051049)
    (6.421052631578949, 0.001301649332518701)
    (6.63157894736842, 0.001181818843181393)
    (6.842105263157895, 0.0009848868968611655)
    (7.052631578947369, 0.0007442704137063047)
    (7.263157894736846, 0.0005581166572643775)
    (7.473684210526316, 0.0005118467093125171)
    (7.6842105263157885, 0.0006127350515276939)
    (7.894736842105267, 0.0008137234806603107)
    (8.105263157894736, 0.0010128104679663894)
    (8.315789473684209, 0.001152322214939414)
    (8.526315789473683, 0.0012175281738359394)
    (8.736842105263156, 0.0012177781888839075)
    (8.94736842105263, 0.0012260180294293617)
    (9.157894736842103, 0.0013812717669411448)
    (9.36842105263158, 0.001868108197230215)
    (9.57894736842105, 0.0028635848288489744)
    (9.78947368421053, 0.004441082997825225)
    (10.052631578947366, 0.005241368151190299)
    (10.26315789473684, 0.002361043000913482)
    (10.473684210526313, 0.0010681843644417364)
    (10.684210526315788, 0.0005121295485470563)
    (10.894736842105265, 0.00038571913328593115)
    (11.10526315789474, 0.0003956282717192696)
    (11.315789473684216, 0.00038845155823736405)
    (11.526315789473683, 0.0003247971124935064)
    (11.736842105263156, 0.00022878959728423557)
    (11.94736842105263, 0.0001435732438643827)
    (12.157894736842106, 9.443725239411166e-5)
    (12.368421052631582, 8.259168846993152e-5)
    (12.578947368421055, 0.00010282696193292349)
    (12.789473684210524, 0.00015048743497335)
    (13.0, 0.00021213995279101402)
    (13.21052631578947, 0.00026411624549264656)
    (13.421052631578943, 0.0002871576474577128)
    (13.631578947368418, 0.0002824091680627654)
    (13.842105263157894, 0.00027677597579180195)
    (14.052631578947368, 0.0003198986856166409)
    (14.26315789473684, 0.00048634094041074383)
    (14.473684210526317, 0.000842814501128549)
    (14.684210526315788, 0.0012862479098958376)
    (14.894736842105265, 0.0018011965305567829)
    (15.157894736842106, 0.0009727706134120169)
    (15.368421052631582, 0.0001926845352950536)
    (15.578947368421055, 3.45038680047892e-5)
    (15.789473684210527, 1.9834029797671482e-5)
    (16.000000000000004, 2.321305619753989e-5)
    (16.210526315789473, 2.3292395032920986e-5)
    (16.421052631578945, 1.6706516557424736e-5)
    (16.631578947368418, 8.728610454928596e-6)
    (16.842105263157894, 3.773056608952131e-6)
    (17.05263157894737, 2.015635406301628e-6)
    (17.26315789473685, 2.1990523807372514e-6)
    (17.473684210526315, 3.915868236418652e-6)
    (17.68421052631579, 6.861401289571343e-6)
    (17.894736842105267, 9.73309643116417e-6)
    (18.105263157894736, 1.0935656983061006e-5)
    (18.315789473684205, 1.0091533544203243e-5)
    (18.526315789473685, 8.401641713255e-6)
    (18.73684210526315, 7.662303419488625e-6)
    (18.94736842105263, 9.673434640386687e-6)
    (19.157894736842103, 1.722749691036468e-5)
    (19.368421052631582, 3.487110395889566e-5)
    (19.578947368421048, 6.656200707349918e-5)
    (19.78947368421053, 0.00011217234482998128)
    (20.05263157894736, 9.66565423486566e-5)
    (20.26315789473684, 7.66926005048478e-6)
    (20.47368421052631, 1.794416350321656e-7)
    (20.684210526315784, 9.800379230392472e-9)
    (20.894736842105267, 7.621390121775119e-8)
    (21.10526315789474, 1.2839605011025362e-7)
    (21.315789473684212, 6.145071769179819e-8)
    (21.526315789473678, 2.140992213063484e-9)
    (21.736842105263147, 0.0)
    (21.947368421052623, 0.0)
    (22.15789473684211, 0.0)
    (22.368421052631586, 1.5556859000845796e-9)
    (22.578947368421062, 2.726086840205065e-8)
};
\addplot[orange, no marks, thick] coordinates {
    (-22.748691099476453, 1.2909755799165977e-10)
    (-22.539267015706812, 7.980363617652214e-11)
    (-22.329842931937165, 1.901788312102762e-12)
    (-22.120418848167546, 2.5528903900667663e-12)
    (-21.91099476439792, 1.1752489931016793e-10)
    (-21.701570680628272, 1.9737352692770774e-10)
    (-21.492146596858635, 2.0267059322805173e-11)
    (-21.282722513089, 1.3907210821847964e-13)
    (-21.073298429319372, 2.0176050170305452e-10)
    (-20.86387434554974, 3.5564385211384864e-10)
    (-20.654450261780106, 1.0938858566364756e-11)
    (-20.445026178010462, 1.5801831023919873e-9)
    (-20.23560209424084, 8.2048118247276e-8)
    (-20.0261780104712, 1.4221488700511124e-5)
    (-19.790575916230363, 7.031273777406742e-6)
    (-19.581151832460737, 2.4173299059077657e-6)
    (-19.371727748691093, 1.2269988341463388e-6)
    (-19.162303664921474, 7.235523559175736e-7)
    (-18.952879581151837, 7.183808833914625e-7)
    (-18.7434554973822, 5.778156400706304e-7)
    (-18.534031413612567, 3.392055219485895e-7)
    (-18.324607329842944, 2.948025829967533e-7)
    (-18.11518324607332, 4.008949495769338e-7)
    (-17.905759162303674, 4.067112313465411e-7)
    (-17.69633507853403, 2.4474045496069303e-7)
    (-17.486910994764404, 1.5144960904439997e-7)
    (-17.277486910994767, 2.2426243797759717e-7)
    (-17.068062827225123, 4.05593366964904e-7)
    (-16.858638743455504, 4.376842228435413e-7)
    (-16.64921465968587, 3.072985903339803e-7)
    (-16.439790575916238, 3.0989850161460907e-7)
    (-16.230366492146594, 5.720754452450399e-7)
    (-16.020942408376957, 8.035791093226953e-7)
    (-15.811518324607327, 7.529550835292499e-7)
    (-15.602094240837694, 1.238967782821357e-6)
    (-15.392670157068066, 3.441005877869804e-6)
    (-15.183246073298436, 2.7507075748246813e-5)
    (-14.947643979057588, 0.000528368671032301)
    (-14.738219895287962, 0.00010204808401879161)
    (-14.52879581151833, 4.564229429504299e-5)
    (-14.319371727748686, 2.180576912036381e-5)
    (-14.109947643979055, 1.6088466259187844e-5)
    (-13.900523560209415, 1.635660314549067e-5)
    (-13.691099476439797, 1.1046088230438086e-5)
    (-13.481675392670166, 6.586552040821199e-6)
    (-13.272251308900534, 7.408026391450376e-6)
    (-13.062827225130905, 9.997156991052663e-6)
    (-12.853403141361266, 8.22885356009227e-6)
    (-12.643979057591626, 4.306219121270455e-6)
    (-12.434554973821994, 3.5258890566987904e-6)
    (-12.22513089005235, 6.580603107061041e-6)
    (-12.015706806282717, 1.0023717276570798e-5)
    (-11.806282722513092, 8.520949073577997e-6)
    (-11.596858638743452, 6.117422881867017e-6)
    (-11.387434554973819, 8.566555158080275e-6)
    (-11.178010471204185, 1.5142066513055827e-5)
    (-10.968586387434554, 1.6560152098193954e-5)
    (-10.759162303664928, 1.7079173757863736e-5)
    (-10.549738219895282, 3.604616815741091e-5)
    (-10.340314136125656, 8.160909594462385e-5)
    (-10.130890052356019, 0.000633250810379797)
    (-9.89528795811518, 0.0013040250042720119)
    (-9.685863874345552, 0.00042315489458038885)
    (-9.476439790575917, 0.00021589886543872303)
    (-9.267015706806285, 0.00011065850716985526)
    (-9.05759162303665, 0.00010128547303729571)
    (-8.848167539267012, 9.35938492866649e-5)
    (-8.638743455497382, 5.56830693887164e-5)
    (-8.429319371727749, 3.8988842169647936e-5)
    (-8.21989528795812, 5.240098586731623e-5)
    (-8.010471204188484, 6.264331738693932e-5)
    (-7.801047120418852, 4.250715063970019e-5)
    (-7.591623036649217, 2.2355602730365714e-5)
    (-7.382198952879582, 2.5953732503026663e-5)
    (-7.1727748691099515, 4.9823393458423435e-5)
    (-6.963350785340314, 6.105672650924935e-5)
    (-6.753926701570683, 4.4011130031003586e-5)
    (-6.544502617801051, 3.728232954115556e-5)
    (-6.335078534031412, 6.463072358771245e-5)
    (-6.12565445026178, 9.776348638650764e-5)
    (-5.916230366492147, 9.013042260776358e-5)
    (-5.706806282722512, 0.00011612377774987859)
    (-5.497382198952878, 0.00025533860016921557)
    (-5.287958115183247, 0.0005385709590205499)
    (-5.078534031413612, 0.0026405135898690925)
    (-4.842931937172774, 0.0020855661456677392)
    (-4.633507853403143, 0.00129758464550824)
    (-4.424083769633508, 0.0005882960935312718)
    (-4.214659685863874, 0.0003241410009531544)
    (-4.005235602094239, 0.000667091935493701)
    (-3.7958115183246086, 0.0004395737746626091)
    (-3.5863874345549736, 6.898509789774154e-5)
    (-3.376963350785342, 0.00012273029756288052)
    (-3.1675392670157083, 0.0004467886116927318)
    (-2.958115183246074, 0.0004035068120064579)
    (-2.7486910994764413, 8.391846323814098e-5)
    (-2.539267015706807, 4.259891764816021e-5)
    (-2.329842931937172, 0.00030870780708674804)
    (-2.1204188481675406, 0.0005310758449146854)
    (-1.9109947643979077, 0.00023546517889163178)
    (-1.7015706806282727, 5.2537801088863514e-5)
    (-1.492146596858639, 0.00033328038386262466)
    (-1.2827225130890048, 0.0007849112794467229)
    (-1.0732984293193717, 0.0003834296378461779)
    (-0.8638743455497382, 0.00018017549011765306)
    (-0.6544502617801048, 0.0012620552894767867)
    (-0.44502617801047095, 0.0014231597346411736)
    (-0.23560209424083767, 0.007505738910636648)
    (-0.026178010471204216, 0.042317222552642614)
    (0.20942408376963342, 0.010178178524705435)
    (0.41884816753926696, 0.0014287007787516775)
    (0.6282722513089005, 0.0013745521323551256)
    (0.8376963350785342, 0.000248443580169367)
    (1.0471204188481682, 0.0003052468325917244)
    (1.2565445026178013, 0.0007853369908729939)
    (1.4659685863874352, 0.0004085394678986705)
    (1.675392670157069, 5.728508077877817e-5)
    (1.8848167539267036, 0.00019051819699540966)
    (2.094240837696336, 0.000518553045261945)
    (2.3036649214659684, 0.0003575803233385238)
    (2.5130890052356025, 5.578342231364792e-5)
    (2.722513089005236, 6.292170971876016e-5)
    (2.931937172774867, 0.00036244593640698237)
    (3.1413612565445033, 0.0004732415569999867)
    (3.3507853403141366, 0.0001558394174240612)
    (3.5602094240837703, 5.6620808217209904e-5)
    (3.769633507853403, 0.00037481695487112546)
    (3.979057591623035, 0.0006805432019590488)
    (4.18848167539267, 0.0003610626118797106)
    (4.397905759162303, 0.0004894594063195304)
    (4.6073298429319385, 0.0012465803999131806)
    (4.816753926701572, 0.0018249736848311832)
    (5.0523560209424065, 0.0032304656892907634)
    (5.261780104712043, 0.0006435669698394441)
    (5.4712041884816776, 0.0002761163312874181)
    (5.680628272251306, 0.000127577120903862)
    (5.890052356020941, 8.894488399793465e-5)
    (6.099476439790573, 9.887342050223836e-5)
    (6.308900523560211, 6.986243864793258e-5)
    (6.5183246073298475, 3.874705666584322e-5)
    (6.727748691099482, 4.17616457659627e-5)
    (6.937172774869117, 5.9970220583145625e-5)
    (7.146596858638749, 5.2845612731755355e-5)
    (7.356020942408378, 2.815181217930689e-5)
    (7.565445026178011, 2.141449389585774e-5)
    (7.774869109947638, 3.9113254794945725e-5)
    (7.984293193717274, 6.164069722238531e-5)
    (8.193717277486915, 5.4841883691171784e-5)
    (8.403141361256544, 3.93807104327043e-5)
    (8.612565445026178, 5.166392361269467e-5)
    (8.821989528795811, 8.959558154019217e-5)
    (9.031413612565444, 0.00010222758219421965)
    (9.240837696335086, 0.00010567631591446556)
    (9.450261780104707, 0.00019692739853821386)
    (9.659685863874348, 0.00038418355812075455)
    (9.869109947643977, 0.001134798074343249)
    (10.104712041884817, 0.0008482488341752284)
    (10.314136125654453, 9.44606921200609e-5)
    (10.523560209424087, 4.009212713407311e-5)
    (10.732984293193716, 1.8091686082649575e-5)
    (10.942408376963352, 1.6300728970589855e-5)
    (11.15183246073298, 1.5777660581661723e-5)
    (11.361256544502618, 9.291311730701888e-6)
    (11.570680628272251, 6.096582961280229e-6)
    (11.78010471204189, 8.106616204339206e-6)
    (11.989528795811523, 1.0129284978622898e-5)
    (12.198952879581157, 7.132680980895101e-6)
    (12.408376963350786, 3.711142207137916e-6)
    (12.617801047120416, 3.991217768148652e-6)
    (12.827225130890056, 7.707693061531321e-6)
    (13.036649214659686, 1.0084437755822567e-5)
    (13.246073298429323, 7.77073451061308e-6)
    (13.45549738219896, 6.417408821409522e-6)
    (13.66492146596859, 1.024488839575757e-5)
    (13.874345549738218, 1.600336514513396e-5)
    (14.083769633507854, 1.618131726043468e-5)
    (14.293193717277482, 2.0145999251843106e-5)
    (14.502617801047117, 4.19477803822223e-5)
    (14.712041884816758, 8.764888775638828e-5)
    (14.921465968586382, 0.0004487496135794375)
    (15.157068062827227, 4.254427830749628e-5)
    (15.366492146596865, 3.981691557587829e-6)
    (15.575916230366492, 1.3975285608608023e-6)
    (15.785340314136125, 7.59784855957097e-7)
    (15.994764397905751, 8.057912660786948e-7)
    (16.2041884816754, 6.146253303685514e-7)
    (16.41361256544503, 3.2887705486829493e-7)
    (16.62303664921467, 2.9534897065966516e-7)
    (16.832460732984295, 4.2460059845348453e-7)
    (17.041884816753928, 4.2327052081820374e-7)
    (17.25130890052357, 2.445829616948444e-7)
    (17.460732984293198, 1.5122832912643138e-7)
    (17.67015706806282, 2.25162618916098e-7)
    (17.879581151832472, 3.9171277726926645e-7)
    (18.08900523560211, 4.1276607246250905e-7)
    (18.298429319371728, 3.035741780900005e-7)
    (18.50785340314136, 3.2109677246408684e-7)
    (18.717277486910994, 5.447887365234983e-7)
    (18.926701570680628, 7.162096977177154e-7)
    (19.136125654450264, 7.103960059337102e-7)
    (19.345549738219894, 1.117799571202658e-6)
    (19.55497382198952, 2.243469349858742e-6)
    (19.764397905759164, 5.686555718392049e-6)
    (19.973821989528794, 2.799254736966586e-5)
    (20.20942408376963, 1.4839757939845148e-7)
    (20.418848167539267, 2.676057316527584e-9)
    (20.628272251308896, 9.725908572231313e-12)
    (20.837696335078537, 2.986910137612565e-10)
    (21.047120418848174, 2.603159521891988e-10)
    (21.256544502617803, 1.6584335258996012e-12)
    (21.465968586387444, 9.966819140910135e-12)
    (21.67539267015708, 1.7948453264425618e-10)
    (21.88481675392673, 1.4219590406778502e-10)
    (22.09424083769635, 6.089177348156148e-12)
    (22.303664921465966, 5.785173331100163e-13)
    (22.513089005235607, 6.431558515497267e-11)
    (22.722513089005236, 1.350797433535234e-10)
};
\addplot[violet, no marks, thick] coordinates {
    (-22.741514360313282, 2.0987155247975003e-16)
    (-22.5195822454308, 0.0)
    (-22.297650130548327, 3.7983621638281634e-16)
    (-22.075718015665792, 0.0)
    (-21.853785900783286, 4.691115564393022e-16)
    (-21.6318537859008, 0.0)
    (-21.409921671018292, 5.99513185942579e-16)
    (-21.18798955613577, 0.0)
    (-20.966057441253263, 1.0570318120029113e-15)
    (-20.744125326370764, 0.0)
    (-20.522193211488243, 0.0)
    (-20.30026109660573, 2.2829964763057498e-14)
    (-20.078328981723246, 9.999210708935466e-10)
    (-19.843342036553523, 6.268457680896198e-9)
    (-19.621409921671024, 1.4230630697760018e-9)
    (-19.39947780678851, 8.165856355444195e-10)
    (-19.177545691905983, 5.534730642125687e-10)
    (-18.955613577023477, 3.317595523720243e-10)
    (-18.733681462141, 3.683094996445419e-10)
    (-18.511749347258494, 2.0115057892843316e-10)
    (-18.289817232375988, 2.7820856965461575e-10)
    (-18.067885117493454, 1.5339583319459734e-10)
    (-17.845953002610948, 2.1445991507487382e-10)
    (-17.62402088772845, 1.5277756934973455e-10)
    (-17.402088772845985, 1.4700860623447469e-10)
    (-17.180156657963455, 2.1476563653008622e-10)
    (-16.958224543080938, 1.5031120372195742e-10)
    (-16.736292428198443, 2.7256237870206567e-10)
    (-16.51436031331594, 1.9828682321754121e-10)
    (-16.29242819843342, 3.5675785145853744e-10)
    (-16.070496083550903, 3.2430614298858604e-10)
    (-15.848563968668408, 5.238485658969028e-10)
    (-15.626631853785913, 7.89209126070625e-10)
    (-15.404699738903389, 1.3096668053577376e-9)
    (-15.18276762402088, 1.3519535027880985e-8)
    (-14.947780678851176, 1.4991751246524432e-5)
    (-14.72584856396867, 1.149246803071497e-6)
    (-14.503916449086159, 4.933187448419692e-7)
    (-14.28198433420364, 2.602055176035594e-7)
    (-14.060052219321145, 2.2234986225376898e-7)
    (-13.838120104438634, 1.4805326641756273e-7)
    (-13.616187989556137, 1.3643255885180137e-7)
    (-13.394255874673629, 1.0138661152256881e-7)
    (-13.172323759791128, 1.098880090494049e-7)
    (-12.950391644908619, 6.990603049464239e-8)
    (-12.728459530026088, 1.058580616628256e-7)
    (-12.506527415143603, 5.0334929287660873e-8)
    (-12.28459530026111, 1.0446618290222996e-7)
    (-12.062663185378588, 6.977876500753711e-8)
    (-11.84073107049608, 1.078234086489775e-7)
    (-11.618798955613572, 1.0073836411618135e-7)
    (-11.396866840731072, 1.3402935221607744e-7)
    (-11.174934725848562, 1.4597199078401107e-7)
    (-10.953002610966053, 2.1752467394109068e-7)
    (-10.731070496083554, 2.5527746023423705e-7)
    (-10.509138381201039, 4.6956733908445217e-7)
    (-10.287206266318535, 1.0867654657190112e-6)
    (-10.065274151436034, 3.749155554310207e-5)
    (-9.83028720626632, 2.265828798594526e-5)
    (-9.608355091383803, 5.638441467894856e-6)
    (-9.386422976501306, 3.235662710943928e-6)
    (-9.164490861618788, 2.351104804249931e-6)
    (-8.942558746736287, 1.3653826228900143e-6)
    (-8.720626631853781, 1.547349548070118e-6)
    (-8.498694516971284, 8.453503039882957e-7)
    (-8.276762402088771, 1.1811169116279219e-6)
    (-8.054830287206272, 6.349029115666274e-7)
    (-7.832898172323759, 9.404596226520699e-7)
    (-7.61096605744125, 6.115824424717145e-7)
    (-7.389033942558754, 6.749406126146091e-7)
    (-7.167101827676239, 8.638035517410801e-7)
    (-6.945169712793728, 6.736618687029808e-7)
    (-6.7232375979112255, 1.1187790819426253e-6)
    (-6.501305483028723, 8.775647776081256e-7)
    (-6.27937336814621, 1.4745883794336363e-6)
    (-6.057441253263702, 1.4368124663078199e-6)
    (-5.835509138381198, 2.1854542697525664e-6)
    (-5.613577023498698, 3.3884951288303396e-6)
    (-5.3916449086161835, 5.848646752260918e-6)
    (-5.169712793733681, 2.706157253915796e-5)
    (-4.934725848563966, 0.0004919775104217401)
    (-4.712793733681464, 4.082086203317396e-5)
    (-4.490861618798956, 1.95276986107973e-5)
    (-4.268929503916446, 1.6758997430819336e-5)
    (-4.046997389033937, 8.104222276959478e-6)
    (-3.8250652741514384, 8.490816784714394e-6)
    (-3.6031331592689306, 6.133365030047003e-6)
    (-3.381201044386425, 5.889979907097118e-6)
    (-3.159268929503917, 4.697041311871052e-6)
    (-2.937336814621409, 5.360588253609515e-6)
    (-2.7154046997389014, 3.572808489111776e-6)
    (-2.493472584856398, 5.715286496866409e-6)
    (-2.2715404699738904, 2.884747546075623e-6)
    (-2.0496083550913813, 6.491413942814716e-6)
    (-1.8276762402088758, 2.722038480379216e-6)
    (-1.6057441253263711, 7.804869749186536e-6)
    (-1.3838120104438647, 3.1049541317661706e-6)
    (-1.1618798955613567, 1.0539726520083535e-5)
    (-0.9399477806788514, 5.595284504747149e-6)
    (-0.7180156657963447, 1.2042019734114492e-5)
    (-0.49608355091383827, 3.8120949321204337e-5)
    (-0.2741514360313313, 0.00013983263243846775)
    (-0.052219321148825076, 0.013299108623378976)
    (0.1827676240208877, 0.0007195248640732827)
    (0.4046997389033945, 2.6663553454878205e-5)
    (0.6266318537859006, 7.495180079879777e-6)
    (0.8485639686684072, 1.4566992367448706e-5)
    (1.0704960835509132, 6.269762209719186e-6)
    (1.2924281984334196, 5.973232639272583e-6)
    (1.5143603133159271, 5.572162576857855e-6)
    (1.7362924281984333, 4.551806853604788e-6)
    (1.9582245430809397, 4.44598215040251e-6)
    (2.1801566579634466, 4.743954595211574e-6)
    (2.402088772845952, 3.63069344457215e-6)
    (2.6240208877284603, 5.513073979309986e-6)
    (2.8459530026109645, 3.378098592139451e-6)
    (3.067885117493467, 6.521924202672577e-6)
    (3.289817232375979, 3.84304694938423e-6)
    (3.511749347258487, 7.97960717430901e-6)
    (3.733681462140992, 5.409467767419246e-6)
    (3.955613577023497, 1.0506943521487662e-5)
    (4.177545691906005, 1.113308629897556e-5)
    (4.399477806788513, 1.467478271095971e-5)
    (4.6214099216710185, 3.536162046845596e-5)
    (4.843342036553523, 0.00013493969040222616)
    (5.078328981723239, 0.00016348170478763175)
    (5.300261096605744, 9.086364247114706e-6)
    (5.522193211488252, 4.063778442162657e-6)
    (5.744125326370752, 2.238383009766553e-6)
    (5.96605744125326, 1.9427359486709136e-6)
    (6.187989556135768, 1.3058729439219834e-6)
    (6.40992167101828, 1.1965113036827885e-6)
    (6.631853785900786, 9.134870285513664e-7)
    (6.853785900783288, 9.634021895087847e-7)
    (7.075718015665797, 6.343766305487573e-7)
    (7.297650130548299, 9.460154218857577e-7)
    (7.519582245430812, 4.5590956160089264e-7)
    (7.741514360313314, 9.922289116615954e-7)
    (7.963446475195814, 6.189614246522455e-7)
    (8.185378590078319, 1.042153689073153e-6)
    (8.407310704960834, 9.000668693368994e-7)
    (8.62924281984334, 1.2944997842234275e-6)
    (8.851174934725844, 1.3246297016108936e-6)
    (9.07310704960835, 2.1033522393600556e-6)
    (9.295039164490866, 2.3875186037261667e-6)
    (9.516971279373365, 4.579992612708343e-6)
    (9.738903394255875, 1.120489393671105e-5)
    (9.960835509138379, 0.00019147949358132242)
    (10.1958224543081, 2.2455056713143524e-6)
    (10.417754569190599, 5.779175479100029e-7)
    (10.639686684073109, 3.343478936205729e-7)
    (10.861618798955602, 2.482719370767728e-7)
    (11.083550913838117, 1.4707369013214823e-7)
    (11.305483028720626, 1.631230618716407e-7)
    (11.527415143603143, 9.231322906069494e-8)
    (11.749347258485638, 1.259383177101462e-7)
    (11.971279373368136, 6.817145301770689e-8)
    (12.193211488250636, 1.0326093551267043e-7)
    (12.415143603133146, 6.373021952441314e-8)
    (12.637075718015671, 7.759879202541997e-8)
    (12.859007832898165, 9.371198113253443e-8)
    (13.080939947780664, 7.749274417060637e-8)
    (13.302872062663186, 1.2425358060475816e-7)
    (13.5248041775457, 9.979854762196413e-8)
    (13.7467362924282, 1.6692465067973798e-7)
    (13.968668407310698, 1.636623067317112e-7)
    (14.190600522193206, 2.546444304292108e-7)
    (14.412532637075731, 3.940097293174159e-7)
    (14.634464751958209, 7.060211934875092e-7)
    (14.856396866840718, 3.387050263942516e-6)
    (15.091383812010434, 3.7674325442448603e-7)
    (15.313315926892956, 2.2641538821103315e-9)
    (15.535248041775453, 9.674983717738843e-10)
    (15.757180156657947, 5.106782883503843e-10)
    (15.979112271540465, 4.521165732718056e-10)
    (16.201044386422982, 3.125050944378298e-10)
    (16.422976501305488, 2.72974157210266e-10)
    (16.644908616187998, 2.220674774528067e-10)
    (16.86684073107049, 2.1946378965056754e-10)
    (17.088772845952988, 1.54444259333576e-10)
    (17.310704960835494, 2.1882213589247326e-10)
    (17.53263707571802, 1.0512704603507161e-10)
    (17.75456919060053, 2.412220771642648e-10)
    (17.97650130548301, 1.382377936197219e-10)
    (18.198433420365525, 2.587446404963899e-10)
    (18.42036553524805, 2.0209681757803526e-10)
    (18.642297650130548, 3.226287913021982e-10)
    (18.86422976501305, 3.0334559074859586e-10)
    (19.08616187989554, 5.198909773636267e-10)
    (19.308093994778076, 5.798072791012839e-10)
    (19.530026109660554, 1.1068632265799897e-9)
    (19.75195822454308, 2.9125724106455286e-9)
    (19.97389033942558, 5.184533693864713e-8)
    (20.208877284595307, 1.1242088795633982e-12)
    (20.430809399477816, 0.0)
    (20.6527415143603, 1.161723572458116e-15)
    (20.874673629242817, 9.600575086636164e-20)
    (21.096605744125313, 0.0)
    (21.318537859007836, 2.7018035542952847e-16)
    (21.540469973890342, 0.0)
    (21.76240208877283, 1.7776827311874968e-16)
    (21.984334203655326, 0.0)
    (22.206266318537836, 2.965758178580966e-17)
    (22.428198433420366, 9.565753363113277e-18)
    (22.650130548302897, 0.0)
};

\addlegendentry{$p = 2,\ \bar{h} = 2.5$}
\addlegendentry{$p = 4,\ \bar{h} = 1.25$}
\addlegendentry{$p = 8,\ \bar{h} = 0.625$}
\addlegendentry{$p = 16,\ \bar{h} = 0.3125$}
\addlegendentry{$p = 32,\ \bar{h} = 0.15625$}


\nextgroupplot[title={(b)},
    xlabel={$x$}, ylabel={$u(x)$},
    xmin=-2.83, xmax=2.83,
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill=false, precision=2},
]
\addplot[blue, no marks, thick] coordinates {
    (-2.7848101265822782, 1.2439269210910886)
    (-2.721518987341772, 1.243480682348676)
    (-2.6582278481012658, 1.2418019072868116)
    (-2.594936708860759, 1.2388905959054957)
    (-2.5316455696202538, 1.2347467482047279)
    (-2.468354430379747, 1.2293703641845082)
    (-2.40506329113924, 1.2227614438448364)
    (-2.3417721518987342, 1.2149199871857128)
    (-2.2784810126582276, 1.2058459942071376)
    (-2.2151898734177213, 1.1955394649091107)
    (-2.1518987341772156, 1.1840003992916317)
    (-2.0886075949367093, 1.1712287973547009)
    (-2.0253164556962027, 1.157224659098318)
    (-1.962025316455696, 1.1419879845224834)
    (-1.8987341772151898, 1.125518773627197)
    (-1.8354430379746838, 1.107817026412459)
    (-1.7721518987341773, 1.0888827428782688)
    (-1.7088607594936707, 1.0687159230246266)
    (-1.6455696202531647, 1.0473165668515332)
    (-1.5822784810126582, 1.0246846743589875)
    (-1.518987341772152, 1.00082024554699)
    (-1.4556962025316456, 0.9757232804155407)
    (-1.3924050632911396, 0.9493937789646397)
    (-1.3291139240506329, 0.9218317411942866)
    (-1.2658227848101267, 0.8930371671044817)
    (-1.2025316455696207, 0.8630100566952251)
    (-1.1392405063291142, 0.8317504099665165)
    (-1.0759493670886076, 0.7992582269183559)
    (-1.0126582278481016, 0.765533507550744)
    (-0.949367088607595, 0.7305762518636798)
    (-0.8860759493670884, 0.6943864598571639)
    (-0.8227848101265821, 0.656964131531196)
    (-0.7594936708860759, 0.6183092668857764)
    (-0.6962025316455697, 0.5784218659209049)
    (-0.6329113924050632, 0.5373019286365817)
    (-0.5696202531645571, 0.4949494550328066)
    (-0.5063291139240504, 0.45136444510957946)
    (-0.4430379746835442, 0.40654689886690065)
    (-0.3797468354430381, 0.3604968163047701)
    (-0.3164556962025317, 0.31321419742318757)
    (-0.2531645569620252, 0.26469904222215307)
    (-0.18987341772151883, 0.2149513507016668)
    (-0.12658227848101275, 0.1639711228617289)
    (-0.06329113924050639, 0.11175835870233895)
    (0.06329113924050639, -0.11175835869833314)
    (0.12658227848101275, -0.16397112285791576)
    (0.18987341772151883, -0.21495135069804222)
    (0.2531645569620252, -0.26469904221871304)
    (0.3164556962025317, -0.3132141974199279)
    (0.3797468354430381, -0.36049681630168684)
    (0.4430379746835442, -0.40654689886398965)
    (0.5063291139240504, -0.4513644451068367)
    (0.5696202531645571, -0.49494945503022797)
    (0.6329113924050632, -0.5373019286341633)
    (0.6962025316455697, -0.5784218659186425)
    (0.7594936708860759, -0.6183092668836658)
    (0.8227848101265821, -0.6569641315292332)
    (0.8860759493670884, -0.6943864598553448)
    (0.949367088607595, -0.7305762518620006)
    (1.0126582278481016, -0.7655335075492004)
    (1.0759493670886076, -0.7992582269169438)
    (1.1392405063291142, -0.8317504099652319)
    (1.2025316455696207, -0.8630100566940638)
    (1.2658227848101267, -0.8930371671034398)
    (1.3291139240506329, -0.9218317411933599)
    (1.3924050632911396, -0.9493937789638242)
    (1.4556962025316456, -0.9757232804148324)
    (1.518987341772152, -1.0008202455463846)
    (1.5822784810126582, -1.024684674358481)
    (1.6455696202531647, -1.0473165668511215)
    (1.7088607594936707, -1.068715923024306)
    (1.7721518987341773, -1.0888827428780348)
    (1.8354430379746838, -1.1078170264123077)
    (1.8987341772151898, -1.1255187736271242)
    (1.962025316455696, -1.1419879845224852)
    (2.0253164556962027, -1.1572246590983903)
    (2.0886075949367093, -1.1712287973548392)
    (2.1518987341772156, -1.1840003992918324)
    (2.2151898734177213, -1.1955394649093696)
    (2.2784810126582276, -1.2058459942074509)
    (2.3417721518987342, -1.214919987186076)
    (2.4050632911392404, -1.2227614438452454)
    (2.4683544303797476, -1.2293703641849594)
    (2.5316455696202538, -1.2347467482052168)
    (2.594936708860759, -1.2388905959060184)
    (2.6582278481012658, -1.241801907287364)
    (2.721518987341772, -1.243480682349254)
    (2.7848101265822782, -1.243926921091688)
};
\addplot[red, no marks, thick] coordinates {
    (-2.7848101265822787, 0.8542701782974198)
    (-2.7215189873417724, 0.8504429121087723)
    (-2.6582278481012658, 0.8486438133167654)
    (-2.59493670886076, 0.8488861792510792)
    (-2.5316455696202538, 0.8511628600590929)
    (-2.4683544303797476, 0.8554462587058856)
    (-2.4050632911392413, 0.8616883309742369)
    (-2.3417721518987342, 0.8698205854646255)
    (-2.2784810126582276, 0.8797540835952307)
    (-2.215189873417722, 0.8913794396019312)
    (-2.151898734177216, 0.9045668205383052)
    (-2.088607594936709, 0.9191659462756314)
    (-2.0253164556962027, 0.9350060895028883)
    (-1.9620253164556962, 0.9518960757267539)
    (-1.8987341772151907, 0.9696242832716065)
    (-1.835443037974684, 0.9879586432795235)
    (-1.7721518987341773, 1.0066466397102833)
    (-1.708860759493671, 1.025415309341363)
    (-1.6455696202531647, 1.04397124176794)
    (-1.582278481012659, 1.0620005794028928)
    (-1.518987341772152, 1.0791690174767967)
    (-1.4556962025316458, 1.0951218040379302)
    (-1.3924050632911396, 1.1094837399522695)
    (-1.3291139240506329, 1.1218591789034917)
    (-1.2658227848101267, 1.1318320273929736)
    (-1.2025316455696207, 1.1389657447397912)
    (-1.1392405063291138, 1.1428033430807205)
    (-1.0759493670886076, 1.1428673873702386)
    (-1.0126582278481013, 1.1386599953805212)
    (-0.9493670886075948, 1.129662837701444)
    (-0.8860759493670887, 1.115337137740583)
    (-0.8227848101265823, 1.0951236717232138)
    (-0.7594936708860757, 1.068442768692311)
    (-0.6962025316455697, 1.0346943105085518)
    (-0.6329113924050631, 0.9932577318503095)
    (-0.569620253164557, 0.9434920202136603)
    (-0.5063291139240504, 0.8847357159123781)
    (-0.443037974683544, 0.8163069120779386)
    (-0.3797468354430381, 0.7375032546595168)
    (-0.31645569620253156, 0.6476019424239857)
    (-0.2531645569620251, 0.5458597269559204)
    (-0.18987341772151878, 0.4315129126575952)
    (-0.12658227848101272, 0.3037773567489844)
    (-0.06329113924050633, 0.16184846926776097)
    (0.06329113924050633, -0.16184846970773528)
    (0.1265822784810126, -0.30377735713373116)
    (0.18987341772151878, -0.43151291299165195)
    (0.253164556962025, -0.5458597272436003)
    (0.31645569620253133, -0.6476019426693818)
    (0.3797468354430378, -0.7375032548665077)
    (0.443037974683544, -0.8163069122501944)
    (0.5063291139240502, -0.8847357160533638)
    (0.5696202531645568, -0.9434920203266423)
    (0.632911392405063, -0.9932577319383608)
    (0.6962025316455694, -1.0346943105745563)
    (0.7594936708860754, -1.0684427687389704)
    (0.8227848101265819, -1.0951236717530497)
    (0.8860759493670883, -1.115337137755946)
    (0.9493670886075949, -1.129662837704516)
    (1.0126582278481013, -1.1386599953733207)
    (1.0759493670886071, -1.1428673873546276)
    (1.1392405063291138, -1.1428033430584081)
    (1.2025316455696204, -1.1389657447123396)
    (1.2658227848101269, -1.1318320273618032)
    (1.3291139240506329, -1.1218591788698862)
    (1.3924050632911396, -1.1094837399173805)
    (1.4556962025316458, -1.095121804002783)
    (1.5189873417721516, -1.0791690174422954)
    (1.5822784810126582, -1.0620005793698257)
    (1.6455696202531649, -1.0439712417369853)
    (1.7088607594936709, -1.025415309313091)
    (1.7721518987341773, -1.0066466396851657)
    (1.8354430379746844, -0.9879586432579363)
    (1.8987341772151898, -0.9696242832538344)
    (1.962025316455697, -0.9518960757129978)
    (2.0253164556962036, -0.935006089493269)
    (2.0886075949367093, -0.9191659462701947)
    (2.151898734177216, -0.9045668205370277)
    (2.215189873417722, -0.8913794396047252)
    (2.278481012658229, -0.87975408360195)
    (2.3417721518987342, -0.8698205854750687)
    (2.4050632911392413, -0.8616883309881547)
    (2.468354430379748, -0.8554462587229851)
    (2.5316455696202547, -0.8511628600790424)
    (2.5949367088607604, -0.8488861792735143)
    (2.6582278481012658, -0.8486438133412931)
    (2.7215189873417724, -0.8504429121349772)
    (2.78481012658228, -0.8542701783248692)
};
\addplot[black!60!green, no marks, thick] coordinates {
    (-2.7894736842105257, 0.9693933749700712)
    (-2.7368421052631584, 0.9654581880379439)
    (-2.6842105263157894, 0.9627110978862709)
    (-2.6315789473684217, 0.961238478276153)
    (-2.578947368421053, 0.961086135006722)
    (-2.526315789473684, 0.9622581822756919)
    (-2.4736842105263155, 0.9647169599666241)
    (-2.421052631578948, 0.968383992737305)
    (-2.3684210526315783, 0.9731419767152202)
    (-2.3157894736842106, 0.9788377645377156)
    (-2.2631578947368425, 0.9852863044060017)
    (-2.210526315789474, 0.9922754737537777)
    (-2.157894736842105, 0.9995717330628334)
    (-2.105263157894737, 1.006926510289565)
    (-2.052631578947369, 1.0140832112979614)
    (-2.0, 1.020784736626188)
    (-1.9473684210526323, 1.0267813698454897)
    (-1.8947368421052633, 1.0318388877017395)
    (-1.8421052631578947, 1.035746727161541)
    (-1.789473684210526, 1.0383260294163823)
    (-1.7368421052631577, 1.0394373658299438)
    (-1.6842105263157894, 1.0389879357452423)
    (-1.6315789473684206, 1.036938010999895)
    (-1.5789473684210522, 1.0333063869293708)
    (-1.5263157894736838, 1.0281745845696981)
    (-1.4736842105263155, 1.0216895337026808)
    (-1.4210526315789467, 1.0140644513182764)
    (-1.3684210526315783, 1.0055776150003737)
    (-1.3157894736842102, 0.9965687156738028)
    (-1.2631578947368416, 0.987432459082008)
    (-1.2105263157894737, 0.9786090702963969)
    (-1.157894736842105, 0.9705713404899763)
    (-1.1052631578947365, 0.9638078401394812)
    (-1.0526315789473681, 0.9588019077517874)
    (-1.0, 0.9560060081419971)
    (-0.9473684210526315, 0.9558110392221755)
    (-0.8947368421052633, 0.9585101511913128)
    (-0.8421052631578947, 0.9642566269486715)
    (-0.7894736842105262, 0.9730153574842804)
    (-0.7368421052631581, 0.9845074309319163)
    (-0.6842105263157894, 0.998147338901523)
    (-0.6315789473684212, 1.0129722886395947)
    (-0.5789473684210528, 1.0275630944976493)
    (-0.5263157894736843, 1.0399561071205154)
    (-0.47368421052631593, 1.0475456236977319)
    (-0.42105263157894746, 1.0469762075529756)
    (-0.36842105263157904, 1.0340243302779986)
    (-0.3157894736842104, 1.0034687345491717)
    (-0.2631578947368421, 0.9489489006963093)
    (-0.2105263157894738, 0.8628109850250455)
    (-0.15789473684210503, 0.7359405828256264)
    (-0.10526315789473706, 0.5575816539325809)
    (-0.05263157894736825, 0.31514093363129964)
    (0.05263157894736825, -0.3151409361610108)
    (0.10526315789473673, -0.5575816559064249)
    (0.1578947368421051, -0.735940584322076)
    (0.2105263157894738, -0.8628109861168791)
    (0.26315789473684215, -0.9489489014504043)
    (0.3157894736842104, -1.0034687350264007)
    (0.36842105263157904, -1.0340243305332206)
    (0.4210526315789473, -1.046976207635106)
    (0.47368421052631593, -1.0475456236498828)
    (0.5263157894736845, -1.0399561069801968)
    (0.578947368421053, -1.0275630942970178)
    (0.6315789473684215, -1.0129722884057437)
    (0.6842105263157892, -0.9981473386568057)
    (0.736842105263158, -0.9845074306942958)
    (0.7894736842105264, -0.9730153572676926)
    (0.8421052631578949, -0.9642566267634037)
    (0.8947368421052632, -0.9585101510443861)
    (0.9473684210526314, -0.9558110391177289)
    (1.0000000000000002, -0.9560060080816642)
    (1.0526315789473681, -0.9588019077350678)
    (1.1052631578947372, -0.963807840164098)
    (1.1578947368421044, -0.970571340552216)
    (1.210526315789473, -0.9786090703914362)
    (1.2631578947368427, -0.9874324592042142)
    (1.3157894736842108, -0.9965687158170122)
    (1.3684210526315788, -1.0055776151581497)
    (1.4210526315789473, -1.0140644514841395)
    (1.4736842105263155, -1.0216895338703103)
    (1.5263157894736843, -1.0281745847331123)
    (1.578947368421052, -1.0333063870830759)
    (1.6315789473684208, -1.036938011139009)
    (1.6842105263157898, -1.0389879358655936)
    (1.7368421052631575, -1.0394373659281408)
    (1.7894736842105265, -1.038326029489866)
    (1.8421052631578947, -1.0357467272086036)
    (1.8947368421052628, -1.0318388877215308)
    (1.9473684210526314, -1.026781369837998)
    (2.000000000000001, -1.020784736592203)
    (2.0526315789473686, -1.0140832112390197)
    (2.105263157894737, -1.0069265102078817)
    (2.157894736842106, -0.9995717329612221)
    (2.210526315789474, -0.9922754736355552)
    (2.263157894736843, -0.9852863042748891)
    (2.3157894736842115, -0.9788377643977296)
    (2.36842105263158, -0.9731419765705625)
    (2.421052631578948, -0.9683839925922478)
    (2.473684210526316, -0.964716959825399)
    (2.526315789473684, -0.9622581821423772)
    (2.5789473684210535, -0.9610861348851393)
    (2.63157894736842, -0.9612384781697645)
    (2.6842105263157894, -0.9627110977980935)
    (2.7368421052631584, -0.9654581879704655)
    (2.7894736842105265, -0.9693933749251843)
};
\addplot[orange, no marks, thick] coordinates {
    (-2.8272251308900542, 0.9903770301670044)
    (-2.801047120418849, 0.9923932342446339)
    (-2.774869109947645, 0.9946308086133631)
    (-2.7486910994764413, 0.9970231989328421)
    (-2.722513089005236, 0.9994997763053384)
    (-2.696335078534031, 1.001987854328697)
    (-2.670157068062827, 1.0044147426207604)
    (-2.6439790575916238, 1.006709783020945)
    (-2.6178010471204205, 1.0088063157775649)
    (-2.5916230366492155, 1.010643525332317)
    (-2.5654450261780104, 1.0121681187493305)
    (-2.539267015706807, 1.0133357943177312)
    (-2.513089005235602, 1.0141124632771952)
    (-2.4869109947643984, 1.0144751938519478)
    (-2.4607329842931938, 1.014412853692013)
    (-2.43455497382199, 1.0139264342611294)
    (-2.4083769633507863, 1.0130290485188866)
    (-2.3821989528795813, 1.0117456012541675)
    (-2.3560209424083753, 1.010112139467652)
    (-2.329842931937172, 1.0081748981021423)
    (-2.303664921465968, 1.0059890640116727)
    (-2.2774869109947646, 1.0036172881799517)
    (-2.2513089005235605, 1.0011279826892432)
    (-2.2251308900523545, 0.9985934446568325)
    (-2.1989528795811513, 0.996087854165194)
    (-2.1727748691099484, 0.9936851969971183)
    (-2.146596858638744, 0.9914571656495851)
    (-2.1204188481675406, 0.9894710935612447)
    (-2.0942408376963355, 0.9877879776910966)
    (-2.06806282722513, 0.9864606434967704)
    (-2.041884816753927, 0.9855321039706735)
    (-2.0157068062827217, 0.985034160717738)
    (-1.9895287958115184, 0.9849862901421016)
    (-1.963350785340314, 0.9853948517203202)
    (-1.9371727748691119, 0.9862526481704941)
    (-1.9109947643979077, 0.9875388591996145)
    (-1.8848167539267038, 0.9892193615698548)
    (-1.8586387434554983, 0.991247438635185)
    (-1.832460732984293, 0.993564872450413)
    (-1.8062827225130893, 0.9961034012517312)
    (-1.7801047120418854, 0.9987865147731967)
    (-1.7539267015706812, 1.0015315497318777)
    (-1.7277486910994773, 1.0042520381294238)
    (-1.7015706806282727, 1.0068602520283816)
    (-1.6753926701570676, 1.0092698804174478)
    (-1.649214659685864, 1.0113987669268594)
    (-1.62303664921466, 1.0131716317307005)
    (-1.5968586387434553, 1.0145226972004695)
    (-1.5706806282722514, 1.0153981349582237)
    (-1.544502617801048, 1.0157582520977517)
    (-1.5183246073298433, 1.0155793366481616)
    (-1.492146596858639, 1.014855086959699)
    (-1.4659685863874343, 1.0135975566691744)
    (-1.439790575916231, 1.0118375562777064)
    (-1.413612565445026, 1.009624464120556)
    (-1.3874345549738216, 1.0070254135446586)
    (-1.3612565445026172, 1.0041238392899927)
    (-1.3350785340314135, 1.001017384186903)
    (-1.3089005235602098, 0.9978151870553227)
    (-1.2827225130890048, 0.9946345937750491)
    (-1.2565445026178002, 0.9915973554679667)
    (-1.2303664921465967, 0.9888254000995998)
    (-1.204188481675392, 0.9864362860027271)
    (-1.1780104712041881, 0.9845384672140156)
    (-1.1518324607329844, 0.9832265203933603)
    (-1.1256544502617798, 0.9825765007016797)
    (-1.0994764397905763, 0.9826416085293674)
    (-1.0732984293193717, 0.9834483595335914)
    (-1.047120418848167, 0.9849934561650955)
    (-1.0209424083769632, 0.9872415588332399)
    (-0.9947643979057594, 0.9901241481605692)
    (-0.9685863874345546, 0.9935396555238679)
    (-0.9424083769633508, 0.9973550164199086)
    (-0.9162303664921472, 1.0014087693541576)
    (-0.8900523560209422, 1.0055157812552205)
    (-0.8638743455497382, 1.0094736283297723)
    (-0.8376963350785345, 1.0130705984327573)
    (-0.8115183246073298, 1.0160952072985328)
    (-0.7853403141361257, 1.0183470364952587)
    (-0.7591623036649219, 1.0196486061894299)
    (-0.7329842931937174, 1.0198578915912586)
    (-0.7068062827225129, 1.018880979601689)
    (-0.6806282722513088, 1.0166842435359367)
    (-0.6544502617801048, 1.0133052913056213)
    (-0.6282722513089009, 1.0088618192510261)
    (-0.6020942408376962, 1.003557383872523)
    (-0.5759162303664922, 0.9976829918630377)
    (-0.5497382198952878, 0.9916133109536615)
    (-0.5235602094240839, 0.9857962271524038)
    (-0.4973821989528795, 0.9807344262520525)
    (-0.4712041884816752, 0.9769576686913575)
    (-0.44502617801047095, 0.974984468225215)
    (-0.41884816753926707, 0.9752719893776064)
    (-0.3926701570680631, 0.9781531612078058)
    (-0.3664921465968588, 0.983760282506592)
    (-0.34031413612565464, 0.9919347854460954)
    (-0.31413612565445026, 1.0021233527429025)
    (-0.2879581151832461, 1.0132612721143837)
    (-0.26178010471204205, 1.0236447887608058)
    (-0.23560209424083767, 1.0307953125918554)
    (-0.20942408376963345, 1.0313196862670224)
    (-0.18324607329842946, 1.0207723609909978)
    (-0.15706806282722496, 0.9935273016896858)
    (-0.13089005235602102, 0.9426697984479361)
    (-0.10471204188481698, 0.859921148490329)
    (-0.07853403141361262, 0.7356124492896976)
    (-0.052356020942408404, 0.5587275709273589)
    (-0.026178010471204216, 0.3170398229230379)
    (0.02617801047120416, -0.31703982835966277)
    (0.05235602094240838, -0.5587275753908767)
    (0.07853403141361265, -0.735612452630265)
    (0.10471204188481686, -0.8599211507515702)
    (0.13089005235602114, -0.9426697997820652)
    (0.15706806282722496, -0.993527302297995)
    (0.18324607329842918, -1.0207723610839008)
    (0.20942408376963342, -1.031319686038893)
    (0.23560209424083772, -1.0307953122068219)
    (0.2617801047120419, -1.0236447883464312)
    (0.28795811518324604, -1.0132612717608125)
    (0.31413612565445026, -1.0021233525055782)
    (0.34031413612565464, -0.9919347853506068)
    (0.3664921465968588, -0.9837602825545904)
    (0.3926701570680631, -0.9781531613831946)
    (0.41884816753926696, -0.9752719896524731)
    (0.4450261780104711, -0.9749844685651534)
    (0.47120418848167556, -0.9769576690599678)
    (0.4973821989528797, -0.9807344266145367)
    (0.5235602094240839, -0.9857962274782326)
    (0.549738219895288, -0.9916133112183718)
    (0.5759162303664922, -0.9976829920492329)
    (0.6020942408376965, -1.0035573839702017)
    (0.6282722513089005, -1.0088618192573473)
    (0.6544502617801049, -1.0133052912242495)
    (0.6806282722513088, -1.0166842433760621)
    (0.7068062827225132, -1.0188809793768665)
    (0.7329842931937174, -1.0198578913181318)
    (0.7591623036649214, -1.0196486058864591)
    (0.7853403141361257, -1.0183470361814946)
    (0.8115183246073296, -1.0160952069925058)
    (0.8376963350785342, -1.0130705981515216)
    (0.8638743455497384, -1.0094736280881298)
    (0.8900523560209423, -1.0055157810651323)
    (0.9162303664921467, -1.0014087692243592)
    (0.9424083769633507, -0.9973550163557139)
    (0.9685863874345548, -0.9935396555271455)
    (0.9947643979057588, -0.9901241482298881)
    (1.0209424083769632, -0.9872415589641441)
    (1.0471204188481682, -0.984993456350488)
    (1.0732984293193724, -0.9834483597642056)
    (1.0994764397905752, -0.9826416087942917)
    (1.1256544502617802, -0.9825765009889165)
    (1.1518324607329842, -0.9832265206903821)
    (1.178010471204189, -0.9845384675083113)
    (1.2041884816753927, -0.9864362862823071)
    (1.2303664921465969, -0.9888254003534529)
    (1.2565445026178013, -0.991597355686448)
    (1.2827225130890052, -0.9946345939501925)
    (1.3089005235602098, -0.9978151871810768)
    (1.3350785340314135, -1.0010173842592793)
    (1.3612565445026181, -1.0041238393071328)
    (1.3874345549738236, -1.0070254135068188)
    (1.4136125654450264, -1.009624464030019)
    (1.4397905759162313, -1.0118375561386308)
    (1.4659685863874352, -1.013597556487376)
    (1.4921465968586403, -1.0148550867423929)
    (1.5183246073298438, -1.015579336403663)
    (1.544502617801047, -1.0157582518351571)
    (1.5706806282722516, -1.015398134687075)
    (1.5968586387434556, -1.0145226969304186)
    (1.6230366492146606, -1.0131716314711794)
    (1.6492146596858643, -1.0113987666867743)
    (1.675392670157069, -1.009269880204899)
    (1.7015706806282727, -1.006860251850415)
    (1.7277486910994777, -1.0042520379918318)
    (1.7539267015706808, -1.0015315496390385)
    (1.7801047120418856, -0.9987865147279653)
    (1.8062827225130906, -0.9961034012553843)
    (1.8324607329842932, -0.9935648725026347)
    (1.8586387434554985, -0.9912474387341151)
    (1.8848167539267036, -0.9892193617121721)
    (1.910994764397907, -0.9875388593806669)
    (1.937172774869112, -0.9862526483844671)
    (1.9633507853403152, -0.9853948519604324)
    (1.9895287958115186, -0.9849862904008289)
    (2.0157068062827226, -0.9850341609870541)
    (2.0418848167539267, -0.9855321042422985)
    (2.068062827225132, -0.9864606437624289)
    (2.094240837696336, -0.9877879779427604)
    (2.1204188481675406, -0.9894710937913757)
    (2.1465968586387456, -0.9914571658513548)
    (2.1727748691099498, -0.9936851971646004)
    (2.198952879581152, -0.9960878542935355)
    (2.2251308900523568, -0.9985934447423873)
    (2.2513089005235614, -1.0011279827296666)
    (2.277486910994765, -1.003617288174263)
    (2.3036649214659684, -1.0059890639602747)
    (2.329842931937172, -1.0081748980068004)
    (2.3560209424083776, -1.0101121393314336)
    (2.3821989528795826, -1.0117456010813453)
    (2.4083769633507863, -1.0130290483148112)
    (2.4345549738219896, -1.0139264340320677)
    (2.4607329842931946, -1.014412853444964)
    (2.4869109947643984, -1.0144751935944314)
    (2.5130890052356025, -1.0141124630170386)
    (2.5392670157068062, -1.0133357940628345)
    (2.565445026178011, -1.0121681185074407)
    (2.5916230366492155, -1.0106435251107964)
    (2.6178010471204183, -1.0088063155831781)
    (2.643979057591621, -1.0067097828596612)
    (2.670157068062826, -1.0044147424975747)
    (2.696335078534031, -1.001987854247479)
    (2.722513089005236, -0.9994997762687162)
    (2.7486910994764395, -0.9970231989421197)
    (2.774869109947643, -0.9946308086684731)
    (2.801047120418847, -0.9923932343441348)
    (2.827225130890053, -0.9903770303081099)
};
\addplot[violet, no marks, thick] coordinates {
    (-2.8198433420365534, 0.997561058045223)
    (-2.7937336814621387, 0.9967322081837816)
    (-2.7676240208877267, 0.996285816540163)
    (-2.7415143603133116, 0.9962721467270682)
    (-2.7154046997389014, 0.9966911744840302)
    (-2.6892950391644876, 0.9974929811553543)
    (-2.6631853785900765, 0.9985838112838389)
    (-2.637075718015663, 0.9998370543884636)
    (-2.610966057441252, 1.001107873328393)
    (-2.5848563968668374, 1.0022498102407529)
    (-2.5587467362924268, 1.0031314960546924)
    (-2.5326370757180157, 1.0036515910125137)
    (-2.5065274151436028, 1.003750289467479)
    (-2.4804177545691912, 1.003416108937198)
    (-2.45430809399478, 1.0026872085120342)
    (-2.4281984334203677, 1.0016470883766075)
    (-2.402088772845957, 1.0004151450486982)
    (-2.3759791122715415, 0.999133128922209)
    (-2.349869451697131, 0.9979490100131098)
    (-2.3237597911227166, 0.9970000543199334)
    (-2.2976501305483055, 0.9963970137490393)
    (-2.2715404699738904, 0.9962112244940938)
    (-2.2454308093994793, 0.9964661015614317)
    (-2.219321148825066, 0.9971340416491592)
    (-2.1932114882506544, 0.9981391521601365)
    (-2.1671018276762397, 0.9993655737388702)
    (-2.1409921671018255, 1.0006705276346206)
    (-2.1148825065274144, 1.00190066769261)
    (-2.0887728459530024, 1.0029099127104038)
    (-2.06266318537859, 1.0035767267736653)
    (-2.036553524804175, 1.0038188315392829)
    (-2.010443864229763, 1.0036035800928114)
    (-1.984334203655349, 1.0029526767133352)
    (-1.95822454308094, 1.0019405465055151)
    (-1.932114882506523, 1.0006863792183762)
    (-1.9060052219321149, 0.9993406145476156)
    (-1.879895561357698, 0.9980673177028445)
    (-1.8537859007832889, 0.9970244329152238)
    (-1.8276762402088758, 0.9963442299614531)
    (-1.8015665796344629, 0.9961163263795588)
    (-1.775456919060051, 0.9963754547943587)
    (-1.7493472584856402, 0.9970956609328752)
    (-1.723237597911226, 0.9981919059660604)
    (-1.6971279373368142, 0.9995291787442607)
    (-1.6710182767624029, 1.0009382945495824)
    (-1.64490861618799, 1.0022366762921862)
    (-1.6187989556135765, 1.0032516928482615)
    (-1.5926892950391647, 1.0038436677374396)
    (-1.5665796344647525, 1.003925545912491)
    (-1.54046997389034, 1.0034764581468727)
    (-1.514360313315928, 1.00254704885162)
    (-1.4882506527415151, 1.0012553841730125)
    (-1.4621409921671027, 0.9997734369753408)
    (-1.4360313315926896, 0.9983054191749802)
    (-1.4099216710182778, 0.9970604395201557)
    (-1.3838120104438647, 0.9962229380164315)
    (-1.3577023498694514, 0.9959249315700901)
    (-1.331592689295039, 0.9962241790152998)
    (-1.305483028720627, 0.9970918731265002)
    (-1.2793733681462132, 0.9984123998071954)
    (-1.2532637075718012, 0.9999961581558808)
    (-1.2271540469973883, 1.0016045769073747)
    (-1.2010443864229756, 1.0029845278305296)
    (-1.1749347258485636, 1.003907604238159)
    (-1.1488250652741505, 1.004208492541951)
    (-1.122715404699738, 1.0038161757770714)
    (-1.0966057441253256, 1.0027721542786874)
    (-1.0704960835509132, 1.0012313177962935)
    (-1.0443864229765008, 0.9994434743888579)
    (-1.018276762402089, 0.9977165895347326)
    (-0.9921671018276763, 0.9963661121433791)
    (-0.9660574412532636, 0.9956578377610185)
    (-0.9399477806788514, 0.9957539976682114)
    (-0.9138381201044381, 0.996673106971853)
    (-0.8877284595300251, 0.9982731280755315)
    (-0.8616187989556123, 1.0002645218888195)
    (-0.835509138381201, 1.0022549181904927)
    (-0.8093994778067879, 1.0038209861786591)
    (-0.7832898172323761, 1.0045965740016272)
    (-0.7571801566579632, 1.0043605852270905)
    (-0.7310704960835511, 1.0031048053570062)
    (-0.7049608355091388, 1.0010623244066983)
    (-0.6788511749347261, 0.9986822457124472)
    (-0.6527415143603131, 0.9965461760882302)
    (-0.6266318537859015, 0.9952356147096022)
    (-0.6005221932114886, 0.9951745684039072)
    (-0.574412532637076, 0.9964850443337042)
    (-0.5483028720626634, 0.9989001654189301)
    (-0.5221932114882505, 1.0017761087353525)
    (-0.49608355091383827, 1.004226639404774)
    (-0.4699738903394253, 1.0053722083858316)
    (-0.4438642297650128, 1.0046533314027732)
    (-0.41775456919059994, 1.0021149182308495)
    (-0.3916449086161876, 0.9985399584121152)
    (-0.36553524804177506, 0.9953171910097769)
    (-0.33942558746736273, 0.9939870224342511)
    (-0.3133159268929502, 0.9955323174893745)
    (-0.28720626631853774, 0.9996524607231252)
    (-0.2610966057441253, 1.0044286308008679)
    (-0.23498694516971258, 1.0068518506868434)
    (-0.20887728459530014, 1.0044858326321222)
    (-0.18276762402088764, 0.9978935916655596)
    (-0.1566579634464751, 0.992263661936235)
    (-0.1305483028720627, 0.9951161634764975)
    (-0.10443864229765004, 1.005968207264227)
    (-0.07832898172323766, 0.9958303343440342)
    (-0.052219321148825076, 0.8847092651907315)
    (-0.026109660574412663, 0.5543465560883776)
    (0.01305483028720636, -0.2908615965303996)
    (0.03916449086161872, -0.7534018261220502)
    (0.06527415143603135, -0.960096262030917)
    (0.09138381201044377, -1.007149471342532)
    (0.11749347258485633, -1.0003864911044753)
    (0.14360313315926898, -0.9922793440287764)
    (0.16971279373368153, -0.9944711519768996)
    (0.19582245430809408, -1.001504128221015)
    (0.22193211488250653, -1.0063314736531004)
    (0.2480417754569192, -1.0061270070553097)
    (0.2741514360313314, -1.0021349305073661)
    (0.3002610966057442, -0.9973534362352554)
    (0.3263707571801565, -0.9943819307596062)
    (0.352480417754569, -0.9943317704268774)
    (0.37859007832898195, -0.9967843829852419)
    (0.4046997389033945, -1.000380658830246)
    (0.43080939947780705, -1.0035799098324472)
    (0.4569190600522199, -1.005259799304439)
    (0.4830287206266316, -1.0050087672979995)
    (0.5091383812010442, -1.0031132230646203)
    (0.5352480417754566, -1.0003326763092824)
    (0.561357702349869, -0.9975868849304367)
    (0.5874673629242819, -0.9956655041438588)
    (0.6135770234986946, -0.9950327878220118)
    (0.639686684073107, -0.9957556525442882)
    (0.6657963446475195, -0.9975455602500735)
    (0.6919060052219324, -0.9998798824360028)
    (0.7180156657963439, -1.0021581958483075)
    (0.7441253263707565, -1.0038512464093639)
    (0.770234986945169, -1.004611097943806)
    (0.7963446475195812, -1.004325751145455)
    (0.8224543080939939, -1.0031162954424155)
    (0.8485639686684072, -1.0012865659928634)
    (0.8746736292428194, -0.9992427457266055)
    (0.9007832898172323, -0.9974030155158954)
    (0.9268929503916442, -0.9961157947676947)
    (0.9530026109660564, -0.9956005064298721)
    (0.9791122715404695, -0.9959185696820889)
    (1.0052219321148825, -0.9969758507072308)
    (1.031331592689295, -0.9985522120814968)
    (1.0574412532637074, -1.000349846072272)
    (1.0835509138381196, -1.0020501009399447)
    (1.109660574412533, -1.0033684840134711)
    (1.1357702349869452, -1.0040991309217444)
    (1.161879895561357, -1.0041427601965296)
    (1.18798955613577, -1.0035154020690844)
    (1.2140992167101827, -1.0023384350026856)
    (1.2402088772845947, -1.000813213968428)
    (1.2663185378590078, -0.9991855047891371)
    (1.2924281984334196, -0.9977058867982967)
    (1.318537859007833, -0.9965922480629709)
    (1.3446475195822456, -0.9959996040760811)
    (1.3707571801566583, -0.9960009491772555)
    (1.3968668407310703, -0.9965809798373264)
    (1.4229765013054831, -0.9976425995649245)
    (1.4490861618798951, -0.9990243872827825)
    (1.4751958224543094, -1.000525887979698)
    (1.5013054830287218, -1.0019367946168851)
    (1.5274151436031342, -1.003065880652257)
    (1.5535248041775476, -1.0037658829978915)
    (1.5796344647519598, -1.0039513311812183)
    (1.6057441253263707, -1.0036074295833954)
    (1.6318537859007831, -1.0027893613767063)
    (1.6579634464751958, -1.0016126283917675)
    (1.6840731070496087, -1.0002361211819797)
    (1.7101827676240213, -0.998840411456254)
    (1.7362924281984333, -0.9976042013274462)
    (1.762402088772845, -0.9966819244095502)
    (1.7885117493472589, -0.9961851927589334)
    (1.814621409921672, -0.9961701809596806)
    (1.8407310704960844, -0.9966322241609205)
    (1.866840731070496, -0.9975079879851884)
    (1.8929503916449093, -0.9986846566942685)
    (1.9190600522193209, -1.0000147853544787)
    (1.945169712793735, -1.0013348565935762)
    (1.9712793733681448, -1.0024852306764298)
    (1.9973890339425593, -1.003329105531715)
    (2.023498694516972, -1.0037683053265187)
    (2.049608355091384, -1.00375415683974)
    (2.075718015665797, -1.0032923326602796)
    (2.101827676240209, -1.0024412630103008)
    (2.1279373368146213, -1.0013044600040033)
    (2.154046997389032, -1.0000177772074574)
    (2.1801566579634466, -0.9987331714195518)
    (2.2062663185378577, -0.9976008878602091)
    (2.23237597911227, -0.9967521219203168)
    (2.2584856396866813, -0.9962841125962847)
    (2.2845953002610964, -0.9962493117108799)
    (2.310704960835507, -0.9966497881293933)
    (2.336814621409922, -0.99743742389339)
    (2.362924281984333, -0.9985198069947989)
    (2.389033942558746, -0.9997710946135497)
    (2.4151436031331572, -1.0010465785318843)
    (2.4412532637075715, -1.002199287993207)
    (2.467362924281985, -1.0030967550815018)
    (2.4934725848563963, -1.0036360641442839)
    (2.5195822454308097, -1.0037555082316267)
    (2.545691906005223, -1.0034415587490313)
    (2.5718015665796363, -1.002730377305322)
    (2.597911227154051, -1.0017037043647146)
    (2.6240208877284603, -1.0004795825039512)
    (2.650130548302875, -0.9991989457560876)
    (2.6762402088772856, -0.9980095687706542)
    (2.7023498694516994, -0.9970491700043108)
    (2.72845953002611, -0.9964295684228326)
    (2.7545691906005234, -0.9962236902773153)
    (2.780678851174936, -0.9964569204895435)
    (2.8067885117493487, -0.9971038224859845)
};


\nextgroupplot[title={(c)},
    xlabel={$\xi = x/\bar{h}$}, ylabel={$\tilde{\nu}(\xi) = \nu(x)/\bar{h}$},
    xmin=-9.1, xmax=9.1,
    xtick={-8,-4,0,4,8},
    scaled y ticks=false,
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
]
\addplot[blue, no marks, thick] coordinates {
    (-9.088607594936708, 0.0)
    (-9.012658227848101, 0.0)
    (-8.936708860759492, 2.1765289690666803e-7)
    (-8.860759493670887, 4.7779472013341545e-6)
    (-8.784810126582277, 1.679072398010484e-5)
    (-8.708860759493671, 3.806026951756852e-5)
    (-8.632911392405065, 6.991872441063004e-5)
    (-8.556962025316457, 0.00011296076674508834)
    (-8.481012658227849, 0.0001667472395872909)
    (-8.405063291139243, 0.0002294777227911026)
    (-8.329113924050631, 0.00029763204912019086)
    (-8.253164556962025, 0.0003655807646856246)
    (-8.177215189873419, 0.0004271293300882161)
    (-8.101265822784809, 0.0004901225757426167)
    (-8.025316455696203, 0.0005569236102713283)
    (-7.924050632911391, 0.0005701566939970273)
    (-7.848101265822786, 0.00037189978401668434)
    (-7.772151898734178, 0.0001588706403392949)
    (-7.69620253164557, 2.2782293773387503e-5)
    (-7.620253164556962, 0.0)
    (-7.544303797468355, 0.0)
    (-7.4683544303797476, 0.0)
    (-7.392405063291139, 0.0)
    (-7.31645569620253, 0.0)
    (-7.2405063291139244, 0.0)
    (-7.164556962025316, 0.0)
    (-7.088607594936709, 1.9274574684014303e-5)
    (-7.012658227848102, 0.00014954088873833443)
    (-6.936708860759493, 0.0003617855701659164)
    (-6.860759493670886, 0.0005597742870051554)
    (-6.784810126582277, 0.0007850482566694386)
    (-6.708860759493672, 0.0010404576356888822)
    (-6.632911392405063, 0.0013260024240634863)
    (-6.556962025316456, 0.0016416826217932503)
    (-6.481012658227849, 0.0019874982288781754)
    (-6.405063291139241, 0.00236344924531826)
    (-6.329113924050632, 0.002769535671113506)
    (-6.253164556962025, 0.003205757506263912)
    (-6.177215189873417, 0.0036721147507694785)
    (-6.101265822784809, 0.004168607404630204)
    (-6.025316455696203, 0.004695235467846092)
    (-5.924050632911392, 0.005310565245355022)
    (-5.848101265822786, 0.004582776422053507)
    (-5.772151898734178, 0.003963966728715318)
    (-5.69620253164557, 0.003454136165340452)
    (-5.620253164556962, 0.0030532847319289106)
    (-5.544303797468355, 0.0027614124284806936)
    (-5.468354430379747, 0.002578519254995801)
    (-5.392405063291139, 0.0025046052114742314)
    (-5.3164556962025316, 0.002539670297915987)
    (-5.2405063291139244, 0.0026837145143210664)
    (-5.1645569620253164, 0.0029367378606894707)
    (-5.088607594936709, 0.0032987403370211992)
    (-5.012658227848101, 0.0037697219433162517)
    (-4.936708860759493, 0.004349682679574628)
    (-4.860759493670887, 0.0050386225457963296)
    (-4.784810126582277, 0.005836541541981354)
    (-4.708860759493671, 0.006743439668129703)
    (-4.632911392405063, 0.0077593169242413775)
    (-4.556962025316456, 0.008884173310316374)
    (-4.481012658227849, 0.010118008826354696)
    (-4.405063291139241, 0.011460823472356342)
    (-4.329113924050633, 0.012912617248321313)
    (-4.253164556962025, 0.014473390154249607)
    (-4.177215189873418, 0.01614314219014123)
    (-4.101265822784809, 0.017921873355996168)
    (-4.025316455696203, 0.019809583651814434)
    (-3.924050632911392, 0.021666293819404443)
    (-3.848101265822785, 0.019730672502398752)
    (-3.7721518987341773, 0.01806370065613482)
    (-3.6962025316455693, 0.016665378280612625)
    (-3.6202531645569622, 0.015535705375832182)
    (-3.5443037974683547, 0.014674681941793485)
    (-3.4683544303797467, 0.01408230797849654)
    (-3.3924050632911387, 0.013758583485941337)
    (-3.3164556962025316, 0.013703508464127882)
    (-3.2405063291139236, 0.01391708291305618)
    (-3.1645569620253164, 0.014399306832726225)
    (-3.0886075949367084, 0.015150180223138016)
    (-3.0126582278481013, 0.01616970308429156)
    (-2.9367088607594938, 0.01745787541618684)
    (-2.8607594936708867, 0.01901469721882388)
    (-2.7848101265822782, 0.020840168492202663)
    (-2.7088607594936707, 0.022934289236323197)
    (-2.6329113924050636, 0.02529705945118547)
    (-2.556962025316456, 0.027928479136789502)
    (-2.4810126582278484, 0.030828548293135277)
    (-2.405063291139241, 0.0339972669202228)
    (-2.3291139240506324, 0.03743463501805207)
    (-2.2531645569620253, 0.04114065258662309)
    (-2.1772151898734178, 0.04511531962593586)
    (-2.10126582278481, 0.04935863613599037)
    (-2.0253164556962027, 0.05387060211678664)
    (-1.9240506329113924, 0.056566569604624674)
    (-1.8481012658227847, 0.05313381555552922)
    (-1.7721518987341773, 0.05016152161494404)
    (-1.6962025316455698, 0.047649687782869134)
    (-1.6202531645569622, 0.045598314059304534)
    (-1.5443037974683544, 0.04400740044425022)
    (-1.4683544303797469, 0.04287694693770621)
    (-1.3924050632911391, 0.04220695353967248)
    (-1.3164556962025316, 0.04199742025014904)
    (-1.240506329113924, 0.042248347069135904)
    (-1.1645569620253164, 0.04295973399663305)
    (-1.0886075949367089, 0.04413158103264049)
    (-1.0126582278481016, 0.04576388817715822)
    (-0.9367088607594937, 0.04785665543018624)
    (-0.8607594936708862, 0.05040988279172456)
    (-0.7848101265822784, 0.053423570261773155)
    (-0.7088607594936709, 0.056897717840332054)
    (-0.6329113924050633, 0.06083232552740123)
    (-0.5569620253164558, 0.0652273933229807)
    (-0.4810126582278483, 0.07008292122707048)
    (-0.4050632911392406, 0.07539890923967055)
    (-0.32911392405063283, 0.08117535736078088)
    (-0.2531645569620253, 0.08741226559040154)
    (-0.1772151898734177, 0.09410963392853247)
    (-0.10126582278481008, 0.10126746237517367)
    (-0.025316455696202556, 0.1088857509303252)
    (0.07594936708860753, 0.10375572965934154)
    (0.15189873417721525, 0.09644441450987681)
    (0.22784810126582283, 0.0895935594689215)
    (0.30379746835443033, 0.08320316453647558)
    (0.379746835443038, 0.07727322971253907)
    (0.45569620253164567, 0.07180375499711199)
    (0.5316455696202531, 0.06679474039019431)
    (0.6075949367088608, 0.06224618589178603)
    (0.6835443037974682, 0.05815809150188718)
    (0.7594936708860759, 0.05453045722049772)
    (0.8354430379746838, 0.05136328304761769)
    (0.911392405063291, 0.04865656898324705)
    (0.987341772151899, 0.04641031502738584)
    (1.0632911392405062, 0.04462452118003402)
    (1.1392405063291142, 0.043299187441191635)
    (1.2151898734177213, 0.04243431381085864)
    (1.2911392405063293, 0.04202990028903506)
    (1.3670886075949367, 0.04208594687572089)
    (1.4430379746835444, 0.042602453570916125)
    (1.518987341772152, 0.043579420374620786)
    (1.5949367088607596, 0.045016847286834846)
    (1.6708860759493671, 0.04691473430755831)
    (1.7468354430379747, 0.0492730814367912)
    (1.8227848101265824, 0.052091888674533494)
    (1.8987341772151898, 0.055371156020785184)
    (1.9746835443037973, 0.05911088347554631)
    (2.0759493670886076, 0.05083277485518408)
    (2.151898734177215, 0.04649990852154005)
    (2.227848101265823, 0.04243569165863835)
    (2.3037974683544302, 0.03864012426647897)
    (2.3797468354430378, 0.03511320634506194)
    (2.4556962025316458, 0.03185493789438723)
    (2.5316455696202533, 0.028865318914454853)
    (2.6075949367088604, 0.026144349405264805)
    (2.683544303797468, 0.0236920293668171)
    (2.7594936708860756, 0.02150835879911172)
    (2.8354430379746836, 0.019593337702148668)
    (2.911392405063291, 0.017946966075927953)
    (2.987341772151899, 0.016569243920449575)
    (3.0632911392405062, 0.015460171235713522)
    (3.1392405063291147, 0.014619748021719805)
    (3.2151898734177218, 0.014047974278468416)
    (3.291139240506329, 0.013744850005959364)
    (3.367088607594937, 0.01371037520419264)
    (3.443037974683544, 0.013944549873168252)
    (3.518987341772152, 0.014447374012886195)
    (3.59493670886076, 0.015218847623346469)
    (3.6708860759493667, 0.01625897070454907)
    (3.7468354430379747, 0.01756774325649401)
    (3.8227848101265822, 0.01914516527918128)
    (3.8987341772151893, 0.02099123677261088)
    (3.9746835443037973, 0.023105957736782815)
    (4.075949367088607, 0.01853900132911418)
    (4.151898734177215, 0.01672394378659953)
    (4.227848101265823, 0.01501786537404853)
    (4.30379746835443, 0.013420766091461173)
    (4.379746835443038, 0.01193264593883746)
    (4.455696202531645, 0.0105535049161774)
    (4.531645569620253, 0.009283343023480984)
    (4.6075949367088604, 0.008122160260748214)
    (4.683544303797468, 0.007069956627979095)
    (4.7594936708860756, 0.006126732125173619)
    (4.8354430379746836, 0.005292486752331792)
    (4.911392405063291, 0.004567220509453611)
    (4.987341772151899, 0.003950933396539078)
    (5.063291139240506, 0.0034436254135881902)
    (5.139240506329115, 0.003045296560600951)
    (5.215189873417721, 0.0027559468375773573)
    (5.29113924050633, 0.002575576244517411)
    (5.367088607594937, 0.0025041847814211114)
    (5.443037974683545, 0.0025417724482884587)
    (5.518987341772153, 0.002688339245119454)
    (5.59493670886076, 0.002943885171914095)
    (5.670886075949366, 0.003308410228672382)
    (5.746835443037975, 0.003781914415394318)
    (5.822784810126582, 0.0043643977320799)
    (5.898734177215189, 0.005055860178729128)
    (5.9746835443037964, 0.005856301755342004)
    (6.075949367088607, 0.004340801713573597)
    (6.151898734177215, 0.0038342639232587876)
    (6.227848101265823, 0.00335786154229928)
    (6.30379746835443, 0.0029115945706950737)
    (6.379746835443038, 0.002495463008446168)
    (6.455696202531645, 0.002109466855552565)
    (6.531645569620254, 0.001753606112014262)
    (6.60759493670886, 0.0014278807778312606)
    (6.683544303797467, 0.0011322908530035608)
    (6.7594936708860756, 0.000866836337531162)
    (6.835443037974683, 0.0006315172314140646)
    (6.9113924050632916, 0.00042633353465226857)
    (6.9873417721519, 0.000216551221935637)
    (7.063291139240507, 4.905282985317147e-5)
    (7.139240506329115, 0.0)
    (7.215189873417721, 0.0)
    (7.29113924050633, 0.0)
    (7.367088607594937, 0.0)
    (7.443037974683544, 0.0)
    (7.518987341772153, 0.0)
    (7.59493670886076, 0.0)
    (7.670886075949366, 4.898393497345471e-6)
    (7.746835443037975, 0.00010044603353759275)
    (7.822784810126582, 0.0003003773629169597)
    (7.898734177215189, 0.0005012677280813351)
    (7.9746835443037964, 0.0007179797622937569)
    (8.075949367088606, 0.0005119664996032425)
    (8.151898734177216, 0.00044770399099027154)
    (8.227848101265824, 0.0003868557749632082)
    (8.303797468354428, 0.0003206511372924127)
    (8.379746835443038, 0.0002518238729940998)
    (8.455696202531646, 0.00018679846350465608)
    (8.531645569620254, 0.00012975335582375433)
    (8.60759493670886, 8.302085397165744e-5)
    (8.683544303797467, 4.7455954761837325e-5)
    (8.759493670886076, 2.2774127888907413e-5)
    (8.835443037974684, 7.858040331870508e-6)
    (8.91139240506329, 1.0332250726804012e-6)
    (8.987341772151899, 0.0)
    (9.063291139240505, 0.0)
};
\addplot[red, no marks, thick] coordinates {
    (-9.063291139240508, 0.002717562093380601)
    (-9.012658227848103, 0.0030261991122548567)
    (-8.9620253164557, 0.003376914752226268)
    (-8.911392405063292, 0.003772522024206067)
    (-8.860759493670887, 0.004215924695056798)
    (-8.810126582278482, 0.004710117287592319)
    (-8.759493670886076, 0.005258185080577805)
    (-8.708860759493671, 0.005863304108729752)
    (-8.658227848101268, 0.006528741162715965)
    (-8.607594936708862, 0.00725785378915556)
    (-8.556962025316455, 0.00805409029061898)
    (-8.50632911392405, 0.008920989725627982)
    (-8.455696202531648, 0.009862181908655631)
    (-8.40506329113924, 0.010881387410126309)
    (-8.354430379746834, 0.011982417556415721)
    (-8.303797468354432, 0.01316917442985088)
    (-8.253164556962025, 0.014445650868710113)
    (-8.202531645569621, 0.015815930467223082)
    (-8.151898734177218, 0.017284187575570743)
    (-8.10126582278481, 0.018854687299885355)
    (-8.050632911392402, 0.02053178550225053)
    (-7.949367088607593, 0.02194495825901848)
    (-7.898734177215189, 0.020759591822966682)
    (-7.848101265822784, 0.019654932807477588)
    (-7.797468354430379, 0.018625881520410486)
    (-7.746835443037975, 0.017667526496659553)
    (-7.69620253164557, 0.01677514449815385)
    (-7.6455696202531644, 0.015944200513857327)
    (-7.594936708860759, 0.015170347759768823)
    (-7.544303797468355, 0.014449427678922095)
    (-7.493670886075949, 0.013777469941385758)
    (-7.443037974683543, 0.013150692444263343)
    (-7.392405063291139, 0.012565501311693266)
    (-7.341772151898733, 0.012018490894848837)
    (-7.291139240506327, 0.011506443771938246)
    (-7.2405063291139244, 0.011026330748204595)
    (-7.189873417721519, 0.01057531085592586)
    (-7.139240506329112, 0.010150731354414922)
    (-7.0886075949367084, 0.00975012773001955)
    (-7.037974683544306, 0.009371223696122402)
    (-6.987341772151899, 0.009011931193141035)
    (-6.936708860759493, 0.008670350388527887)
    (-6.88607594936709, 0.008344769676770305)
    (-6.835443037974684, 0.008033665679390515)
    (-6.784810126582277, 0.00773570324494563)
    (-6.734177215189874, 0.0074497354490276795)
    (-6.6835443037974684, 0.00717480359426356)
    (-6.632911392405063, 0.006910137210315073)
    (-6.5822784810126596, 0.006655154053878909)
    (-6.531645569620254, 0.006409460108686647)
    (-6.481012658227849, 0.006172849585504769)
    (-6.430379746835444, 0.005945304922134637)
    (-6.379746835443039, 0.005726996783412514)
    (-6.329113924050633, 0.005518284061209548)
    (-6.27848101265823, 0.005319713874431786)
    (-6.227848101265823, 0.005132021569020164)
    (-6.17721518987342, 0.0049561307179505085)
    (-6.126582278481013, 0.004793153121233541)
    (-6.07594936708861, 0.0046443888059148775)
    (-6.025316455696204, 0.0045113260260750175)
    (-5.974683544303799, 0.00439564126282936)
    (-5.924050632911395, 0.004299199224328197)
    (-5.873417721518987, 0.004224052845756706)
    (-5.822784810126583, 0.004172443289334965)
    (-5.772151898734179, 0.004146799944317939)
    (-5.721518987341773, 0.004149740426995484)
    (-5.670886075949367, 0.00418407058069235)
    (-5.620253164556963, 0.004252784475768184)
    (-5.5696202531645564, 0.004359064409617516)
    (-5.518987341772155, 0.004506280906669778)
    (-5.4683544303797476, 0.0046979927183892845)
    (-5.417721518987343, 0.004937946823275253)
    (-5.367088607594937, 0.005230078426861781)
    (-5.3164556962025316, 0.005578510961717864)
    (-5.265822784810128, 0.005987556087447402)
    (-5.215189873417721, 0.006461713690689151)
    (-5.164556962025317, 0.007005671885116814)
    (-5.113924050632911, 0.007624307011438928)
    (-5.063291139240507, 0.008322683637398973)
    (-5.012658227848102, 0.009106054557775287)
    (-4.962025316455697, 0.009979860794381106)
    (-4.9113924050632916, 0.010949731596064568)
    (-4.860759493670886, 0.012021484438708705)
    (-4.810126582278482, 0.013201125025231427)
    (-4.759493670886075, 0.01449484728558555)
    (-4.708860759493671, 0.015909033376758776)
    (-4.658227848101266, 0.0174502536827737)
    (-4.6075949367088604, 0.0191252668146878)
    (-4.556962025316456, 0.02094101961059346)
    (-4.506329113924051, 0.022904647135617958)
    (-4.455696202531646, 0.025023472681923453)
    (-4.405063291139239, 0.02730500776870699)
    (-4.354430379746835, 0.02975695214220054)
    (-4.30379746835443, 0.032387193775670925)
    (-4.253164556962025, 0.035203808869419866)
    (-4.20253164556962, 0.03821506185078403)
    (-4.151898734177215, 0.041429405374134906)
    (-4.101265822784809, 0.04485548032087887)
    (-4.050632911392404, 0.04850211579945728)
    (-3.9493670886075947, 0.05105339277881408)
    (-3.89873417721519, 0.04863263561334135)
    (-3.848101265822785, 0.04632664103081428)
    (-3.79746835443038, 0.044129561560883934)
    (-3.7468354430379747, 0.04203581272106704)
    (-3.6962025316455693, 0.040040073016746044)
    (-3.645569620253164, 0.03813728394116904)
    (-3.5949367088607596, 0.03632264997544987)
    (-3.5443037974683547, 0.034591638588568036)
    (-3.4936708860759493, 0.0329399802373687)
    (-3.4430379746835436, 0.03136366836656278)
    (-3.3924050632911387, 0.029858959408726866)
    (-3.3417721518987342, 0.028422372784303197)
    (-3.291139240506328, 0.027050690901599738)
    (-3.240506329113925, 0.025740959156790155)
    (-3.189873417721519, 0.02449048593391378)
    (-3.1392405063291138, 0.02329684260487564)
    (-3.088607594936709, 0.02215786352944648)
    (-3.0379746835443044, 0.0210716460552627)
    (-2.987341772151899, 0.020036550517826414)
    (-2.9367088607594938, 0.0190512002405054)
    (-2.886075949367089, 0.018114481534533183)
    (-2.8354430379746844, 0.017225543699008923)
    (-2.784810126582278, 0.016383799020897486)
    (-2.7341772151898738, 0.015588922775029452)
    (-2.6835443037974684, 0.014840853224101062)
    (-2.632911392405063, 0.014139791618674272)
    (-2.5822784810126587, 0.013486202197176712)
    (-2.5316455696202533, 0.012880812185901707)
    (-2.4810126582278484, 0.012324611799008286)
    (-2.430379746835443, 0.01181885423852115)
    (-2.3797468354430387, 0.011365055694330706)
    (-2.3291139240506333, 0.010964995344193039)
    (-2.2784810126582284, 0.010620715353729944)
    (-2.227848101265823, 0.01033452087642889)
    (-2.1772151898734178, 0.01010898005364304)
    (-2.1265822784810124, 0.009946924014591256)
    (-2.075949367088608, 0.009851446876358087)
    (-2.025316455696203, 0.00982590574389377)
    (-1.974683544303798, 0.009873920710014238)
    (-1.924050632911393, 0.00999937485540111)
    (-1.8734177215189873, 0.010206414248601695)
    (-1.822784810126582, 0.010499447946029012)
    (-1.7721518987341778, 0.010883147991961748)
    (-1.7215189873417729, 0.01136244941854429)
    (-1.6708860759493671, 0.01194255024578671)
    (-1.6202531645569622, 0.012628911481564791)
    (-1.5696202531645569, 0.01342725712161998)
    (-1.5189873417721524, 0.014343574149559436)
    (-1.468354430379747, 0.015384112536855996)
    (-1.4177215189873418, 0.016555385242848202)
    (-1.3670886075949369, 0.01786416821474028)
    (-1.3164556962025318, 0.01931750038760213)
    (-1.2658227848101273, 0.02092268368436939)
    (-1.2151898734177216, 0.02268728301584331)
    (-1.1645569620253167, 0.024619126280690937)
    (-1.1139240506329116, 0.026726304365444896)
    (-1.0632911392405062, 0.029017171144503605)
    (-1.0126582278481013, 0.03150034348013112)
    (-0.9620253164556966, 0.034184701222457176)
    (-0.911392405063291, 0.03707938720947722)
    (-0.860759493670886, 0.040193807267052406)
    (-0.8101265822784811, 0.043537630208909536)
    (-0.7594936708860758, 0.047120787836641156)
    (-0.7088607594936709, 0.05095347493970548)
    (-0.6582278481012659, 0.05504614929542641)
    (-0.6075949367088606, 0.05940953166899349)
    (-0.5569620253164558, 0.06405460581346203)
    (-0.5063291139240504, 0.06899261846975305)
    (-0.4556962025316456, 0.07423507936665319)
    (-0.40506329113924033, 0.07979376122081476)
    (-0.3544303797468352, 0.08568069973675588)
    (-0.3037974683544305, 0.09190819360686024)
    (-0.2531645569620252, 0.09848880451137729)
    (-0.20253164556962008, 0.10543535711842215)
    (-0.15189873417721503, 0.11276093908397569)
    (-0.10126582278481018, 0.12047890105188426)
    (-0.05063291139240507, 0.12860285665386018)
    (0.05063291139240507, 0.12860285664872512)
    (0.10126582278481008, 0.12047890104439381)
    (0.15189873417721503, 0.11276093907442322)
    (0.20253164556962, 0.10543535710708443)
    (0.25316455696202506, 0.09848880449851445)
    (0.3037974683544302, 0.09190819359271646)
    (0.3544303797468352, 0.0856806997215597)
    (0.40506329113924017, 0.07979376120477953)
    (0.45569620253164544, 0.07423507934997743)
    (0.5063291139240504, 0.06899261845262095)
    (0.5569620253164556, 0.06405460579604369)
    (0.6075949367088603, 0.05940953165144554)
    (0.6582278481012656, 0.05504614927789223)
    (0.7088607594936707, 0.05095347492231579)
    (0.7594936708860759, 0.04712078781951427)
    (0.8101265822784811, 0.04353763019215183)
    (0.8607594936708857, 0.040193807250758724)
    (0.911392405063291, 0.037079387193731314)
    (0.9620253164556963, 0.03418470120733209)
    (1.0126582278481016, 0.03150034346568957)
    (1.0632911392405062, 0.029017171130798443)
    (1.1139240506329116, 0.026726304352519475)
    (1.1645569620253167, 0.024619126268579546)
    (1.2151898734177213, 0.022687283004571564)
    (1.2658227848101267, 0.02092268367395467)
    (1.316455696202532, 0.019317500378053982)
    (1.3670886075949367, 0.017864168206060776)
    (1.4177215189873418, 0.016555385235032426)
    (1.4683544303797476, 0.015384112529892389)
    (1.5189873417721518, 0.014343574143430248)
    (1.5696202531645578, 0.013427257116301657)
    (1.6202531645569629, 0.012628911477028392)
    (1.6708860759493676, 0.011942550241998317)
    (1.7215189873417729, 0.011362449415465407)
    (1.7721518987341778, 0.010883147989549731)
    (1.822784810126583, 0.01049944794423746)
    (1.8734177215189873, 0.010206414247380861)
    (1.924050632911393, 0.009999374854698312)
    (1.9746835443037984, 0.009873920709774279)
    (2.0253164556962036, 0.00982590574405934)
    (2.0759493670886084, 0.009851446876870161)
    (2.1265822784810124, 0.009946924015389517)
    (2.1772151898734178, 0.010108980054666287)
    (2.227848101265824, 0.010334520877615445)
    (2.2784810126582284, 0.01062071535501806)
    (2.3291139240506333, 0.010964995345521308)
    (2.3797468354430387, 0.011365055695638466)
    (2.4303797468354436, 0.011818854239748912)
    (2.4810126582278484, 0.01232461180009812)
    (2.5316455696202533, 0.012880812186797663)
    (2.5822784810126587, 0.013486202197825231)
    (2.632911392405064, 0.014139791619024594)
    (2.6835443037974684, 0.014840853224105619)
    (2.7341772151898747, 0.015588922774644316)
    (2.7848101265822782, 0.01638379902008271)
    (2.835443037974685, 0.017225543697729044)
    (2.886075949367089, 0.01811448153275755)
    (2.9367088607594938, 0.01905120023820864)
    (2.987341772151899, 0.02003655051498878)
    (3.0379746835443044, 0.02107164605187055)
    (3.088607594936709, 0.022157863525492625)
    (3.139240506329114, 0.023296842600359805)
    (3.189873417721519, 0.02449048592884296)
    (3.2405063291139236, 0.025740959151179084)
    (3.2911392405063298, 0.02705069089547126)
    (3.341772151898735, 0.028422372777688654)
    (3.3924050632911387, 0.02985895940166657)
    (3.443037974683544, 0.031363668359106374)
    (3.4936708860759493, 0.032939980229575574)
    (3.5443037974683547, 0.03459163858050775)
    (3.5949367088607587, 0.03632264996720257)
    (3.645569620253164, 0.03813728393282584)
    (3.69620253164557, 0.04004007300840944)
    (3.7468354430379742, 0.04203581271285135)
    (3.79746835443038, 0.04412956155291568)
    (3.8481012658227853, 0.04632664102323261)
    (3.89873417721519, 0.0486326356062984)
    (3.9493670886075947, 0.05105339277247547)
    (4.050632911392405, 0.04850211579403168)
    (4.101265822784811, 0.044855480315803394)
    (4.151898734177214, 0.041429405369390646)
    (4.20253164556962, 0.038215061846352844)
    (4.253164556962025, 0.035203808865284285)
    (4.30379746835443, 0.032387193771814135)
    (4.354430379746835, 0.029756952138606435)
    (4.40506329113924, 0.027305007765360066)
    (4.455696202531645, 0.02502347267880887)
    (4.506329113924051, 0.022904647132721473)
    (4.556962025316454, 0.020941019607901443)
    (4.6075949367088604, 0.019125266812187205)
    (4.658227848101265, 0.01745025368045204)
    (4.708860759493669, 0.015909033374604125)
    (4.7594936708860756, 0.01449484728358652)
    (4.810126582278481, 0.013201125023377145)
    (4.860759493670885, 0.012021484436988807)
    (4.911392405063291, 0.010949731594469183)
    (4.962025316455697, 0.00997986079290083)
    (5.012658227848102, 0.009106054556401183)
    (5.063291139240507, 0.008322683636122541)
    (5.113924050632912, 0.007624307010252104)
    (5.164556962025317, 0.007005671884011934)
    (5.21518987341772, 0.006461713689658953)
    (5.265822784810128, 0.005987556086484997)
    (5.3164556962025316, 0.005578510960816743)
    (5.367088607594937, 0.005230078426015767)
    (5.417721518987342, 0.004937946822478514)
    (5.468354430379748, 0.004697992717636298)
    (5.518987341772153, 0.004506280905955325)
    (5.569620253164558, 0.004359064408936664)
    (5.6202531645569636, 0.0042527844751162665)
    (5.670886075949368, 0.004184070580064959)
    (5.721518987341773, 0.004149740426388449)
    (5.772151898734178, 0.004146799943727313)
    (5.822784810126585, 0.004172443288757007)
    (5.8734177215189876, 0.004224052845187865)
    (5.924050632911394, 0.004299199223765099)
    (5.974683544303799, 0.004395641262268791)
    (6.025316455696204, 0.0045113260255139065)
    (6.07594936708861, 0.004644388805350282)
    (6.126582278481012, 0.004793153120662632)
    (6.177215189873418, 0.004956130717370553)
    (6.227848101265825, 0.005132021568428511)
    (6.27848101265823, 0.005319713873825851)
    (6.329113924050634, 0.005518284060586791)
    (6.379746835443039, 0.005726996782770434)
    (6.4303797468354436, 0.005945304921470751)
    (6.48101265822785, 0.0061728495848165955)
    (6.531645569620254, 0.0064094601079716885)
    (6.5822784810126596, 0.006655154053134642)
    (6.632911392405063, 0.006910137209538934)
    (6.6835443037974684, 0.007174803593452914)
    (6.734177215189876, 0.007449735448179827)
    (6.784810126582277, 0.007735703244057768)
    (6.835443037974686, 0.008033665678459739)
    (6.886075949367088, 0.008344769675793588)
    (6.936708860759493, 0.008670350387502064)
    (6.9873417721519, 0.009011931192062783)
    (7.037974683544306, 0.009371223694988228)
    (7.088607594936709, 0.009750127728825773)
    (7.139240506329115, 0.010150731353157666)
    (7.189873417721519, 0.010575310854601023)
    (7.2405063291139244, 0.011026330746807844)
    (7.29113924050633, 0.011506443770465006)
    (7.341772151898736, 0.012018490893294256)
    (7.392405063291139, 0.012565501310052221)
    (7.443037974683544, 0.013150692442530407)
    (7.493670886075949, 0.013777469939555195)
    (7.544303797468356, 0.014449427676987845)
    (7.594936708860757, 0.015170347757724476)
    (7.6455696202531644, 0.015944200511696115)
    (7.696202531645571, 0.01677514449586864)
    (7.746835443037973, 0.01766752649424281)
    (7.79746835443038, 0.018625881517854274)
    (7.848101265822787, 0.019654932804773546)
    (7.898734177215189, 0.020759591820105998)
    (7.949367088607593, 0.021944958255991923)
    (8.050632911392404, 0.020531785499324898)
    (8.10126582278481, 0.018854687297166408)
    (8.151898734177214, 0.017284187573046665)
    (8.20253164556962, 0.015815930464882527)
    (8.253164556962023, 0.014445650866542157)
    (8.30379746835443, 0.013169174427845019)
    (8.354430379746834, 0.011982417554561886)
    (8.40506329113924, 0.010881387408414833)
    (8.455696202531646, 0.009862181907077248)
    (8.50632911392405, 0.008920989724173819)
    (8.556962025316455, 0.008054090289280546)
    (8.60759493670886, 0.007257853787924737)
    (8.658227848101266, 0.006528741161584993)
    (8.708860759493671, 0.0058633041076912315)
    (8.759493670886076, 0.00525818507962468)
    (8.810126582278482, 0.004710117286717861)
    (8.860759493670885, 0.004215924694254613)
    (8.91139240506329, 0.0037725220234700757)
    (8.962025316455698, 0.003376914751550694)
    (9.012658227848103, 0.0030261991116342247)
    (9.063291139240508, 0.002717562092809723)
};
\addplot[black!60!green, no marks, thick] coordinates {
    (-9.094736842105261, 0.002685159602013447)
    (-9.010526315789477, 0.0030216514150682217)
    (-8.926315789473687, 0.0034688385995922237)
    (-8.842105263157896, 0.004048215904793031)
    (-8.757894736842104, 0.0047835719853913505)
    (-8.673684210526314, 0.005701090541674158)
    (-8.589473684210526, 0.006829446927154132)
    (-8.505263157894735, 0.008199899477946951)
    (-8.421052631578947, 0.009846374791611486)
    (-8.33684210526316, 0.011805546156832103)
    (-8.25263157894737, 0.014116904308955614)
    (-8.168421052631578, 0.016822819660029513)
    (-8.08421052631579, 0.019968595125621855)
    (-7.9157894736842085, 0.02298200144693436)
    (-7.831578947368419, 0.02157700109463832)
    (-7.74736842105263, 0.019702353485261198)
    (-7.663157894736843, 0.01757376402132236)
    (-7.578947368421052, 0.015360965445699076)
    (-7.49473684210526, 0.013193872124930003)
    (-7.410526315789474, 0.011168202562798301)
    (-7.326315789473682, 0.009350597636202038)
    (-7.242105263157893, 0.007783261392629444)
    (-7.157894736842105, 0.006488150595867171)
    (-7.0736842105263165, 0.005470738553879426)
    (-6.9894736842105285, 0.004723378110106509)
    (-6.905263157894735, 0.004228288026740981)
    (-6.821052631578948, 0.003960186335850281)
    (-6.7368421052631575, 0.0038885935815244806)
    (-6.652631578947369, 0.003979828223538243)
    (-6.568421052631581, 0.004198715820326121)
    (-6.48421052631579, 0.004510032956380546)
    (-6.400000000000001, 0.004879706226492041)
    (-6.315789473684211, 0.005275785936561331)
    (-6.231578947368422, 0.005669213528023275)
    (-6.14736842105263, 0.006034401080232593)
    (-6.063157894736841, 0.006349640592471751)
    (-5.978947368421055, 0.006597360094551247)
    (-5.894736842105265, 0.00676424298228302)
    (-5.810526315789474, 0.0068412263214176995)
    (-5.726315789473685, 0.0068233932109466)
    (-5.642105263157893, 0.0067097736439796244)
    (-5.557894736842104, 0.00650306765172038)
    (-5.473684210526313, 0.006209303863369917)
    (-5.389473684210525, 0.0058374459621007985)
    (-5.305263157894737, 0.005398958864553301)
    (-5.221052631578945, 0.004907345798615769)
    (-5.136842105263158, 0.004377666801561283)
    (-5.052631578947368, 0.0038260485079229917)
    (-4.9684210526315775, 0.0032691944438006893)
    (-4.884210526315788, 0.002723904391601296)
    (-4.799999999999999, 0.0022066107365261768)
    (-4.71578947368421, 0.0017329390534283173)
    (-4.63157894736842, 0.001276175326464423)
    (-4.547368421052632, 0.000822938942330927)
    (-4.463157894736841, 0.0004897150213894497)
    (-4.378947368421054, 0.0002999086354542635)
    (-4.294736842105263, 0.00022749407947421683)
    (-4.210526315789474, 0.0002501422184919344)
    (-4.126315789473685, 0.0003782648709682691)
    (-4.042105263157895, 0.0006467482396317581)
    (-3.9578947368421047, 0.0010687144939440629)
    (-3.8736842105263163, 0.0015642276158937935)
    (-3.789473684210525, 0.002050062453420861)
    (-3.705263157894737, 0.0026001148196601745)
    (-3.621052631578948, 0.0032004862081459586)
    (-3.5368421052631582, 0.003834626352492736)
    (-3.4526315789473676, 0.004484434456038594)
    (-3.3684210526315796, 0.005130662202462247)
    (-3.2842105263157904, 0.005753364541819263)
    (-3.2, 0.006332393762203669)
    (-3.1157894736842118, 0.006847931704551375)
    (-3.031578947368421, 0.007281054325412067)
    (-2.9473684210526314, 0.007614322159826288)
    (-2.8631578947368417, 0.007832389583754762)
    (-2.7789473684210524, 0.007922625122817018)
    (-2.694736842105263, 0.007875734401406684)
    (-2.610526315789473, 0.00768637667356094)
    (-2.5263157894736836, 0.0073537652242718025)
    (-2.4421052631578943, 0.006882241277237073)
    (-2.3578947368421046, 0.006281810392359022)
    (-2.273684210526315, 0.005568629683608976)
    (-2.189473684210525, 0.004765433535186209)
    (-2.1052631578947363, 0.0039018848412096796)
    (-2.0210526315789465, 0.003014838141491381)
    (-1.936842105263158, 0.002148500373250233)
    (-1.8526315789473682, 0.001322579152150744)
    (-1.7684210526315784, 0.00046875032602498537)
    (-1.684210526315789, 5.9367050833400195e-5)
    (-1.6, 1.136133268446673e-6)
    (-1.5157894736842104, 3.9498542788781336e-5)
    (-1.4315789473684213, 0.0005608366609359112)
    (-1.3473684210526315, 0.0018745719299611385)
    (-1.263157894736842, 0.003592858179135033)
    (-1.178947368421053, 0.0060160790322947594)
    (-1.094736842105263, 0.00923676526600294)
    (-1.010526315789474, 0.013345073512292565)
    (-0.9263157894736844, 0.018426366971567038)
    (-0.8421052631578949, 0.02455844870483256)
    (-0.7578947368421055, 0.031808424087464454)
    (-0.6736842105263159, 0.040229168354019226)
    (-0.5894736842105265, 0.04985537451091348)
    (-0.5052631578947366, 0.060699156241102524)
    (-0.42105263157894735, 0.07274517977219967)
    (-0.3368421052631581, 0.08594529802678977)
    (-0.25263157894736804, 0.10021265972099817)
    (-0.1684210526315793, 0.11541526542468869)
    (-0.08421052631578921, 0.13136894194397325)
    (0.08421052631578921, 0.13136894189281614)
    (0.16842105263157875, 0.11541526534378617)
    (0.25263157894736815, 0.10021265962349286)
    (0.3368421052631581, 0.08594529792282966)
    (0.42105263157894746, 0.0727451796693966)
    (0.5052631578947366, 0.06069915614494129)
    (0.5894736842105265, 0.049855374425115506)
    (0.6736842105263157, 0.04022916828086387)
    (0.7578947368421055, 0.03180842402807157)
    (0.8421052631578952, 0.024558448659409288)
    (0.9263157894736848, 0.018426366939621675)
    (1.0105263157894744, 0.013345073492818748)
    (1.0947368421052626, 0.009236765257636372)
    (1.1789473684210527, 0.006016079033445377)
    (1.2631578947368423, 0.003592858188096764)
    (1.3473684210526318, 0.0018745719450016427)
    (1.431578947368421, 0.0005608366848201244)
    (1.5157894736842104, 3.9498552093837925e-5)
    (1.6000000000000003, 1.1361350305532584e-6)
    (1.684210526315789, 5.936706280753153e-5)
    (1.7684210526315796, 0.0004687503525693395)
    (1.852631578947367, 0.0013225791779345338)
    (1.9368421052631568, 0.00214850039157311)
    (2.0210526315789483, 0.003014838156805447)
    (2.105263157894737, 0.003901884853227822)
    (2.189473684210526, 0.004765433543795489)
    (2.2736842105263158, 0.005568629688853176)
    (2.3578947368421046, 0.00628181039441889)
    (2.442105263157895, 0.006882241276409016)
    (2.526315789473683, 0.00735376522094575)
    (2.6105263157894734, 0.007686376668198018)
    (2.6947368421052635, 0.007875734394517242)
    (2.778947368421052, 0.007922625114939501)
    (2.8631578947368426, 0.007832389575435854)
    (2.9473684210526314, 0.007614322151602593)
    (3.0315789473684207, 0.007281054317793692)
    (3.1157894736842104, 0.006847931698007538)
    (3.2000000000000015, 0.006332393757150572)
    (3.28421052631579, 0.005753364538610252)
    (3.3684210526315796, 0.005130662201380367)
    (3.45263157894737, 0.004484434457291512)
    (3.5368421052631582, 0.0038346263562099975)
    (3.621052631578949, 0.0032004862143785)
    (3.7052631578947386, 0.0026001148283819895)
    (3.7894736842105283, 0.0020500624645326663)
    (3.8736842105263163, 0.0015642276297930826)
    (3.9578947368421056, 0.0010687145142361397)
    (4.042105263157895, 0.0006467482613052146)
    (4.1263157894736855, 0.0003782648910780234)
    (4.210526315789472, 0.0002501422367562072)
    (4.294736842105263, 0.00022749409767115555)
    (4.378947368421054, 0.00029990865596148667)
    (4.463157894736843, 0.0004897150454348399)
    (4.54736842105263, 0.0008229389685773259)
    (4.631578947368422, 0.00127617535042981)
    (4.71578947368421, 0.0017329390713303337)
    (4.8, 0.0022066107530434283)
    (4.8842105263157904, 0.0027239044065246317)
    (4.968421052631578, 0.0032691944569810893)
    (5.052631578947368, 0.0038260485192768887)
    (5.136842105263157, 0.004377666811074111)
    (5.221052631578948, 0.004907345806343649)
    (5.305263157894735, 0.005398958870622731)
    (5.389473684210524, 0.005837445966706307)
    (5.473684210526314, 0.006209303866769629)
    (5.557894736842103, 0.006503067654229531)
    (5.6421052631578945, 0.006709773645962089)
    (5.7263157894736825, 0.0068233932128045575)
    (5.810526315789472, 0.006841226323579609)
    (5.894736842105262, 0.006764242985190111)
    (5.978947368421051, 0.006597360098642868)
    (6.063157894736842, 0.006349640598169918)
    (6.147368421052632, 0.006034401087926139)
    (6.231578947368421, 0.0056692135380521525)
    (6.315789473684211, 0.005275785949201644)
    (6.4, 0.004879706241942404)
    (6.48421052631579, 0.004510032974750623)
    (6.568421052631581, 0.00419871584162808)
    (6.652631578947367, 0.003979828247682117)
    (6.7368421052631575, 0.0038885936083184287)
    (6.821052631578946, 0.003960186365006867)
    (6.905263157894737, 0.00422828805789071)
    (6.9894736842105285, 0.0047233781428199315)
    (7.073684210526315, 0.005470738587699265)
    (7.157894736842105, 0.006488150630352007)
    (7.242105263157893, 0.007783261427410636)
    (7.326315789473682, 0.009350597671055668)
    (7.410526315789471, 0.011168202597734067)
    (7.494736842105262, 0.013193872160299084)
    (7.578947368421053, 0.015360965482323127)
    (7.663157894736844, 0.01757376406064599)
    (7.747368421052632, 0.01970235352953037)
    (7.831578947368422, 0.021577001147107207)
    (7.915789473684211, 0.022982001512103455)
    (8.084210526315788, 0.01996859519624178)
    (8.168421052631576, 0.01682281972031243)
    (8.252631578947367, 0.014116904360160045)
    (8.336842105263159, 0.011805546200118033)
    (8.421052631578949, 0.009846374828042206)
    (8.505263157894735, 0.008199899508491487)
    (8.589473684210526, 0.006829446952690291)
    (8.673684210526313, 0.005701090562991949)
    (8.757894736842104, 0.004783572003196879)
    (8.842105263157896, 0.004048215919712658)
    (8.926315789473687, 0.0034688386121769833)
    (9.010526315789477, 0.003021651425798455)
    (9.094736842105263, 0.0026851596113035446)
};
\addplot[orange, no marks, thick] coordinates {
    (-9.047120418848174, 0.0005853681078502068)
    (-8.963350785340317, 0.0004615843914134659)
    (-8.879581151832465, 0.0003553279613546915)
    (-8.795811518324612, 0.00026853908236205114)
    (-8.712041884816754, 0.00020134948172451051)
    (-8.6282722513089, 0.00015241119778167014)
    (-8.544502617801047, 0.00011947277800334294)
    (-8.460732984293196, 0.00010009039794707116)
    (-8.376963350785346, 9.23273988485129e-5)
    (-8.29319371727749, 9.529354285298428e-5)
    (-8.209424083769633, 0.0001094065251810181)
    (-8.125654450261782, 0.00013631653647411268)
    (-8.041884816753926, 0.00017850696095383215)
    (-7.958115183246075, 0.00023865416278783723)
    (-7.87434554973822, 0.000318880743979242)
    (-7.7905759162303685, 0.00042005795905867085)
    (-7.706806282722516, 0.0005412996030999214)
    (-7.62303664921466, 0.0006797453590933832)
    (-7.539267015706801, 0.0008306673361244959)
    (-7.455497382198951, 0.0009878649826775938)
    (-7.3717277486910975, 0.0011442570592901824)
    (-7.287958115183247, 0.0012925478713177582)
    (-7.204188481675393, 0.0014258448507852611)
    (-7.120418848167534, 0.001538134003094653)
    (-7.036649214659684, 0.0016245692098212164)
    (-6.952879581151835, 0.0016815863001654757)
    (-6.86910994764398, 0.0017068973970545485)
    (-6.78534031413613, 0.0016994427037269934)
    (-6.701570680628274, 0.0016593697749793912)
    (-6.617801047120416, 0.0015880771624130912)
    (-6.534031413612567, 0.0014883109801138552)
    (-6.450261780104709, 0.001364255519680908)
    (-6.366492146596859, 0.0012215294176907252)
    (-6.282722513089005, 0.0010669996110445812)
    (-6.198952879581158, 0.0009083604713776242)
    (-6.115183246073305, 0.0007534885724532217)
    (-6.031413612565452, 0.0006096582522193874)
    (-5.947643979057594, 0.00048276728214034504)
    (-5.863874345549737, 0.00037675340584512223)
    (-5.780104712041886, 0.0002933658704307646)
    (-5.696335078534033, 0.00023238826147944347)
    (-5.6125654450261795, 0.00019230180941795324)
    (-5.528795811518327, 0.00017125719589841006)
    (-5.4450261780104725, 0.00016812096348436324)
    (-5.361256544502616, 0.00018331227167421642)
    (-5.277486910994765, 0.0002191687333348167)
    (-5.193717277486912, 0.00027967967642130765)
    (-5.109947643979057, 0.0003695825853308144)
    (-5.026178010471204, 0.0004929953086000077)
    (-4.942408376963353, 0.0006519037543863738)
    (-4.858638743455499, 0.000844895748856596)
    (-4.774869109947645, 0.001066497228360399)
    (-4.69109947643979, 0.001307326329624406)
    (-4.607329842931939, 0.0015550663918252865)
    (-4.523560209424083, 0.0017960297071292763)
    (-4.439790575916229, 0.0020169111775654555)
    (-4.356020942408375, 0.0022062760294855347)
    (-4.272251308900524, 0.0023554175255952117)
    (-4.188481675392671, 0.0024584412801051097)
    (-4.104712041884815, 0.0025117160942295133)
    (-4.0209424083769605, 0.002513078406396595)
    (-3.937172774869109, 0.0024612879916400474)
    (-3.8534031413612544, 0.002356142211854971)
    (-3.769633507853402, 0.0021993695225849905)
    (-3.68586387434555, 0.0019960268197077528)
    (-3.6020942408376952, 0.001755772066834203)
    (-3.518324607329844, 0.0014932440394060625)
    (-3.4345549738219896, 0.0012269748411077694)
    (-3.3507853403141348, 0.0009767898975442959)
    (-3.267015706806282, 0.0007603613605966174)
    (-3.18324607329843, 0.0005901868124369715)
    (-3.0994764397905747, 0.0004724330716620741)
    (-3.0157068062827226, 0.0004085795051702003)
    (-2.931937172774871, 0.00039962976666674764)
    (-2.848167539267015, 0.00045118752511267635)
    (-2.764397905759162, 0.0005765615683764898)
    (-2.6806282722513104, 0.0007950194977735208)
    (-2.596858638743455, 0.0011238279764445767)
    (-2.513089005235602, 0.001565647038418771)
    (-2.42931937172775, 0.002096185583172436)
    (-2.3455497382198955, 0.0026590818845476753)
    (-2.261780104712041, 0.0031739923257147187)
    (-2.178010471204188, 0.003622048040700986)
    (-2.0942408376963355, 0.004038576926325718)
    (-2.010471204188483, 0.0043985668737886435)
    (-1.926701570680628, 0.004679145370885672)
    (-1.842931937172775, 0.004862710381161121)
    (-1.759162303664921, 0.004940404068314393)
    (-1.6753926701570685, 0.00491608858085058)
    (-1.5916230366492143, 0.004810729628626174)
    (-1.5078534031413606, 0.0046670338139223584)
    (-1.4240837696335071, 0.004554111150851756)
    (-1.3403141361256545, 0.004571842549739405)
    (-1.256544502617802, 0.004854520616643067)
    (-1.1727748691099482, 0.005573197985991514)
    (-1.089005235602095, 0.0069360173101924065)
    (-1.0052356020942408, 0.00918560737207759)
    (-0.9214659685863875, 0.012592406589215368)
    (-0.8376963350785346, 0.017442514066375054)
    (-0.7539267015706805, 0.024018364514037275)
    (-0.670157068062827, 0.03257017151202306)
    (-0.5863874345549742, 0.043275677984104574)
    (-0.5026178010471198, 0.05618528705272994)
    (-0.4188481675392673, 0.07114911378051156)
    (-0.3350785340314143, 0.08772189118165005)
    (-0.25130890052356036, 0.10504097415172682)
    (-0.1675392670157069, 0.12167190376889539)
    (-0.08376963350785349, 0.13541511216845636)
    (0.08376963350785331, 0.13541511196376355)
    (0.16753926701570682, 0.1216719034509672)
    (0.2513089005235605, 0.10504097378539386)
    (0.33507853403141397, 0.08772189080955259)
    (0.4188481675392676, 0.07114911342894183)
    (0.5026178010471198, 0.0561852867362149)
    (0.5863874345549733, 0.04327567770895792)
    (0.6701570680628269, 0.03257017127905739)
    (0.7539267015706808, 0.024018364320600342)
    (0.837696335078534, 0.017442513907845174)
    (0.9214659685863873, 0.012592406460070265)
    (1.0052356020942408, 0.009185607266629932)
    (1.089005235602095, 0.006936017223069875)
    (1.1727748691099482, 0.005573197912423966)
    (1.256544502617802, 0.004854520552607877)
    (1.3403141361256543, 0.004571842492005368)
    (1.4240837696335076, 0.004554111096953817)
    (1.5078534031413617, 0.00466703376209184)
    (1.591623036649215, 0.0048107295776955725)
    (1.6753926701570685, 0.004916088530146977)
    (1.7591623036649218, 0.004940404017551721)
    (1.842931937172775, 0.0048627103303381936)
    (1.9267015706806288, 0.004679145320194644)
    (2.0104712041884816, 0.004398566823536402)
    (2.0942408376963355, 0.004038576876869355)
    (2.178010471204188, 0.003622047992397392)
    (2.2617801047120425, 0.003173992278137496)
    (2.3455497382198955, 0.002659081828963962)
    (2.4293193717277486, 0.0020961855258707536)
    (2.513089005235602, 0.001565646984260443)
    (2.5968586387434547, 0.0011238279282996082)
    (2.6806282722513095, 0.0007950194565419745)
    (2.764397905759163, 0.0005765615334115127)
    (2.8481675392670156, 0.0004511874948186408)
    (2.9319371727748695, 0.0003996297390831717)
    (3.015706806282722, 0.0004085794784269776)
    (3.0994764397905756, 0.0004724330442663222)
    (3.1832460732984282, 0.0005901867834038397)
    (3.267015706806282, 0.0007603613294610194)
    (3.3507853403141383, 0.000976789864293518)
    (3.4345549738219914, 0.0012269748060679913)
    (3.5183246073298404, 0.0014932440031071522)
    (3.6020942408376966, 0.001755772029872096)
    (3.685863874345549, 0.0019960267826216057)
    (3.769633507853405, 0.0021993694857651578)
    (3.8534031413612566, 0.0023561421754943928)
    (3.93717277486911, 0.0024612879557349967)
    (4.020942408376964, 0.0025130783707935805)
    (4.104712041884817, 0.0025117160587056027)
    (4.188481675392671, 0.002458441244462206)
    (4.272251308900524, 0.002355417489746212)
    (4.356020942408378, 0.0022062759935134726)
    (4.439790575916236, 0.002016911141743581)
    (4.523560209424085, 0.001796029671899619)
    (4.60732984293194, 0.001555066357742098)
    (4.691099476439793, 0.0013073262972757456)
    (4.774869109947649, 0.001066497198283889)
    (4.8586387434555, 0.0008448957214646838)
    (4.942408376963351, 0.0006519037299123886)
    (5.026178010471205, 0.0004929952870709237)
    (5.109947643979058, 0.00036958256656698986)
    (5.193717277486914, 0.0002796796600591265)
    (5.2774869109947655, 0.00021916871886559184)
    (5.361256544502621, 0.00018331225849209013)
    (5.4450261780104725, 0.00016812095093676944)
    (5.528795811518329, 0.00017125718333429871)
    (5.612565445026179, 0.00019230179623066075)
    (5.696335078534034, 0.00023238824714241066)
    (5.78010471204189, 0.0002933658545249984)
    (5.863874345549738, 0.0003767533880775876)
    (5.947643979057595, 0.0004827672623525049)
    (6.031413612565451, 0.0006096582303853109)
    (6.115183246073302, 0.0007534885486673665)
    (6.198952879581158, 0.0009083604458333457)
    (6.282722513089008, 0.0010669995840057336)
    (6.36649214659686, 0.0012215293894599231)
    (6.450261780104713, 0.001364255490568741)
    (6.534031413612565, 0.0014883109504133752)
    (6.617801047120421, 0.0015880771323830752)
    (6.701570680628275, 0.0016593697448382238)
    (6.78534031413613, 0.001699442673657062)
    (6.869109947643986, 0.0017068973672149073)
    (6.952879581151839, 0.0016815862707089794)
    (7.036649214659687, 0.0016245691809115576)
    (7.1204188481675414, 0.0015381339749187953)
    (7.204188481675397, 0.0014258448235580324)
    (7.287958115183248, 0.0012925478452770547)
    (7.371727748691098, 0.001144257034683276)
    (7.455497382198951, 0.0009878649597408963)
    (7.539267015706808, 0.00083066731506036)
    (7.623036649214664, 0.0006797453400479676)
    (7.706806282722516, 0.0005412995861456269)
    (7.790575916230367, 0.00042005794418359345)
    (7.874345549738223, 0.0003188807310845044)
    (7.958115183246075, 0.00023865415169217765)
    (8.041884816753928, 0.00017850695140367333)
    (8.12565445026178, 0.00013631652815677454)
    (8.209424083769635, 0.00010940651773885892)
    (8.29319371727749, 9.529353589691148e-5)
    (8.376963350785338, 9.232739197026916e-5)
    (8.460732984293188, 0.00010009039073064318)
    (8.544502617801044, 0.00011947277003645953)
    (8.6282722513089, 0.0001524111886684727)
    (8.712041884816754, 0.00020134947110003252)
    (8.795811518324607, 0.00026853906990825154)
    (8.879581151832458, 0.00035532794681681067)
    (8.96335078534031, 0.00046158437461451976)
    (9.04712041884817, 0.0005853680887010907)
};
\addplot[violet, no marks, thick] coordinates {
    (-9.023498694516977, 1.9584290319896135e-5)
    (-8.939947780678851, 1.947033112526914e-5)
    (-8.856396866840734, 1.9871706443303493e-5)
    (-8.772845953002609, 2.0809345364489672e-5)
    (-8.689295039164488, 2.2304728247435217e-5)
    (-8.605744125326373, 2.437572323479404e-5)
    (-8.522193211488249, 2.7029785987482576e-5)
    (-8.43864229765013, 3.025543542309412e-5)
    (-8.355091383812013, 3.4013351475165623e-5)
    (-8.271540469973889, 3.822868886954799e-5)
    (-8.187989556135765, 4.2786210071561614e-5)
    (-8.104438642297648, 4.752959375774145e-5)
    (-8.020887728459527, 5.226579562459306e-5)
    (-7.937336814621403, 5.6774686517168826e-5)
    (-7.853785900783285, 6.082345709774254e-5)
    (-7.770234986945161, 6.418456135013408e-5)
    (-7.686684073107044, 6.665537541098026e-5)
    (-7.603133159268927, 6.807736164585253e-5)
    (-7.519582245430807, 6.83524138627712e-5)
    (-7.436031331592683, 6.745424972853463e-5)
    (-7.352480417754563, 6.543320728633656e-5)
    (-7.268929503916446, 6.241355413169752e-5)
    (-7.185378590078324, 5.858335474961736e-5)
    (-7.101827676240207, 5.417795502061328e-5)
    (-7.018276762402084, 4.9459096894608583e-5)
    (-6.934725848563967, 4.4692418676132315e-5)
    (-6.851174934725845, 4.0126478095650595e-5)
    (-6.767624020887721, 3.597633648361045e-5)
    (-6.6840731070496044, 3.241410343506446e-5)
    (-6.600522193211485, 2.956769260027134e-5)
    (-6.51697127937337, 2.7527519028887505e-5)
    (-6.4334203655352455, 2.6359221202223147e-5)
    (-6.349869451697129, 2.611903757724317e-5)
    (-6.266318537859005, 2.6867549045669486e-5)
    (-6.1827676240208875, 2.8677399634657398e-5)
    (-6.099216710182766, 3.163147670427286e-5)
    (-6.015665796344649, 3.5809820830381755e-5)
    (-5.932114882506525, 4.1265978254248175e-5)
    (-5.848563968668404, 4.799615169108549e-5)
    (-5.765013054830288, 5.590679092013715e-5)
    (-5.681462140992161, 6.4787651379112e-5)
    (-5.597911227154048, 7.429743908356887e-5)
    (-5.514360313315919, 8.396780099618867e-5)
    (-5.430809399477807, 9.322875118092516e-5)
    (-5.347258485639687, 0.00010145505603748693)
    (-5.263707571801565, 0.0001080292388112437)
    (-5.180156657963442, 0.0001124133820403207)
    (-5.096605744125324, 0.00011421944316523038)
    (-5.013054830287207, 0.00011326685807218906)
    (-4.929503916449081, 0.00010961710724463806)
    (-4.8459530026109645, 0.00010357775519886665)
    (-4.762402088772848, 9.56730826793747e-5)
    (-4.678851174934727, 8.658433280641919e-5)
    (-4.595300261096606, 7.706892629833274e-5)
    (-4.511749347258489, 6.787350892431746e-5)
    (-4.428198433420368, 5.9658834300640215e-5)
    (-4.344647519582248, 5.295374403390737e-5)
    (-4.261096605744129, 4.814991577507346e-5)
    (-4.177545691906004, 4.553878425735064e-5)
    (-4.093994778067886, 4.537887811124787e-5)
    (-4.010443864229769, 4.796915241867201e-5)
    (-3.926892950391649, 5.369610728557701e-5)
    (-3.843342036553527, 6.30236132021616e-5)
    (-3.7597911227154084, 7.640648447618302e-5)
    (-3.6762402088772865, 9.41306561177763e-5)
    (-3.5926892950391656, 0.00011610923890532213)
    (-3.5091383812010455, 0.00014168688049284603)
    (-3.4255874673629236, 0.00016951645404215309)
    (-3.342036553524803, 0.00019756636978014082)
    (-3.258485639686684, 0.00022329286651264)
    (-3.1749347258485647, 0.00024397407565570776)
    (-3.091383812010443, 0.0002571600925062654)
    (-3.007832898172322, 0.0002611557614329126)
    (-2.924281984334204, 0.0002554295204371692)
    (-2.8407310704960818, 0.00024084007978500857)
    (-2.7571801566579635, 0.00021959966918815217)
    (-2.67362924281984, 0.00019495331080159633)
    (-2.590078328981723, 0.00017064674200805653)
    (-2.5065274151436006, 0.00015036346859430156)
    (-2.4229765013054836, 0.00013739088172689265)
    (-2.3394255874673604, 0.00013476214278038904)
    (-2.2558746736292408, 0.0001459580237695833)
    (-2.1723237597911216, 0.0001759440661774685)
    (-2.0887728459530006, 0.00023197437973307213)
    (-2.005221932114881, 0.00032343060327553113)
    (-1.9216710182767618, 0.000460210321834201)
    (-1.8381201044386415, 0.0006499004706157815)
    (-1.7545691906005203, 0.0008949288476061936)
    (-1.671018276762402, 0.001191570394094717)
    (-1.5874673629242828, 0.0015326073239634347)
    (-1.5039164490861605, 0.0019145493997632039)
    (-1.4203655352480422, 0.00234913423748146)
    (-1.3368146214099208, 0.002877889023138375)
    (-1.2532637075717996, 0.0035865894037356493)
    (-1.1697127937336809, 0.004604959130559247)
    (-1.086161879895561, 0.006021817336060518)
    (-1.0026109660574405, 0.007819030052199544)
    (-0.9190600522193193, 0.010507654254627791)
    (-0.8355091383812013, 0.014465401361668592)
    (-0.7519582245430806, 0.020102697811187824)
    (-0.6684073107049603, 0.027850195497620238)
    (-0.5848563968668387, 0.03810268538474855)
    (-0.501305483028721, 0.051129895789480816)
    (-0.417754569190601, 0.06694422753492303)
    (-0.3342036553524805, 0.08511429518962545)
    (-0.25065274151435946, 0.10451243382443028)
    (-0.16710182767624104, 0.12298445072882387)
    (-0.08355091383812034, 0.13693134486701158)
    (0.0835509138381207, 0.13693134485936503)
    (0.16710182767624068, 0.12298445071514705)
    (0.2506527415143598, 0.10451243380764966)
    (0.3342036553524803, 0.08511429517249713)
    (0.41775456919060067, 0.06694422751943302)
    (0.5013054830287217, 0.05112989577673384)
    (0.5848563968668401, 0.03810268537509719)
    (0.66840731070496, 0.027850195490882534)
    (0.7519582245430805, 0.020102697806869733)
    (0.8355091383812017, 0.01446540135914963)
    (0.9190600522193215, 0.010507654253295359)
    (1.0026109660574405, 0.007819030051531724)
    (1.086161879895562, 0.00602181733562527)
    (1.1697127937336813, 0.004604959130069009)
    (1.253263707571802, 0.003586589403087384)
    (1.3368146214099217, 0.0028778890223181562)
    (1.4203655352480418, 0.0023491342365567686)
    (1.5039164490861612, 0.0019145493988400584)
    (1.5874673629242828, 0.0015326073231484946)
    (1.671018276762402, 0.0011915703934666825)
    (1.754569190600521, 0.0008949288471998445)
    (1.8381201044386433, 0.0006499004704213947)
    (1.9216710182767627, 0.00046021032181010093)
    (2.0052219321148823, 0.0003234306033671096)
    (2.0887728459530015, 0.0002319743798898995)
    (2.1723237597911247, 0.00017594406636274498)
    (2.2558746736292417, 0.00014595802396091663)
    (2.3394255874673626, 0.00013476214296486558)
    (2.4229765013054845, 0.0001373908818948979)
    (2.5065274151436014, 0.0001503634687355805)
    (2.5900783289817246, 0.0001706467421112205)
    (2.673629242819842, 0.00019495331085630583)
    (2.7571801566579652, 0.000219599669188287)
    (2.840731070496084, 0.00024084007973108906)
    (2.924281984334207, 0.0002554295203370937)
    (3.0078328981723246, 0.00026115576130082783)
    (3.0913838120104424, 0.00025716009236006717)
    (3.174934725848563, 0.0002439740755138873)
    (3.2584856396866826, 0.0002232928663913057)
    (3.3420365535248053, 0.00019756636969080684)
    (3.4255874673629223, 0.0001695164539906921)
    (3.5091383812010464, 0.00014168688047962026)
    (3.592689295039162, 0.0001161092389263134)
    (3.6762402088772888, 9.413065616629007e-5)
    (3.7597911227154044, 7.640648454465393e-5)
    (3.843342036553524, 6.302361328362253e-5)
    (3.9268929503916454, 5.369610737451923e-5)
    (4.010443864229764, 4.7969152511230574e-5)
    (4.093994778067885, 4.537887820483089e-5)
    (4.177545691906002, 4.5538784349979595e-5)
    (4.261096605744124, 4.8149915864699506e-5)
    (4.3446475195822405, 5.295374411796522e-5)
    (4.428198433420367, 5.9658834375942426e-5)
    (4.511749347258486, 6.787350898731172e-5)
    (4.595300261096601, 7.706892634561923e-5)
    (4.6788511749347235, 8.658433283537231e-5)
    (4.762402088772841, 9.567308268869918e-5)
    (4.84595300261096, 0.00010357775518896644)
    (4.9295039164490815, 0.00010961710721770907)
    (5.013054830287204, 0.00011326685803202914)
    (5.09660574412532, 0.0001142194431168098)
    (5.1801566579634395, 0.00011241338198919866)
    (5.263707571801561, 0.00010802923876292263)
    (5.347258485639678, 0.00010145505599682557)
    (5.430809399477806, 9.322875115167172e-5)
    (5.514360313315919, 8.396780098071229e-5)
    (5.597911227154045, 7.429743908279509e-5)
    (5.681462140992161, 6.478765139266035e-5)
    (5.765013054830287, 5.590679094660224e-5)
    (5.848563968668399, 4.79961517284099e-5)
    (5.932114882506523, 4.126597830010917e-5)
    (6.015665796344646, 3.5809820882525144e-5)
    (6.099216710182761, 3.1631476760747495e-5)
    (6.182767624020886, 2.8677399693924252e-5)
    (6.266318537859005, 2.6867549106588465e-5)
    (6.349869451697129, 2.6119037638961723e-5)
    (6.433420365535248, 2.6359221264015495e-5)
    (6.51697127937337, 2.7527519089979702e-5)
    (6.6005221932114875, 2.9567692659713938e-5)
    (6.684073107049601, 3.241410349166412e-5)
    (6.767624020887728, 3.597633653595513e-5)
    (6.851174934725845, 4.0126478142202794e-5)
    (6.934725848563966, 4.469241871539185e-5)
    (7.018276762402086, 4.945909692530047e-5)
    (7.101827676240211, 5.4177955041870274e-5)
    (7.185378590078324, 5.8583354761130416e-5)
    (7.268929503916449, 6.241355413380346e-5)
    (7.352480417754572, 6.543320728003246e-5)
    (7.436031331592685, 6.745424971541617e-5)
    (7.519582245430814, 6.835241384490466e-5)
    (7.603133159268928, 6.807736162559692e-5)
    (7.6866840731070525, 6.665537539078056e-5)
    (7.7702349869451695, 6.41845613323167e-5)
    (7.853785900783291, 6.082345708433235e-5)
    (7.937336814621406, 5.677468650974772e-5)
    (8.020887728459533, 5.226579562421619e-5)
    (8.10443864229765, 4.752959376491211e-5)
    (8.187989556135767, 4.278621008626804e-5)
    (8.271540469973885, 3.822868889134453e-5)
    (8.355091383812006, 3.4013351503291156e-5)
    (8.43864229765013, 3.025543545660031e-5)
    (8.522193211488254, 2.7029786025360866e-5)
    (8.605744125326371, 2.4375723276080103e-5)
    (8.689295039164497, 2.2304728291281227e-5)
    (8.772845953002612, 2.080934541019655e-5)
    (8.85639686684073, 1.9871706490316268e-5)
    (8.93994778067885, 1.9470331173139667e-5)
    (9.023498694516977, 1.9584290368226226e-5)
};


\nextgroupplot[title={(d)},
    xlabel={$\xi = x/\bar{h}$}, ylabel={$u(\xi)$},
    xmin=-1.56, xmax=1.56,
    xtick={-1.2,-0.6,0,0.6,1.2},
]
\addplot[blue, no marks, thick] coordinates {
    (-1.5443037974683544, 1.0629349228359666)
    (-1.518987341772152, 1.0834418015242355)
    (-1.4936708860759496, 1.1027161438930526)
    (-1.4683544303797469, 1.1207579499424178)
    (-1.4430379746835444, 1.1375672196723317)
    (-1.4177215189873418, 1.153143953082793)
    (-1.3924050632911391, 1.1674881501738028)
    (-1.3670886075949367, 1.1805998109453608)
    (-1.3417721518987342, 1.192478935397467)
    (-1.3164556962025316, 1.2031255235301208)
    (-1.2911392405063293, 1.2125395753433235)
    (-1.2658227848101267, 1.220721090837074)
    (-1.240506329113924, 1.2276700700113725)
    (-1.2151898734177213, 1.2333865128662194)
    (-1.189873417721519, 1.2378704194016148)
    (-1.1645569620253164, 1.2411217896175577)
    (-1.1392405063291142, 1.243140623514049)
    (-1.1139240506329113, 1.2439269210910886)
    (-1.0886075949367089, 1.243480682348676)
    (-1.0632911392405062, 1.2418019072868116)
    (-1.0379746835443036, 1.2388905959054957)
    (-1.0126582278481016, 1.2347467482047279)
    (-0.9873417721518989, 1.2293703641845082)
    (-0.962025316455696, 1.2227614438448364)
    (-0.9367088607594937, 1.2149199871857128)
    (-0.911392405063291, 1.2058459942071376)
    (-0.8860759493670886, 1.1955394649091107)
    (-0.8607594936708862, 1.1840003992916317)
    (-0.8354430379746838, 1.1712287973547009)
    (-0.8101265822784811, 1.157224659098318)
    (-0.7848101265822784, 1.1419879845224834)
    (-0.7594936708860759, 1.125518773627197)
    (-0.7341772151898736, 1.107817026412459)
    (-0.7088607594936709, 1.0888827428782688)
    (-0.6835443037974682, 1.0687159230246266)
    (-0.6582278481012659, 1.0473165668515332)
    (-0.6329113924050633, 1.0246846743589875)
    (-0.6075949367088608, 1.00082024554699)
    (-0.5822784810126582, 0.9757232804155407)
    (-0.5569620253164558, 0.9493937789646397)
    (-0.5316455696202531, 0.9218317411942866)
    (-0.5063291139240507, 0.8930371671044817)
    (-0.4810126582278483, 0.8630100566952251)
    (-0.45569620253164567, 0.8317504099665165)
    (-0.430379746835443, 0.7992582269183559)
    (-0.4050632911392406, 0.765533507550744)
    (-0.379746835443038, 0.7305762518636798)
    (-0.3544303797468354, 0.6943864598571639)
    (-0.32911392405063283, 0.656964131531196)
    (-0.30379746835443033, 0.6183092668857764)
    (-0.2784810126582279, 0.5784218659209049)
    (-0.2531645569620253, 0.5373019286365817)
    (-0.22784810126582283, 0.4949494550328066)
    (-0.20253164556962017, 0.45136444510957946)
    (-0.1772151898734177, 0.40654689886690065)
    (-0.15189873417721525, 0.3604968163047701)
    (-0.1265822784810127, 0.31321419742318757)
    (-0.10126582278481008, 0.26469904222215307)
    (-0.07594936708860753, 0.2149513507016668)
    (-0.0506329113924051, 0.1639711228617289)
    (-0.025316455696202556, 0.11175835870233895)
    (0.025316455696202556, -0.11175835869833314)
    (0.0506329113924051, -0.16397112285791576)
    (0.07594936708860753, -0.21495135069804222)
    (0.10126582278481008, -0.26469904221871304)
    (0.1265822784810127, -0.3132141974199279)
    (0.15189873417721525, -0.36049681630168684)
    (0.1772151898734177, -0.40654689886398965)
    (0.20253164556962017, -0.4513644451068367)
    (0.22784810126582283, -0.49494945503022797)
    (0.2531645569620253, -0.5373019286341633)
    (0.2784810126582279, -0.5784218659186425)
    (0.30379746835443033, -0.6183092668836658)
    (0.32911392405063283, -0.6569641315292332)
    (0.3544303797468354, -0.6943864598553448)
    (0.379746835443038, -0.7305762518620006)
    (0.4050632911392406, -0.7655335075492004)
    (0.430379746835443, -0.7992582269169438)
    (0.45569620253164567, -0.8317504099652319)
    (0.4810126582278483, -0.8630100566940638)
    (0.5063291139240507, -0.8930371671034398)
    (0.5316455696202531, -0.9218317411933599)
    (0.5569620253164558, -0.9493937789638242)
    (0.5822784810126582, -0.9757232804148324)
    (0.6075949367088608, -1.0008202455463846)
    (0.6329113924050633, -1.024684674358481)
    (0.6582278481012659, -1.0473165668511215)
    (0.6835443037974682, -1.068715923024306)
    (0.7088607594936709, -1.0888827428780348)
    (0.7341772151898736, -1.1078170264123077)
    (0.7594936708860759, -1.1255187736271242)
    (0.7848101265822784, -1.1419879845224852)
    (0.8101265822784811, -1.1572246590983903)
    (0.8354430379746838, -1.1712287973548392)
    (0.8607594936708862, -1.1840003992918324)
    (0.8860759493670886, -1.1955394649093696)
    (0.911392405063291, -1.2058459942074509)
    (0.9367088607594937, -1.214919987186076)
    (0.9620253164556962, -1.2227614438452454)
    (0.987341772151899, -1.2293703641849594)
    (1.0126582278481016, -1.2347467482052168)
    (1.0379746835443036, -1.2388905959060184)
    (1.0632911392405062, -1.241801907287364)
    (1.0886075949367089, -1.243480682349254)
    (1.1139240506329113, -1.243926921091688)
    (1.1392405063291142, -1.243140623514666)
    (1.1645569620253167, -1.241121789618188)
    (1.189873417721519, -1.2378704194022545)
    (1.2151898734177213, -1.2333865128668644)
    (1.240506329113924, -1.2276700700120187)
    (1.2658227848101267, -1.2207210908377173)
    (1.2911392405063293, -1.2125395753439596)
    (1.3164556962025316, -1.203125523530746)
    (1.3417721518987342, -1.1924789353980767)
    (1.3670886075949367, -1.1805998109459517)
    (1.3924050632911391, -1.1674881501743701)
    (1.4177215189873418, -1.1531439530833332)
    (1.4430379746835444, -1.1375672196728404)
    (1.4683544303797469, -1.1207579499428912)
    (1.4936708860759496, -1.1027161438934865)
    (1.518987341772152, -1.0834418015246257)
    (1.5443037974683544, -1.0629349228363087)
};
\addplot[red, no marks, thick] coordinates {
    (-1.5189873417721524, 0.9696242832716065)
    (-1.468354430379747, 0.9879586432795235)
    (-1.4177215189873418, 1.0066466397102833)
    (-1.3670886075949369, 1.025415309341363)
    (-1.3164556962025318, 1.04397124176794)
    (-1.2658227848101273, 1.0620005794028928)
    (-1.2151898734177216, 1.0791690174767967)
    (-1.1645569620253167, 1.0951218040379302)
    (-1.1139240506329116, 1.1094837399522695)
    (-1.0632911392405062, 1.1218591789034917)
    (-1.0126582278481013, 1.1318320273929736)
    (-0.9620253164556966, 1.1389657447397912)
    (-0.911392405063291, 1.1428033430807205)
    (-0.860759493670886, 1.1428673873702386)
    (-0.8101265822784811, 1.1386599953805212)
    (-0.7594936708860758, 1.129662837701444)
    (-0.7088607594936709, 1.115337137740583)
    (-0.6582278481012659, 1.0951236717232138)
    (-0.6075949367088606, 1.068442768692311)
    (-0.5569620253164558, 1.0346943105085518)
    (-0.5063291139240504, 0.9932577318503095)
    (-0.4556962025316456, 0.9434920202136603)
    (-0.40506329113924033, 0.8847357159123781)
    (-0.3544303797468352, 0.8163069120779386)
    (-0.3037974683544305, 0.7375032546595168)
    (-0.2531645569620252, 0.6476019424239857)
    (-0.20253164556962008, 0.5458597269559204)
    (-0.15189873417721503, 0.4315129126575952)
    (-0.10126582278481018, 0.3037773567489844)
    (-0.05063291139240507, 0.16184846926776097)
    (0.05063291139240507, -0.16184846970773528)
    (0.10126582278481008, -0.30377735713373116)
    (0.15189873417721503, -0.43151291299165195)
    (0.20253164556962, -0.5458597272436003)
    (0.25316455696202506, -0.6476019426693818)
    (0.3037974683544302, -0.7375032548665077)
    (0.3544303797468352, -0.8163069122501944)
    (0.40506329113924017, -0.8847357160533638)
    (0.45569620253164544, -0.9434920203266423)
    (0.5063291139240504, -0.9932577319383608)
    (0.5569620253164556, -1.0346943105745563)
    (0.6075949367088603, -1.0684427687389704)
    (0.6582278481012656, -1.0951236717530497)
    (0.7088607594936707, -1.115337137755946)
    (0.7594936708860759, -1.129662837704516)
    (0.8101265822784811, -1.1386599953733207)
    (0.8607594936708857, -1.1428673873546276)
    (0.911392405063291, -1.1428033430584081)
    (0.9620253164556963, -1.1389657447123396)
    (1.0126582278481016, -1.1318320273618032)
    (1.0632911392405062, -1.1218591788698862)
    (1.1139240506329116, -1.1094837399173805)
    (1.1645569620253167, -1.095121804002783)
    (1.2151898734177213, -1.0791690174422954)
    (1.2658227848101267, -1.0620005793698257)
    (1.316455696202532, -1.0439712417369853)
    (1.3670886075949367, -1.025415309313091)
    (1.4177215189873418, -1.0066466396851657)
    (1.4683544303797476, -0.9879586432579363)
    (1.5189873417721518, -0.9696242832538344)
};
\addplot[black!60!green, no marks, thick] coordinates {
    (-1.5157894736842104, 0.9558110392221755)
    (-1.4315789473684213, 0.9585101511913128)
    (-1.3473684210526315, 0.9642566269486715)
    (-1.263157894736842, 0.9730153574842804)
    (-1.178947368421053, 0.9845074309319163)
    (-1.094736842105263, 0.998147338901523)
    (-1.010526315789474, 1.0129722886395947)
    (-0.9263157894736844, 1.0275630944976493)
    (-0.8421052631578949, 1.0399561071205154)
    (-0.7578947368421055, 1.0475456236977319)
    (-0.6736842105263159, 1.0469762075529756)
    (-0.5894736842105265, 1.0340243302779986)
    (-0.5052631578947366, 1.0034687345491717)
    (-0.42105263157894735, 0.9489489006963093)
    (-0.3368421052631581, 0.8628109850250455)
    (-0.25263157894736804, 0.7359405828256264)
    (-0.1684210526315793, 0.5575816539325809)
    (-0.08421052631578921, 0.31514093363129964)
    (0.08421052631578921, -0.3151409361610108)
    (0.16842105263157875, -0.5575816559064249)
    (0.25263157894736815, -0.735940584322076)
    (0.3368421052631581, -0.8628109861168791)
    (0.42105263157894746, -0.9489489014504043)
    (0.5052631578947366, -1.0034687350264007)
    (0.5894736842105265, -1.0340243305332206)
    (0.6736842105263157, -1.046976207635106)
    (0.7578947368421055, -1.0475456236498828)
    (0.8421052631578952, -1.0399561069801968)
    (0.9263157894736848, -1.0275630942970178)
    (1.0105263157894744, -1.0129722884057437)
    (1.0947368421052626, -0.9981473386568057)
    (1.1789473684210527, -0.9845074306942958)
    (1.2631578947368423, -0.9730153572676926)
    (1.3473684210526318, -0.9642566267634037)
    (1.431578947368421, -0.9585101510443861)
    (1.5157894736842104, -0.9558110391177289)
};
\addplot[orange, no marks, thick] coordinates {
    (-1.5078534031413606, 0.9769576686913575)
    (-1.4240837696335071, 0.974984468225215)
    (-1.3403141361256545, 0.9752719893776064)
    (-1.256544502617802, 0.9781531612078058)
    (-1.1727748691099482, 0.983760282506592)
    (-1.089005235602095, 0.9919347854460954)
    (-1.0052356020942408, 1.0021233527429025)
    (-0.9214659685863875, 1.0132612721143837)
    (-0.8376963350785346, 1.0236447887608058)
    (-0.7539267015706805, 1.0307953125918554)
    (-0.670157068062827, 1.0313196862670224)
    (-0.5863874345549742, 1.0207723609909978)
    (-0.5026178010471198, 0.9935273016896858)
    (-0.4188481675392673, 0.9426697984479361)
    (-0.3350785340314143, 0.859921148490329)
    (-0.25130890052356036, 0.7356124492896976)
    (-0.1675392670157069, 0.5587275709273589)
    (-0.08376963350785349, 0.3170398229230379)
    (0.08376963350785331, -0.31703982835966277)
    (0.16753926701570682, -0.5587275753908767)
    (0.2513089005235605, -0.735612452630265)
    (0.33507853403141397, -0.8599211507515702)
    (0.4188481675392676, -0.9426697997820652)
    (0.5026178010471198, -0.993527302297995)
    (0.5863874345549733, -1.0207723610839008)
    (0.6701570680628269, -1.031319686038893)
    (0.7539267015706808, -1.0307953122068219)
    (0.837696335078534, -1.0236447883464312)
    (0.9214659685863873, -1.0132612717608125)
    (1.0052356020942408, -1.0021233525055782)
    (1.089005235602095, -0.9919347853506068)
    (1.1727748691099482, -0.9837602825545904)
    (1.256544502617802, -0.9781531613831946)
    (1.3403141361256543, -0.9752719896524731)
    (1.4240837696335076, -0.9749844685651534)
    (1.5078534031413617, -0.9769576690599678)
};
\addplot[violet, no marks, thick] coordinates {
    (-1.5039164490861605, 1.0068518506868434)
    (-1.4203655352480422, 1.006331473649312)
    (-1.3368146214099208, 1.0044858326321222)
    (-1.2532637075717996, 1.0015041282148158)
    (-1.1697127937336809, 0.9978935916655596)
    (-1.086161879895561, 0.9944711519727522)
    (-1.0026109660574405, 0.992263661936235)
    (-0.9190600522193193, 0.9922793440313137)
    (-0.8355091383812013, 0.9951161634764975)
    (-0.7519582245430806, 1.0003864911124738)
    (-0.6684073107049603, 1.005968207264227)
    (-0.5848563968668387, 1.007149471340371)
    (-0.501305483028721, 0.9958303343440342)
    (-0.417754569190601, 0.9600962619828335)
    (-0.3342036553524805, 0.8847092651907315)
    (-0.25065274151435946, 0.7534018259818284)
    (-0.16710182767624104, 0.5543465560883776)
    (-0.08355091383812034, 0.29086159628963126)
    (0.0835509138381207, -0.2908615965303996)
    (0.16710182767624068, -0.5543465562837877)
    (0.2506527415143598, -0.7534018261220502)
    (0.3342036553524803, -0.8847092652796765)
    (0.41775456919060067, -0.960096262030917)
    (0.5013054830287217, -0.9958303343634954)
    (0.5848563968668401, -1.007149471342532)
    (0.66840731070496, -1.0059682072581355)
    (0.7519582245430805, -1.0003864911044753)
    (0.8355091383812017, -0.9951161634703835)
    (0.9190600522193215, -0.9922793440287764)
    (1.0026109660574405, -0.9922636619374354)
    (1.086161879895562, -0.9944711519768996)
    (1.1697127937336813, -0.9978935916713995)
    (1.253263707571802, -1.001504128221015)
    (1.3368146214099217, -1.0044858326375259)
    (1.4203655352480418, -1.0063314736531004)
    (1.5039164490861612, -1.006851850688584)
};


\end{groupplot}
\end{tikzpicture}


==> _tikz/324s_4panel.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=0.11\textwidth, vertical sep=1.6cm},
    width=0.45\textwidth, height=5cm,
    grid=both,
    tick label style={font=\normalsize},
]

\nextgroupplot[title={(a)},
    xlabel={$x$}, ylabel={$\nu(x)$},
    xmin=-95.0, xmax=95.0,
    xtick={-80,-40,0,40,80},
    legend to name=hbarlegendRESp4,
    legend columns=5,
    legend cell align=left,
]
\addplot[blue, no marks, thick] coordinates {
    (-94.93670886075954, 0.008805517691197978)
    (-94.05063291139241, 0.009452311239419094)
    (-93.16455696202536, 0.010146653646012721)
    (-92.27848101265822, 0.01089205101939198)
    (-91.39240506329114, 0.011692232360618544)
    (-90.50632911392404, 0.012551149563402626)
    (-89.49367088607593, 0.013610116526564468)
    (-88.60759493670884, 0.014609946779457594)
    (-87.72151898734177, 0.015683303209747274)
    (-86.83544303797468, 0.01683543815606491)
    (-85.94936708860763, 0.018072099851232325)
    (-85.06329113924055, 0.019399532422261726)
    (-84.17721518987342, 0.02082447589035573)
    (-83.29113924050634, 0.022354166170907373)
    (-82.40506329113926, 0.023996335073500078)
    (-81.51898734177215, 0.025759210301907656)
    (-80.63291139240505, 0.027651515454094347)
    (-79.62025316455694, 0.029984538442772213)
    (-78.73417721518986, 0.032187182526396144)
    (-77.84810126582276, 0.034551877108607416)
    (-76.96202531645568, 0.03709015503530039)
    (-76.07594936708861, 0.0398146523653325)
    (-75.18987341772153, 0.042739108370524255)
    (-74.30379746835445, 0.04587836553565927)
    (-73.41772151898735, 0.04924836955848423)
    (-72.53164556962027, 0.052866169349708905)
    (-71.64556962025318, 0.05674991703300614)
    (-70.75949367088609, 0.060918867945011876)
    (-69.74683544303798, 0.06605880264661147)
    (-68.86075949367088, 0.07091121000448146)
    (-67.9746835443038, 0.0761207916550778)
    (-67.08860759493672, 0.08171286499115635)
    (-66.20253164556964, 0.0877152020072357)
    (-65.31645569620254, 0.09415802929959739)
    (-64.43037974683547, 0.10107402806628589)
    (-63.544303797468366, 0.10849833410710834)
    (-62.658227848101276, 0.11646853782363494)
    (-61.77215189873418, 0.12502468421919866)
    (-60.88607594936708, 0.13420927289889528)
    (-59.873417721518976, 0.1455332773049882)
    (-58.98734177215189, 0.1562229853386885)
    (-58.10126582278481, 0.1676999684674889)
    (-57.21518987341773, 0.18001979653797084)
    (-56.329113924050645, 0.19324349959135093)
    (-55.44303797468356, 0.2074375678634814)
    (-54.55696202531646, 0.2226739517848498)
    (-53.670886075949376, 0.23903006198057936)
    (-52.78481012658227, 0.2565887692704285)
    (-51.89873417721518, 0.2754384046687912)
    (-51.012658227848085, 0.29567275938469706)
    (-50.126582278481, 0.3173910848218108)
    (-49.11392405063291, 0.3441700022257116)
    (-48.22784810126581, 0.3694538013946709)
    (-47.34177215189874, 0.3965947965561133)
    (-46.45569620253165, 0.4257271750640587)
    (-45.56962025316456, 0.45699722101274537)
    (-44.68354430379746, 0.49056331523663027)
    (-43.79746835443039, 0.5265959353103888)
    (-42.9113924050633, 0.5652776555489146)
    (-42.025316455696206, 0.6068031470073199)
    (-41.13924050632912, 0.6513791774809354)
    (-40.25316455696202, 0.6992246115053102)
    (-39.24050632911393, 0.7582180943582205)
    (-38.35443037974683, 0.8138933824885016)
    (-37.46835443037976, 0.8736513395099033)
    (-36.58227848101266, 0.9377987545458762)
    (-35.69620253164558, 1.006661477108172)
    (-34.81012658227849, 1.0805844170968393)
    (-33.924050632911396, 1.1599315448002268)
    (-33.037974683544306, 1.2450858908949805)
    (-32.151898734177216, 1.336449546446047)
    (-31.265822784810126, 1.4344436629066706)
    (-30.379746835443044, 1.5395084521183948)
    (-29.367088607594937, 1.6688315681119725)
    (-28.481012658227847, 1.7904081613183231)
    (-27.594936708860764, 1.920310679600219)
    (-26.708860759493675, 2.0589263232631247)
    (-25.822784810126585, 2.206512964986043)
    (-24.936708860759502, 2.363199149821511)
    (-24.05063291139241, 2.528984095195599)
    (-23.16455696202533, 2.7037376909079165)
    (-22.278481012658233, 2.887200499131603)
    (-21.39240506329114, 3.078983754413339)
    (-20.506329113924053, 3.278569363673337)
    (-19.493670886075947, 3.5151826944315165)
    (-18.607594936708857, 3.7286615690478198)
    (-17.72151898734177, 3.9470056893465224)
    (-16.835443037974684, 4.168860001426352)
    (-15.949367088607598, 4.3928099651655925)
    (-15.06329113924051, 4.6173815542220815)
    (-14.177215189873419, 4.841041256033207)
    (-13.291139240506329, 5.062196071815913)
    (-12.405063291139243, 5.279193516566697)
    (-11.518987341772151, 5.490321619061605)
    (-10.632911392405061, 5.6938089218562435)
    (-9.620253164556962, 5.914782040373956)
    (-8.734177215189874, 6.0964338354807355)
    (-7.848101265822784, 6.265514540364664)
    (-6.962025316455694, 6.4205530194686755)
    (-6.075949367088608, 6.560224334491837)
    (-5.18987341772152, 6.683349744389329)
    (-4.303797468354432, 6.788896705372464)
    (-3.417721518987342, 6.875978870908678)
    (-2.5316455696202533, 6.943856091721534)
    (-1.6455696202531647, 6.991934415790716)
    (-0.7594936708860762, 7.019766088352036)
    (0.2531645569620252, 7.026457488503143)
    (1.1392405063291136, 7.010340101339491)
    (2.0253164556962027, 6.973785842387109)
    (2.9113924050632916, 6.917158925120974)
    (3.7974683544303796, 6.8409697602721815)
    (4.6835443037974684, 6.7458749558279605)
    (5.56962025316456, 6.632677317031662)
    (6.455696202531647, 6.502325846382757)
    (7.341772151898734, 6.355915743636847)
    (8.227848101265824, 6.1946884058056595)
    (9.11392405063291, 6.020031427157039)
    (10.126582278481013, 5.805954650530006)
    (11.0126582278481, 5.607651759889251)
    (11.89873417721519, 5.400669100052453)
    (12.78481012658228, 5.18681212058998)
    (13.67088607594937, 4.967826784851752)
    (14.556962025316462, 4.745399569967244)
    (15.443037974683545, 4.52115746684548)
    (16.329113924050635, 4.296667980175044)
    (17.21518987341772, 4.073439128424064)
    (18.10126582278481, 3.852919443840229)
    (18.987341772151893, 3.636497972450777)
    (19.873417721518983, 3.4255042740625012)
    (20.886075949367083, 3.192115846709567)
    (21.772151898734176, 2.9958023684048984)
    (22.65822784810127, 2.807529120005725)
    (23.544303797468356, 2.627758768466203)
    (24.430379746835445, 2.4568246531140283)
    (25.316455696202528, 2.294930785650429)
    (26.202531645569625, 2.1421518501501726)
    (27.088607594936715, 1.9984332030615564)
    (27.9746835443038, 1.8635908732064166)
    (28.860759493670887, 1.737311561780124)
    (29.746835443037973, 1.6191526423515838)
    (30.759493670886073, 1.4935858675743272)
    (31.64556962025316, 1.3916064927075176)
    (32.53164556962026, 1.2965067944489053)
    (33.41772151898734, 1.2078547296947881)
    (34.303797468354446, 1.1252373157297662)
    (35.189873417721536, 1.0482606302267352)
    (36.07594936708861, 0.9765498112468904)
    (36.962025316455694, 0.9097490572397271)
    (37.84810126582279, 0.8475216270430379)
    (38.734177215189874, 0.7895498398829145)
    (39.62025316455697, 0.7355350753737478)
    (40.632911392405056, 0.6783045536248686)
    (41.518987341772146, 0.6318878681740888)
    (42.40506329113925, 0.5886453059539077)
    (43.29113924050634, 0.5483631867460124)
    (44.17721518987343, 0.5108399270723091)
    (45.063291139240526, 0.47588604019492214)
    (45.9493670886076, 0.4433241361161941)
    (46.8354430379747, 0.4129889215786868)
    (47.72151898734177, 0.38472720006517924)
    (48.60759493670886, 0.3583978717986701)
    (49.49367088607595, 0.3338719337423757)
    (50.50632911392404, 0.30789492924404555)
    (51.39240506329112, 0.2868250947085515)
    (52.278481012658226, 0.2671960259831471)
    (53.16455696202532, 0.24891081174758264)
    (54.05063291139242, 0.23187800087624408)
    (54.936708860759516, 0.21601160243815284)
    (55.82278481012659, 0.20123108569696554)
    (56.708860759493675, 0.1874613801109745)
    (57.59493670886078, 0.17463287533310726)
    (58.48101265822785, 0.16268142121092674)
    (59.36708860759492, 0.1515483277866315)
    (60.37974683544303, 0.13975696599868134)
    (61.26582278481012, 0.13019324135890806)
    (62.15189873417721, 0.12128334655799078)
    (63.03797468354429, 0.11298337936125528)
    (63.92405063291141, 0.10525189213579006)
    (64.8101265822785, 0.09804989185044624)
    (65.69620253164558, 0.09134084007583802)
    (66.58227848101268, 0.0850906529843422)
    (67.46835443037976, 0.07926770135009853)
    (68.35443037974684, 0.07384281054900951)
    (69.24050632911394, 0.06878926055874045)
    (70.25316455696202, 0.0634369653268619)
    (71.1392405063291, 0.05909597132803514)
    (72.0253164556962, 0.055051678927528575)
    (72.9113924050633, 0.05128420238129904)
    (73.79746835443039, 0.04777475915826638)
    (74.68354430379749, 0.044505669940313464)
    (75.56962025316459, 0.04146035862228625)
    (76.45569620253167, 0.03862335231199366)
    (77.34177215189874, 0.03598028133020772)
    (78.22784810126583, 0.03351787921066348)
    (79.11392405063289, 0.031223982700059015)
    (80.126582278481, 0.02879447165740066)
    (81.01265822784809, 0.02682409899156853)
    (81.89873417721519, 0.024988363809008738)
    (82.7848101265823, 0.02327825914364846)
    (83.6708860759494, 0.021685273923605246)
    (84.55696202531648, 0.020201392971186984)
    (85.44303797468355, 0.018819097002891937)
    (86.32911392405065, 0.017531362629408714)
    (87.2151898734177, 0.016331662355616283)
    (88.10126582278478, 0.015213964580583975)
    (88.98734177215186, 0.014172733597571468)
    (89.87341772151896, 0.013202929594028806)
    (90.88607594936707, 0.01217558737985464)
    (91.77215189873414, 0.011342340890838869)
    (92.65822784810126, 0.010566109301670297)
    (93.54430379746836, 0.009843036244059598)
    (94.43037974683546, 0.009169488242365987)
};
\addplot[red, no marks, thick] coordinates {
    (-94.93670886075947, 2.2159779436462368e-6)
    (-94.0506329113924, 2.5532941642026363e-6)
    (-93.16455696202533, 2.9419984746454765e-6)
    (-92.27848101265823, 3.389851007427548e-6)
    (-91.39240506329114, 3.905943375686019e-6)
    (-90.50632911392402, 4.500698673242435e-6)
    (-89.55696202531644, 5.2387093604314926e-6)
    (-88.67088607594937, 6.036510204539941e-6)
    (-87.78481012658229, 6.955716172978905e-6)
    (-86.8987341772152, 8.014867732450624e-6)
    (-86.01265822784812, 9.23546861472593e-6)
    (-85.12658227848101, 1.0641985816644254e-5)
    (-84.17721518987341, 1.2387444759670004e-5)
    (-83.29113924050633, 1.4274150865223267e-5)
    (-82.40506329113927, 1.644792553030881e-5)
    (-81.51898734177215, 1.895285770043881e-5)
    (-80.63291139240506, 2.183963118941817e-5)
    (-79.68354430379746, 2.5421749125142777e-5)
    (-78.79746835443039, 2.9294022225475564e-5)
    (-77.9113924050633, 3.375569842239893e-5)
    (-77.02531645569621, 3.889651253558205e-5)
    (-76.13924050632912, 4.4820876534618517e-5)
    (-75.25316455696202, 5.164787953902638e-5)
    (-74.3037974683544, 6.011963063524222e-5)
    (-73.41772151898735, 6.927735029875328e-5)
    (-72.53164556962028, 7.982840046273605e-5)
    (-71.64556962025316, 9.198648876938538e-5)
    (-70.75949367088606, 0.00010599798745992456)
    (-69.81012658227849, 0.00012338494274479177)
    (-68.92405063291137, 0.00014217943961991977)
    (-68.03797468354432, 0.0001638357099489514)
    (-67.15189873417724, 0.00018878782805639282)
    (-66.26582278481013, 0.00021754256467029434)
    (-65.37974683544304, 0.0002506793869222507)
    (-64.43037974683544, 0.00029179819917317016)
    (-63.544303797468366, 0.0003362477799945462)
    (-62.658227848101276, 0.0003874605657884686)
    (-61.77215189873419, 0.0004464719448352454)
    (-60.8860759493671, 0.0005144790942230446)
    (-59.93670886075948, 0.0005988738314232356)
    (-59.050632911392405, 0.0006900931902076706)
    (-58.16455696202533, 0.0007952092582489839)
    (-57.278481012658226, 0.0009163205825042433)
    (-56.392405063291136, 0.0010558857767498494)
    (-55.50632911392404, 0.001216723521581535)
    (-54.55696202531645, 0.0014163013230876138)
    (-53.67088607594937, 0.0016320479045898153)
    (-52.784810126582286, 0.0018806256295626712)
    (-51.89873417721521, 0.0021670483458930702)
    (-51.01265822784811, 0.00249713122486435)
    (-50.12658227848101, 0.0028774907611562985)
    (-49.177215189873415, 0.0033495084250144865)
    (-48.291139240506325, 0.003859722380523848)
    (-47.40506329113925, 0.004447566955200844)
    (-46.518987341772146, 0.005124965024074699)
    (-45.632911392405056, 0.005905622603277232)
    (-44.68354430379746, 0.006874317424299163)
    (-43.79746835443038, 0.007921471696061838)
    (-42.911392405063296, 0.009128012573278861)
    (-42.025316455696206, 0.01051820814404602)
    (-41.13924050632911, 0.012120293649952246)
    (-40.25316455696202, 0.013966471486079629)
    (-39.30379746835442, 0.01625740928842081)
    (-38.41772151898735, 0.018733830103531877)
    (-37.53164556962027, 0.021587031748104453)
    (-36.64556962025316, 0.02487480814296954)
    (-35.759493670886066, 0.02866377891266464)
    (-34.81012658227848, 0.03336551478244286)
    (-33.92405063291139, 0.03844781036570878)
    (-33.037974683544306, 0.04430395091143628)
    (-32.15189873417722, 0.0510513362310725)
    (-31.26582278481013, 0.05882700295019389)
    (-30.379746835443044, 0.0677876245085063)
    (-29.430379746835445, 0.07890655840124719)
    (-28.54430379746836, 0.0909260329183558)
    (-27.658227848101266, 0.1047743161141703)
    (-26.77215189873418, 0.1207314094330745)
    (-25.886075949367086, 0.13912099587658824)
    (-24.936708860759488, 0.1619417379235157)
    (-24.050632911392405, 0.18660719054436334)
    (-23.164556962025323, 0.2150299415344494)
    (-22.27848101265823, 0.24777784621407875)
    (-21.39240506329114, 0.2855155338253905)
    (-20.50632911392405, 0.3290044075323577)
    (-19.55696202531646, 0.38296642908098294)
    (-18.67088607594937, 0.44126955948476326)
    (-17.78481012658228, 0.508451902057259)
    (-16.898734177215196, 0.585865867274217)
    (-16.012658227848103, 0.6750163487183765)
    (-15.126582278481013, 0.7775607230794682)
    (-14.177215189873417, 0.9042227406359058)
    (-13.29113924050633, 1.0397282426278784)
    (-12.405063291139246, 1.193163640149593)
    (-11.518987341772155, 1.364710556658745)
    (-10.632911392405063, 1.553515994598613)
    (-9.683544303797468, 1.7726660288817524)
    (-8.797468354430382, 1.9892583010043274)
    (-7.9113924050632916, 2.212444343291972)
    (-7.0253164556962036, 2.4364130306811256)
    (-6.139240506329115, 2.654877348345733)
    (-5.253164556962024, 2.8610743916972474)
    (-4.303797468354429, 3.0606968895387454)
    (-3.417721518987342, 3.220737995213883)
    (-2.5316455696202538, 3.3497631864642607)
    (-1.6455696202531647, 3.443433434911228)
    (-0.7594936708860757, 3.4985792902257784)
    (0.18987341772151878, 3.5127080459078743)
    (1.0759493670886071, 3.483457451756512)
    (1.962025316455697, 3.4142625695068314)
    (2.8481012658227858, 3.3075409778845004)
    (3.7341772151898738, 3.166879833664831)
    (4.620253164556963, 2.997035871672775)
    (5.5696202531645564, 2.7892857359577183)
    (6.455696202531646, 2.577901252826209)
    (7.341772151898734, 2.3567194486512806)
    (8.227848101265824, 2.1323332673920206)
    (9.113924050632912, 1.91085976324502)
    (10.063291139240505, 1.6831693342687077)
    (10.949367088607596, 1.4842008698641436)
    (11.835443037974686, 1.3013962280783629)
    (12.721518987341772, 1.1362735199773548)
    (13.60759493670886, 0.9893162356126922)
    (14.493670886075947, 0.859973244021528)
    (15.443037974683541, 0.7392896445037005)
    (16.329113924050635, 0.6417286491702588)
    (17.215189873417724, 0.556952122069112)
    (18.101265822784818, 0.48335714476302727)
    (18.9873417721519, 0.41949328192176305)
    (19.873417721518987, 0.36406258132206964)
    (20.822784810126578, 0.3127605695098381)
    (21.70886075949367, 0.27141918045007923)
    (22.594936708860768, 0.2355459385333248)
    (23.481012658227844, 0.20441400271054294)
    (24.367088607594937, 0.17739330585453572)
    (25.316455696202528, 0.15239646065631834)
    (26.202531645569625, 0.1322518836702824)
    (27.08860759493671, 0.11477094827495274)
    (27.974683544303804, 0.09960189046779398)
    (28.860759493670887, 0.08643662780340644)
    (29.746835443037973, 0.0750107593935264)
    (30.696202531645564, 0.06444070973424693)
    (31.58227848101266, 0.05592250626134235)
    (32.46835443037976, 0.04853104860162188)
    (33.35443037974684, 0.04211667646328356)
    (34.24050632911392, 0.036549366368654364)
    (35.189873417721515, 0.03139893749673588)
    (36.0759493670886, 0.027248485413654135)
    (36.9620253164557, 0.02364671511879659)
    (37.8481012658228, 0.02052133332095795)
    (38.73417721518988, 0.01780887243263896)
    (39.62025316455697, 0.0154546905700464)
    (40.56962025316456, 0.01327691229305611)
    (41.455696202531655, 0.011521856385515816)
    (42.34177215189874, 0.009998936539781794)
    (43.22784810126583, 0.008677367201305623)
    (44.1139240506329, 0.007530329969031607)
    (45.0632911392405, 0.006469132690455946)
    (45.949367088607595, 0.005614026870285636)
    (46.8354430379747, 0.0048719331784885)
    (47.72151898734178, 0.0042279992939386205)
    (48.607594936708864, 0.003669156036612388)
    (49.49367088607595, 0.0031841173675884967)
    (50.443037974683534, 0.0027354272891385962)
    (51.32911392405063, 0.0023738336232113854)
    (52.215189873417735, 0.0020600615921355253)
    (53.10126582278483, 0.0017877808881587452)
    (53.98734177215191, 0.0015514625269250856)
    (54.87341772151899, 0.0013463788474748985)
    (55.82278481012658, 0.001156647317639254)
    (56.708860759493675, 0.0010037531207248212)
    (57.59493670886078, 0.0008710834685540208)
    (58.48101265822784, 0.000755948275823912)
    (59.36708860759494, 0.0006560175240508331)
    (60.316455696202524, 0.0005635737601253327)
    (61.20253164556963, 0.0004890761690833615)
    (62.08860759493672, 0.00042442939662065427)
    (62.974683544303815, 0.00036833225855851067)
    (63.860759493670884, 0.00031964535952589486)
    (64.74683544303798, 0.00027739109295943533)
    (65.69620253164554, 0.00023830231468679013)
    (66.58227848101266, 0.00020680161349685922)
    (67.46835443037978, 0.00017946770014795835)
    (68.35443037974684, 0.0001557470705099372)
    (69.24050632911391, 0.00013515891685581886)
    (70.18987341772151, 0.00011611254396109317)
    (71.07594936708858, 0.00010076427207027698)
    (71.96202531645571, 8.744504162680125e-5)
    (72.8481012658228, 7.588748171887176e-5)
    (73.73417721518989, 6.585688603352509e-5)
    (74.62025316455697, 5.7151212856628566e-5)
    (75.56962025316454, 4.909794883051521e-5)
    (76.45569620253166, 4.260791051411854e-5)
    (77.34177215189874, 3.6976294497958165e-5)
    (78.22784810126583, 3.2089253501833224e-5)
    (79.11392405063292, 2.784761739534117e-5)
    (80.0632911392405, 2.3923421692128107e-5)
    (80.9493670886076, 2.0761346714958664e-5)
    (81.8354430379747, 1.801717800253532e-5)
    (82.7215189873418, 1.5635992183141912e-5)
    (83.60759493670886, 1.3569460753139633e-5)
    (84.49367088607593, 1.1775850076967018e-5)
    (85.44303797468353, 1.0116654636023647e-5)
    (86.32911392405065, 8.77953111450098e-6)
    (87.21518987341773, 7.6192455287948665e-6)
    (88.10126582278482, 6.612389191105469e-6)
    (88.98734177215191, 5.738516678619751e-6)
    (89.87341772151899, 4.980145833511471e-6)
    (90.82278481012655, 4.2785453469646305e-6)
    (91.70886075949366, 3.7131641838780675e-6)
    (92.5949367088608, 3.222570568082903e-6)
    (93.48101265822785, 2.7968169346381706e-6)
    (94.36708860759492, 2.4272871992594812e-6)
};
\addplot[black!60!green, no marks, thick] coordinates {
    (-94.96835443037972, 1.4350182257363369e-9)
    (-94.05063291139241, 1.4351128359532935e-9)
    (-93.13291139240508, 1.4352400246586828e-9)
    (-92.18354430379745, 1.435417261507427e-9)
    (-91.26582278481015, 1.435648085708601e-9)
    (-90.34810126582278, 1.435957954101649e-9)
    (-89.39873417721519, 1.436389638702705e-9)
    (-88.48101265822787, 1.4369521925419687e-9)
    (-87.5632911392405, 1.437706902705629e-9)
    (-86.61392405063292, 1.4387595206244976e-9)
    (-85.69620253164558, 1.440131170552005e-9)
    (-84.74683544303798, 1.4420444359340082e-9)
    (-83.82911392405065, 1.4445371432560459e-9)
    (-82.91139240506331, 1.4478808900521734e-9)
    (-81.9620253164557, 1.4525451122436693e-9)
    (-81.04430379746836, 1.4586220897426406e-9)
    (-80.12658227848101, 1.4667738213027213e-9)
    (-79.17721518987344, 1.478145118945652e-9)
    (-78.25949367088606, 1.492960098984849e-9)
    (-77.31012658227849, 1.513627412909859e-9)
    (-76.39240506329115, 1.540555997077735e-9)
    (-75.47468354430377, 1.5766747379899663e-9)
    (-74.5253164556962, 1.62706121676206e-9)
    (-73.60759493670889, 1.6927076669602887e-9)
    (-72.68987341772153, 1.7807662101748293e-9)
    (-71.74050632911391, 1.9036061469592384e-9)
    (-70.82278481012658, 2.063641188957813e-9)
    (-69.87341772151898, 2.2868979855977543e-9)
    (-68.95569620253166, 2.577791624939311e-9)
    (-68.0379746835443, 2.967952114332006e-9)
    (-67.08860759493669, 3.5122386427509914e-9)
    (-66.17088607594935, 4.2213772526877155e-9)
    (-65.253164556962, 5.172599695915201e-9)
    (-64.30379746835445, 6.499543916277395e-9)
    (-63.3860759493671, 8.228281448463185e-9)
    (-62.436708860759495, 1.0639975919950018e-8)
    (-61.51898734177216, 1.3782268193337057e-8)
    (-60.60126582278482, 1.7996827605607497e-8)
    (-59.651898734177195, 2.3876298286147023e-8)
    (-58.734177215189895, 3.15366751619001e-8)
    (-57.81645569620253, 4.181188777525783e-8)
    (-56.867088607594944, 5.614578905080992e-8)
    (-55.94936708860761, 7.482007594317608e-8)
    (-55.03164556962024, 9.987035786323181e-8)
    (-54.082278481012665, 1.3481547576168901e-7)
    (-53.164556962025316, 1.8034164082314305e-7)
    (-52.21518987341773, 2.438525243018453e-7)
    (-51.29746835443039, 3.266025480736134e-7)
    (-50.37974683544303, 4.37596188064758e-7)
    (-49.43037974683544, 5.924332911744659e-7)
    (-48.5126582278481, 7.941582072883428e-7)
    (-47.594936708860764, 1.0647577356331383e-6)
    (-46.64556962025317, 1.4422398947990513e-6)
    (-45.727848101265835, 1.934019391981418e-6)
    (-44.77848101265822, 2.6200733454813145e-6)
    (-43.8607594936709, 3.5139644904433386e-6)
    (-42.94303797468355, 4.712924015419624e-6)
    (-41.99367088607595, 6.385495613746677e-6)
    (-41.075949367088626, 8.564588385189127e-6)
    (-40.15822784810126, 1.1487653462035442e-5)
    (-39.208860759493675, 1.556527259177059e-5)
    (-38.29113924050634, 2.087754888357775e-5)
    (-37.34177215189873, 2.8288425378630358e-5)
    (-36.4240506329114, 3.7944466716793205e-5)
    (-35.50632911392405, 5.089568794629985e-5)
    (-34.55696202531645, 6.896300623667273e-5)
    (-33.639240506329116, 9.250224940810035e-5)
    (-32.72151898734177, 0.00012407756513154247)
    (-31.772151898734183, 0.00016812463001316492)
    (-30.854430379746837, 0.000225508793427055)
    (-29.905063291139236, 0.000305562819645965)
    (-28.98734177215191, 0.00040986918052796767)
    (-28.069620253164555, 0.0005497690077312717)
    (-27.12025316455696, 0.000744934125193863)
    (-26.202531645569625, 0.0009992124954913317)
    (-25.284810126582283, 0.0013402915869425405)
    (-24.335443037974684, 0.0018160935888351837)
    (-23.417721518987346, 0.0024359674195769004)
    (-22.46835443037974, 0.0033007335988273763)
    (-21.55063291139241, 0.004427448193706449)
    (-20.632911392405063, 0.005938637850071457)
    (-19.683544303797465, 0.008046796824194912)
    (-18.765822784810133, 0.01079351683970009)
    (-17.848101265822784, 0.014477769638123293)
    (-16.898734177215193, 0.01961725008130101)
    (-15.98101265822785, 0.026312974191313614)
    (-15.063291139240508, 0.03529481580158524)
    (-14.113924050632914, 0.04782415089437805)
    (-13.196202531645568, 0.0641471934800201)
    (-12.246835443037973, 0.08691825767853188)
    (-11.329113924050633, 0.11658650481946106)
    (-10.411392405063294, 0.15638028625331346)
    (-9.462025316455694, 0.21188040807925013)
    (-8.544303797468356, 0.2841713692600365)
    (-7.6265822784810124, 0.38101227594900394)
    (-6.677215189873419, 0.5147315824091788)
    (-5.759493670886077, 0.6823552798885782)
    (-4.810126582278481, 0.8939008879154302)
    (-3.8924050632911396, 1.122266717975916)
    (-2.974683544303797, 1.3501672747727103)
    (-2.025316455696203, 1.554644261968599)
    (-1.107594936708861, 1.6937324922300245)
    (-0.18987341772151906, 1.7549415199860816)
    (0.7594936708860758, 1.7268646770420908)
    (1.6772151898734178, 1.6155203675666514)
    (2.6265822784810124, 1.4305371945452146)
    (3.544303797468355, 1.2102603143057151)
    (4.462025316455697, 0.9788916294066207)
    (5.411392405063291, 0.7558418262251645)
    (6.329113924050632, 0.573732698010501)
    (7.246835443037973, 0.4299866237635212)
    (8.196202531645572, 0.31763453369305156)
    (9.113924050632914, 0.2368349403223468)
    (10.063291139240507, 0.17480615415112263)
    (10.98101265822785, 0.13032265563359405)
    (11.898734177215191, 0.09716078096445818)
    (12.84810126582278, 0.07170627484478224)
    (13.765822784810132, 0.0534588580408796)
    (14.683544303797468, 0.03985486649049715)
    (15.632911392405067, 0.0294135025918879)
    (16.550632911392412, 0.021928801663452346)
    (17.468354430379744, 0.0163483498961421)
    (18.417721518987346, 0.012065249240092108)
    (19.335443037974684, 0.008995071521984347)
    (20.28481012658228, 0.0066384570578045575)
    (21.202531645569625, 0.004949101674500645)
    (22.120253164556956, 0.0036896673709126402)
    (23.069620253164555, 0.002723013950161202)
    (23.987341772151904, 0.0020300878460267876)
    (24.905063291139243, 0.0015134565638765022)
    (25.854430379746834, 0.0011169466174236445)
    (26.772151898734187, 0.0008327211154918698)
    (27.72151898734177, 0.0006145546234763956)
    (28.639240506329124, 0.0004581610510821702)
    (29.55696202531646, 0.00034157040691548565)
    (30.506329113924053, 0.0002520823825256666)
    (31.424050632911403, 0.00018793455392444172)
    (32.34177215189873, 0.00014010785964647766)
    (33.29113924050633, 0.00010340154065596768)
    (34.20886075949369, 7.708965790306575e-5)
    (35.15822784810126, 5.6893072907446037e-5)
    (36.07594936708862, 4.241503257804864e-5)
    (36.993670886075954, 3.1621911895104364e-5)
    (37.943037974683534, 2.3337607500886426e-5)
    (38.86075949367089, 1.739911966787957e-5)
    (39.77848101265822, 1.2971645828025163e-5)
    (40.727848101265835, 9.573596633489944e-6)
    (41.64556962025317, 7.137795474197025e-6)
    (42.59493670886076, 5.268112941959638e-6)
    (43.512658227848114, 3.9278237873944614e-6)
    (44.43037974683544, 2.92867298591557e-6)
    (45.37974683544303, 2.1617591589334575e-6)
    (46.2974683544304, 1.6120035621884563e-6)
    (47.21518987341773, 1.2021396048814885e-6)
    (48.164556962025316, 8.875677976705073e-7)
    (49.082278481012665, 6.620749588799817e-7)
    (50.03164556962024, 4.889904328384881e-7)
    (50.9493670886076, 3.649154000066902e-7)
    (51.867088607594944, 2.72420911042254e-7)
    (52.816455696202524, 2.0142451560742224e-7)
    (53.734177215189895, 1.5053096392743846e-7)
    (54.65189873417721, 1.1258879613139451e-7)
    (55.60126582278482, 8.346752627898574e-8)
    (56.51898734177215, 6.25926302350189e-8)
    (57.4367088607595, 4.702871639589626e-8)
    (58.3860759493671, 3.508348386300876e-8)
    (59.30379746835443, 2.6520966980967553e-8)
    (60.25316455696203, 1.994855024793778e-8)
    (61.170886075949376, 1.523710118428108e-8)
    (62.08860759493672, 1.1724704026195208e-8)
    (63.037974683544284, 9.028825302647067e-9)
    (63.955696202531655, 7.096340809330498e-9)
    (64.87341772151899, 5.6555295034092034e-9)
    (65.82278481012658, 4.549726848514824e-9)
    (66.74050632911393, 3.757065895651259e-9)
    (67.68987341772151, 3.1486329218887403e-9)
    (68.60759493670888, 2.712474121165765e-9)
    (69.52531645569618, 2.3873232825232757e-9)
    (70.4746835443038, 2.1377548401115284e-9)
    (71.39240506329116, 1.9588555337421007e-9)
    (72.31012658227849, 1.8254750853591255e-9)
    (73.25949367088606, 1.7231076702690467e-9)
    (74.17721518987342, 1.6497284320924413e-9)
    (75.12658227848101, 1.5934041150972993e-9)
    (76.04430379746836, 1.5530276372964429e-9)
    (76.9620253164557, 1.5229281372724904e-9)
    (77.9113924050633, 1.499825026396339e-9)
    (78.82911392405063, 1.4832636140703044e-9)
    (79.74683544303797, 1.47091670255504e-9)
    (80.69620253164558, 1.4614402749909915e-9)
    (81.61392405063292, 1.454647227935112e-9)
    (82.56329113924052, 1.44943330399905e-9)
    (83.48101265822787, 1.4456952164180063e-9)
    (84.3987341772152, 1.4429088244524689e-9)
    (85.34810126582278, 1.4407703063119612e-9)
    (86.26582278481015, 1.4392370316826102e-9)
    (87.18354430379746, 1.4380943401407798e-9)
    (88.13291139240508, 1.4372172078409626e-9)
    (89.05063291139243, 1.4365883656850761e-9)
    (89.96835443037973, 1.436119932398811e-9)
    (90.91772151898736, 1.435760025900519e-9)
    (91.83544303797468, 1.435502257796005e-9)
    (92.78481012658227, 1.4353045912081279e-9)
    (93.70253164556965, 1.435162487179307e-9)
    (94.62025316455694, 1.4350568732144837e-9)
};
\addplot[orange, no marks, thick] coordinates {
    (-94.98417721518986, 1.434738137306083e-9)
    (-94.05063291139244, 1.4347380907830025e-9)
    (-93.10126582278484, 1.4347381396702477e-9)
    (-92.15189873417722, 1.4347382149625407e-9)
    (-91.20253164556962, 1.434738041557127e-9)
    (-90.26898734177215, 1.4347379320006005e-9)
    (-89.31962025316456, 1.4347378429364788e-9)
    (-88.37025316455694, 1.4347378909048813e-9)
    (-87.42088607594935, 1.4347380753275308e-9)
    (-86.4873417721519, 1.4347381454517983e-9)
    (-85.53797468354435, 1.434738020548319e-9)
    (-84.58860759493672, 1.4347379046331835e-9)
    (-83.6392405063291, 1.4347378207465e-9)
    (-82.70569620253167, 1.43473789637911e-9)
    (-81.75632911392405, 1.4347378951409942e-9)
    (-80.80696202531647, 1.434737967446285e-9)
    (-79.85759493670886, 1.4347380787417072e-9)
    (-78.92405063291137, 1.434738296057032e-9)
    (-77.97468354430383, 1.4347383388374804e-9)
    (-77.02531645569621, 1.4347382755353476e-9)
    (-76.0759493670886, 1.4347381264308498e-9)
    (-75.14240506329115, 1.4347382705847572e-9)
    (-74.19303797468356, 1.4347382129101048e-9)
    (-73.24367088607598, 1.4347381517878117e-9)
    (-72.29430379746834, 1.4347381163762922e-9)
    (-71.36075949367088, 1.4347381496081194e-9)
    (-70.41139240506328, 1.4347379862577434e-9)
    (-69.46202531645571, 1.4347379459489883e-9)
    (-68.5126582278481, 1.4347379833445593e-9)
    (-67.57911392405062, 1.4347380674813716e-9)
    (-66.62974683544303, 1.4347381162040318e-9)
    (-65.68037974683547, 1.4347380952246662e-9)
    (-64.73101265822783, 1.4347381434170936e-9)
    (-63.79746835443039, 1.434738299979372e-9)
    (-62.84810126582278, 1.4347381690702675e-9)
    (-61.8987341772152, 1.4347379945074942e-9)
    (-60.94936708860761, 1.4347379251359954e-9)
    (-60.01582278481011, 1.4347379680831165e-9)
    (-59.066455696202546, 1.4347379595168731e-9)
    (-58.11708860759496, 1.434737991868331e-9)
    (-57.16772151898735, 1.434738214354711e-9)
    (-56.21835443037975, 1.4347387055415761e-9)
    (-55.28481012658227, 1.434739174207733e-9)
    (-54.335443037974684, 1.434739869036092e-9)
    (-53.3860759493671, 1.4347413565944552e-9)
    (-52.43670886075949, 1.434744309902689e-9)
    (-51.503164556962034, 1.4347491966001545e-9)
    (-50.553797468354446, 1.4347579828959618e-9)
    (-49.60443037974684, 1.434774022247941e-9)
    (-48.65506329113923, 1.4348037768794968e-9)
    (-47.721518987341774, 1.434857321067173e-9)
    (-46.77215189873419, 1.4349569091228412e-9)
    (-45.82278481012658, 1.4351397726999972e-9)
    (-44.87341772151898, 1.435475499061831e-9)
    (-43.93987341772152, 1.4360783082842584e-9)
    (-42.990506329113934, 1.4371984706260272e-9)
    (-42.04113924050635, 1.4392552203972523e-9)
    (-41.09177215189874, 1.4430311473521972e-9)
    (-40.15822784810126, 1.449810519927447e-9)
    (-39.208860759493675, 1.4624107673122644e-9)
    (-38.25949367088609, 1.4855460049203359e-9)
    (-37.31012658227847, 1.528021388973994e-9)
    (-36.376582278481, 1.6042829621486593e-9)
    (-35.42721518987342, 1.746021099527054e-9)
    (-34.47784810126583, 2.0062648251182214e-9)
    (-33.52848101265822, 2.4840628626029018e-9)
    (-32.594936708860764, 3.3419091581489154e-9)
    (-31.645569620253177, 4.936290433454002e-9)
    (-30.696202531645575, 7.863702334731131e-9)
    (-29.746835443037977, 1.3238376780855787e-8)
    (-28.8132911392405, 2.288803508788567e-8)
    (-27.863924050632917, 4.082285271604596e-8)
    (-26.91455696202532, 7.375239811426984e-8)
    (-25.96518987341772, 1.3421110366463275e-7)
    (-25.031645569620252, 2.4275683714656656e-7)
    (-24.082278481012658, 4.4450146395274213e-7)
    (-23.132911392405074, 8.149149252792256e-7)
    (-22.18354430379747, 1.4950021431500599e-6)
    (-21.234177215189867, 2.7436157359239824e-6)
    (-20.30063291139241, 4.9853738929693965e-6)
    (-19.351265822784818, 9.15202663823497e-6)
    (-18.401898734177216, 1.680217015065416e-5)
    (-17.45253164556962, 3.084732080113825e-5)
    (-16.518987341772153, 5.6064413280654474e-5)
    (-15.569620253164558, 0.00010293362700337125)
    (-14.620253164556958, 0.0001889881726707391)
    (-13.670886075949365, 0.0003469773243396692)
    (-12.737341772151897, 0.0006306384171721922)
    (-11.787974683544308, 0.001157852447579425)
    (-10.83860759493671, 0.0021258499389956746)
    (-9.889240506329113, 0.0039029991870002576)
    (-8.955696202531648, 0.007093740977736372)
    (-8.006329113924052, 0.0130239383708189)
    (-7.056962025316457, 0.023912076226930083)
    (-6.107594936708862, 0.04390147397348208)
    (-5.174050632911393, 0.07978992070180546)
    (-4.224683544303799, 0.14646646845480996)
    (-3.2753164556962027, 0.267768982854542)
    (-2.325949367088607, 0.4660826973806968)
    (-1.3924050632911393, 0.6973214339024429)
    (-0.44303797468354433, 0.858087336185238)
    (0.5063291139240509, 0.8519620737618016)
    (1.4556962025316453, 0.6825732884170947)
    (2.3892405063291138, 0.4507491807987344)
    (3.3386075949367084, 0.2573657919930123)
    (4.287974683544306, 0.14065466596531734)
    (5.237341772151899, 0.07662242766312677)
    (6.170886075949365, 0.04215872504895435)
    (7.120253164556962, 0.022962871339612452)
    (8.06962025316456, 0.01250697053186411)
    (9.01898734177215, 0.006812122611894903)
    (9.952531645569621, 0.0037480686548367107)
    (10.901898734177212, 0.0020414591404779286)
    (11.851265822784814, 0.0011118928896561137)
    (12.800632911392404, 0.0006056022168960263)
    (13.73417721518987, 0.0003332052555578818)
    (14.683544303797472, 0.00018148561727555188)
    (15.632911392405068, 9.884787666748462e-5)
    (16.582278481012658, 5.383874120202494e-5)
    (17.531645569620252, 2.932463931728207e-5)
    (18.46518987341772, 1.6135183243637685e-5)
    (19.414556962025316, 8.788807946097388e-6)
    (20.363924050632917, 4.787516685350655e-6)
    (21.313291139240505, 2.60824394757585e-6)
    (22.246835443037977, 1.435706366553284e-6)
    (23.196202531645582, 7.826250500131873e-7)
    (24.145569620253163, 4.269124655446731e-7)
    (25.094936708860757, 2.3317755115250543e-7)
    (26.028481012658226, 1.2893968905533208e-7)
    (26.977848101265824, 7.088184431535618e-8)
    (27.927215189873422, 3.9259243574191163e-8)
    (28.87658227848101, 2.203640941107035e-8)
    (29.81012658227848, 1.2769753945520552e-8)
    (30.75949367088608, 7.608513782667154e-9)
    (31.708860759493675, 4.79729352325612e-9)
    (32.658227848101255, 3.2662013336275006e-9)
    (33.59177215189873, 2.4424064655361358e-9)
    (34.54113924050634, 1.9835821416670385e-9)
    (35.49050632911393, 1.7336684157186166e-9)
    (36.439873417721515, 1.5975563473967868e-9)
    (37.37341772151899, 1.5243222241550514e-9)
    (38.32278481012659, 1.4835335908882905e-9)
    (39.27215189873418, 1.4613169203103811e-9)
    (40.22151898734177, 1.4492171435767174e-9)
    (41.15506329113925, 1.442706987702415e-9)
    (42.10443037974686, 1.4390808019691126e-9)
    (43.05379746835444, 1.4371057123988173e-9)
    (44.003164556962034, 1.436030150014397e-9)
    (44.93670886075949, 1.4354513189540187e-9)
    (45.8860759493671, 1.4351284878219866e-9)
    (46.835443037974684, 1.4349526206896213e-9)
    (47.78481012658227, 1.4348567023204519e-9)
    (48.71835443037975, 1.434804916191069e-9)
    (49.66772151898735, 1.4347758197255076e-9)
    (50.61708860759496, 1.4347596993974327e-9)
    (51.56645569620254, 1.4347510851001259e-9)
    (52.51582278481011, 1.4347465755724179e-9)
    (53.4493670886076, 1.4347439381321887e-9)
    (54.39873417721521, 1.43474242861685e-9)
    (55.3481012658228, 1.4347415452087104e-9)
    (56.29746835443038, 1.434740938595537e-9)
    (57.23101265822785, 1.4347405929371782e-9)
    (58.18037974683545, 1.434740607589812e-9)
    (59.12974683544303, 1.4347406964859186e-9)
    (60.07911392405064, 1.4347407542661468e-9)
    (61.0126582278481, 1.4347406293662875e-9)
    (61.962025316455716, 1.434740553849955e-9)
    (62.911392405063296, 1.4347407000350112e-9)
    (63.86075949367088, 1.434740878695441e-9)
    (64.79430379746836, 1.434740785537778e-9)
    (65.74367088607596, 1.4347407931573674e-9)
    (66.69303797468356, 1.4347407198052207e-9)
    (67.64240506329115, 1.4347405952051698e-9)
    (68.5759493670886, 1.4347402744294677e-9)
    (69.52531645569621, 1.434740177437252e-9)
    (70.4746835443038, 1.4347401082468623e-9)
    (71.42405063291139, 1.4347401478560366e-9)
    (72.35759493670886, 1.4347401818676064e-9)
    (73.30696202531647, 1.4347403896751437e-9)
    (74.25632911392407, 1.4347407040006216e-9)
    (75.20569620253163, 1.4347411168062556e-9)
    (76.1392405063291, 1.434741446769303e-9)
    (77.08860759493672, 1.434741551191195e-9)
    (78.03797468354433, 1.4347415937106545e-9)
    (78.98734177215191, 1.4347417236592605e-9)
    (79.92088607594935, 1.4347418287399002e-9)
    (80.87025316455696, 1.4347414661193856e-9)
    (81.81962025316457, 1.4347413060668854e-9)
    (82.76898734177213, 1.434741442008274e-9)
    (83.70253164556962, 1.4347414643206212e-9)
    (84.65189873417721, 1.434741226391027e-9)
    (85.60126582278482, 1.4347410968491343e-9)
    (86.55063291139243, 1.4347412187239128e-9)
    (87.48417721518985, 1.4347412450302287e-9)
    (88.43354430379748, 1.4347409707920911e-9)
    (89.38291139240509, 1.4347406949569213e-9)
    (90.33227848101265, 1.4347405685642194e-9)
    (91.28164556962027, 1.43474039084978e-9)
    (92.21518987341773, 1.434740261740779e-9)
    (93.16455696202533, 1.434740315971131e-9)
    (94.11392405063293, 1.4347406166417524e-9)
};
\addplot[violet, no marks, thick] coordinates {
    (-94.99208860759492, 1.5187754860596354e-7)
    (-94.05063291139243, 1.5187754856998624e-7)
    (-93.10126582278481, 1.5187754880278504e-7)
    (-92.15981012658229, 1.5187754863325174e-7)
    (-91.21044303797468, 1.5187754868238873e-7)
    (-90.26898734177217, 1.5187754877826624e-7)
    (-89.31962025316454, 1.5187754887278585e-7)
    (-88.37816455696205, 1.5187754868196227e-7)
    (-87.42879746835445, 1.5187754870618932e-7)
    (-86.48734177215194, 1.5187754861468986e-7)
    (-85.53797468354428, 1.5187754874435136e-7)
    (-84.59651898734178, 1.5187754875018217e-7)
    (-83.64715189873417, 1.5187754881215015e-7)
    (-82.70569620253164, 1.5187754883729155e-7)
    (-81.75632911392405, 1.5187754879590665e-7)
    (-80.81487341772151, 1.518775486017581e-7)
    (-79.8655063291139, 1.5187754845446106e-7)
    (-78.92405063291137, 1.5187754852751116e-7)
    (-77.9746835443038, 1.518775486117161e-7)
    (-77.03322784810129, 1.5187754867699432e-7)
    (-76.08386075949367, 1.5187754862027207e-7)
    (-75.14240506329114, 1.5187754857133982e-7)
    (-74.19303797468355, 1.518775485266442e-7)
    (-73.25158227848101, 1.518775485688313e-7)
    (-72.30221518987344, 1.5187754860164034e-7)
    (-71.36075949367088, 1.5187754859131564e-7)
    (-70.41139240506328, 1.518775485287734e-7)
    (-69.46993670886076, 1.5187754852766493e-7)
    (-68.52056962025317, 1.5187754854147934e-7)
    (-67.57911392405063, 1.5187754854455315e-7)
    (-66.62974683544306, 1.518775483484809e-7)
    (-65.68829113924049, 1.5187754830050554e-7)
    (-64.73892405063292, 1.5187754850896366e-7)
    (-63.79746835443039, 1.5187754866689642e-7)
    (-62.84810126582279, 1.5187754860787842e-7)
    (-61.90664556962025, 1.518775486518097e-7)
    (-60.957278481012665, 1.5187754863511704e-7)
    (-60.015822784810126, 1.5187754870108195e-7)
    (-59.06645569620255, 1.5187754860723854e-7)
    (-58.11708860759493, 1.5187754838909216e-7)
    (-57.17563291139243, 1.5187754806571494e-7)
    (-56.226265822784804, 1.5187754818881943e-7)
    (-55.284810126582286, 1.5187754832349086e-7)
    (-54.335443037974684, 1.5187754854022417e-7)
    (-53.393987341772174, 1.518775486005257e-7)
    (-52.44462025316456, 1.5187754860349693e-7)
    (-51.503164556962034, 1.5187754852459808e-7)
    (-50.55379746835444, 1.5187754840921952e-7)
    (-49.612341772151915, 1.5187754838564122e-7)
    (-48.66297468354428, 1.5187754846607705e-7)
    (-47.721518987341774, 1.5187754865290645e-7)
    (-46.772151898734165, 1.518775486188532e-7)
    (-45.83069620253165, 1.5187754855396358e-7)
    (-44.881329113924046, 1.5187754832683198e-7)
    (-43.939873417721515, 1.5187754839307012e-7)
    (-42.99050632911391, 1.5187754854519335e-7)
    (-42.04905063291139, 1.5187754857693755e-7)
    (-41.09968354430381, 1.5187754860277555e-7)
    (-40.158227848101276, 1.5187754863790557e-7)
    (-39.20886075949366, 1.5187754867393015e-7)
    (-38.267405063291136, 1.5187754871653448e-7)
    (-37.31803797468355, 1.5187754869671738e-7)
    (-36.376582278481024, 1.518775487302903e-7)
    (-35.42721518987342, 1.5187754867160666e-7)
    (-34.48575949367089, 1.51877548722502e-7)
    (-33.536392405063296, 1.5187754876026425e-7)
    (-32.59493670886076, 1.5187754888302143e-7)
    (-31.645569620253173, 1.5187754883421634e-7)
    (-30.70411392405063, 1.5187754888448383e-7)
    (-29.754746835443047, 1.5187754869924468e-7)
    (-28.813291139240498, 1.5187754866991064e-7)
    (-27.863924050632914, 1.518775490231244e-7)
    (-26.922468354430382, 1.5187754997445586e-7)
    (-25.973101265822788, 1.5187755274237056e-7)
    (-25.031645569620252, 1.518775621366652e-7)
    (-24.08227848101266, 1.5187759335342011e-7)
    (-23.140822784810126, 1.5187769793177665e-7)
    (-22.19145569620254, 1.5187805228281714e-7)
    (-21.242088607594937, 1.518792474940591e-7)
    (-20.30063291139241, 1.5188321891679004e-7)
    (-19.351265822784807, 1.5189666656452436e-7)
    (-18.409810126582283, 1.5194135494406656e-7)
    (-17.46044303797468, 1.5209266304165558e-7)
    (-16.518987341772156, 1.5259545853468364e-7)
    (-15.569620253164555, 1.5429777751018608e-7)
    (-14.628164556962027, 1.5995434563687757e-7)
    (-13.67879746835443, 1.7910532737231686e-7)
    (-12.737341772151902, 2.4273944048995604e-7)
    (-11.7879746835443, 4.5817690393214386e-7)
    (-10.846518987341774, 1.174008234886116e-6)
    (-9.897151898734174, 3.5974840289351586e-6)
    (-8.955696202531644, 1.164981757761226e-5)
    (-8.00632911392405, 3.891125746484684e-5)
    (-7.064873417721518, 0.00012949032252435153)
    (-6.115506329113923, 0.00043614863585381944)
    (-5.174050632911392, 0.001455040413002668)
    (-4.224683544303798, 0.004904459740343)
    (-3.2832278481012658, 0.016365061436913422)
    (-2.333860759493671, 0.05515883994353918)
    (-1.3924050632911396, 0.18045016830831656)
    (-0.44303797468354444, 0.399957327127632)
    (0.4984177215189874, 0.39013676609176234)
    (1.4477848101265822, 0.16898374480668982)
    (2.389240506329114, 0.05138597773895153)
    (3.338607594936709, 0.015245168299307799)
    (4.28006329113924, 0.004568818386603578)
    (5.229430379746837, 0.001355478919270923)
    (6.170886075949366, 0.000406308989517734)
    (7.1202531645569636, 0.00012063948064981969)
    (8.061708860759493, 3.625856569869321e-5)
    (9.01107594936709, 1.0863006012895616e-5)
    (9.952531645569623, 3.3616704975675667e-6)
    (10.901898734177216, 1.104063809321543e-6)
    (11.843354430379748, 4.372147606141208e-7)
    (12.792721518987342, 2.3652176867125578e-7)
    (13.734177215189872, 1.7724203891129765e-7)
    (14.683544303797474, 1.5940164824290905e-7)
    (15.632911392405061, 1.541094495796583e-7)
    (16.574367088607598, 1.5254633230602957e-7)
    (17.52373417721519, 1.520759256154787e-7)
    (18.465189873417724, 1.5193699013305674e-7)
    (19.414556962025316, 1.51895180634376e-7)
    (20.35601265822785, 1.5188283232152525e-7)
    (21.30537974683544, 1.5187911660713903e-7)
    (22.246835443037977, 1.518780193038618e-7)
    (23.196202531645568, 1.5187768953821372e-7)
    (24.137658227848107, 1.5187759185960398e-7)
    (25.087025316455687, 1.5187756243358365e-7)
    (26.028481012658233, 1.5187755357127745e-7)
    (26.97784810126582, 1.5187755103563427e-7)
    (27.919303797468356, 1.5187755019863774e-7)
    (28.86867088607595, 1.5187755004308535e-7)
    (29.810126582278482, 1.518775500279227e-7)
    (30.759493670886073, 1.518775499455193e-7)
    (31.700949367088604, 1.5187754969712642e-7)
    (32.65031645569621, 1.518775496007069e-7)
    (33.59177215189874, 1.518775494656406e-7)
    (34.54113924050633, 1.5187754948464667e-7)
    (35.482594936708864, 1.5187754941278143e-7)
    (36.43196202531646, 1.518775495784752e-7)
    (37.373417721519, 1.5187754965211442e-7)
    (38.322784810126585, 1.5187754971901936e-7)
    (39.26424050632911, 1.5187754964726265e-7)
    (40.21360759493671, 1.5187754981758707e-7)
    (41.15506329113924, 1.518775500070628e-7)
    (42.104430379746844, 1.518775501492039e-7)
    (43.04588607594936, 1.518775501367448e-7)
    (43.99525316455697, 1.5187755000641748e-7)
    (44.93670886075948, 1.5187754991465784e-7)
    (45.88607594936709, 1.518775498272857e-7)
    (46.827531645569636, 1.5187754988851153e-7)
    (47.77689873417722, 1.518775498174498e-7)
    (48.71835443037974, 1.5187754974223801e-7)
    (49.66772151898735, 1.5187754931177802e-7)
    (50.609177215189874, 1.5187754948766179e-7)
    (51.55854430379749, 1.5187754992024837e-7)
    (52.507911392405056, 1.5187755014322386e-7)
    (53.449367088607616, 1.518775501267921e-7)
    (54.39873417721519, 1.5187755030521748e-7)
    (55.34018987341772, 1.5187755024183713e-7)
    (56.289556962025316, 1.5187755018023224e-7)
    (57.23101265822787, 1.5187754985101324e-7)
    (58.18037974683544, 1.518775501000788e-7)
    (59.12183544303797, 1.5187755018631185e-7)
    (60.071202531645575, 1.5187755019415333e-7)
    (61.012658227848114, 1.518775502639659e-7)
    (61.96202531645567, 1.518775506588886e-7)
    (62.90348101265823, 1.5187755065898908e-7)
    (63.85284810126582, 1.5187755070583765e-7)
    (64.79430379746834, 1.51877550489317e-7)
    (65.74367088607595, 1.5187755057353497e-7)
    (66.68512658227847, 1.5187755030872822e-7)
    (67.63449367088606, 1.5187755022175202e-7)
    (68.57594936708861, 1.5187755026048115e-7)
    (69.52531645569621, 1.5187755046917246e-7)
    (70.46677215189875, 1.5187755024958505e-7)
    (71.41613924050633, 1.5187755008648398e-7)
    (72.35759493670886, 1.5187754998650683e-7)
    (73.30696202531647, 1.5187754994771307e-7)
    (74.24841772151899, 1.518775498559746e-7)
    (75.19778481012659, 1.5187755004150333e-7)
    (76.13924050632912, 1.518775504023753e-7)
    (77.08860759493672, 1.5187755024446267e-7)
    (78.03006329113924, 1.5187754996954645e-7)
    (78.97943037974686, 1.5187754965278795e-7)
    (79.92088607594938, 1.518775495067664e-7)
    (80.87025316455697, 1.518775495505599e-7)
    (81.81170886075948, 1.5187754986729399e-7)
    (82.76107594936711, 1.5187755013112873e-7)
    (83.70253164556964, 1.5187755016477548e-7)
    (84.65189873417722, 1.5187755013962215e-7)
    (85.59335443037975, 1.518775502315655e-7)
    (86.54272151898736, 1.5187755006972573e-7)
    (87.48417721518987, 1.5187755044579343e-7)
    (88.4335443037975, 1.5187755037141036e-7)
    (89.38291139240505, 1.5187755028151933e-7)
    (90.32436708860762, 1.5187755022242067e-7)
    (91.27373417721518, 1.5187755043629866e-7)
    (92.21518987341773, 1.5187755036445606e-7)
    (93.16455696202532, 1.5187755044710612e-7)
    (94.10601265822788, 1.5187755048909346e-7)
};

\addlegendentry{$\bar{h} = 2.5,\ h = 10$}
\addlegendentry{$\bar{h} = 1.25,\ h = 5$}
\addlegendentry{$\bar{h} = 0.625,\ h = 2.5$}
\addlegendentry{$\bar{h} = 0.3125,\ h = 1.25$}
\addlegendentry{$\bar{h} = 0.15625,\ h = 0.625$}


\nextgroupplot[title={(b)},
    xlabel={$x$}, ylabel={$u(x)$},
    xmin=-70.3, xmax=70.3,
    xtick={-60,-30,0,30,60},
]
\addplot[blue, no marks, thick] coordinates {
    (-70.25316455696202, 0.9999999836396856)
    (-69.49367088607595, 0.9999999913972013)
    (-68.86075949367088, 1.0000000207353232)
    (-68.2278481012658, 1.0000000264776276)
    (-67.59493670886077, 1.0000000182793776)
    (-66.96202531645568, 1.000000004010217)
    (-66.32911392405065, 0.9999999897541774)
    (-65.69620253164558, 0.9999999798096703)
    (-65.06329113924053, 0.9999999766894941)
    (-64.43037974683547, 0.9999999811208303)
    (-63.7974683544304, 0.9999999920452435)
    (-63.164556962025344, 1.0000000066186838)
    (-62.53164556962026, 1.000000020211484)
    (-61.89873417721518, 1.0000000264083615)
    (-61.26582278481013, 1.000000017008418)
    (-60.63291139240505, 0.9999999820251378)
    (-59.873417721518976, 0.9999999031135475)
    (-59.24050632911393, 1.0000000281215493)
    (-58.60759493670885, 1.000000071397938)
    (-57.9746835443038, 1.0000000632050277)
    (-57.34177215189873, 1.0000000285549717)
    (-56.708860759493675, 0.9999999872097669)
    (-56.07594936708862, 0.9999999536812502)
    (-55.44303797468356, 0.999999937231101)
    (-54.8101265822785, 0.99999994187084)
    (-54.17721518987342, 0.9999999663618284)
    (-53.54430379746836, 1.000000004215271)
    (-52.911392405063296, 1.0000000436922123)
    (-52.27848101265822, 1.0000000678035386)
    (-51.64556962025317, 1.0000000543099787)
    (-51.012658227848085, 0.9999999757221015)
    (-50.37974683544304, 0.9999997993003192)
    (-49.62025316455696, 0.9999999787434282)
    (-48.98734177215189, 1.0000003232940227)
    (-48.35443037974683, 1.0000003296927995)
    (-47.721518987341774, 1.0000001603418485)
    (-47.08860759493671, 0.9999999420457798)
    (-46.45569620253165, 0.9999997660117225)
    (-45.822784810126585, 0.9999996878493266)
    (-45.18987341772153, 0.9999997275707613)
    (-44.55696202531646, 0.9999998695907155)
    (-43.924050632911396, 1.000000062726399)
    (-43.291139240506325, 1.0000002201975402)
    (-42.65822784810126, 1.0000002196263882)
    (-42.025316455696206, 0.9999999030377116)
    (-41.39240506329114, 0.999999076858799)
    (-40.75949367088609, 0.9999975119194586)
    (-40.12658227848101, 0.9999949434520182)
    (-39.36708860759494, 1.0000064738998398)
    (-38.734177215189874, 1.00000890826505)
    (-38.10126582278481, 1.0000052570785984)
    (-37.46835443037976, 0.9999992772317154)
    (-36.835443037974684, 0.9999934373869249)
    (-36.20253164556962, 0.9999889179780436)
    (-35.56962025316456, 0.9999856112101797)
    (-34.9367088607595, 0.9999821210597353)
    (-34.30379746835444, 0.9999757632744033)
    (-33.670886075949376, 0.9999625653731707)
    (-33.037974683544306, 0.9999372666463161)
    (-32.40506329113925, 0.9998933181554118)
    (-31.77215189873418, 0.9998228827333207)
    (-31.139240506329124, 0.9997168349841999)
    (-30.50632911392405, 0.999564761283498)
    (-29.746835443037973, 0.9992881295224489)
    (-29.11392405063291, 0.9989476334037102)
    (-28.481012658227847, 0.9985003749359512)
    (-27.848101265822784, 0.9979016005701516)
    (-27.215189873417728, 0.9971021058556792)
    (-26.58227848101266, 0.9960482354402886)
    (-25.949367088607605, 0.9946818830701258)
    (-25.316455696202535, 0.9929404915897224)
    (-24.68354430379747, 0.9907570529419996)
    (-24.05063291139241, 0.9880601081682666)
    (-23.417721518987346, 0.984773747408221)
    (-22.784810126582283, 0.9808176098999486)
    (-22.151898734177216, 0.9761068839799236)
    (-21.518987341772156, 0.9705523070830084)
    (-20.886075949367086, 0.9640601657424539)
    (-20.253164556962027, 0.9565322955898995)
    (-19.493670886075947, 0.9460178627123169)
    (-18.860759493670887, 0.9359465829548624)
    (-18.227848101265817, 0.9245982883659852)
    (-17.594936708860764, 0.911899943181015)
    (-16.962025316455694, 0.8977876164976906)
    (-16.329113924050635, 0.8822064822761663)
    (-15.696202531645575, 0.8651108193390052)
    (-15.06329113924051, 0.8464640113711844)
    (-14.430379746835447, 0.8262385469200922)
    (-13.797468354430386, 0.804416019395529)
    (-13.16455696202532, 0.7809871270697072)
    (-12.531645569620256, 0.755951673077251)
    (-11.898734177215188, 0.7293185654151968)
    (-11.265822784810126, 0.7011058169429933)
    (-10.632911392405061, 0.6713405453825004)
    (-9.873417721518987, 0.6336275535685101)
    (-9.240506329113924, 0.6005957636958951)
    (-8.607594936708859, 0.5661469558303571)
    (-7.974683544303797, 0.5303512008206834)
    (-7.341772151898734, 0.4932827909181472)
    (-6.708860759493671, 0.4550202397765088)
    (-6.075949367088608, 0.41564628245201546)
    (-5.443037974683545, 0.37524787540340104)
    (-4.810126582278483, 0.3339161964918864)
    (-4.177215189873418, 0.2917466449811789)
    (-3.5443037974683547, 0.24883884153747315)
    (-2.9113924050632916, 0.20529662822945013)
    (-2.2784810126582276, 0.16122806852827778)
    (-1.6455696202531647, 0.11674544730761098)
    (-1.012658227848101, 0.07196527084359113)
    (-0.37974683544303756, 0.02700826681484673)
    (0.37974683544303756, -0.02700826681500542)
    (1.0126582278481004, -0.07196527084374947)
    (1.6455696202531638, -0.11674544730776854)
    (2.2784810126582276, -0.16122806852843427)
    (2.9113924050632916, -0.20529662822960504)
    (3.5443037974683547, -0.24883884153762614)
    (4.177215189873419, -0.2917466449813296)
    (4.810126582278483, -0.33391619649203436)
    (5.443037974683545, -0.3752478754035458)
    (6.075949367088609, -0.4156462824521568)
    (6.708860759493671, -0.45502023977664624)
    (7.341772151898734, -0.4932827909182804)
    (7.974683544303798, -0.5303512008208123)
    (8.60759493670886, -0.5661469558304815)
    (9.240506329113925, -0.6005957636960145)
    (9.873417721518987, -0.6336275535686243)
    (10.632911392405061, -0.6713405453826083)
    (11.265822784810126, -0.7011058169430959)
    (11.89873417721519, -0.7293185654152942)
    (12.531645569620256, -0.7559516730773428)
    (13.164556962025319, -0.7809871270697931)
    (13.797468354430382, -0.8044160193956095)
    (14.430379746835445, -0.8262385469201671)
    (15.063291139240512, -0.8464640113712539)
    (15.696202531645575, -0.8651108193390691)
    (16.329113924050635, -0.8822064822762247)
    (16.962025316455694, -0.8977876164977439)
    (17.594936708860764, -0.911899943181063)
    (18.227848101265824, -0.9245982883660285)
    (18.86075949367089, -0.9359465829549007)
    (19.49367088607595, -0.9460178627123508)
    (20.253164556962027, -0.9565322955899282)
    (20.886075949367083, -0.9640601657424794)
    (21.518987341772153, -0.9705523070830306)
    (22.151898734177212, -0.9761068839799426)
    (22.78481012658228, -0.9808176098999655)
    (23.417721518987342, -0.9847737474082353)
    (24.050632911392412, -0.988060108168279)
    (24.68354430379747, -0.9907570529420098)
    (25.316455696202528, -0.9929404915897306)
    (25.949367088607595, -0.9946818830701328)
    (26.582278481012658, -0.9960482354402946)
    (27.21518987341772, -0.9971021058556835)
    (27.848101265822784, -0.9979016005701553)
    (28.481012658227847, -0.9985003749359542)
    (29.113924050632907, -0.9989476334037122)
    (29.746835443037973, -0.9992881295224506)
    (30.50632911392405, -0.9995647612834997)
    (31.139240506329116, -0.9997168349842017)
    (31.77215189873417, -0.9998228827333224)
    (32.40506329113924, -0.9998933181554138)
    (33.0379746835443, -0.9999372666463182)
    (33.670886075949376, -0.9999625653731729)
    (34.303797468354446, -0.9999757632744052)
    (34.9367088607595, -0.9999821210597369)
    (35.56962025316457, -0.9999856112101815)
    (36.202531645569636, -0.9999889179780449)
    (36.8354430379747, -0.9999934373869264)
    (37.46835443037976, -0.9999992772317162)
    (38.10126582278481, -1.0000052570785989)
    (38.734177215189874, -1.000008908265051)
    (39.36708860759494, -1.0000064738998402)
    (40.12658227848101, -0.9999949434520187)
    (40.75949367088607, -0.9999975119194597)
    (41.39240506329113, -0.9999990768588006)
    (42.02531645569621, -0.9999999030377138)
    (42.65822784810127, -1.0000002196263904)
    (43.29113924050634, -1.0000002201975424)
    (43.9240506329114, -1.000000062726401)
    (44.55696202531647, -0.9999998695907174)
    (45.189873417721536, -0.9999997275707626)
    (45.82278481012659, -0.9999996878493275)
    (46.455696202531655, -0.9999997660117234)
    (47.08860759493672, -0.9999999420457807)
    (47.72151898734177, -1.0000001603418491)
    (48.35443037974684, -1.0000003296928002)
    (48.987341772151886, -1.0000003232940229)
    (49.62025316455697, -0.9999999787434288)
    (50.379746835443036, -0.9999997993003199)
    (51.0126582278481, -0.9999999757221033)
    (51.645569620253156, -1.0000000543099805)
    (52.278481012658226, -1.0000000678035406)
    (52.911392405063296, -1.000000043692214)
    (53.544303797468366, -1.0000000042152726)
    (54.17721518987342, -0.9999999663618298)
    (54.81012658227849, -0.9999999418708407)
    (55.443037974683556, -0.9999999372311017)
    (56.07594936708861, -0.9999999536812508)
    (56.708860759493675, -0.9999999872097672)
    (57.34177215189874, -1.0000000285549724)
    (57.97468354430381, -1.0000000632050283)
    (58.607594936708864, -1.0000000713979387)
    (59.240506329113934, -1.0000000281215498)
    (59.873417721518976, -0.999999903113547)
    (60.63291139240506, -0.9999999820251395)
    (61.26582278481012, -1.0000000170084204)
    (61.8987341772152, -1.0000000264083648)
    (62.53164556962027, -1.0000000202114867)
    (63.16455696202532, -1.0000000066186858)
    (63.79746835443039, -0.9999999920452448)
    (64.43037974683546, -0.9999999811208308)
    (65.06329113924053, -0.9999999766894946)
    (65.69620253164558, -0.9999999798096707)
    (66.32911392405065, -0.9999999897541774)
    (66.9620253164557, -1.0000000040102177)
    (67.59493670886079, -1.0000000182793785)
    (68.22784810126582, -1.0000000264776288)
    (68.8607594936709, -1.0000000207353237)
    (69.49367088607596, -0.9999999913972012)
    (70.25316455696202, -0.9999999836396859)
};
\addplot[red, no marks, thick] coordinates {
    (-70.25316455696202, 0.9999999999999991)
    (-69.55696202531644, 1.0000000000000002)
    (-68.92405063291137, 0.9999999999999999)
    (-68.29113924050633, 0.9999999999999997)
    (-67.65822784810128, 0.9999999999999996)
    (-67.02531645569621, 0.9999999999999991)
    (-66.39240506329114, 0.9999999999999991)
    (-65.75949367088607, 0.999999999999999)
    (-65.12658227848101, 0.999999999999999)
    (-64.43037974683544, 1.000000000000011)
    (-63.797468354430386, 1.0000000000000109)
    (-63.16455696202534, 0.9999999999999947)
    (-62.53164556962027, 0.9999999999999858)
    (-61.89873417721521, 0.9999999999999932)
    (-61.26582278481014, 1.000000000000009)
    (-60.63291139240506, 1.000000000000011)
    (-59.93670886075948, 0.9999999999983133)
    (-59.30379746835441, 1.0000000000008722)
    (-58.67088607594937, 1.000000000000518)
    (-58.037974683544306, 0.9999999999995214)
    (-57.40506329113926, 0.9999999999991809)
    (-56.77215189873419, 0.9999999999998217)
    (-56.13924050632911, 1.0000000000007971)
    (-55.50632911392404, 1.0000000000004878)
    (-54.810126582278485, 0.9999999999773771)
    (-54.17721518987341, 1.0000000000269182)
    (-53.544303797468366, 1.0000000000089067)
    (-52.911392405063296, 0.9999999999822919)
    (-52.27848101265823, 0.9999999999783903)
    (-51.645569620253156, 1.00000000000088)
    (-51.01265822784811, 1.0000000000258056)
    (-50.37974683544304, 1.000000000001574)
    (-49.68354430379746, 0.9999999999539398)
    (-49.050632911392405, 1.0000000003563396)
    (-48.41772151898734, 1.0000000000376044)
    (-47.784810126582286, 0.9999999997186091)
    (-47.15189873417723, 0.9999999997466095)
    (-46.518987341772146, 1.0000000000952425)
    (-45.88607594936708, 1.0000000003645286)
    (-45.25316455696202, 0.9999999997808678)
    (-44.55696202531645, 1.0000000009728918)
    (-43.92405063291138, 1.0000000021879056)
    (-43.29113924050633, 0.9999999996909243)
    (-42.65822784810127, 0.9999999978926379)
    (-42.025316455696206, 0.9999999986408464)
    (-41.392405063291136, 1.0000000012204595)
    (-40.75949367088607, 1.0000000023534965)
    (-40.12658227848101, 0.9999999961990861)
    (-39.43037974683544, 1.0000000072000073)
    (-38.797468354430386, 1.0000000069297594)
    (-38.16455696202533, 0.999999996645985)
    (-37.53164556962027, 0.9999999915186951)
    (-36.898734177215196, 0.999999996612608)
    (-36.26582278481013, 1.0000000068871495)
    (-35.63291139240506, 1.0000000071964537)
    (-34.93670886075949, 0.9999999577832115)
    (-34.303797468354425, 1.0000000252830497)
    (-33.67088607594937, 1.0000000129195183)
    (-33.037974683544306, 0.999999985078275)
    (-32.40506329113925, 0.9999999775751207)
    (-31.772151898734183, 0.9999999976559992)
    (-31.139240506329116, 1.000000023996998)
    (-30.506329113924046, 1.000000006704347)
    (-29.81012658227848, 0.9999999650797352)
    (-29.177215189873415, 1.0000000727788054)
    (-28.54430379746836, 1.0000000118900407)
    (-27.911392405063292, 0.9999999447095366)
    (-27.27848101265823, 0.9999999495308531)
    (-26.645569620253163, 1.0000000206450137)
    (-26.012658227848103, 1.0000000683405055)
    (-25.37974683544304, 0.9999999189032789)
    (-24.68354430379747, 1.0000001690164733)
    (-24.050632911392405, 1.0000002751439465)
    (-23.417721518987342, 0.9999998626491906)
    (-22.78481012658228, 0.999999689667232)
    (-22.151898734177223, 0.9999999447734117)
    (-21.51898734177215, 1.0000002469833849)
    (-20.88607594936709, 0.9999996457531243)
    (-20.253164556962027, 0.9999966209789152)
    (-19.55696202531646, 1.000008471943483)
    (-18.92405063291139, 1.0000029774777106)
    (-18.29113924050633, 0.9999914483513493)
    (-17.65822784810127, 0.9999843586179783)
    (-17.025316455696206, 0.9999715706719228)
    (-16.39240506329114, 0.9999223352482534)
    (-15.759493670886075, 0.9997852914227872)
    (-15.126582278481013, 0.9994884666120869)
    (-14.430379746835445, 0.9987839480074859)
    (-13.797468354430382, 0.9976087941421174)
    (-13.164556962025323, 0.9955425958509834)
    (-12.53164556962026, 0.9921240638239158)
    (-11.898734177215196, 0.9868206943248498)
    (-11.26582278481013, 0.9790287691918248)
    (-10.632911392405063, 0.9680733558369837)
    (-9.936708860759492, 0.9514814552416614)
    (-9.303797468354428, 0.9315648009054043)
    (-8.670886075949367, 0.9064279645449639)
    (-8.037974683544306, 0.8755522150528692)
    (-7.4050632911392436, 0.8385644991203685)
    (-6.772151898734179, 0.795237441237427)
    (-6.139240506329115, 0.7454893436927288)
    (-5.506329113924049, 0.6893841865736753)
    (-4.810126582278481, 0.62058918869232)
    (-4.177215189873418, 0.5519862216597596)
    (-3.5443037974683556, 0.47811652878472466)
    (-2.9113924050632916, 0.3996048421754643)
    (-2.2784810126582276, 0.3171434363797978)
    (-1.6455696202531647, 0.23149212838511338)
    (-1.0126582278481013, 0.14347827761836865)
    (-0.3797468354430381, 0.05399678594609027)
    (0.31645569620253133, -0.04500438554864492)
    (0.9493670886075949, -0.1345808213248926)
    (1.5822784810126582, -0.22278282121643378)
    (2.215189873417722, -0.30870872911278485)
    (2.8481012658227858, -0.3915244313430314)
    (3.481012658227848, -0.4704633566758282)
    (4.113924050632912, -0.5448264763193998)
    (4.746835443037975, -0.6139823039215399)
    (5.443037974683543, -0.6834308424799883)
    (6.075949367088607, -0.7401625780564071)
    (6.708860759493671, -0.7905516643461397)
    (7.341772151898734, -0.8345195534819133)
    (7.974683544303799, -0.8721333753951729)
    (8.60759493670886, -0.9036059378160807)
    (9.240506329113924, -0.9292957262735179)
    (9.873417721518987, -0.9497069040950832)
    (10.569620253164558, -0.9667757128842631)
    (11.202531645569623, -0.9780873381090074)
    (11.835443037974686, -0.9861640650597274)
    (12.46835443037975, -0.9916879477668692)
    (13.101265822784812, -0.9952698258349831)
    (13.734177215189874, -0.9974493244427227)
    (14.367088607594937, -0.9986948543428465)
    (15.063291139240505, -0.9994466102319847)
    (15.696202531645566, -0.9997641651821796)
    (16.329113924050635, -0.9999136082475372)
    (16.9620253164557, -0.99996897317742)
    (17.594936708860768, -0.999983682061937)
    (18.227848101265828, -0.9999905453319428)
    (18.860759493670884, -1.0000017617590382)
    (19.493670886075947, -1.0000089184555692)
    (20.189873417721515, -0.9999961096883477)
    (20.822784810126578, -0.999999482350705)
    (21.455696202531648, -1.0000002481329588)
    (22.088607594936715, -0.9999999840947921)
    (22.721518987341774, -0.9999996977362022)
    (23.354430379746834, -0.9999998269975021)
    (23.9873417721519, -1.0000002402593198)
    (24.620253164556964, -1.0000002363425966)
    (25.316455696202528, -0.9999998839228408)
    (25.949367088607595, -1.0000000658617112)
    (26.58227848101266, -1.0000000286763169)
    (27.215189873417724, -0.9999999544809626)
    (27.848101265822795, -0.9999999413874153)
    (28.481012658227847, -1.0000000035049057)
    (29.113924050632917, -1.000000070940127)
    (29.746835443037973, -0.9999999897972364)
    (30.44303797468354, -0.9999999998018702)
    (31.075949367088604, -1.0000000253019832)
    (31.70886075949367, -1.0000000006077263)
    (32.341772151898745, -0.9999999784698562)
    (32.9746835443038, -0.999999983069272)
    (33.60759493670886, -1.0000000100170152)
    (34.24050632911392, -1.0000000263542699)
    (34.87341772151899, -0.9999999705523628)
    (35.56962025316455, -1.000000005794666)
    (36.20253164556962, -1.0000000077039621)
    (36.83544303797469, -0.9999999975776416)
    (37.46835443037976, -0.9999999915721018)
    (38.101265822784825, -0.9999999957384467)
    (38.73417721518988, -1.0000000060224863)
    (39.36708860759494, -1.000000008264738)
    (40.0632911392405, -0.9999999948814918)
    (40.69620253164557, -1.0000000021845683)
    (41.32911392405064, -1.0000000014751491)
    (41.9620253164557, -0.9999999988503959)
    (42.59493670886078, -0.9999999978445796)
    (43.22784810126583, -0.99999999942908)
    (43.860759493670884, -1.0000000020123856)
    (44.49367088607593, -1.000000001440094)
    (45.189873417721515, -0.9999999996346596)
    (45.82278481012657, -1.000000000360548)
    (46.45569620253165, -1.00000000013558)
    (47.08860759493672, -0.9999999997707166)
    (47.72151898734178, -0.9999999997033014)
    (48.35443037974684, -0.9999999999970591)
    (48.9873417721519, -1.0000000003420952)
    (49.620253164556964, -1.0000000000548959)
    (50.316455696202524, -0.9999999999936381)
    (50.949367088607595, -1.0000000000266875)
    (51.58227848101265, -1.0000000000038995)
    (52.215189873417735, -0.999999999979631)
    (52.8481012658228, -0.999999999980603)
    (53.481012658227854, -1.0000000000058993)
    (54.11392405063292, -1.0000000000269684)
    (54.746835443037966, -0.999999999987622)
    (55.44303797468354, -1.0000000000002969)
    (56.07594936708859, -1.000000000000861)
    (56.708860759493675, -0.9999999999999246)
    (57.34177215189874, -0.9999999999992042)
    (57.97468354430381, -0.9999999999994452)
    (58.607594936708864, -1.0000000000004183)
    (59.24050632911392, -1.0000000000009233)
    (59.87341772151899, -0.999999999998785)
    (60.56962025316456, -1.000000000000012)
    (61.20253164556963, -1.0000000000000129)
    (61.8354430379747, -0.9999999999999958)
    (62.46835443037977, -0.9999999999999863)
    (63.101265822784825, -0.9999999999999934)
    (63.73417721518988, -1.0000000000000102)
    (64.36708860759494, -1.000000000000013)
    (65.06329113924049, -0.9999999999999997)
    (65.69620253164554, -1.0000000000000007)
    (66.32911392405063, -1.0000000000000007)
    (66.96202531645571, -1.0)
    (67.59493670886077, -0.9999999999999998)
    (68.22784810126583, -1.0)
    (68.86075949367088, -1.0000000000000002)
    (69.49367088607593, -0.9999999999999998)
    (70.18987341772151, -1.0000000000000002)
};
\addplot[black!60!green, no marks, thick] coordinates {
    (-70.28481012658229, 0.9999999999999998)
    (-69.5886075949367, 1.0000000000000002)
    (-68.9240506329114, 1.0000000000000004)
    (-68.25949367088607, 0.9999999999999998)
    (-67.59493670886077, 1.0000000000000002)
    (-66.8987341772152, 1.0000000000000009)
    (-66.2341772151899, 1.0000000000000004)
    (-65.56962025316456, 0.9999999999999998)
    (-64.87341772151898, 1.0000000000000009)
    (-64.20886075949367, 1.0000000000000004)
    (-63.54430379746836, 1.0000000000000002)
    (-62.87974683544303, 0.9999999999999996)
    (-62.18354430379746, 1.0000000000000004)
    (-61.51898734177216, 1.0000000000000007)
    (-60.854430379746844, 1.0)
    (-60.18987341772153, 1.0)
    (-59.493670886075954, 1.0000000000000007)
    (-58.82911392405064, 1.0000000000000004)
    (-58.164556962025316, 0.9999999999999998)
    (-57.46835443037973, 1.0000000000000007)
    (-56.80379746835444, 1.0000000000000007)
    (-56.139240506329116, 0.9999999999999999)
    (-55.474683544303794, 0.9999999999999993)
    (-54.77848101265821, 1.0000000000000004)
    (-54.11392405063292, 1.0000000000000002)
    (-53.449367088607616, 1.0)
    (-52.784810126582286, 0.9999999999999997)
    (-52.0886075949367, 1.0)
    (-51.42405063291141, 1.0)
    (-50.75949367088607, 0.9999999999999996)
    (-50.09493670886077, 0.9999999999999999)
    (-49.3987341772152, 1.0000000000000004)
    (-48.734177215189895, 1.0000000000000004)
    (-48.06962025316456, 0.9999999999999997)
    (-47.37341772151898, 1.0000000000000002)
    (-46.708860759493675, 1.0000000000000002)
    (-46.044303797468366, 0.9999999999999997)
    (-45.37974683544303, 0.9999999999999993)
    (-44.683544303797454, 1.0)
    (-44.01898734177216, 1.0)
    (-43.354430379746844, 0.9999999999999998)
    (-42.68987341772152, 0.9999999999999997)
    (-41.99367088607595, 1.0000000000000004)
    (-41.32911392405064, 0.9999999999999999)
    (-40.664556962025316, 0.9999999999999994)
    (-39.96835443037975, 1.0000000000000004)
    (-39.30379746835443, 1.0000000000000002)
    (-38.639240506329116, 0.9999999999999996)
    (-37.974683544303794, 0.9999999999999991)
    (-37.27848101265822, 1.0000000000000004)
    (-36.61392405063292, 0.9999999999999998)
    (-35.94936708860761, 0.9999999999999994)
    (-35.28481012658228, 0.9999999999999993)
    (-34.588607594936704, 1.0)
    (-33.9240506329114, 0.9999999999999998)
    (-33.25949367088607, 0.9999999999999992)
    (-32.594936708860764, 0.9999999999999994)
    (-31.898734177215193, 1.000000000000011)
    (-31.234177215189884, 0.9999999999999863)
    (-30.569620253164558, 1.0000000000000118)
    (-29.873417721518983, 0.9999999999995616)
    (-29.208860759493675, 1.0000000000001024)
    (-28.54430379746836, 0.9999999999993961)
    (-27.879746835443036, 1.0000000000009104)
    (-27.183544303797465, 1.0000000000225544)
    (-26.518987341772156, 0.9999999999864024)
    (-25.854430379746837, 0.9999999999979101)
    (-25.18987341772152, 1.0000000000015745)
    (-24.49367088607595, 1.0000000003420948)
    (-23.829113924050635, 0.9999999996919133)
    (-23.164556962025316, 1.0000000002123344)
    (-22.46835443037974, 0.9999999956677323)
    (-21.803797468354436, 1.0000000010676797)
    (-21.139240506329116, 0.9999999980243414)
    (-20.474683544303794, 1.0000000024634483)
    (-19.778481012658226, 1.0000000040060602)
    (-19.113924050632914, 0.9999999976134261)
    (-18.449367088607598, 0.9999999966126085)
    (-17.78481012658228, 1.0000000057946636)
    (-17.088607594936708, 1.000000026727665)
    (-16.424050632911396, 0.9999999798096708)
    (-15.759493670886075, 1.0000000095952706)
    (-15.09493670886076, 0.9999999582915322)
    (-14.398734177215193, 1.0000000442074781)
    (-13.734177215189877, 0.9999999392395555)
    (-13.069620253164555, 1.0000000678035355)
    (-12.373417721518987, 1.0000000836970695)
    (-11.708860759493671, 0.9999998626491895)
    (-11.044303797468356, 0.9999999840947956)
    (-10.379746835443038, 0.9999992933493391)
    (-9.683544303797468, 1.0000089082651527)
    (-9.018987341772153, 0.9999881857347844)
    (-8.354430379746837, 0.9999542358613092)
    (-7.689873417721522, 0.999631833917059)
    (-6.99367088607595, 0.9980357743503253)
    (-6.329113924050634, 0.9929404913721216)
    (-5.664556962025317, 0.9799386236660769)
    (-4.968354430379746, 0.9514814544713305)
    (-4.303797468354431, 0.9036059367867729)
    (-3.639240506329114, 0.8304109457847229)
    (-2.974683544303797, 0.7293185641764127)
    (-2.2784810126582276, 0.5938171809290296)
    (-1.6139240506329116, 0.439399249656574)
    (-0.9493670886075953, 0.2660840012207815)
    (-0.2848101265822785, 0.08093937623058998)
    (0.41139240506329094, -0.11674544704240349)
    (1.075949367088608, -0.30024286342399065)
    (1.740506329113924, -0.4704633557160354)
    (2.405063291139241, -0.6205891875215621)
    (3.1012658227848107, -0.7507524173006608)
    (3.765822784810128, -0.846464010228975)
    (4.4303797468354436, -0.9145508151264096)
    (5.1265822784810124, -0.959674198137051)
    (5.791139240506329, -0.9832763149822613)
    (6.455696202531646, -0.9943656878818179)
    (7.120253164556962, -0.9985003748666379)
    (7.8164556962025316, -0.9997413748061589)
    (8.48101265822785, -0.9999689731735928)
    (9.145569620253166, -0.9999914483507963)
    (9.810126582278482, -1.0000076712324073)
    (10.506329113924053, -0.9999999030376968)
    (11.170886075949369, -0.9999998349470213)
    (11.835443037974681, -1.000000028602979)
    (12.531645569620249, -0.9999996930048223)
    (13.196202531645572, -1.0000000503797826)
    (13.860759493670889, -0.9999999372311045)
    (14.525316455696201, -1.0000000676849667)
    (15.22151898734177, -0.9999999998018709)
    (15.88607594936709, -0.9999999976560022)
    (16.550632911392412, -0.9999999873142326)
    (17.215189873417724, -1.0000000207353237)
    (17.911392405063285, -1.0000000094570485)
    (18.575949367088615, -0.9999999934447388)
    (19.240506329113924, -1.000000001854596)
    (19.905063291139243, -0.9999999924615185)
    (20.60126582278481, -1.0000000019284647)
    (21.265822784810137, -0.9999999978245393)
    (21.930379746835442, -1.0000000020123874)
    (22.62658227848101, -0.9999999997808707)
    (23.291139240506332, -1.0000000000544254)
    (23.955696202531648, -0.9999999997603826)
    (24.620253164556964, -1.0000000003539156)
    (25.316455696202524, -1.0000000000216205)
    (25.98101265822785, -0.9999999999871885)
    (26.64556962025317, -0.9999999999969222)
    (27.310126582278485, -1.000000000003952)
    (28.006329113924053, -1.0000000000009113)
    (28.67088607594937, -0.9999999999992059)
    (29.335443037974684, -1.00000000000052)
    (30.031645569620245, -0.9999999999999717)
    (30.696202531645575, -1.0000000000000098)
    (31.36075949367089, -0.9999999999999886)
    (32.0253164556962, -1.0000000000000167)
    (32.72151898734177, -1.0000000000000022)
    (33.3860759493671, -1.0000000000000018)
    (34.05063291139241, -1.0000000000000013)
    (34.71518987341773, -1.0000000000000016)
    (35.41139240506328, -1.000000000000002)
    (36.07594936708862, -1.0000000000000016)
    (36.74050632911393, -1.000000000000001)
    (37.40506329113925, -1.0000000000000009)
    (38.10126582278482, -1.000000000000002)
    (38.76582278481013, -1.0000000000000013)
    (39.43037974683544, -1.0000000000000013)
    (40.12658227848101, -1.0000000000000016)
    (40.79113924050633, -1.0000000000000013)
    (41.45569620253165, -1.000000000000001)
    (42.12025316455696, -1.0000000000000009)
    (42.81645569620253, -1.0000000000000018)
    (43.481012658227854, -1.000000000000001)
    (44.14556962025317, -1.0000000000000009)
    (44.81012658227848, -1.000000000000001)
    (45.506329113924046, -1.000000000000002)
    (46.170886075949376, -1.0000000000000009)
    (46.835443037974684, -1.000000000000001)
    (47.531645569620245, -1.0000000000000007)
    (48.196202531645575, -1.0000000000000018)
    (48.86075949367089, -1.0000000000000007)
    (49.5253164556962, -1.000000000000001)
    (50.22151898734176, -1.000000000000002)
    (50.8860759493671, -1.000000000000001)
    (51.55063291139242, -1.000000000000001)
    (52.215189873417735, -1.0000000000000013)
    (52.911392405063275, -1.0000000000000018)
    (53.575949367088626, -1.0000000000000013)
    (54.24050632911393, -1.0000000000000009)
    (54.90506329113924, -1.0000000000000009)
    (55.60126582278482, -1.000000000000002)
    (56.26582278481015, -1.000000000000001)
    (56.93037974683544, -1.000000000000001)
    (57.62658227848101, -1.0000000000000016)
    (58.29113924050633, -1.0000000000000018)
    (58.955696202531655, -1.0000000000000009)
    (59.62025316455696, -1.0000000000000009)
    (60.31645569620253, -1.0000000000000018)
    (60.98101265822786, -1.0000000000000013)
    (61.64556962025317, -1.000000000000001)
    (62.31012658227849, -1.000000000000001)
    (63.00632911392405, -1.000000000000002)
    (63.670886075949376, -1.0000000000000009)
    (64.3354430379747, -1.0000000000000009)
    (65.03164556962024, -1.0000000000000007)
    (65.69620253164558, -1.0000000000000016)
    (66.3607594936709, -1.0000000000000007)
    (67.02531645569618, -1.000000000000001)
    (67.72151898734175, -1.0000000000000016)
    (68.3860759493671, -1.0000000000000013)
    (69.05063291139243, -1.0000000000000009)
    (69.71518987341774, -1.000000000000001)
};
\addplot[orange, no marks, thick] coordinates {
    (-70.28481012658229, 1.0000000000000013)
    (-69.58860759493672, 1.000000000000002)
    (-68.90822784810128, 1.0000000000000013)
    (-68.21202531645571, 1.000000000000002)
    (-67.53164556962025, 1.0000000000000016)
    (-66.83544303797468, 1.000000000000001)
    (-66.1392405063291, 1.0000000000000022)
    (-65.45886075949369, 1.0000000000000016)
    (-64.76265822784809, 1.000000000000002)
    (-64.08227848101265, 1.0000000000000013)
    (-63.3860759493671, 1.0000000000000018)
    (-62.70569620253165, 1.000000000000001)
    (-62.00949367088609, 1.0000000000000018)
    (-61.32911392405063, 1.000000000000001)
    (-60.63291139240509, 1.0000000000000018)
    (-59.93670886075949, 1.0000000000000018)
    (-59.25632911392405, 1.0000000000000013)
    (-58.56012658227848, 1.000000000000002)
    (-57.87974683544303, 1.000000000000001)
    (-57.18354430379748, 1.000000000000002)
    (-56.503164556962034, 1.000000000000001)
    (-55.80696202531646, 1.0000000000000016)
    (-55.126582278480996, 1.000000000000001)
    (-54.430379746835456, 1.000000000000002)
    (-53.73417721518986, 1.0000000000000018)
    (-53.05379746835445, 1.000000000000002)
    (-52.357594936708864, 1.000000000000002)
    (-51.67721518987342, 1.0000000000000016)
    (-50.98101265822784, 1.0000000000000018)
    (-50.30063291139241, 1.0000000000000013)
    (-49.60443037974684, 1.000000000000002)
    (-48.92405063291139, 1.0000000000000013)
    (-48.227848101265835, 1.000000000000002)
    (-47.547468354430386, 1.0000000000000018)
    (-46.851265822784825, 1.000000000000002)
    (-46.15506329113923, 1.0000000000000027)
    (-45.474683544303815, 1.0000000000000018)
    (-44.77848101265822, 1.000000000000002)
    (-44.09810126582279, 1.0000000000000013)
    (-43.40189873417722, 1.0000000000000022)
    (-42.72151898734178, 1.0000000000000013)
    (-42.02531645569621, 1.0000000000000022)
    (-41.344936708860764, 1.0000000000000016)
    (-40.6487341772152, 1.000000000000002)
    (-39.952531645569614, 1.0000000000000024)
    (-39.27215189873418, 1.0000000000000018)
    (-38.5759493670886, 1.000000000000002)
    (-37.89556962025318, 1.0000000000000022)
    (-37.199367088607595, 1.0000000000000027)
    (-36.51898734177215, 1.0000000000000018)
    (-35.82278481012658, 1.000000000000002)
    (-35.14240506329114, 1.0000000000000018)
    (-34.446202531645575, 1.0000000000000022)
    (-33.76582278481012, 1.0000000000000018)
    (-33.06962025316456, 1.000000000000002)
    (-32.37341772151898, 1.0000000000000024)
    (-31.69303797468355, 1.0000000000000018)
    (-30.996835443037973, 1.0000000000000029)
    (-30.31645569620253, 1.000000000000002)
    (-29.620253164556956, 1.0000000000000022)
    (-28.939873417721515, 1.0000000000000018)
    (-28.243670886075957, 1.0000000000000027)
    (-27.563291139240505, 1.000000000000002)
    (-26.867088607594948, 1.0000000000000024)
    (-26.170886075949365, 1.0000000000000029)
    (-25.490506329113924, 1.0000000000000022)
    (-24.794303797468352, 1.0000000000000024)
    (-24.113924050632917, 1.000000000000002)
    (-23.417721518987342, 1.0000000000000027)
    (-22.737341772151893, 1.0000000000000018)
    (-22.041139240506336, 1.0000000000000024)
    (-21.36075949367088, 1.0000000000000016)
    (-20.66455696202532, 1.0000000000000022)
    (-19.968354430379748, 1.0000000000000027)
    (-19.287974683544313, 1.000000000000002)
    (-18.59177215189873, 1.0000000000000022)
    (-17.91139240506329, 1.0000000000000016)
    (-17.21518987341772, 1.0000000000000022)
    (-16.53481012658228, 1.0000000000000016)
    (-15.838607594936708, 1.0000000000000022)
    (-15.158227848101266, 1.0000000000000138)
    (-14.4620253164557, 0.9999999999993193)
    (-13.781645569620252, 0.9999999999986505)
    (-13.085443037974683, 0.9999999999774389)
    (-12.389240506329113, 1.0000000001392688)
    (-11.708860759493673, 0.9999999998970917)
    (-11.0126582278481, 1.0000000024281146)
    (-10.332278481012658, 1.0000000014751496)
    (-9.63607594936709, 1.000000002941996)
    (-8.955696202531648, 1.0000000094570471)
    (-8.259493670886076, 0.9999999850782798)
    (-7.579113924050631, 0.999999982025141)
    (-6.882911392405066, 0.9999999374458355)
    (-6.186708860759493, 1.0000000836970737)
    (-5.5063291139240516, 1.0000000236628626)
    (-4.810126582278481, 1.0000079388144862)
    (-4.129746835443038, 0.9999372666387004)
    (-3.4335443037974693, 0.9974493242930382)
    (-2.7531645569620258, 0.9750664108094558)
    (-2.056962025316456, 0.8854425381950006)
    (-1.3765822784810122, 0.6893841851202505)
    (-0.6803797468354431, 0.3752478744516083)
    (0.015822784810126583, -0.009003800218232015)
    (0.69620253164557, -0.38340519607526763)
    (1.3924050632911391, -0.695275935011149)
    (2.0727848101265822, -0.8886183217316689)
    (2.7689873417721516, -0.9761068833880983)
    (3.4493670886075956, -0.9976087939994096)
    (4.1455696202531644, -0.9999435902493101)
    (4.825949367088607, -1.0000085261009626)
    (5.522151898734179, -0.9999999840948086)
    (6.202531645569621, -0.999999978743444)
    (6.898734177215193, -0.9999999365079832)
    (7.594936708860759, -0.9999999916078178)
    (8.275316455696206, -0.9999999873142384)
    (8.971518987341769, -1.0000000096582842)
    (9.651898734177216, -1.0000000040104073)
    (10.348101265822788, -1.0000000012204682)
    (11.028481012658226, -1.0000000024809073)
    (11.724683544303799, -0.9999999998616241)
    (12.405063291139241, -1.0000000000549027)
    (13.101265822784814, -0.9999999999767863)
    (13.797468354430379, -0.9999999999990873)
    (14.477848101265826, -0.9999999999993833)
    (15.174050632911388, -1.0000000000000215)
    (15.854430379746843, -1.0000000000000084)
    (16.550632911392405, -1.0000000000000078)
    (17.231012658227847, -1.0000000000000067)
    (17.927215189873415, -1.0000000000000069)
    (18.607594936708864, -1.0000000000000067)
    (19.303797468354432, -1.0000000000000062)
    (19.984177215189867, -1.0000000000000056)
    (20.68037974683545, -1.0000000000000062)
    (21.376582278481013, -1.0000000000000075)
    (22.05696202531646, -1.0000000000000064)
    (22.753164556962023, -1.0000000000000075)
    (23.43354430379747, -1.0000000000000067)
    (24.12974683544303, -1.0000000000000067)
    (24.81012658227848, -1.0000000000000064)
    (25.506329113924057, -1.0000000000000067)
    (26.18670886075949, -1.000000000000006)
    (26.882911392405074, -1.000000000000006)
    (27.57911392405063, -1.000000000000007)
    (28.259493670886076, -1.0000000000000058)
    (28.95569620253164, -1.0000000000000067)
    (29.636075949367097, -1.0000000000000062)
    (30.332278481012665, -1.0000000000000064)
    (31.0126582278481, -1.0000000000000058)
    (31.708860759493675, -1.0000000000000058)
    (32.38924050632911, -1.0000000000000053)
    (33.08544303797469, -1.0000000000000053)
    (33.78164556962025, -1.0000000000000058)
    (34.46202531645571, -1.0000000000000053)
    (35.15822784810126, -1.0000000000000067)
    (35.83860759493671, -1.000000000000005)
    (36.53481012658227, -1.0000000000000062)
    (37.21518987341772, -1.000000000000005)
    (37.911392405063296, -1.0000000000000056)
    (38.59177215189874, -1.0000000000000053)
    (39.28797468354431, -1.0000000000000049)
    (39.96835443037975, -1.0000000000000042)
    (40.66455696202532, -1.0000000000000042)
    (41.360759493670884, -1.000000000000006)
    (42.04113924050633, -1.0000000000000047)
    (42.73734177215191, -1.0000000000000062)
    (43.41772151898734, -1.000000000000005)
    (44.113924050632924, -1.0000000000000058)
    (44.79430379746836, -1.0000000000000058)
    (45.49050632911394, -1.0000000000000053)
    (46.170886075949355, -1.0000000000000047)
    (46.86708860759496, -1.000000000000005)
    (47.563291139240505, -1.0000000000000056)
    (48.243670886075954, -1.0000000000000049)
    (48.939873417721515, -1.000000000000006)
    (49.62025316455696, -1.000000000000005)
    (50.31645569620254, -1.000000000000006)
    (50.99683544303798, -1.000000000000005)
    (51.69303797468354, -1.000000000000005)
    (52.373417721518976, -1.0000000000000047)
    (53.06962025316457, -1.000000000000005)
    (53.76582278481011, -1.0000000000000047)
    (54.44620253164559, -1.0000000000000049)
    (55.14240506329115, -1.0000000000000058)
    (55.82278481012659, -1.0000000000000044)
    (56.518987341772146, -1.000000000000005)
    (57.199367088607616, -1.0000000000000047)
    (57.89556962025317, -1.0000000000000049)
    (58.57594936708861, -1.0000000000000047)
    (59.27215189873419, -1.0000000000000044)
    (59.95253164556963, -1.0000000000000042)
    (60.64873417721521, -1.0000000000000047)
    (61.34493670886076, -1.0000000000000049)
    (62.02531645569622, -1.0000000000000042)
    (62.72151898734175, -1.000000000000005)
    (63.40189873417721, -1.000000000000004)
    (64.09810126582279, -1.000000000000005)
    (64.77848101265822, -1.0000000000000042)
    (65.47468354430382, -1.0000000000000047)
    (66.15506329113924, -1.0000000000000044)
    (66.85126582278482, -1.0000000000000042)
    (67.54746835443038, -1.0000000000000047)
    (68.22784810126583, -1.000000000000004)
    (68.92405063291137, -1.0000000000000049)
    (69.60443037974686, -1.0000000000000044)
};
\addplot[violet, no marks, thick] coordinates {
    (-70.29272151898734, 0.9999999999999944)
    (-69.5965189873418, 0.9999999999999947)
    (-68.90031645569621, 0.9999999999999944)
    (-68.20411392405063, 0.9999999999999942)
    (-67.50791139240505, 0.9999999999999943)
    (-66.80379746835445, 0.9999999999999949)
    (-66.10759493670885, 0.9999999999999949)
    (-65.4113924050633, 0.9999999999999947)
    (-64.71518987341774, 0.9999999999999946)
    (-64.01898734177217, 0.9999999999999944)
    (-63.322784810126606, 0.9999999999999944)
    (-62.62658227848102, 0.9999999999999939)
    (-61.930379746835435, 0.9999999999999936)
    (-61.226265822784804, 0.9999999999999948)
    (-60.53006329113923, 0.9999999999999944)
    (-59.83386075949367, 0.9999999999999944)
    (-59.13765822784811, 0.9999999999999942)
    (-58.44145569620255, 0.9999999999999943)
    (-57.745253164556964, 0.9999999999999938)
    (-57.04905063291139, 0.9999999999999936)
    (-56.352848101265835, 0.9999999999999936)
    (-55.656645569620245, 0.9999999999999936)
    (-54.95253164556962, 0.9999999999999946)
    (-54.256329113924046, 0.9999999999999944)
    (-53.56012658227847, 0.9999999999999941)
    (-52.86392405063292, 0.9999999999999941)
    (-52.167721518987335, 0.9999999999999939)
    (-51.47151898734178, 0.999999999999994)
    (-50.77531645569622, 0.999999999999994)
    (-50.079113924050624, 0.9999999999999938)
    (-49.382911392405056, 0.9999999999999939)
    (-48.67879746835443, 0.9999999999999947)
    (-47.982594936708864, 0.9999999999999942)
    (-47.286392405063296, 0.999999999999994)
    (-46.590189873417735, 0.9999999999999941)
    (-45.893987341772174, 0.9999999999999939)
    (-45.19778481012659, 0.9999999999999939)
    (-44.501582278481024, 0.9999999999999937)
    (-43.80537974683544, 0.9999999999999936)
    (-43.10126582278481, 0.9999999999999946)
    (-42.405063291139236, 0.999999999999994)
    (-41.708860759493675, 0.999999999999994)
    (-41.012658227848114, 0.9999999999999939)
    (-40.316455696202546, 0.9999999999999939)
    (-39.620253164556964, 0.9999999999999936)
    (-38.924050632911396, 0.9999999999999933)
    (-38.22784810126583, 0.9999999999999934)
    (-37.53164556962025, 0.9999999999999933)
    (-36.82753164556962, 0.9999999999999944)
    (-36.13132911392405, 0.9999999999999941)
    (-35.43512658227847, 0.9999999999999936)
    (-34.73892405063292, 0.9999999999999936)
    (-34.04272151898734, 0.9999999999999932)
    (-33.346518987341774, 0.999999999999993)
    (-32.650316455696206, 0.999999999999993)
    (-31.954113924050628, 0.9999999999999928)
    (-31.257911392405056, 0.9999999999999929)
    (-30.553797468354432, 0.9999999999999936)
    (-29.85759493670886, 0.9999999999999931)
    (-29.16139240506329, 0.9999999999999929)
    (-28.46518987341773, 0.9999999999999931)
    (-27.76898734177216, 0.9999999999999928)
    (-27.072784810126592, 0.9999999999999929)
    (-26.376582278481017, 0.9999999999999926)
    (-25.68037974683544, 0.9999999999999922)
    (-24.976265822784807, 0.9999999999999936)
    (-24.280063291139236, 0.9999999999999929)
    (-23.58386075949367, 0.999999999999993)
    (-22.8876582278481, 0.9999999999999931)
    (-22.19145569620254, 0.9999999999999931)
    (-21.495253164556967, 0.9999999999999926)
    (-20.799050632911392, 0.9999999999999921)
    (-20.102848101265824, 0.9999999999999923)
    (-19.406645569620252, 0.9999999999999925)
    (-18.70253164556962, 0.9999999999999931)
    (-18.00632911392405, 0.999999999999993)
    (-17.310126582278475, 0.9999999999999926)
    (-16.613924050632914, 0.9999999999999927)
    (-15.917721518987342, 0.9999999999999923)
    (-15.221518987341774, 0.9999999999999925)
    (-14.525316455696204, 0.9999999999999923)
    (-13.829113924050631, 0.9999999999999921)
    (-13.13291139240506, 0.9999999999999923)
    (-12.42879746835443, 0.9999999999999929)
    (-11.73259493670886, 0.9999999999999925)
    (-11.036392405063289, 0.9999999999999927)
    (-10.340189873417724, 0.9999999999999927)
    (-9.643987341772156, 0.9999999999999925)
    (-8.947784810126585, 0.9999999999999926)
    (-8.251582278481013, 0.9999999999999938)
    (-7.555379746835442, 0.999999999999996)
    (-6.851265822784811, 0.9999999999774384)
    (-6.15506329113924, 1.0000000003539455)
    (-5.458860759493671, 1.0000000013303323)
    (-4.762658227848101, 0.9999999957384008)
    (-4.066455696202533, 0.9999999766900637)
    (-3.370253164556962, 0.9999999804400772)
    (-2.6740506329113924, 1.000000239451881)
    (-1.977848101265823, 0.9998048352219471)
    (-1.2816455696202533, 0.959674142296518)
    (-0.5775316455696202, 0.6005956808212534)
    (0.11867088607594936, -0.13458080063887398)
    (0.8148734177215188, -0.7761083149937619)
    (1.5110759493670884, -0.9886441286318148)
    (2.2072784810126582, -0.9999843584878669)
    (2.9034810126582284, -0.9999997660139299)
    (3.5996835443037987, -1.0000000442062098)
    (4.295886075949367, -1.0000000234361566)
    (4.992088607594935, -0.999999983560936)
    (5.696202531645569, -1.000000000242306)
    (6.392405063291139, -1.0000000000226463)
    (7.088607594936709, -0.9999999999999387)
    (7.784810126582281, -0.9999999999999992)
    (8.48101265822785, -1.00000000000001)
    (9.177215189873422, -1.0000000000000113)
    (9.873417721518988, -1.0000000000000118)
    (10.569620253164555, -1.0000000000000109)
    (11.27373417721519, -1.0000000000000115)
    (11.969936708860757, -1.0000000000000115)
    (12.666139240506327, -1.000000000000012)
    (13.3623417721519, -1.0000000000000113)
    (14.058544303797474, -1.0000000000000113)
    (14.754746835443038, -1.0000000000000107)
    (15.450949367088608, -1.000000000000011)
    (16.14715189873418, -1.0000000000000113)
    (16.843354430379748, -1.0000000000000107)
    (17.54746835443038, -1.0000000000000118)
    (18.243670886075947, -1.000000000000012)
    (18.939873417721515, -1.0000000000000109)
    (19.63607594936709, -1.0000000000000107)
    (20.33227848101266, -1.0000000000000104)
    (21.02848101265823, -1.0000000000000107)
    (21.7246835443038, -1.0000000000000109)
    (22.420886075949365, -1.0000000000000109)
    (23.117088607594933, -1.0000000000000095)
    (23.821202531645568, -1.0000000000000115)
    (24.51740506329114, -1.0000000000000113)
    (25.21360759493671, -1.0000000000000109)
    (25.909810126582286, -1.0000000000000107)
    (26.606012658227858, -1.0000000000000104)
    (27.30221518987343, -1.0000000000000104)
    (27.99841772151899, -1.0000000000000104)
    (28.694620253164555, -1.00000000000001)
    (29.39873417721519, -1.0000000000000107)
    (30.094936708860754, -1.0000000000000109)
    (30.791139240506332, -1.000000000000011)
    (31.487341772151904, -1.0000000000000107)
    (32.183544303797476, -1.0000000000000104)
    (32.87974683544304, -1.0000000000000102)
    (33.575949367088604, -1.0000000000000102)
    (34.27215189873418, -1.0000000000000104)
    (34.96835443037975, -1.0000000000000098)
    (35.67246835443038, -1.0000000000000109)
    (36.368670886075954, -1.000000000000011)
    (37.06487341772151, -1.0000000000000102)
    (37.7610759493671, -1.00000000000001)
    (38.45727848101265, -1.0000000000000095)
    (39.15348101265823, -1.0000000000000098)
    (39.84968354430381, -1.0000000000000102)
    (40.545886075949355, -1.00000000000001)
    (41.24208860759493, -1.0000000000000093)
    (41.94620253164557, -1.0000000000000113)
    (42.642405063291136, -1.0000000000000109)
    (43.338607594936704, -1.0000000000000107)
    (44.03481012658229, -1.0000000000000102)
    (44.73101265822787, -1.0000000000000102)
    (45.427215189873436, -1.0000000000000104)
    (46.12341772151898, -1.0000000000000104)
    (46.81962025316456, -1.00000000000001)
    (47.52373417721519, -1.0000000000000107)
    (48.21993670886075, -1.000000000000011)
    (48.916139240506325, -1.000000000000011)
    (49.61234177215191, -1.0000000000000104)
    (50.30854430379748, -1.0000000000000102)
    (51.00474683544304, -1.00000000000001)
    (51.70094936708861, -1.00000000000001)
    (52.39715189873417, -1.0000000000000107)
    (53.09335443037975, -1.0000000000000098)
    (53.79746835443038, -1.000000000000011)
    (54.493670886075954, -1.0000000000000118)
    (55.1898734177215, -1.0000000000000107)
    (55.8860759493671, -1.0000000000000107)
    (56.58227848101265, -1.0000000000000102)
    (57.27848101265824, -1.0000000000000102)
    (57.974683544303815, -1.0000000000000104)
    (58.67088607594936, -1.0000000000000104)
    (59.36708860759492, -1.0000000000000095)
    (60.071202531645575, -1.0000000000000113)
    (60.76740506329113, -1.000000000000011)
    (61.463607594936704, -1.0000000000000107)
    (62.1598101265823, -1.0000000000000104)
    (62.85601265822787, -1.00000000000001)
    (63.552215189873436, -1.0000000000000104)
    (64.24841772151899, -1.0000000000000102)
    (64.94462025316453, -1.0000000000000095)
    (65.64873417721518, -1.0000000000000107)
    (66.34493670886074, -1.0000000000000109)
    (67.04113924050633, -1.0000000000000113)
    (67.73734177215191, -1.0000000000000107)
    (68.43354430379749, -1.0000000000000104)
    (69.12974683544304, -1.0000000000000102)
    (69.82594936708861, -1.0000000000000104)
};


\nextgroupplot[title={(c)},
    xlabel={$\xi = x/\bar{h}$}, ylabel={$\tilde{\nu}(\xi) = \nu(x)/\bar{h}$},
    xmin=-38.0, xmax=38.0,
    xtick={-30,-15,0,15,30},
]
\addplot[blue, no marks, thick] coordinates {
    (-37.974683544303815, 0.0035222070764791913)
    (-37.620253164556964, 0.0037809244957676376)
    (-37.26582278481014, 0.004058661458405088)
    (-36.91139240506329, 0.004356820407756792)
    (-36.55696202531645, 0.0046768929442474174)
    (-36.202531645569614, 0.00502045982536105)
    (-35.79746835443037, 0.005444046610625787)
    (-35.443037974683534, 0.0058439787117830376)
    (-35.088607594936704, 0.00627332128389891)
    (-34.734177215189874, 0.006734175262425963)
    (-34.37974683544305, 0.00722883994049293)
    (-34.02531645569622, 0.0077598129689046905)
    (-33.67088607594937, 0.008329790356142291)
    (-33.31645569620254, 0.00894166646836295)
    (-32.9620253164557, 0.009598534029400032)
    (-32.60759493670886, 0.010303684120763063)
    (-32.25316455696202, 0.011060606181637738)
    (-31.848101265822777, 0.011993815377108885)
    (-31.493670886075943, 0.012874873010558457)
    (-31.139240506329106, 0.013820750843442966)
    (-30.784810126582272, 0.014836062014120155)
    (-30.430379746835445, 0.015925860946133)
    (-30.07594936708861, 0.0170956433482097)
    (-29.721518987341778, 0.01835134621426371)
    (-29.36708860759494, 0.019699347823393693)
    (-29.012658227848107, 0.021146467739883563)
    (-28.658227848101273, 0.02269996681320246)
    (-28.303797468354436, 0.02436754717800475)
    (-27.898734177215193, 0.026423521058644588)
    (-27.544303797468352, 0.028364484001792582)
    (-27.18987341772152, 0.03044831666203112)
    (-26.835443037974688, 0.032685145996462536)
    (-26.481012658227854, 0.035086080802894284)
    (-26.126582278481017, 0.037663211719838954)
    (-25.772151898734187, 0.04042961122651435)
    (-25.417721518987346, 0.04339933364284333)
    (-25.063291139240512, 0.046587415129453975)
    (-24.70886075949367, 0.050009873687679465)
    (-24.354430379746834, 0.05368370915955811)
    (-23.94936708860759, 0.058213310921995276)
    (-23.594936708860757, 0.0624891941354754)
    (-23.240506329113924, 0.06707998738699557)
    (-22.88607594936709, 0.07200791861518833)
    (-22.53164556962026, 0.07729739983654037)
    (-22.177215189873426, 0.08297502714539255)
    (-21.822784810126585, 0.08906958071393992)
    (-21.46835443037975, 0.09561202479223174)
    (-21.11392405063291, 0.1026355077081714)
    (-20.759493670886073, 0.11017536186751649)
    (-20.405063291139236, 0.11826910375387882)
    (-20.050632911392402, 0.1269564339287243)
    (-19.645569620253163, 0.13766800089028464)
    (-19.291139240506325, 0.14778152055786836)
    (-18.936708860759495, 0.1586379186224453)
    (-18.582278481012658, 0.1702908700256235)
    (-18.227848101265824, 0.18279888840509814)
    (-17.873417721518983, 0.1962253260946521)
    (-17.518987341772156, 0.21063837412415554)
    (-17.164556962025323, 0.22611106221956584)
    (-16.810126582278482, 0.24272125880292794)
    (-16.455696202531648, 0.2605516709923742)
    (-16.101265822784807, 0.2796898446021241)
    (-15.696202531645572, 0.3032872377432882)
    (-15.341772151898732, 0.3255573529954007)
    (-14.987341772151904, 0.3494605358039613)
    (-14.632911392405063, 0.3751195018183505)
    (-14.278481012658233, 0.40266459084326883)
    (-13.924050632911397, 0.4322337668387357)
    (-13.569620253164558, 0.4639726179200907)
    (-13.215189873417723, 0.4980343563579922)
    (-12.860759493670887, 0.5345798185784189)
    (-12.50632911392405, 0.5737774651626683)
    (-12.151898734177218, 0.615803380847358)
    (-11.746835443037975, 0.667532627244789)
    (-11.39240506329114, 0.7161632645273293)
    (-11.037974683544306, 0.7681242718400876)
    (-10.68354430379747, 0.8235705293052499)
    (-10.329113924050635, 0.8826051859944173)
    (-9.9746835443038, 0.9452796599286044)
    (-9.620253164556964, 1.0115936380782395)
    (-9.265822784810132, 1.0814950763631666)
    (-8.911392405063292, 1.1548801996526412)
    (-8.556962025316455, 1.2315935017653357)
    (-8.202531645569621, 1.3114277454693348)
    (-7.797468354430379, 1.4060730777726067)
    (-7.443037974683543, 1.491464627619128)
    (-7.0886075949367084, 1.5788022757386089)
    (-6.734177215189874, 1.6675440005705409)
    (-6.379746835443039, 1.757123986066237)
    (-6.025316455696204, 1.8469526216888326)
    (-5.670886075949367, 1.9364165024132827)
    (-5.3164556962025316, 2.0248784287263653)
    (-4.962025316455697, 2.111677406626679)
    (-4.6075949367088604, 2.196128647624642)
    (-4.253164556962025, 2.2775235687424975)
    (-3.848101265822785, 2.3659128161495824)
    (-3.4936708860759493, 2.4385735341922943)
    (-3.1392405063291138, 2.5062058161458656)
    (-2.784810126582278, 2.56822120778747)
    (-2.430379746835443, 2.6240897337967346)
    (-2.075949367088608, 2.6733398977557314)
    (-1.7215189873417729, 2.7155586821489854)
    (-1.3670886075949369, 2.7503915483634715)
    (-1.0126582278481013, 2.7775424366886137)
    (-0.6582278481012659, 2.7967737663162864)
    (-0.3037974683544305, 2.807906435340814)
    (0.10126582278481008, 2.810582995401257)
    (0.45569620253164544, 2.8041360405357962)
    (0.8101265822784811, 2.7895143369548436)
    (1.1645569620253167, 2.7668635700483897)
    (1.5189873417721518, 2.736387904108873)
    (1.8734177215189873, 2.6983499823311843)
    (2.227848101265824, 2.653070926812665)
    (2.5822784810126587, 2.600930338553103)
    (2.9367088607594938, 2.5423662974547385)
    (3.2911392405063298, 2.477875362322264)
    (3.645569620253164, 2.4080125708628155)
    (4.050632911392405, 2.322381860212002)
    (4.40506329113924, 2.2430607039557002)
    (4.7594936708860756, 2.1602676400209813)
    (5.113924050632912, 2.0747248482359923)
    (5.468354430379748, 1.9871307139407008)
    (5.822784810126585, 1.8981598279868976)
    (6.177215189873418, 1.808462986738192)
    (6.531645569620254, 1.7186671920700174)
    (6.886075949367088, 1.6293756513696256)
    (7.2405063291139244, 1.5411677775360917)
    (7.594936708860757, 1.454599188980311)
    (7.949367088607593, 1.3702017096250005)
    (8.354430379746834, 1.276846338683827)
    (8.708860759493671, 1.1983209473619594)
    (9.063291139240508, 1.12301164800229)
    (9.417721518987342, 1.0511035073864812)
    (9.772151898734178, 0.9827298612456113)
    (10.126582278481012, 0.9179723142601717)
    (10.48101265822785, 0.8568607400600691)
    (10.835443037974686, 0.7993732812246226)
    (11.18987341772152, 0.7454363492825666)
    (11.544303797468356, 0.6949246247120496)
    (11.89873417721519, 0.6476610569406336)
    (12.303797468354428, 0.5974343470297309)
    (12.658227848101264, 0.556642597083007)
    (13.012658227848103, 0.5186027177795621)
    (13.367088607594937, 0.48314189187791523)
    (13.721518987341778, 0.45009492629190645)
    (14.075949367088615, 0.4193042520906941)
    (14.430379746835445, 0.39061992449875615)
    (14.784810126582277, 0.36389962289589084)
    (15.139240506329116, 0.33900865081721515)
    (15.49367088607595, 0.3158199359531658)
    (15.848101265822788, 0.29421403014949915)
    (16.253164556962023, 0.27132182144994743)
    (16.607594936708857, 0.25275514726963555)
    (16.9620253164557, 0.2354581223815631)
    (17.316455696202535, 0.21934527469840495)
    (17.670886075949372, 0.20433597082892363)
    (18.02531645569621, 0.19035441607796885)
    (18.37974683544304, 0.17732965444647764)
    (18.73417721518988, 0.16519556863147472)
    (19.088607594936708, 0.1538908800260717)
    (19.44303797468354, 0.14335914871946803)
    (19.79746835443038, 0.1335487734969503)
    (20.202531645569614, 0.12315797169761822)
    (20.556962025316448, 0.1147300378834206)
    (20.91139240506329, 0.10687841039325885)
    (21.26582278481013, 0.09956432469903306)
    (21.620253164556967, 0.09275120035049764)
    (21.974683544303808, 0.08640464097526114)
    (22.329113924050638, 0.08049243427878622)
    (22.68354430379747, 0.0749845520443898)
    (23.037974683544313, 0.0698531501332429)
    (23.39240506329114, 0.0650725684843707)
    (23.74683544303797, 0.0606193311146526)
    (24.151898734177212, 0.055902786399472534)
    (24.506329113924046, 0.052077296543563224)
    (24.860759493670884, 0.04851333862319631)
    (25.215189873417717, 0.04519335174450211)
    (25.569620253164565, 0.042100756854316024)
    (25.9240506329114, 0.039219956740178495)
    (26.278481012658233, 0.03653633603033521)
    (26.63291139240507, 0.03403626119373688)
    (26.987341772151904, 0.031707080540039415)
    (27.341772151898738, 0.029537124219603805)
    (27.696202531645575, 0.02751570422349618)
    (28.101265822784807, 0.02537478613074476)
    (28.45569620253164, 0.023638388531214055)
    (28.81012658227848, 0.02202067157101143)
    (29.16455696202532, 0.020513680952519618)
    (29.518987341772156, 0.019109903663306553)
    (29.873417721518997, 0.017802267976125385)
    (30.227848101265835, 0.016584143448914502)
    (30.58227848101267, 0.015449340924797463)
    (30.936708860759495, 0.014392112532083088)
    (31.291139240506332, 0.013407151684265392)
    (31.645569620253156, 0.012489593080023606)
    (32.0506329113924, 0.011517788662960264)
    (32.405063291139236, 0.010729639596627412)
    (32.75949367088607, 0.009995345523603495)
    (33.11392405063292, 0.009311303657459384)
    (33.46835443037976, 0.008674109569442099)
    (33.82278481012659, 0.008080557188474793)
    (34.17721518987342, 0.007527638801156774)
    (34.53164556962026, 0.007012545051763486)
    (34.88607594936708, 0.006532664942246513)
    (35.24050632911391, 0.00608558583223359)
    (35.59493670886074, 0.005669093439028587)
    (35.94936708860759, 0.005281171837611522)
    (36.35443037974683, 0.004870234951941856)
    (36.70886075949365, 0.004536936356335548)
    (37.063291139240505, 0.004226443720668119)
    (37.41772151898734, 0.003937214497623839)
    (37.77215189873418, 0.0036677952969463947)
};
\addplot[red, no marks, thick] coordinates {
    (-37.974683544303815, 0.003522207654543791)
    (-37.620253164556964, 0.003780925073058471)
    (-37.26582278481014, 0.004058662033769774)
    (-36.91139240506329, 0.004356820980096279)
    (-36.55696202531645, 0.0046768935125117055)
    (-36.202531645569614, 0.005020460388544893)
    (-35.79746835443037, 0.005444047166826619)
    (-35.443037974683534, 0.005843979260892438)
    (-35.088607594936704, 0.00627332182503931)
    (-34.734177215189874, 0.00673417579475416)
    (-34.37974683544305, 0.007228840463198575)
    (-34.02531645569622, 0.007759813481208792)
    (-33.67088607594937, 0.008329790857295714)
    (-33.31645569620254, 0.008941666957644895)
    (-32.9620253164557, 0.009598534506116555)
    (-32.60759493670886, 0.01030368458424556)
    (-32.25316455696202, 0.011060606631241445)
    (-31.848101265822777, 0.011993815810090945)
    (-31.493670886075943, 0.01287487342835902)
    (-31.139240506329106, 0.013820751245490048)
    (-30.784810126582272, 0.014836062399863056)
    (-30.430379746835445, 0.015925861315042415)
    (-30.07594936708861, 0.017095643699777792)
    (-29.721518987341778, 0.018351346548004195)
    (-29.36708860759494, 0.019699348138841936)
    (-29.012658227848107, 0.021146468036596693)
    (-28.658227848101273, 0.022699967090759415)
    (-28.303797468354436, 0.0243675474360064)
    (-27.898734177215193, 0.02642352129383705)
    (-27.544303797468352, 0.028364484216651838)
    (-27.18987341772152, 0.030448316856232623)
    (-26.835443037974688, 0.03268514616970636)
    (-26.481012658227854, 0.035086080954906465)
    (-26.126582278481017, 0.037663211850372816)
    (-25.772151898734187, 0.04042961133535177)
    (-25.417721518987346, 0.043399333729796125)
    (-25.063291139240512, 0.04658741519436518)
    (-24.70886075949367, 0.05000987373042467)
    (-24.354430379746834, 0.0536837091800468)
    (-23.94936708860759, 0.05821331091698233)
    (-23.594936708860757, 0.06248919410813425)
    (-23.240506329113924, 0.06707998733735554)
    (-22.88607594936709, 0.07200791854332014)
    (-22.53164556962026, 0.07729739974255881)
    (-22.177215189873426, 0.08297502702945914)
    (-21.822784810126585, 0.08906958057626543)
    (-21.46835443037975, 0.09561202463307897)
    (-21.11392405063291, 0.10263550752785769)
    (-20.759493670886073, 0.11017536166641642)
    (-20.405063291139236, 0.11826910353242677)
    (-20.050632911392402, 0.12695643368741721)
    (-19.645569620253163, 0.13766800062697965)
    (-19.291139240506325, 0.14778152027600272)
    (-18.936708860759495, 0.15863791832273783)
    (-18.582278481012658, 0.1702908697088707)
    (-18.227848101265824, 0.182798888072179)
    (-17.873417721518983, 0.1962253257465318)
    (-17.518987341772156, 0.2106383737618902)
    (-17.164556962025323, 0.2261110618443068)
    (-16.810126582278482, 0.24272125841592573)
    (-16.455696202531648, 0.2605516705949834)
    (-16.101265822784807, 0.2796898441958072)
    (-15.696202531645572, 0.30328723732869034)
    (-15.341772151898732, 0.325557352575427)
    (-14.987341772151904, 0.3494605353804693)
    (-14.632911392405063, 0.3751195013933169)
    (-14.278481012658233, 0.4026645904188203)
    (-13.924050632911397, 0.4322337664171788)
    (-13.569620253164558, 0.46397261750394153)
    (-13.215189873417723, 0.49803435595000745)
    (-12.860759493670887, 0.5345798181816249)
    (-12.50632911392405, 0.5737774647803916)
    (-12.151898734177218, 0.6158033804832554)
    (-11.746835443037975, 0.6675326269064821)
    (-11.39240506329114, 0.716163264216348)
    (-11.037974683544306, 0.7681242715614225)
    (-10.68354430379747, 0.8235705290643793)
    (-10.329113924050635, 0.8826051857971733)
    (-9.9746835443038, 0.9452796597810373)
    (-9.620253164556964, 1.011593637986483)
    (-9.265822784810132, 1.0814950763333022)
    (-8.911392405063292, 1.1548801996905644)
    (-8.556962025316455, 1.2315935018766204)
    (-8.202531645569621, 1.3114277456590977)
    (-7.797468354430379, 1.406073078057384)
    (-7.443037974683543, 1.4914646279907984)
    (-7.0886075949367084, 1.5788022761996865)
    (-6.734177215189874, 1.667544001122468)
    (-6.379746835443039, 1.7571239867094381)
    (-6.025316455696204, 1.846952622422768)
    (-5.670886075949367, 1.9364165032365022)
    (-5.3164556962025316, 2.0248784296365647)
    (-4.962025316455697, 2.111677407620751)
    (-4.6075949367088604, 2.196128648698733)
    (-4.253164556962025, 2.277523569892058)
    (-3.848101265822785, 2.3659128173791513)
    (-3.4936708860759493, 2.4385735354860527)
    (-3.1392405063291138, 2.5062058174980075)
    (-2.784810126582278, 2.5682212091920205)
    (-2.430379746835443, 2.624089735247577)
    (-2.075949367088608, 2.6733398992466446)
    (-1.7215189873417729, 2.715558683673674)
    (-1.3670886075949369, 2.7503915499155953)
    (-1.0126582278481013, 2.777542438261826)
    (-0.6582278481012659, 2.79677376790426)
    (-0.3037974683544305, 2.807906436937276)
    (0.10126582278481008, 2.8105829969997833)
    (0.45569620253164544, 2.8041360421293797)
    (0.8101265822784811, 2.789514338537256)
    (1.1645569620253167, 2.7668635716133303)
    (1.5189873417721518, 2.7363879056500027)
    (1.8734177215189873, 2.698349983842155)
    (2.227848101265824, 2.6530709282871525)
    (2.5822784810126587, 2.60093033998484)
    (2.9367088607594938, 2.5423662988375453)
    (3.2911392405063298, 2.47787536365008)
    (3.645569620253164, 2.4080125721297345)
    (4.050632911392405, 2.3223818614023672)
    (4.40506329113924, 2.243060705073483)
    (4.7594936708860756, 2.160267641061261)
    (5.113924050632912, 2.0747248491945127)
    (5.468354430379748, 1.9871307148139217)
    (5.822784810126585, 1.8981598287720494)
    (6.177215189873418, 1.8084629874333291)
    (6.531645569620254, 1.7186671926740746)
    (6.886075949367088, 1.6293756518824698)
    (7.2405063291139244, 1.5411677779585766)
    (7.594936708860757, 1.454599189314332)
    (7.949367088607593, 1.3702017098735484)
    (8.354430379746834, 1.2768463388393294)
    (8.708860759493671, 1.1983209474411134)
    (9.063291139240508, 1.1230116480104244)
    (9.417721518987342, 1.0511035073293242)
    (9.772151898734178, 0.9827298611291546)
    (10.126582278481012, 0.9179723140905363)
    (10.48101265822785, 0.8568607398433693)
    (10.835443037974686, 0.7993732809668317)
    (11.18987341772152, 0.7454363489893818)
    (11.544303797468356, 0.6949246243887565)
    (11.89873417721519, 0.6476610565919717)
    (12.303797468354428, 0.597434346657349)
    (12.658227848101264, 0.5566425966940616)
    (13.012658227848103, 0.5186027173775649)
    (13.367088607594937, 0.48314189146606046)
    (13.721518987341778, 0.45009492587310085)
    (14.075949367088615, 0.41930425166758745)
    (14.430379746835445, 0.3906199240737714)
    (14.784810126582277, 0.36389962247125346)
    (15.139240506329116, 0.33900865039498407)
    (15.49367088607595, 0.3158199355352628)
    (15.848101265822788, 0.29421402973773925)
    (16.253164556962023, 0.27132182104725955)
    (16.607594936708857, 0.2527551468765147)
    (16.9620253164557, 0.23545812199942487)
    (17.316455696202535, 0.2193452743285588)
    (17.670886075949372, 0.20433597047257704)
    (18.02531645569621, 0.19035441573623182)
    (18.37974683544304, 0.1773296541203668)
    (18.73417721518988, 0.16519556832191776)
    (19.088607594936708, 0.15389087973391163)
    (19.44303797468354, 0.14335914844546757)
    (19.79746835443038, 0.1335487732417961)
    (20.202531645569614, 0.12315797146475035)
    (20.556962025316448, 0.11473003767062877)
    (20.91139240506329, 0.10687841020101282)
    (21.26582278481013, 0.09956432452774129)
    (21.620253164556967, 0.09275120020050985)
    (21.974683544303808, 0.08640464084687094)
    (22.329113924050638, 0.08049243417223378)
    (22.68354430379747, 0.07498455195986445)
    (23.037974683544313, 0.0698531500708858)
    (23.39240506329114, 0.06507256844427736)
    (23.74683544303797, 0.06061933109687565)
    (24.151898734177212, 0.055902786407212225)
    (24.506329113924046, 0.05207729657359541)
    (24.860759493670884, 0.04851333867545045)
    (25.215189873417717, 0.045193351818873004)
    (25.569620253164565, 0.042100756950665175)
    (25.9240506329114, 0.03921995685833544)
    (26.278481012658233, 0.036536336170098785)
    (26.63291139240507, 0.03403626135487661)
    (26.987341772151904, 0.031707080722296783)
    (27.341772151898738, 0.02953712442269358)
    (27.696202531645575, 0.02751570444710774)
    (28.101265822784807, 0.0253747863773984)
    (28.45569620253164, 0.02363838879764142)
    (28.81012658227848, 0.02202067185682595)
    (29.16455696202532, 0.020513681257312736)
    (29.518987341772156, 0.01910990398664783)
    (29.873417721518997, 0.017802268317562618)
    (30.227848101265835, 0.016584143807973763)
    (30.58227848101267, 0.015449341300983221)
    (30.936708860759495, 0.01439211292487827)
    (31.291139240506332, 0.013407152093131484)
    (31.645569620253156, 0.012489593504400723)
    (32.0506329113924, 0.011517789104351316)
    (32.405063291139236, 0.010729640052255504)
    (32.75949367088607, 0.00999534599283681)
    (33.11392405063292, 0.009311304139643144)
    (33.46835443037976, 0.008674110063897043)
    (33.82278481012659, 0.008080557694495689)
    (34.17721518987342, 0.007527639318010894)
    (34.53164556962026, 0.00701254557868911)
    (34.88607594936708, 0.006532665478451419)
    (35.24050632911391, 0.006085586376893546)
    (35.59493670886074, 0.0056690939912858495)
    (35.94936708860759, 0.005281172396573324)
    (36.35443037974683, 0.004870235517422822)
    (36.70886075949365, 0.004536936926471436)
    (37.063291139240505, 0.00422644429443502)
    (37.41772151898734, 0.003937215073951261)
    (37.77215189873418, 0.003667795874712971)
};
\addplot[black!60!green, no marks, thick] coordinates {
    (-37.974683544303815, 0.003522208973158144)
    (-37.620253164556964, 0.003780926398592434)
    (-37.26582278481014, 0.004058663366470044)
    (-36.91139240506329, 0.004356822320216505)
    (-36.55696202531645, 0.004676894860312587)
    (-36.202531645569614, 0.005020461744294281)
    (-35.79746835443037, 0.005444048531997276)
    (-35.443037974683534, 0.005843980634609898)
    (-35.088607594936704, 0.006273323207594335)
    (-34.734177215189874, 0.006734177186445031)
    (-34.37974683544305, 0.007228841864331105)
    (-34.02531645569622, 0.007759814892096342)
    (-33.67088607594937, 0.008329792278259215)
    (-33.31645569620254, 0.008941668389012874)
    (-32.9620253164557, 0.009598535948225139)
    (-32.60759493670886, 0.0103036860374385)
    (-32.25316455696202, 0.01106060809587014)
    (-31.848101265822777, 0.01199381728822922)
    (-31.493670886075943, 0.01287487491871186)
    (-31.139240506329106, 0.013820752748432715)
    (-30.784810126582272, 0.014836063915778316)
    (-30.430379746835445, 0.01592586284432038)
    (-30.07594936708861, 0.017095645242815802)
    (-29.721518987341778, 0.01835134810520669)
    (-29.36708860759494, 0.01969934971062035)
    (-29.012658227848107, 0.021146469623369264)
    (-28.658227848101273, 0.02269996869295112)
    (-28.303797468354436, 0.024367549054048795)
    (-27.898734177215193, 0.02642352293053136)
    (-27.544303797468352, 0.02836448587014357)
    (-27.18987341772152, 0.030448318526972513)
    (-26.835443037974688, 0.03268514785815046)
    (-26.481012658227854, 0.03508608266151581)
    (-26.126582278481017, 0.037663213575613017)
    (-25.772151898734187, 0.04042961307969266)
    (-25.417721518987346, 0.043399335493711354)
    (-25.063291139240512, 0.046587416978331866)
    (-24.70886075949367, 0.050009875534923046)
    (-24.354430379746834, 0.05368371100555981)
    (-23.94936708860759, 0.05821331276710656)
    (-23.594936708860757, 0.062489195980316346)
    (-23.240506329113924, 0.06707998923208316)
    (-22.88607594936709, 0.07200792046108065)
    (-22.53164556962026, 0.07729740168383854)
    (-22.177215189873426, 0.08297502899474264)
    (-21.822784810126585, 0.0890695825660349)
    (-21.46835443037975, 0.09561202664781339)
    (-21.11392405063291, 0.10263550956803216)
    (-20.759493670886073, 0.1101753637325015)
    (-20.405063291139236, 0.11826910562488772)
    (-20.050632911392402, 0.12695643580671326)
    (-19.645569620253163, 0.13766800277750085)
    (-19.291139240506325, 0.14778152245432088)
    (-18.936708860759495, 0.15863792052928433)
    (-18.582278481012658, 0.17029087194406456)
    (-18.227848101265824, 0.18279889033642596)
    (-17.873417721518983, 0.19622532804022325)
    (-17.518987341772156, 0.21063837608540226)
    (-17.164556962025323, 0.22611106419799915)
    (-16.810126582278482, 0.24272126080014078)
    (-16.455696202531648, 0.26055167301004495)
    (-16.101265822784807, 0.2796898466420198)
    (-15.696202531645572, 0.30328723981096767)
    (-15.341772151898732, 0.32555735508917333)
    (-14.987341772151904, 0.3494605379257774)
    (-14.632911392405063, 0.37511950397041677)
    (-14.278481012658233, 0.4026645930279062)
    (-13.924050632911397, 0.43223376905823746)
    (-13.569620253164558, 0.4639726201765793)
    (-13.215189873417723, 0.49803435865327816)
    (-12.860759493670887, 0.5345798209138579)
    (-12.50632911392405, 0.573777467539019)
    (-12.151898734177218, 0.61580338326464)
    (-11.746835443037975, 0.667532629706605)
    (-11.39240506329114, 0.7161632670250623)
    (-11.037974683544306, 0.7681242743681451)
    (-10.68354430379747, 0.8235705318546861)
    (-10.329113924050635, 0.8826051885530519)
    (-9.9746835443038, 0.9452796624811421)
    (-9.620253164556964, 1.0115936406063892)
    (-9.265822784810132, 1.0814950788457591)
    (-8.911392405063292, 1.1548802020657498)
    (-8.556962025316455, 1.2315935040823935)
    (-8.202531645569621, 1.3114277476612552)
    (-7.797468354430379, 1.4060730797845802)
    (-7.443037974683543, 1.4914646294414584)
    (-7.0886075949367084, 1.578802277341673)
    (-6.734177215189874, 1.667544001926705)
    (-6.379746835443039, 1.7571239871503483)
    (-6.025316455696204, 1.8469526224787063)
    (-5.670886075949367, 1.9364165028901936)
    (-5.3164556962025316, 2.024878428875538)
    (-4.962025316455697, 2.1116774064377766)
    (-4.6075949367088604, 2.1961286470922547)
    (-4.253164556962025, 2.2775235678666355)
    (-3.848101265822785, 2.365912814888195)
    (-3.4936708860759493, 2.438573532604278)
    (-3.1392405063291138, 2.506205814246551)
    (-2.784810126582278, 2.5682212055969638)
    (-2.430379746835443, 2.6240897313394496)
    (-2.075949367088608, 2.6733398950599194)
    (-1.7215189873417729, 2.7155586792462687)
    (-1.3670886075949369, 2.750391545288374)
    (-1.0126582278481013, 2.777542433478096)
    (-0.6582278481012659, 2.796773763009274)
    (-0.3037974683544305, 2.8079064319777305)
    (0.10126582278481008, 2.8105829920246754)
    (0.45569620253164544, 2.8041360371916184)
    (0.8101265822784811, 2.78951433368414)
    (1.1645569620253167, 2.7668635668909998)
    (1.5189873417721518, 2.73638790110294)
    (1.8734177215189873, 2.6983499795126837)
    (2.227848101265824, 2.653070924214939)
    (2.5822784810126587, 2.6009303362063902)
    (2.9367088607594938, 2.542366295385708)
    (3.2911392405063298, 2.4778753605535435)
    (3.645569620253164, 2.408012569412528)
    (4.050632911392405, 2.322381859141408)
    (4.40506329113924, 2.243060703225919)
    (4.7594936708860756, 2.160267639635344)
    (5.113924050632912, 2.074724848192134)
    (5.468354430379748, 1.987130714231047)
    (5.822784810126585, 1.8981598285991546)
    (6.177215189873418, 1.8084629876558374)
    (6.531645569620254, 1.7186671932727893)
    (6.886075949367088, 1.6293756528340129)
    (7.2405063291139244, 1.5411677792358236)
    (7.594936708860757, 1.4545991908868459)
    (7.949367088607593, 1.3702017117080165)
    (8.354430379746834, 1.2768463409323494)
    (8.708860759493671, 1.1983209497228808)
    (9.063291139240508, 1.1230116504475915)
    (9.417721518987342, 1.0511035098907144)
    (9.772151898734178, 0.9827298637860176)
    (10.126582278481012, 0.9179723168168016)
    (10.48101265822785, 0.8568607426159002)
    (10.835443037974686, 0.7993732837656796)
    (11.18987341772152, 0.7454363517980402)
    (11.544303797468356, 0.6949246271944152)
    (11.89873417721519, 0.6476610593857706)
    (12.303797468354428, 0.5974343494291235)
    (12.658227848101264, 0.5566425994414033)
    (13.012658227848103, 0.518602720097314)
    (13.367088607594937, 0.48314189415605335)
    (13.721518987341778, 0.45009492853199723)
    (14.075949367088615, 0.41930425429469764)
    (14.430379746835445, 0.3906199266688845)
    (14.784810126582277, 0.36389962503446505)
    (15.139240506329116, 0.33900865292652355)
    (15.49367088607595, 0.31581993803532143)
    (15.848101265822788, 0.29421403220629766)
    (16.253164556962023, 0.27132182347990974)
    (16.607594936708857, 0.2527551492781534)
    (16.9620253164557, 0.23545812437036434)
    (17.316455696202535, 0.21934527666913023)
    (17.670886075949372, 0.20433597278312968)
    (18.02531645569621, 0.19035441801713182)
    (18.37974683544304, 0.17732965637199638)
    (18.73417721518988, 0.1651955705446741)
    (19.088607594936708, 0.15389088192820577)
    (19.44303797468354, 0.1433591506117235)
    (19.79746835443038, 0.13354877538044957)
    (20.202531645569614, 0.1231579735724069)
    (20.556962025316448, 0.1147300397516516)
    (20.91139240506329, 0.10687841225586345)
    (21.26582278481013, 0.099564326556887)
    (21.620253164556967, 0.09275120220442291)
    (21.974683544303808, 0.08640464282602787)
    (22.329113924050638, 0.08049243612711474)
    (22.68354430379747, 0.07498455389095243)
    (23.037974683544313, 0.069853151978666)
    (23.39240506329114, 0.06507257032923644)
    (23.74683544303797, 0.060619332959500984)
    (24.151898734177212, 0.055902788244910705)
    (24.506329113924046, 0.05207729839000476)
    (24.860759493670884, 0.04851334047105489)
    (25.215189873417717, 0.04519335359415424)
    (25.569620253164565, 0.042100758706102005)
    (25.9240506329114, 0.03921995859440343)
    (26.278481012658233, 0.03653633788726986)
    (26.63291139240507, 0.0340362630536187)
    (26.987341772151904, 0.03170708240307344)
    (27.341772151898738, 0.029537126085963632)
    (27.696202531645575, 0.027515706093324904)
    (28.101265822784807, 0.02537478800467524)
    (28.45569620253164, 0.02363839040881925)
    (28.81012658227848, 0.022020673452339948)
    (29.16455696202532, 0.02051368283759159)
    (29.518987341772156, 0.019109905552113598)
    (29.873417721518997, 0.017802269868630573)
    (30.227848101265835, 0.016584145345052304)
    (30.58227848101267, 0.01544934282447372)
    (30.936708860759495, 0.014392114435174954)
    (31.291139240506332, 0.013407153590621316)
    (31.645569620253156, 0.012489594989463275)
    (32.0506329113924, 0.011517790575666426)
    (32.405063291139236, 0.01072964151193143)
    (32.75949367088607, 0.009995347441229286)
    (33.11392405063292, 0.009311305577100248)
    (33.46835443037976, 0.008674111490759218)
    (33.82278481012659, 0.008080559111095755)
    (34.17721518987342, 0.0075276407246740755)
    (34.53164556962026, 0.007012546975733053)
    (34.88607594936708, 0.00653266686618621)
    (35.24050632911391, 0.006085587755621729)
    (35.59493670886074, 0.005669095361302447)
    (35.94936708860759, 0.005281173758165855)
    (36.35443037974683, 0.0048702368697304075)
    (36.70886075949365, 0.004536938270946397)
    (37.063291139240505, 0.0042264456313420825)
    (37.41772151898734, 0.003937216403548051)
    (37.77215189873418, 0.003667797197250117)
};
\addplot[orange, no marks, thick] coordinates {
    (-37.974683544303815, 0.0035222113359790253)
    (-37.620253164556964, 0.003780928763577329)
    (-37.26582278481014, 0.0040586657336690425)
    (-36.91139240506329, 0.004356824689679884)
    (-36.55696202531645, 0.004676897232090756)
    (-36.202531645569614, 0.0050204641184377315)
    (-35.79746835443037, 0.005444050908905703)
    (-35.443037974683534, 0.005843983013991697)
    (-35.088607594936704, 0.006273325589499887)
    (-34.734177215189874, 0.00673417957092456)
    (-34.37974683544305, 0.007228844251434587)
    (-34.02531645569622, 0.007759817281873425)
    (-33.67088607594937, 0.008329794670759115)
    (-33.31645569620254, 0.008941670784284286)
    (-32.9620253164557, 0.009598538346316151)
    (-32.60759493670886, 0.0103036884383965)
    (-32.25316455696202, 0.011060610499741719)
    (-31.848101265822777, 0.011993819695486572)
    (-31.493670886075943, 0.012874877328979873)
    (-31.139240506329106, 0.013820755161755094)
    (-30.784810126582272, 0.014836066332197473)
    (-30.430379746835445, 0.015925865263877344)
    (-30.07594936708861, 0.0170956476655501)
    (-29.721518987341778, 0.018351350531156253)
    (-29.36708860759494, 0.01969935213982138)
    (-29.012658227848107, 0.021146472055856173)
    (-28.658227848101273, 0.02269997112875639)
    (-28.303797468354436, 0.024367551493202882)
    (-27.898734177215193, 0.02642352537354741)
    (-27.544303797468352, 0.028364488316567488)
    (-27.18987341772152, 0.030448320976827925)
    (-26.835443037974688, 0.03268515031145804)
    (-26.481012658227854, 0.03508608511829317)
    (-26.126582278481017, 0.037663216035874664)
    (-25.772151898734187, 0.040429615543449905)
    (-25.417721518987346, 0.04339933796097227)
    (-25.063291139240512, 0.046587419449101206)
    (-24.70886075949367, 0.05000987800920216)
    (-24.354430379746834, 0.05368371348334657)
    (-23.94936708860759, 0.058213315248895184)
    (-23.594936708860757, 0.062489198465598285)
    (-23.240506329113924, 0.06707999172084494)
    (-22.88607594936709, 0.07200792295330374)
    (-22.53164556962026, 0.0772974041794994)
    (-22.177215189873426, 0.08297503149381281)
    (-21.822784810126585, 0.08906958506848098)
    (-21.46835443037975, 0.09561202915359719)
    (-21.11392405063291, 0.10263551207711072)
    (-20.759493670886073, 0.11017536624482716)
    (-20.405063291139236, 0.11826910814040811)
    (-20.050632911392402, 0.12695643832537148)
    (-19.645569620253163, 0.13766800529967468)
    (-19.291139240506325, 0.14778152497950123)
    (-18.936708860759495, 0.15863792305739774)
    (-18.582278481012658, 0.1702908744750306)
    (-18.227848101265824, 0.1827988928701575)
    (-17.873417721518983, 0.1962253305766272)
    (-17.518987341772156, 0.2106383786243798)
    (-17.164556962025323, 0.22611106673944642)
    (-16.810126582278482, 0.24272126334394933)
    (-16.455696202531648, 0.2605516755561022)
    (-16.101265822784807, 0.27968984919020967)
    (-15.696202531645572, 0.30328724236148524)
    (-15.341772151898732, 0.3255573576415084)
    (-14.987341772151904, 0.3494605404797595)
    (-14.632911392405063, 0.37511950652590426)
    (-14.278481012658233, 0.4026645955847462)
    (-13.924050632911397, 0.43223377161622556)
    (-13.569620253164558, 0.46397262273542006)
    (-13.215189873417723, 0.498034361212545)
    (-12.860759493670887, 0.5345798234729531)
    (-12.50632911392405, 0.5737774700971336)
    (-12.151898734177218, 0.6158033858207139)
    (-11.746835443037975, 0.667532632258455)
    (-11.39240506329114, 0.7161632695712208)
    (-11.037974683544306, 0.7681242769060488)
    (-10.68354430379747, 0.8235705343810051)
    (-10.329113924050635, 0.8826051910637697)
    (-9.9746835443038, 0.9452796649716335)
    (-9.620253164556964, 1.0115936430714993)
    (-9.265822784810132, 1.081495081279884)
    (-8.911392405063292, 1.154880204462914)
    (-8.556962025316455, 1.2315935064363304)
    (-8.202531645569621, 1.311427749965485)
    (-7.797468354430379, 1.4060730820242442)
    (-7.443037974683543, 1.4914646316182298)
    (-7.0886075949367084, 1.5788022794500451)
    (-6.734177215189874, 1.6675440039619087)
    (-6.379746835443039, 1.7571239891084016)
    (-6.025316455696204, 1.8469526243564651)
    (-5.670886075949367, 1.9364165046854016)
    (-5.3164556962025316, 2.0248784305868774)
    (-4.962025316455697, 2.1116774080649185)
    (-4.6075949367088604, 2.196128648635911)
    (-4.253164556962025, 2.2775235693286047)
    (-3.848101265822785, 2.3659128162603293)
    (-3.4936708860759493, 2.4385735339017116)
    (-3.1392405063291138, 2.506205815473882)
    (-2.784810126582278, 2.5682212067595747)
    (-2.430379746835443, 2.6240897324434256)
    (-2.075949367088608, 2.6733398961119654)
    (-1.7215189873417729, 2.7155586802536287)
    (-1.3670886075949369, 2.7503915462587454)
    (-1.0126582278481013, 2.777542434419549)
    (-0.6582278481012659, 2.7967737639301693)
    (-0.3037974683544305, 2.807906432886635)
    (0.10126582278481008, 2.8105829929305153)
    (0.45569620253164544, 2.8041360381041063)
    (0.8101265822784811, 2.789514334611929)
    (1.1645569620253167, 2.7668635678425852)
    (1.5189873417721518, 2.7363879020865793)
    (1.8734177215189873, 2.6983499805363125)
    (2.227848101265824, 2.6530709252860865)
    (2.5822784810126587, 2.6009303373320987)
    (2.9367088607594938, 2.5423662965724496)
    (3.2911392405063298, 2.477875361807137)
    (3.645569620253164, 2.4080125707380566)
    (4.050632911392405, 2.322381860554299)
    (4.40506329113924, 2.2430607047187836)
    (4.7594936708860756, 2.1602676412106585)
    (5.113924050632912, 2.0747248498512563)
    (5.468354430379748, 1.9871307159742682)
    (5.822784810126585, 1.8981598304257468)
    (6.177215189873418, 1.8084629895641062)
    (6.531645569620254, 1.718667195260122)
    (6.886075949367088, 1.629375654896928)
    (7.2405063291139244, 1.5411677813700217)
    (7.594936708860757, 1.4545991930872602)
    (7.949367088607593, 1.3702017139688611)
    (8.354430379746834, 1.2768463432549175)
    (8.708860759493671, 1.1983209520925038)
    (9.063291139240508, 1.1230116528578826)
    (9.417721518987342, 1.0511035123355295)
    (9.772151898734178, 0.9827298662595355)
    (10.126582278481012, 0.9179723193136029)
    (10.48101265822785, 0.8568607451310477)
    (10.835443037974686, 0.7993732862947962)
    (11.18987341772152, 0.7454363543373895)
    (11.544303797468356, 0.6949246297409801)
    (11.89873417721519, 0.6476610619373332)
    (12.303797468354428, 0.5974343519842332)
    (12.658227848101264, 0.5566426019981991)
    (13.012658227848103, 0.5186027226548409)
    (13.367088607594937, 0.48314189671358954)
    (13.721518987341778, 0.4500949310890155)
    (14.075949367088615, 0.41930425685082523)
    (14.430379746835445, 0.3906199292238631)
    (14.784810126582277, 0.3638996275881107)
    (15.139240506329116, 0.3390086554786868)
    (15.49367088607595, 0.3158199405858476)
    (15.848101265822788, 0.2942140347549868)
    (16.253164556962023, 0.2713218260262946)
    (16.607594936708857, 0.25275515182241753)
    (16.9620253164557, 0.23545812691238877)
    (17.316455696202535, 0.21934527920880012)
    (17.670886075949372, 0.2043359753203348)
    (18.02531645569621, 0.19035442055176705)
    (18.37974683544304, 0.1773296589039621)
    (18.73417721518988, 0.1651955730738767)
    (19.088607594936708, 0.15389088445455817)
    (19.44303797468354, 0.14335915313514563)
    (19.79746835443038, 0.13354877790086878)
    (20.202531645569614, 0.1231579760893166)
    (20.556962025316448, 0.11473004226542649)
    (20.91139240506329, 0.10687841476644669)
    (21.26582278481013, 0.09956432906422638)
    (21.620253164556967, 0.09275120470847115)
    (21.974683544303808, 0.08640464532674248)
    (22.329113924050638, 0.08049243862445814)
    (22.68354430379747, 0.07498455638489201)
    (23.037974683544313, 0.0698531544691741)
    (23.39240506329114, 0.06507257281629054)
    (23.74683544303797, 0.06061933544308362)
    (24.151898734177212, 0.05590279072451169)
    (24.506329113924046, 0.052077300866113486)
    (24.860759493670884, 0.04851334294366637)
    (25.215189873417717, 0.04519335606326698)
    (25.569620253164565, 0.04210076117171807)
    (25.9240506329114, 0.039219961056528266)
    (26.278481012658233, 0.03653634034591228)
    (26.63291139240507, 0.03403626550879079)
    (26.987341772151904, 0.03170708485479049)
    (27.341772151898738, 0.02953712853424406)
    (27.696202531645575, 0.027515708538190194)
    (28.101265822784807, 0.02537479044566779)
    (28.45569620253164, 0.02363839284645223)
    (28.81012658227848, 0.022020675886642208)
    (29.16455696202532, 0.02051368526859409)
    (29.518987341772156, 0.019109907979849308)
    (29.873417721518997, 0.017802272293134358)
    (30.227848101265835, 0.01658414776636082)
    (30.58227848101267, 0.015449345242625307)
    (30.936708860759495, 0.014392116850209535)
    (31.291139240506332, 0.013407156002580273)
    (31.645569620253156, 0.012489597398389351)
    (32.0506329113924, 0.011517792981180313)
    (32.405063291139236, 0.010729643914508024)
    (32.75949367088607, 0.00999534984091453)
    (33.11392405063292, 0.009311307973940931)
    (33.46835443037976, 0.008674113884802891)
    (33.82278481012659, 0.008080561502390641)
    (34.17721518987342, 0.007527643113268971)
    (34.53164556962026, 0.007012549361677241)
    (34.88607594936708, 0.006532669249529372)
    (35.24050632911391, 0.006085590136413852)
    (35.59493670886074, 0.0056690977395937306)
    (35.94936708860759, 0.005281176134006627)
    (36.35443037974683, 0.004870239242832341)
    (36.70886075949365, 0.004536940641705926)
    (37.063291139240505, 0.0042264479998096235)
    (37.41772151898734, 0.003937218769773913)
    (37.77215189873418, 0.0036677995612844397)
};
\addplot[violet, no marks, thick] coordinates {
    (-37.974683544303815, 0.0035231681899326565)
    (-37.620253164556964, 0.0037818852423014008)
    (-37.26582278481014, 0.0040596218259217765)
    (-36.91139240506329, 0.004357780384031555)
    (-36.55696202531645, 0.004677852516926975)
    (-36.202531645569614, 0.005021418981962729)
    (-35.79746835443037, 0.0054450052761857845)
    (-35.443037974683534, 0.005844936933874896)
    (-35.088607594936704, 0.006274279049620723)
    (-34.734177215189874, 0.00673513255884373)
    (-34.37974683544305, 0.007229796754647774)
    (-34.02531645569622, 0.007760769287820099)
    (-33.67088607594937, 0.008330746166831332)
    (-33.31645569620254, 0.00894262175783549)
    (-32.9620253164557, 0.009599488784669982)
    (-32.60759493670886, 0.01030463832885559)
    (-32.25316455696202, 0.011061559829596498)
    (-31.848101265822777, 0.011994768369069254)
    (-31.493670886075943, 0.012875825414931213)
    (-31.139240506329106, 0.01382170264781992)
    (-30.784810126582272, 0.014837013206299926)
    (-30.430379746835445, 0.01592681151416922)
    (-30.07594936708861, 0.017096593280459198)
    (-29.721518987341778, 0.018352295499434717)
    (-29.36708860759494, 0.01970029645059405)
    (-29.012658227848107, 0.021147415698668924)
    (-28.658227848101273, 0.022700914093624475)
    (-28.303797468354436, 0.024368493770659274)
    (-27.898734177215193, 0.026424466854596252)
    (-27.544303797468352, 0.028365429092541205)
    (-27.18987341772152, 0.030449261040746096)
    (-26.835443037974688, 0.03268608965702849)
    (-26.481012658227854, 0.03508702374002981)
    (-26.126582278481017, 0.037664153929215356)
    (-25.772151898734187, 0.04043055270487426)
    (-25.417721518987346, 0.043400274388119456)
    (-25.063291139240512, 0.046588355140887806)
    (-24.70886075949367, 0.05001081296593999)
    (-24.354430379746834, 0.05368464770686051)
    (-23.94936708860759, 0.05821424863885707)
    (-23.594936708860757, 0.06249013113281553)
    (-23.240506329113924, 0.06708092367282828)
    (-22.88607594936709, 0.0720088541991449)
    (-22.53164556962026, 0.07729833473004413)
    (-22.177215189873426, 0.08297596136183384)
    (-21.822784810126585, 0.08907051426885088)
    (-21.46835443037975, 0.09561295770346143)
    (-21.11392405063291, 0.1026364399960606)
    (-20.759493670886073, 0.11017629355507275)
    (-20.405063291139236, 0.11827003486695124)
    (-20.050632911392402, 0.12695736449617862)
    (-19.645569620253163, 0.13766893087536014)
    (-19.291139240506325, 0.14778245007151364)
    (-18.936708860759495, 0.15863884770268175)
    (-18.582278481012658, 0.17029179871306052)
    (-18.227848101265824, 0.18279981674302623)
    (-17.873417721518983, 0.1962262541291354)
    (-17.518987341772156, 0.2106393019041247)
    (-17.164556962025323, 0.22611198979691083)
    (-16.810126582278482, 0.2427221862325908)
    (-16.455696202531648, 0.2605525983324418)
    (-16.101265822784807, 0.27969077191392105)
    (-15.696202531645572, 0.30328816511478107)
    (-15.341772151898732, 0.3255582804560363)
    (-14.987341772151904, 0.3494614634055618)
    (-14.632911392405063, 0.37512042962708253)
    (-14.278481012658233, 0.40266551892375374)
    (-13.924050632911397, 0.43223469523815883)
    (-13.569620253164558, 0.46397354665231083)
    (-13.215189873417723, 0.49803528538765207)
    (-12.860759493670887, 0.5345807478050537)
    (-12.50632911392405, 0.5737783944048161)
    (-12.151898734177218, 0.615804309826669)
    (-11.746835443037975, 0.6675335553499586)
    (-11.39240506329114, 0.7161641912336999)
    (-11.037974683544306, 0.7681251962806497)
    (-10.68354430379747, 0.8235714503078219)
    (-10.329113924050635, 0.8826061021098127)
    (-9.9746835443038, 0.9452805694587996)
    (-9.620253164556964, 1.0115945391045402)
    (-9.265822784810132, 1.0814959667743758)
    (-8.911392405063292, 1.154881077173226)
    (-8.556962025316455, 1.2315943639835947)
    (-8.202531645569621, 1.311428589865565)
    (-7.797468354430379, 1.4060738987528516)
    (-7.443037974683543, 1.491465425572075)
    (-7.0886075949367084, 1.5788030484530777)
    (-6.734177215189874, 1.6675447461047341)
    (-6.379746835443039, 1.7571247027708488)
    (-6.025316455696204, 1.8469533082301584)
    (-5.670886075949367, 1.936417157796329)
    (-5.3164556962025316, 2.0248790523179587)
    (-4.962025316455697, 2.1116779981785765)
    (-4.6075949367088604, 2.19612920729664)
    (-4.253164556962025, 2.2775240971255393)
    (-3.848101265822785, 2.365913310024044)
    (-3.4936708860759493, 2.4385739992963664)
    (-3.1392405063291138, 2.506206254192938)
    (-2.784810126582278, 2.5682216208116717)
    (-2.430379746835443, 2.6240901241195296)
    (-2.075949367088608, 2.673340267952514)
    (-1.7215189873417729, 2.7155590350156764)
    (-1.3670886075949369, 2.7503918868831136)
    (-1.0126582278481013, 2.777542763997968)
    (-0.6582278481012659, 2.7967740856724257)
    (-0.3037974683544305, 2.8079067500877217)
    (0.10126582278481008, 2.8105833090373125)
    (0.45569620253164544, 2.804136356842842)
    (0.8101265822784811, 2.7895146593115383)
    (1.1645569620253167, 2.7668639017655825)
    (1.5189873417721518, 2.7363882483961985)
    (1.8734177215189873, 2.698350342263658)
    (2.227848101265824, 2.653071305297276)
    (2.5822784810126587, 2.6009307382954114)
    (2.9367088607594938, 2.542366720925471)
    (3.2911392405063298, 2.4778758117239046)
    (3.645569620253164, 2.4080130480962074)
    (4.050632911392405, 2.322382371143114)
    (4.40506329113924, 2.2430612456350274)
    (4.7594936708860756, 2.1602682132963116)
    (5.113924050632912, 2.07472545351076)
    (5.468354430379748, 1.9871313511970983)
    (5.822784810126585, 1.8981604968089791)
    (6.177215189873418, 1.8084636863349857)
    (6.531645569620254, 1.7186679212986316)
    (6.886075949367088, 1.6293764087583569)
    (7.2405063291139244, 1.541168561307534)
    (7.594936708860757, 1.4545999970744634)
    (7.949367088607593, 1.3702025397223747)
    (8.354430379746834, 1.276847191019822)
    (8.708860759493671, 1.1983218164291167)
    (9.063291139240508, 1.1230125313237806)
    (9.417721518987342, 1.0511044026055398)
    (9.772151898734178, 0.9827307661537024)
    (10.126582278481012, 0.9179732268251591)
    (10.48101265822785, 0.8568616584543831)
    (10.835443037974686, 0.7993742038534288)
    (11.18987341772152, 0.7454372748119339)
    (11.544303797468356, 0.694925552097118)
    (11.89873417721519, 0.6476619854537827)
    (12.303797468354428, 0.5974352761554311)
    (12.658227848101264, 0.5566435263397758)
    (13.012658227848103, 0.5186036469324944)
    (13.367088607594937, 0.48314282078218473)
    (13.721518987341778, 0.4500958548768744)
    (14.075949367088615, 0.41930518034401976)
    (14.430379746835445, 0.39062085245050643)
    (14.784810126582277, 0.3639005506026497)
    (15.139240506329116, 0.33900957834619383)
    (15.49367088607595, 0.3158208633663123)
    (15.848101265822788, 0.294214957487608)
    (16.253164556962023, 0.27132274876226625)
    (16.607594936708857, 0.25275607463710487)
    (16.9620253164557, 0.23545904986409627)
    (17.316455696202535, 0.21934620235271818)
    (17.670886075949372, 0.20433689870862892)
    (18.02531645569621, 0.19035534423366668)
    (18.37974683544304, 0.17733058292584955)
    (18.73417721518988, 0.1651964974793763)
    (19.088607594936708, 0.1538918092846251)
    (19.44303797468354, 0.1433600784281548)
    (19.79746835443038, 0.13354970369270402)
    (20.202531645569614, 0.12315890249291203)
    (20.556962025316448, 0.11473096923718207)
    (20.91139240506329, 0.10687934233303398)
    (21.26582278481013, 0.09956525724942662)
    (21.620253164556967, 0.09275213353334812)
    (21.974683544303808, 0.08640557480981555)
    (22.329113924050638, 0.08049336878187513)
    (22.68354430379747, 0.07498548723060218)
    (23.037974683544313, 0.06985408601510107)
    (23.39240506329114, 0.06507350507250521)
    (23.74683544303797, 0.06062026841797722)
    (24.151898734177212, 0.05590372452929153)
    (24.506329113924046, 0.05207823540238886)
    (24.860759493670884, 0.048514278214178114)
    (25.215189873417717, 0.045194292069175704)
    (25.569620253164565, 0.042101697912721864)
    (25.9240506329114, 0.03922089853098061)
    (26.278481012658233, 0.036537278550939786)
    (26.63291139240507, 0.03403720444041108)
    (26.987341772151904, 0.03170802450802995)
    (27.341772151898738, 0.029538068903255704)
    (27.696202531645575, 0.02751664961637143)
    (28.101265822784807, 0.02537573232545564)
    (28.45569620253164, 0.02363933541883654)
    (28.81012658227848, 0.022021619142472658)
    (29.16455696202532, 0.02051462919817506)
    (29.518987341772156, 0.01911085257298821)
    (29.873417721518997, 0.017803217539189994)
    (30.227848101265835, 0.016585093654291696)
    (30.58227848101267, 0.015450291761037991)
    (30.936708860759495, 0.014393063987406968)
    (31.291139240506332, 0.01340810374661013)
    (31.645569620253156, 0.012490545737092362)
    (32.0506329113924, 0.011518741984403776)
    (32.405063291139236, 0.01073059348561872)
    (32.75949367088607, 0.00999629996719929)
    (33.11392405063292, 0.009312258642693794)
    (33.46835443037976, 0.008675065083333908)
    (33.82278481012659, 0.008081513218034662)
    (34.17721518987342, 0.007528595333394448)
    (34.53164556962026, 0.007013502073695018)
    (34.88607594936708, 0.006533622440901482)
    (35.24050632911391, 0.00608654379466231)
    (35.59493670886074, 0.0056700518523093305)
    (35.94936708860759, 0.0052821306888577325)
    (36.35443037974683, 0.004871194287984527)
    (36.70886075949365, 0.004537896103104405)
    (37.063291139240505, 0.00422740386573556)
    (37.41772151898734, 0.003938175028691264)
    (37.77215189873418, 0.0036687562018432396)
};


\nextgroupplot[title={(d)},
    xlabel={$\xi = x/\bar{h}$}, ylabel={$u(\xi)$},
    xmin=-28.1, xmax=28.1,
]
\addplot[blue, no marks, thick] coordinates {
    (-28.0506329113924, 0.9999999782932675)
    (-27.746835443037973, 0.9999999996759401)
    (-27.493670886075943, 1.0000000234367679)
    (-27.240506329113924, 1.0000000256756807)
    (-26.987341772151904, 1.0000000156908166)
    (-26.734177215189874, 1.0000000009946977)
    (-26.481012658227854, 0.9999999873142308)
    (-26.227848101265828, 0.9999999785907058)
    (-25.974683544303808, 0.9999999769797977)
    (-25.721518987341778, 0.9999999828515633)
    (-25.468354430379755, 0.9999999947904458)
    (-25.21518987341772, 1.000000009595271)
    (-24.9620253164557, 1.0000000222792496)
    (-24.70886075949367, 1.0000000260699744)
    (-24.455696202531648, 1.0000000124094244)
    (-24.20253164556962, 0.999999970953961)
    (-23.898734177215193, 0.9999999362826735)
    (-23.645569620253163, 1.0000000422713597)
    (-23.392405063291136, 1.0000000730009089)
    (-23.13924050632911, 1.0000000576836017)
    (-22.88607594936709, 1.000000020281562)
    (-22.632911392405067, 0.9999999795067523)
    (-22.37974683544304, 0.9999999488209801)
    (-22.126582278481013, 0.9999999364358919)
    (-21.873417721518987, 0.9999999453129764)
    (-21.620253164556964, 0.9999999731635649)
    (-21.36708860759494, 1.0000000124488286)
    (-21.11392405063291, 1.000000050379781)
    (-20.860759493670884, 1.000000068917277)
    (-20.607594936708857, 1.000000044772013)
    (-20.35443037974683, 0.9999999494045271)
    (-20.10126582278481, 0.9999997490251988)
    (-19.79746835443038, 1.0000000836970682)
    (-19.54430379746836, 1.000000345916453)
    (-19.291139240506325, 1.0000003053122362)
    (-19.03797468354431, 1.0000001171670125)
    (-18.784810126582276, 0.9999999011658945)
    (-18.53164556962026, 0.9999997413965174)
    (-18.27848101265823, 0.9999996863490335)
    (-18.025316455696206, 0.9999997489161163)
    (-17.772151898734183, 0.9999999063929592)
    (-17.518987341772156, 1.0000001004772752)
    (-17.265822784810133, 1.0000002372692973)
    (-17.012658227848103, 1.000000187271778)
    (-16.759493670886076, 0.9999997853899903)
    (-16.50632911392405, 0.9999988309317268)
    (-16.253164556962023, 0.9999970876072993)
    (-15.949367088607593, 0.9999967977743602)
    (-15.696202531645572, 1.0000076712322785)
    (-15.44303797468354, 1.0000085261008798)
    (-15.18987341772152, 1.000004149854362)
    (-14.936708860759495, 0.9999980417382142)
    (-14.68354430379747, 0.999992412769219)
    (-14.430379746835445, 0.999988185735451)
    (-14.177215189873419, 0.9999849951962777)
    (-13.924050632911397, 0.999981187482359)
    (-13.670886075949369, 0.9999738206956463)
    (-13.417721518987344, 0.9999586647093858)
    (-13.164556962025319, 0.9999302011681146)
    (-12.911392405063292, 0.9998816234876619)
    (-12.658227848101268, 0.9998048368551513)
    (-12.40506329113924, 0.9996904582289966)
    (-12.151898734177218, 0.9995278163389067)
    (-11.848101265822784, 0.9992265726665638)
    (-11.594936708860759, 0.9988680907186654)
    (-11.341772151898734, 0.9983942517840716)
    (-11.08860759493671, 0.9977594121334397)
    (-10.835443037974686, 0.9969134771358147)
    (-10.582278481012661, 0.9958019012586299)
    (-10.329113924050635, 0.9943656880677076)
    (-10.07594936708861, 0.9925413902272585)
    (-9.822784810126583, 0.9902611094998803)
    (-9.569620253164558, 0.9874524967465605)
    (-9.316455696202533, 0.9840387519266741)
    (-9.063291139240508, 0.9799386240979849)
    (-8.810126582278482, 0.9750664114166446)
    (-8.556962025316455, 0.9693319611371931)
    (-8.303797468354432, 0.9626406696125593)
    (-8.050632911392402, 0.9548934822940591)
    (-7.746835443037975, 0.9441019563072586)
    (-7.493670886075949, 0.933781553478089)
    (-7.2405063291139244, 0.9221688002755699)
    (-6.987341772151899, 0.9091924819075122)
    (-6.734177215189874, 0.8947904884441386)
    (-6.481012658227849, 0.8789098148180843)
    (-6.227848101265823, 0.861506560824396)
    (-5.974683544303799, 0.8425459311205328)
    (-5.721518987341773, 0.8220022352263651)
    (-5.4683544303797476, 0.7998588875241759)
    (-5.215189873417721, 0.7761084072586599)
    (-4.962025316455697, 0.7507524185369245)
    (-4.708860759493671, 0.7238016503284874)
    (-4.455696202531646, 0.6952759364652801)
    (-4.20253164556962, 0.6652042156416447)
    (-3.89873417721519, 0.6271377785950392)
    (-3.645569620253164, 0.593817182083256)
    (-3.3924050632911387, 0.5590932440361085)
    (-3.1392405063291138, 0.5230368795828807)
    (-2.886075949367089, 0.48572322525534356)
    (-2.632911392405063, 0.4472316389877548)
    (-2.3797468354430387, 0.407645700116859)
    (-2.1265822784810124, 0.3670532093818873)
    (-1.8734177215189873, 0.3255461889245578)
    (-1.6202531645569622, 0.28322088228907566)
    (-1.3670886075949369, 0.24017775442213235)
    (-1.1139240506329116, 0.19652149167290645)
    (-0.860759493670886, 0.15236100179306328)
    (-0.6075949367088606, 0.10780941393675492)
    (-0.3544303797468352, 0.06298407866062032)
    (-0.10126582278481018, 0.018006567923785296)
    (0.20253164556962, -0.03600787705823452)
    (0.45569620253164544, -0.08093937641564321)
    (0.7088607594936707, -0.1256695649604023)
    (0.9620253164556963, -0.17007855929438082)
    (1.2151898734177213, -0.21405069742193436)
    (1.4683544303797476, -0.25747453874990595)
    (1.7215189873417729, -0.3002428640876245)
    (1.9746835443037984, -0.34225267564690653)
    (2.227848101265824, -0.383405197042055)
    (2.4810126582278484, -0.4236058732898597)
    (2.7341772151898747, -0.4627643708095974)
    (2.987341772151899, -0.5007945774230312)
    (3.2405063291139236, -0.5376146023544117)
    (3.4936708860759493, -0.5731467762304759)
    (3.7468354430379742, -0.6073176510804476)
    (4.050632911392405, -0.6464345471639037)
    (4.30379746835443, -0.6774161939677428)
    (4.556962025316454, -0.7068735673617168)
    (4.810126582278481, -0.734772265734037)
    (5.063291139240507, -0.7610869923353245)
    (5.3164556962025316, -0.7858015552786138)
    (5.569620253164558, -0.8089088675393513)
    (5.822784810126585, -0.8304109469553945)
    (6.07594936708861, -0.8503189162270138)
    (6.329113924050634, -0.8686530029168908)
    (6.5822784810126596, -0.8854425394501203)
    (6.835443037974686, -0.9007259631142076)
    (7.088607594936709, -0.9145508160590706)
    (7.341772151898736, -0.9269737452970398)
    (7.594936708860757, -0.9380605027028563)
    (7.848101265822787, -0.9478859450136752)
    (8.151898734177214, -0.9581255893653738)
    (8.40506329113924, -0.965438246962779)
    (8.658227848101266, -0.971735164693985)
    (8.91139240506329, -0.9771136167470311)
    (9.164556962025319, -0.9816664264083436)
    (9.417721518987342, -0.9854819660627377)
    (9.670886075949365, -0.9886441571934171)
    (9.924050632911394, -0.9912324703819736)
    (10.177215189873419, -0.993321925308387)
    (10.430379746835442, -0.9949830907510261)
    (10.683544303797467, -0.9962820845866476)
    (10.936708860759492, -0.9972805737903961)
    (11.18987341772152, -0.9980357744358056)
    (11.443037974683545, -0.9986004516947973)
    (11.696202531645572, -0.9990229198376815)
    (11.949367088607593, -0.999347042233156)
    (12.253164556962025, -0.9995994012382295)
    (12.50632911392405, -0.9997413748236732)
    (12.759493670886076, -0.999839508240743)
    (13.012658227848103, -0.999903957468248)
    (13.265822784810126, -0.9999435902562903)
    (13.518987341772155, -0.9999659861262644)
    (13.77215189873418, -0.9999774363708577)
    (14.025316455696208, -0.9999829440540495)
    (14.278481012658233, -0.9999862240111119)
    (14.531645569620258, -0.9999897028486097)
    (14.784810126582277, -0.9999945189444)
    (15.03797468354431, -1.000000522447633)
    (15.29113924050633, -1.00000627527875)
    (15.544303797468356, -1.0000090511294866)
    (15.797468354430379, -1.0000048354628694)
    (16.10126582278481, -0.9999955513326788)
    (16.354430379746834, -0.9999978962044065)
    (16.607594936708857, -0.9999992933493679)
    (16.860759493670884, -1.0000000004157374)
    (17.113924050632914, -1.0000002394542118)
    (17.367088607594937, -1.0000001969180057)
    (17.62025316455697, -1.0000000236628552)
    (17.87341772151899, -0.9999998349470147)
    (18.126582278481013, -0.99999971043126)
    (18.37974683544304, -0.999999694178886)
    (18.632911392405067, -0.9999997946557069)
    (18.886075949367086, -0.9999999847300576)
    (19.13924050632911, -1.0000002016727925)
    (19.392405063291136, -1.000000347157286)
    (19.64556962025316, -1.000000287259432)
    (19.898734177215186, -0.9999998524576451)
    (20.202531645569614, -0.9999998441592944)
    (20.455696202531644, -0.9999999981431223)
    (20.708860759493668, -1.0000000612609738)
    (20.9620253164557, -1.0000000652024077)
    (21.21518987341772, -1.0000000364068207)
    (21.468354430379755, -0.9999999960634554)
    (21.721518987341778, -0.999999960111392)
    (21.974683544303808, -0.9999999392395545)
    (22.22784810126583, -0.9999999388867071)
    (22.481012658227858, -0.9999999592414562)
    (22.73417721518988, -0.9999999952422503)
    (22.987341772151904, -1.0000000365773771)
    (23.24050632911392, -1.0000000676849685)
    (23.49367088607595, -1.0000000677529965)
    (23.74683544303797, -1.0000000107192748)
    (24.0506329113924, -0.9999999277676362)
    (24.30379746835443, -0.9999999916078124)
    (24.55696202531645, -1.0000000205897948)
    (24.810126582278482, -1.000000026128593)
    (25.063291139240512, -1.0000000178535984)
    (25.316455696202535, -1.0000000036085865)
    (25.569620253164565, -0.9999999894517174)
    (25.822784810126592, -0.9999999796555346)
    (26.07594936708862, -0.9999999767069658)
    (26.329113924050638, -0.999999981307322)
    (26.58227848101266, -0.9999999923722993)
    (26.83544303797469, -1.0000000070319766)
    (27.088607594936708, -1.0000000206308168)
    (27.341772151898738, -1.0000000267276676)
    (27.59493670886075, -1.0000000170957597)
    (27.848101265822788, -0.9999999817227083)
};
\addplot[red, no marks, thick] coordinates {
    (-28.0506329113924, 0.9999999782932666)
    (-27.746835443037973, 0.9999999996759394)
    (-27.493670886075943, 1.0000000234367674)
    (-27.240506329113924, 1.00000002567568)
    (-26.987341772151904, 1.0000000156908158)
    (-26.734177215189874, 1.000000000994697)
    (-26.481012658227854, 0.9999999873142299)
    (-26.227848101265828, 0.999999978590705)
    (-25.974683544303808, 0.9999999769797966)
    (-25.721518987341778, 0.9999999828515626)
    (-25.468354430379755, 0.9999999947904452)
    (-25.21518987341772, 1.0000000095952704)
    (-24.9620253164557, 1.0000000222792491)
    (-24.70886075949367, 1.000000026069974)
    (-24.455696202531648, 1.000000012409424)
    (-24.20253164556962, 0.99999997095396)
    (-23.898734177215193, 0.999999936282672)
    (-23.645569620253163, 1.0000000422713593)
    (-23.392405063291136, 1.0000000730009087)
    (-23.13924050632911, 1.0000000576836015)
    (-22.88607594936709, 1.0000000202815613)
    (-22.632911392405067, 0.9999999795067515)
    (-22.37974683544304, 0.999999948820979)
    (-22.126582278481013, 0.9999999364358907)
    (-21.873417721518987, 0.9999999453129754)
    (-21.620253164556964, 0.999999973163564)
    (-21.36708860759494, 1.0000000124488282)
    (-21.11392405063291, 1.0000000503797808)
    (-20.860759493670884, 1.000000068917277)
    (-20.607594936708857, 1.000000044772013)
    (-20.35443037974683, 0.9999999494045263)
    (-20.10126582278481, 0.9999997490251966)
    (-19.79746835443038, 1.000000083697068)
    (-19.54430379746836, 1.0000003459164548)
    (-19.291139240506325, 1.0000003053122377)
    (-19.03797468354431, 1.0000001171670132)
    (-18.784810126582276, 0.999999901165894)
    (-18.53164556962026, 0.9999997413965156)
    (-18.27848101265823, 0.9999996863490308)
    (-18.025316455696206, 0.9999997489161139)
    (-17.772151898734183, 0.9999999063929573)
    (-17.518987341772156, 1.0000001004772745)
    (-17.265822784810133, 1.000000237269298)
    (-17.012658227848103, 1.00000018727178)
    (-16.759493670886076, 0.9999997853899928)
    (-16.50632911392405, 0.9999988309317278)
    (-16.253164556962023, 0.9999970876072964)
    (-15.949367088607593, 0.9999967977743501)
    (-15.696202531645572, 1.0000076712322823)
    (-15.44303797468354, 1.0000085261008986)
    (-15.18987341772152, 1.0000041498543968)
    (-14.936708860759495, 0.9999980417382691)
    (-14.68354430379747, 0.9999924127693055)
    (-14.430379746835445, 0.9999881857355927)
    (-14.177215189873419, 0.9999849951965134)
    (-13.924050632911397, 0.9999811874827471)
    (-13.670886075949369, 0.9999738206962702)
    (-13.417721518987344, 0.9999586647103555)
    (-13.164556962025319, 0.9999302011695731)
    (-12.911392405063292, 0.9998816234897878)
    (-12.658227848101268, 0.9998048368581636)
    (-12.40506329113924, 0.9996904582331586)
    (-12.151898734177218, 0.99952781634453)
    (-11.848101265822784, 0.9992265726743143)
    (-11.594936708860759, 0.9988680907286147)
    (-11.341772151898734, 0.9983942517966967)
    (-11.08860759493671, 0.9977594121491601)
    (-10.835443037974686, 0.996913477154985)
    (-10.582278481012661, 0.9958019012815331)
    (-10.329113924050635, 0.9943656880945477)
    (-10.07594936708861, 0.9925413902581544)
    (-9.822784810126583, 0.9902611095348587)
    (-9.569620253164558, 0.9874524967855491)
    (-9.316455696202533, 0.9840387519694944)
    (-9.063291139240508, 0.9799386241443461)
    (-8.810126582278482, 0.9750664114661363)
    (-8.556962025316455, 0.9693319611892787)
    (-8.303797468354432, 0.9626406696665687)
    (-8.050632911392402, 0.9548934823491827)
    (-7.746835443037975, 0.9441019563627558)
    (-7.493670886075949, 0.9337815535329137)
    (-7.2405063291139244, 0.92216880032884)
    (-6.987341772151899, 0.9091924819584066)
    (-6.734177215189874, 0.8947904884919059)
    (-6.481012658227849, 0.8789098148620499)
    (-6.227848101265823, 0.8615065608639707)
    (-5.974683544303799, 0.8425459311552203)
    (-5.721518987341773, 0.8220022352557698)
    (-5.4683544303797476, 0.7998588875480109)
    (-5.215189873417721, 0.7761084072767552)
    (-4.962025316455697, 0.7507524185492344)
    (-4.708860759493671, 0.7238016503350987)
    (-4.455696202531646, 0.6952759364664199)
    (-4.20253164556962, 0.6652042156376885)
    (-3.89873417721519, 0.6271377785856128)
    (-3.645569620253164, 0.5938171820698347)
    (-3.3924050632911387, 0.5590932440193305)
    (-3.1392405063291138, 0.5230368795634269)
    (-2.886075949367089, 0.4857232252339245)
    (-2.632911392405063, 0.44723163896509593)
    (-2.3797468354430387, 0.40764570009368783)
    (-2.1265822784810124, 0.36705320935891905)
    (-1.8734177215189873, 0.3255461889024822)
    (-1.6202531645569622, 0.2832208822685429)
    (-1.3670886075949369, 0.24017775440373948)
    (-1.1139240506329116, 0.1965214916571836)
    (-0.860759493670886, 0.15236100178045991)
    (-0.6075949367088606, 0.10780941392762623)
    (-0.3544303797468352, 0.06298407865521342)
    (-0.10126582278481018, 0.01800656792222552)
    (0.20253164556962, -0.03600787705515557)
    (0.45569620253164544, -0.0809393764087517)
    (0.7088607594936707, -0.12566956494987383)
    (0.9620253164556963, -0.17007855928050733)
    (1.2151898734177213, -0.21405069740511035)
    (1.4683544303797476, -0.25747453873061465)
    (1.7215189873417729, -0.30024286406642453)
    (1.9746835443037984, -0.34225267562441775)
    (2.227848101265824, -0.383405197018945)
    (2.4810126582278484, -0.42360587326682986)
    (2.7341772151898747, -0.4627643707873696)
    (2.987341772151899, -0.5007945774023339)
    (3.2405063291139236, -0.5376146023359658)
    (3.4936708860759493, -0.5731467762149817)
    (3.7468354430379742, -0.6073176510685705)
    (4.050632911392405, -0.6464345471571534)
    (4.30379746835443, -0.6774161939657881)
    (4.556962025316454, -0.7068735673650258)
    (4.810126582278481, -0.7347722657429248)
    (5.063291139240507, -0.761086992349961)
    (5.3164556962025316, -0.7858015552990322)
    (5.569620253164558, -0.8089088675654548)
    (5.822784810126585, -0.8304109469869656)
    (6.07594936708861, -0.8503189162637212)
    (6.329113924050634, -0.8686530029582978)
    (6.5822784810126596, -0.8854425394956922)
    (6.835443037974686, -0.9007259631633202)
    (7.088607594936709, -0.9145508161110179)
    (7.341772151898736, -0.9269737453510415)
    (7.594936708860757, -0.9380605027580661)
    (7.848101265822787, -0.9478859450691886)
    (8.151898734177214, -0.9581255894201633)
    (8.40506329113924, -0.9654382470161122)
    (8.658227848101266, -0.9717351647451093)
    (8.91139240506329, -0.9771136167953306)
    (9.164556962025319, -0.9816664264533334)
    (9.417721518987342, -0.9854819661040558)
    (9.670886075949365, -0.9886441572308184)
    (9.924050632911394, -0.9912324704153234)
    (10.177215189873419, -0.9933219253376531)
    (10.430379746835442, -0.9949830907762731)
    (10.683544303797467, -0.9962820846080289)
    (10.936708860759492, -0.9972805738081489)
    (11.18987341772152, -0.9980357744502419)
    (11.443037974683545, -0.9986004517062984)
    (11.696202531645572, -0.999022919846691)
    (11.949367088607593, -0.9993470422401726)
    (12.253164556962025, -0.9995994012432274)
    (12.50632911392405, -0.9997413748273408)
    (12.759493670886076, -0.9998395082433715)
    (13.012658227848103, -0.9999039574700829)
    (13.265822784810126, -0.9999435902575338)
    (13.518987341772155, -0.9999659861270805)
    (13.77215189873418, -0.9999774363713753)
    (14.025316455696208, -0.9999829440543679)
    (14.278481012658233, -0.9999862240113038)
    (14.531645569620258, -0.9999897028487252)
    (14.784810126582277, -0.9999945189444714)
    (15.03797468354431, -1.0000005224476787)
    (15.29113924050633, -1.000006275278778)
    (15.544303797468356, -1.0000090511294992)
    (15.797468354430379, -1.0000048354628672)
    (16.10126582278481, -0.9999955513326715)
    (16.354430379746834, -0.9999978962044058)
    (16.607594936708857, -0.9999992933493693)
    (16.860759493670884, -1.0000000004157397)
    (17.113924050632914, -1.0000002394542133)
    (17.367088607594937, -1.0000001969180055)
    (17.62025316455697, -1.000000023662854)
    (17.87341772151899, -0.9999998349470123)
    (18.126582278481013, -0.9999997104312572)
    (18.37974683544304, -0.9999996941788836)
    (18.632911392405067, -0.9999997946557054)
    (18.886075949367086, -0.9999999847300575)
    (19.13924050632911, -1.0000002016727938)
    (19.392405063291136, -1.0000003471572878)
    (19.64556962025316, -1.0000002872594331)
    (19.898734177215186, -0.9999998524576428)
    (20.202531645569614, -0.9999998441592928)
    (20.455696202531644, -0.9999999981431217)
    (20.708860759493668, -1.0000000612609738)
    (20.9620253164557, -1.0000000652024075)
    (21.21518987341772, -1.0000000364068204)
    (21.468354430379755, -0.9999999960634548)
    (21.721518987341778, -0.9999999601113909)
    (21.974683544303808, -0.9999999392395532)
    (22.22784810126583, -0.9999999388867059)
    (22.481012658227858, -0.9999999592414553)
    (22.73417721518988, -0.9999999952422496)
    (22.987341772151904, -1.0000000365773771)
    (23.24050632911392, -1.0000000676849687)
    (23.49367088607595, -1.0000000677529968)
    (23.74683544303797, -1.0000000107192744)
    (24.0506329113924, -0.9999999277676354)
    (24.30379746835443, -0.9999999916078113)
    (24.55696202531645, -1.000000020589794)
    (24.810126582278482, -1.0000000261285926)
    (25.063291139240512, -1.0000000178535977)
    (25.316455696202535, -1.0000000036085859)
    (25.569620253164565, -0.9999999894517168)
    (25.822784810126592, -0.9999999796555341)
    (26.07594936708862, -0.9999999767069654)
    (26.329113924050638, -0.9999999813073215)
    (26.58227848101266, -0.999999992372299)
    (26.83544303797469, -1.0000000070319763)
    (27.088607594936708, -1.0000000206308164)
    (27.341772151898738, -1.0000000267276674)
    (27.59493670886075, -1.0000000170957593)
    (27.848101265822788, -0.9999999817227079)
};
\addplot[black!60!green, no marks, thick] coordinates {
    (-28.0506329113924, 0.9999999782932677)
    (-27.746835443037973, 0.99999999967594)
    (-27.493670886075943, 1.0000000234367665)
    (-27.240506329113924, 1.000000025675679)
    (-26.987341772151904, 1.0000000156908153)
    (-26.734177215189874, 1.000000000994697)
    (-26.481012658227854, 0.999999987314231)
    (-26.227848101265828, 0.9999999785907066)
    (-25.974683544303808, 0.9999999769797984)
    (-25.721518987341778, 0.999999982851564)
    (-25.468354430379755, 0.9999999947904461)
    (-25.21518987341772, 1.0000000095952706)
    (-24.9620253164557, 1.0000000222792484)
    (-24.70886075949367, 1.0000000260699728)
    (-24.455696202531648, 1.0000000124094233)
    (-24.20253164556962, 0.9999999709539613)
    (-23.898734177215193, 0.999999936282676)
    (-23.645569620253163, 1.0000000422713577)
    (-23.392405063291136, 1.0000000730009058)
    (-23.13924050632911, 1.0000000576835988)
    (-22.88607594936709, 1.0000000202815602)
    (-22.632911392405067, 0.9999999795067522)
    (-22.37974683544304, 0.9999999488209815)
    (-22.126582278481013, 0.9999999364358936)
    (-21.873417721518987, 0.9999999453129782)
    (-21.620253164556964, 0.999999973163566)
    (-21.36708860759494, 1.0000000124488282)
    (-21.11392405063291, 1.0000000503797788)
    (-20.860759493670884, 1.0000000689172739)
    (-20.607594936708857, 1.0000000447720099)
    (-20.35443037974683, 0.9999999494045264)
    (-20.10126582278481, 0.9999997490252039)
    (-19.79746835443038, 1.0000000836970695)
    (-19.54430379746836, 1.000000345916448)
    (-19.291139240506325, 1.0000003053122288)
    (-19.03797468354431, 1.0000001171670068)
    (-18.784810126582276, 0.9999999011658919)
    (-18.53164556962026, 0.9999997413965181)
    (-18.27848101265823, 0.999999686349037)
    (-18.025316455696206, 0.9999997489161214)
    (-17.772151898734183, 0.9999999063929637)
    (-17.518987341772156, 1.0000001004772767)
    (-17.265822784810133, 1.0000002372692938)
    (-17.012658227848103, 1.000000187271767)
    (-16.759493670886076, 0.9999997853899699)
    (-16.50632911392405, 0.999998830931696)
    (-16.253164556962023, 0.9999970876072578)
    (-15.949367088607593, 0.9999967977743516)
    (-15.696202531645572, 1.000007671232405)
    (-15.44303797468354, 1.0000085261009646)
    (-15.18987341772152, 1.0000041498543155)
    (-14.936708860759495, 0.9999980417379969)
    (-14.68354430379747, 0.9999924127688035)
    (-14.430379746835445, 0.9999881857347844)
    (-14.177215189873419, 0.9999849951952432)
    (-13.924050632911397, 0.999981187480738)
    (-13.670886075949369, 0.9999738206930814)
    (-13.417721518987344, 0.9999586647053411)
    (-13.164556962025319, 0.9999302011618391)
    (-12.911392405063292, 0.9998816234781516)
    (-12.658227848101268, 0.9998048368411101)
    (-12.40506329113924, 0.9996904582087998)
    (-12.151898734177218, 0.999527816310562)
    (-11.848101265822784, 0.9992265726250822)
    (-11.594936708860759, 0.9988680906630482)
    (-11.341772151898734, 0.9983942517109482)
    (-11.08860759493671, 0.9977594120388943)
    (-10.835443037974686, 0.9969134770155093)
    (-10.582278481012661, 0.9958019011079258)
    (-10.329113924050635, 0.9943656878817886)
    (-10.07594936708861, 0.9925413900012519)
    (-9.822784810126583, 0.9902611092289809)
    (-9.569620253164558, 0.9874524964261521)
    (-9.316455696202533, 0.9840387515524516)
    (-9.063291139240508, 0.9799386236660769)
    (-8.810126582278482, 0.9750664109237359)
    (-8.556962025316455, 0.969331960580647)
    (-8.303797468354432, 0.9626406689905397)
    (-8.050632911392402, 0.9548934816056531)
    (-7.746835443037975, 0.9441019555394057)
    (-7.493670886075949, 0.9337815526450156)
    (-7.2405063291139244, 0.9221687993792806)
    (-6.987341772151899, 0.909192480951021)
    (-6.734177215189874, 0.8947904874313837)
    (-6.481012658227849, 0.8789098137538424)
    (-6.227848101265823, 0.8615065597141963)
    (-5.974683544303799, 0.8425459299705722)
    (-5.721518987341773, 0.8220022340434212)
    (-5.4683544303797476, 0.7998588863155224)
    (-5.215189873417721, 0.7761084060319802)
    (-4.962025316455697, 0.7507524173002262)
    (-4.708860759493671, 0.7238016490900172)
    (-4.455696202531646, 0.695275935233437)
    (-4.20253164556962, 0.6652042144248954)
    (-3.89873417721519, 0.6271377774074554)
    (-3.645569620253164, 0.5938171809290296)
    (-3.3924050632911387, 0.5590932429233568)
    (-3.1392405063291138, 0.523036878519369)
    (-2.886075949367089, 0.4857232242484501)
    (-2.632911392405063, 0.4472316380444373)
    (-2.3797468354430387, 0.4076456992436216)
    (-2.1265822784810124, 0.3670532085847462)
    (-1.8734177215189873, 0.325546188209008)
    (-1.6202531645569622, 0.2832208816600569)
    (-1.3670886075949369, 0.24017775388399573)
    (-1.1139240506329116, 0.19652149122938037)
    (-0.860759493670886, 0.15236100144722)
    (-0.6075949367088606, 0.10780941369097685)
    (-0.3544303797468352, 0.06298407851656618)
    (-0.10126582278481018, 0.01800656788235645)
    (0.20253164556962, -0.03600787697628429)
    (0.45569620253164544, -0.08093937623133325)
    (0.7088607594936707, -0.1256695646749394)
    (0.9620253164556963, -0.1700785589097158)
    (1.2151898734177213, -0.21405069694072812)
    (1.4683544303797476, -0.25747453817549576)
    (1.7215189873417729, -0.30024286342399065)
    (1.9746835443037984, -0.3422526748986383)
    (2.227848101265824, -0.38340519621431696)
    (2.4810126582278484, -0.4236058723883581)
    (2.7341772151898747, -0.4627643698405466)
    (2.987341772151899, -0.5007945763931198)
    (3.2405063291139236, -0.5376146012707687)
    (3.4936708860759493, -0.5731467751006372)
    (3.7468354430379742, -0.6073176499123223)
    (4.050632911392405, -0.6464345459606848)
    (4.30379746835443, -0.677416192744334)
    (4.556962025316454, -0.7068735661265835)
    (4.810126582278481, -0.7347722644956283)
    (5.063291139240507, -0.761086991101989)
    (5.3164556962025316, -0.7858015540585124)
    (5.569620253164558, -0.8089088663403722)
    (5.822784810126585, -0.8304109457850677)
    (6.07594936708861, -0.8503189150924251)
    (6.329113924050634, -0.8686530018245961)
    (6.5822784810126596, -0.8854425384060599)
    (6.835443037974686, -0.9007259621236208)
    (7.088607594936709, -0.9145508151264096)
    (7.341772151898736, -0.9269737444258843)
    (7.594936708860757, -0.9380605018958277)
    (7.848101265822787, -0.9478859442723508)
    (8.151898734177214, -0.9581255887036713)
    (8.40506329113924, -0.9654382463672025)
    (8.658227848101266, -0.9717351641632388)
    (8.91139240506329, -0.9771136162789456)
    (9.164556962025319, -0.9816664259999968)
    (9.417721518987342, -0.9854819657105788)
    (9.670886075949365, -0.9886441568933875)
    (9.924050632911394, -0.99123247012963)
    (10.177215189873419, -0.9933219250990238)
    (10.430379746835442, -0.9949830905797976)
    (10.683544303797467, -0.9962820844486898)
    (10.936708860759492, -0.9972805736809501)
    (11.18987341772152, -0.9980357743503389)
    (11.443037974683545, -0.9986004516291264)
    (11.696202531645572, -0.9990229197880945)
    (11.949367088607593, -0.9993470421965348)
    (12.253164556962025, -0.9995994012134113)
    (12.50632911392405, -0.9997413748061589)
    (12.759493670886076, -0.9998395082286917)
    (13.012658227848103, -0.9999039574601718)
    (13.265822784810126, -0.9999435902510139)
    (13.518987341772155, -0.9999659861228901)
    (13.77215189873418, -0.999977436368725)
    (14.025316455696208, -0.9999829440526987)
    (14.278481012658233, -0.9999862240102455)
    (14.531645569620258, -0.9999897028480541)
    (14.784810126582277, -0.9999945189440687)
    (15.03797468354431, -1.000000522447488)
    (15.29113924050633, -1.0000062752787635)
    (15.544303797468356, -1.000009051129604)
    (15.797468354430379, -1.0000048354629707)
    (16.10126582278481, -0.9999955513326323)
    (16.354430379746834, -0.9999978962043706)
    (16.607594936708857, -0.9999992933493425)
    (16.860759493670884, -1.0000000004157221)
    (17.113924050632914, -1.0000002394542054)
    (17.367088607594937, -1.0000001969180057)
    (17.62025316455697, -1.0000000236628594)
    (17.87341772151899, -0.9999998349470213)
    (18.126582278481013, -0.9999997104312661)
    (18.37974683544304, -0.99999969417889)
    (18.632911392405067, -0.999999794655708)
    (18.886075949367086, -0.999999984730055)
    (19.13924050632911, -1.0000002016727876)
    (19.392405063291136, -1.0000003471572805)
    (19.64556962025316, -1.00000028725943)
    (19.898734177215186, -0.9999998524576521)
    (20.202531645569614, -0.9999998441592982)
    (20.455696202531644, -0.9999999981431219)
    (20.708860759493668, -1.000000061260972)
    (20.9620253164557, -1.0000000652024061)
    (21.21518987341772, -1.0000000364068207)
    (21.468354430379755, -0.9999999960634566)
    (21.721518987341778, -0.9999999601113946)
    (21.974683544303808, -0.9999999392395574)
    (22.22784810126583, -0.9999999388867099)
    (22.481012658227858, -0.9999999592414582)
    (22.73417721518988, -0.9999999952422509)
    (22.987341772151904, -1.0000000365773762)
    (23.24050632911392, -1.0000000676849667)
    (23.49367088607595, -1.0000000677529952)
    (23.74683544303797, -1.000000010719276)
    (24.0506329113924, -0.9999999277676398)
    (24.30379746835443, -0.9999999916078126)
    (24.55696202531645, -1.000000020589794)
    (24.810126582278482, -1.0000000261285924)
    (25.063291139240512, -1.000000017853598)
    (25.316455696202535, -1.0000000036085868)
    (25.569620253164565, -0.9999999894517188)
    (25.822784810126592, -0.9999999796555364)
    (26.07594936708862, -0.9999999767069675)
    (26.329113924050638, -0.9999999813073236)
    (26.58227848101266, -0.9999999923723004)
    (26.83544303797469, -1.000000007031977)
    (27.088607594936708, -1.0000000206308164)
    (27.341772151898738, -1.0000000267276672)
    (27.59493670886075, -1.0000000170957597)
    (27.848101265822788, -0.9999999817227105)
};
\addplot[orange, no marks, thick] coordinates {
    (-28.0506329113924, 0.9999999782932707)
    (-27.746835443037973, 0.9999999996759429)
    (-27.493670886075943, 1.0000000234367672)
    (-27.240506329113924, 1.0000000256756796)
    (-26.987341772151904, 1.0000000156908166)
    (-26.734177215189874, 1.0000000009946994)
    (-26.481012658227854, 0.999999987314234)
    (-26.227848101265828, 0.9999999785907103)
    (-25.974683544303808, 0.9999999769798023)
    (-25.721518987341778, 0.9999999828515678)
    (-25.468354430379755, 0.9999999947904488)
    (-25.21518987341772, 1.0000000095952724)
    (-24.9620253164557, 1.0000000222792491)
    (-24.70886075949367, 1.0000000260699733)
    (-24.455696202531648, 1.0000000124094246)
    (-24.20253164556962, 0.9999999709539653)
    (-23.898734177215193, 0.9999999362826841)
    (-23.645569620253163, 1.0000000422713586)
    (-23.392405063291136, 1.000000073000904)
    (-23.13924050632911, 1.0000000576835977)
    (-22.88607594936709, 1.000000020281561)
    (-22.632911392405067, 0.9999999795067558)
    (-22.37974683544304, 0.9999999488209869)
    (-22.126582278481013, 0.9999999364358999)
    (-21.873417721518987, 0.9999999453129844)
    (-21.620253164556964, 0.9999999731635705)
    (-21.36708860759494, 1.0000000124488304)
    (-21.11392405063291, 1.0000000503797788)
    (-20.860759493670884, 1.0000000689172721)
    (-20.607594936708857, 1.0000000447720088)
    (-20.35443037974683, 0.9999999494045295)
    (-20.10126582278481, 0.9999997490252169)
    (-19.79746835443038, 1.0000000836970737)
    (-19.54430379746836, 1.0000003459164402)
    (-19.291139240506325, 1.00000030531222)
    (-19.03797468354431, 1.0000001171670025)
    (-18.784810126582276, 0.9999999011658944)
    (-18.53164556962026, 0.999999741396527)
    (-18.27848101265823, 0.9999996863490496)
    (-18.025316455696206, 0.9999997489161345)
    (-17.772151898734183, 0.9999999063929734)
    (-17.518987341772156, 1.0000001004772803)
    (-17.265822784810133, 1.0000002372692893)
    (-17.012658227848103, 1.0000001872717554)
    (-16.759493670886076, 0.9999997853899552)
    (-16.50632911392405, 0.9999988309316858)
    (-16.253164556962023, 0.9999970876072651)
    (-15.949367088607593, 0.9999967977744)
    (-15.696202531645572, 1.0000076712324342)
    (-15.44303797468354, 1.0000085261009581)
    (-15.18987341772152, 1.0000041498542693)
    (-14.936708860759495, 0.9999980417379086)
    (-14.68354430379747, 0.9999924127686645)
    (-14.430379746835445, 0.9999881857345718)
    (-14.177215189873419, 0.9999849951949109)
    (-13.924050632911397, 0.9999811874802088)
    (-13.670886075949369, 0.9999738206922388)
    (-13.417721518987344, 0.999958664704021)
    (-13.164556962025319, 0.9999302011598207)
    (-12.911392405063292, 0.9998816234751501)
    (-12.658227848101268, 0.999804836836768)
    (-12.40506329113924, 0.9996904582026783)
    (-12.151898734177218, 0.9995278163021332)
    (-11.848101265822784, 0.9992265726131061)
    (-11.594936708860759, 0.9988680906473321)
    (-11.341772151898734, 0.9983942516906299)
    (-11.08860759493671, 0.9977594120130572)
    (-10.835443037974686, 0.9969134769832056)
    (-10.582278481012661, 0.9958019010682001)
    (-10.329113924050635, 0.9943656878336996)
    (-10.07594936708861, 0.9925413899438975)
    (-9.822784810126583, 0.9902611091615189)
    (-9.569620253164558, 0.9874524963478251)
    (-9.316455696202533, 0.9840387514626091)
    (-9.063291139240508, 0.979938623564199)
    (-8.810126582278482, 0.9750664108094558)
    (-8.556962025316455, 0.9693319604537743)
    (-8.303797468354432, 0.9626406688510837)
    (-8.050632911392402, 0.9548934814538454)
    (-7.746835443037975, 0.9441019553732827)
    (-7.493670886075949, 0.9337815524675991)
    (-7.2405063291139244, 0.9221687991913303)
    (-6.987341772151899, 0.909192480753442)
    (-6.734177215189874, 0.8947904872252079)
    (-6.481012658227849, 0.8789098135402122)
    (-6.227848101265823, 0.861506559494347)
    (-5.974683544303799, 0.842545929745813)
    (-5.721518987341773, 0.8220022338151199)
    (-5.4683544303797476, 0.7998588860850862)
    (-5.215189873417721, 0.7761084058008394)
    (-4.962025316455697, 0.750752417069816)
    (-4.708860759493671, 0.7238016488617607)
    (-4.455696202531646, 0.6952759350087274)
    (-4.20253164556962, 0.6652042142050787)
    (-3.89873417721519, 0.6271377771952082)
    (-3.645569620253164, 0.5938171807244718)
    (-3.3924050632911387, 0.5590932427276766)
    (-3.1392405063291138, 0.5230368783336775)
    (-2.886075949367089, 0.4857232240737812)
    (-2.632911392405063, 0.44723163788174664)
    (-2.3797468354430387, 0.40764569909378545)
    (-2.1265822784810124, 0.3670532084485603)
    (-1.8734177215189873, 0.3255461880871869)
    (-1.6202531645569622, 0.2832208815532328)
    (-1.3670886075949369, 0.24017775379271733)
    (-1.1139240506329116, 0.19652149115411235)
    (-0.860759493670886, 0.15236100138834155)
    (-0.6075949367088606, 0.10780941364878088)
    (-0.3544303797468352, 0.06298407849125837)
    (-0.10126582278481018, 0.018006567874054222)
    (0.20253164556962, -0.03600787696414211)
    (0.45569620253164544, -0.08093937620221188)
    (0.7088607594936707, -0.12566956462898415)
    (0.9620253164556963, -0.1700785588471599)
    (1.2151898734177213, -0.21405069686189174)
    (1.4683544303797476, -0.2574745380807853)
    (1.7215189873417729, -0.3002428633138974)
    (1.9746835443037984, -0.3422526747737376)
    (2.227848101265824, -0.38340519607526763)
    (2.4810126582278484, -0.42360587223590107)
    (2.7341772151898747, -0.46276436967550394)
    (2.987341772151899, -0.5007945762163941)
    (3.2405063291139236, -0.5376146010833418)
    (3.4936708860759493, -0.5731467749035698)
    (3.7468354430379742, -0.6073176497067521)
    (4.050632911392405, -0.6464345457465187)
    (4.30379746835443, -0.6774161925243982)
    (4.556962025316454, -0.7068735659021848)
    (4.810126582278481, -0.7347722642681315)
    (5.063291139240507, -0.7610869908727999)
    (5.3164556962025316, -0.7858015538290601)
    (5.569620253164558, -0.8089088661120922)
    (5.822784810126585, -0.8304109455593836)
    (6.07594936708861, -0.8503189148707314)
    (6.329113924050634, -0.868653001608241)
    (6.5822784810126596, -0.8854425381963276)
    (6.835443037974686, -0.900725961921714)
    (7.088607594936709, -0.914550814933432)
    (7.341772151898736, -0.9269737442428234)
    (7.594936708860757, -0.9380605017235367)
    (7.848101265822787, -0.947885944111532)
    (8.151898734177214, -0.9581255885572808)
    (8.40506329113924, -0.9654382462332153)
    (8.658227848101266, -0.9717351640418006)
    (8.91139240506329, -0.9771136161699885)
    (9.164556962025319, -0.9816664259032636)
    (9.417721518987342, -0.9854819656256438)
    (9.670886075949365, -0.9886441568196813)
    (9.924050632911394, -0.9912324700664622)
    (10.177215189873419, -0.9933219250456051)
    (10.430379746835442, -0.9949830905352639)
    (10.683544303797467, -0.9962820844121244)
    (10.936708860759492, -0.9972805736514077)
    (11.18987341772152, -0.9980357743268675)
    (11.443037974683545, -0.998600451610791)
    (11.696202531645572, -0.9990229197740003)
    (11.949367088607593, -0.9993470421858491)
    (12.253164556962025, -0.9995994012059884)
    (12.50632911392405, -0.9997413748008174)
    (12.759493670886076, -0.9998395082249417)
    (13.012658227848103, -0.999903957457608)
    (13.265822784810126, -0.9999435902493101)
    (13.518987341772155, -0.9999659861217882)
    (13.77215189873418, -0.9999774363680282)
    (14.025316455696208, -0.999982944052263)
    (14.278481012658233, -0.9999862240099712)
    (14.531645569620258, -0.9999897028478779)
    (14.784810126582277, -0.9999945189439546)
    (15.03797468354431, -1.0000005224474198)
    (15.29113924050633, -1.0000062752787362)
    (15.544303797468356, -1.0000090511296151)
    (15.797468354430379, -1.0000048354630124)
    (16.10126582278481, -0.9999955513326612)
    (16.354430379746834, -0.9999978962043715)
    (16.607594936708857, -0.9999992933493316)
    (16.860759493670884, -1.0000000004157101)
    (17.113924050632914, -1.000000239454199)
    (17.367088607594937, -1.0000001969180068)
    (17.62025316455697, -1.0000000236628683)
    (17.87341772151899, -0.999999834947035)
    (18.126582278481013, -0.9999997104312819)
    (18.37974683544304, -0.9999996941789039)
    (18.632911392405067, -0.9999997946557168)
    (18.886075949367086, -0.9999999847300571)
    (19.13924050632911, -1.0000002016727834)
    (19.392405063291136, -1.0000003471572736)
    (19.64556962025316, -1.000000287259428)
    (19.898734177215186, -0.9999998524576674)
    (20.202531645569614, -0.9999998441593091)
    (20.455696202531644, -0.9999999981431252)
    (20.708860759493668, -1.000000061260973)
    (20.9620253164557, -1.000000065202408)
    (21.21518987341772, -1.000000036406824)
    (21.468354430379755, -0.9999999960634627)
    (21.721518987341778, -0.9999999601114024)
    (21.974683544303808, -0.9999999392395664)
    (22.22784810126583, -0.9999999388867186)
    (22.481012658227858, -0.9999999592414655)
    (22.73417721518988, -0.9999999952422556)
    (22.987341772151904, -1.0000000365773787)
    (23.24050632911392, -1.0000000676849676)
    (23.49367088607595, -1.0000000677529965)
    (23.74683544303797, -1.0000000107192812)
    (24.0506329113924, -0.9999999277676492)
    (24.30379746835443, -0.9999999916078178)
    (24.55696202531645, -1.0000000205897979)
    (24.810126582278482, -1.000000026128596)
    (25.063291139240512, -1.0000000178536022)
    (25.316455696202535, -1.0000000036085923)
    (25.569620253164565, -0.9999999894517249)
    (25.822784810126592, -0.9999999796555434)
    (26.07594936708862, -0.9999999767069747)
    (26.329113924050638, -0.9999999813073303)
    (26.58227848101266, -0.9999999923723059)
    (26.83544303797469, -1.0000000070319814)
    (27.088607594936708, -1.0000000206308202)
    (27.341772151898738, -1.0000000267276705)
    (27.59493670886075, -1.0000000170957637)
    (27.848101265822788, -0.9999999817227175)
};
\addplot[violet, no marks, thick] coordinates {
    (-28.0506329113924, 0.9999999782930652)
    (-27.746835443037973, 0.9999999996760658)
    (-27.493670886075943, 1.0000000234361377)
    (-27.240506329113924, 1.000000025674913)
    (-26.987341772151904, 1.000000015690276)
    (-26.734177215189874, 1.000000000994541)
    (-26.481012658227854, 0.9999999873144545)
    (-26.227848101265828, 0.9999999785911938)
    (-25.974683544303808, 0.999999976980367)
    (-25.721518987341778, 0.9999999828520125)
    (-25.468354430379755, 0.9999999947906008)
    (-25.21518987341772, 1.0000000095950325)
    (-24.9620253164557, 1.0000000222786405)
    (-24.70886075949367, 1.0000000260691866)
    (-24.455696202531648, 1.0000000124088657)
    (-24.20253164556962, 0.9999999709543022)
    (-23.898734177215193, 0.9999999362846459)
    (-23.645569620253163, 1.0000000422705582)
    (-23.392405063291136, 1.0000000729991527)
    (-23.13924050632911, 1.0000000576820411)
    (-22.88607594936709, 1.0000000202807913)
    (-22.632911392405067, 0.9999999795069267)
    (-22.37974683544304, 0.9999999488219298)
    (-22.126582278481013, 0.9999999364372374)
    (-21.873417721518987, 0.9999999453142446)
    (-21.620253164556964, 0.9999999731643034)
    (-21.36708860759494, 1.0000000124487216)
    (-21.11392405063291, 1.0000000503787634)
    (-20.860759493670884, 1.0000000689156516)
    (-20.607594936708857, 1.000000044770564)
    (-20.35443037974683, 0.9999999494046355)
    (-20.10126582278481, 0.9999997490289587)
    (-19.79746835443038, 1.0000000836977019)
    (-19.54430379746836, 1.0000003459128088)
    (-19.291139240506325, 1.0000003053081212)
    (-19.03797468354431, 1.0000001171646111)
    (-18.784810126582276, 0.9999999011660768)
    (-18.53164556962026, 0.9999997413991473)
    (-18.27848101265823, 0.9999996863532757)
    (-18.025316455696206, 0.999999748920745)
    (-17.772151898734183, 0.9999999063966649)
    (-17.518987341772156, 1.0000001004789727)
    (-17.265822784810133, 1.000000237268434)
    (-17.012658227848103, 1.0000001872686413)
    (-16.759493670886076, 0.999999785386015)
    (-16.50632911392405, 0.9999988309298036)
    (-16.253164556962023, 0.999997087612082)
    (-15.949367088607593, 0.9999967977948895)
    (-15.696202531645572, 1.0000076712476074)
    (-15.44303797468354, 1.0000085261041531)
    (-15.18987341772152, 1.0000041498431722)
    (-14.936708860759495, 0.9999980417113504)
    (-14.68354430379747, 0.9999924127234189)
    (-14.430379746835445, 0.9999881856621514)
    (-14.177215189873419, 0.9999849950783646)
    (-13.924050632911397, 0.999981187290919)
    (-13.670886075949369, 0.9999738203867181)
    (-13.417721518987344, 0.9999586642207089)
    (-13.164556962025319, 0.9999302004158813)
    (-12.911392405063292, 0.9998816223632683)
    (-12.658227848101268, 0.9998048352219471)
    (-12.40506329113924, 0.9996904559190367)
    (-12.151898734177218, 0.9995278131497015)
    (-11.848101265822784, 0.9992265681197254)
    (-11.594936708860759, 0.9988680847375262)
    (-11.341772151898734, 0.9983942440365746)
    (-11.08860759493671, 0.9977594022630578)
    (-10.835443037974686, 0.9969134647707956)
    (-10.582278481012661, 0.9958018860212399)
    (-10.329113924050635, 0.9943656695834774)
    (-10.07594936708861, 0.9925413681342274)
    (-9.822784810126583, 0.9902610834578423)
    (-9.569620253164558, 0.9874524664463075)
    (-9.316455696202533, 0.984038717099242)
    (-9.063291139240508, 0.9799385845238976)
    (-8.810126582278482, 0.9750663669351596)
    (-8.556962025316455, 0.969331911655546)
    (-8.303797468354432, 0.9626406151152087)
    (-8.050632911392402, 0.9548934228519316)
    (-7.746835443037975, 0.9441018911094399)
    (-7.493670886075949, 0.9337814837143458)
    (-7.2405063291139244, 0.9221687262298328)
    (-6.987341772151899, 0.9091924039242779)
    (-6.734177215189874, 0.8947904069215277)
    (-6.481012658227849, 0.8789097302008992)
    (-6.227848101265823, 0.8615064735971787)
    (-5.974683544303799, 0.8425458418006225)
    (-5.721518987341773, 0.822002144356956)
    (-5.4683544303797476, 0.7998587956673744)
    (-5.215189873417721, 0.7761083149885436)
    (-4.962025316455697, 0.7507523264325983)
    (-4.708860759493671, 0.7238015589671426)
    (-4.455696202531646, 0.6952758464152513)
    (-4.20253164556962, 0.6652041274554681)
    (-3.89873417721519, 0.6271376933461948)
    (-3.645569620253164, 0.5938170998527411)
    (-3.3924050632911387, 0.5590931653177535)
    (-3.1392405063291138, 0.5230368048403146)
    (-2.886075949367089, 0.4857231549213191)
    (-2.632911392405063, 0.44723157346347236)
    (-2.3797468354430387, 0.40764563977129253)
    (-2.1265822784810124, 0.36705315455110826)
    (-1.8734177215189873, 0.3255461399110607)
    (-1.6202531645569622, 0.2832208393611024)
    (-1.3670886075949369, 0.2401777178129972)
    (-1.1139240506329116, 0.19652146158032088)
    (-0.860759493670886, 0.15236097837846077)
    (-0.6075949367088606, 0.10780939732461586)
    (-0.3544303797468352, 0.06298406893779672)
    (-0.10126582278481018, 0.018006565138825658)
    (0.20253164556962, -0.036007871504101015)
    (0.45569620253164544, -0.08093936393839492)
    (0.7088607594936707, -0.12566954562396668)
    (0.9620253164556963, -0.17007853320071917)
    (1.2151898734177213, -0.2140506647103665)
    (1.4683544303797476, -0.25747449959643526)
    (1.7215189873417729, -0.30024281870426295)
    (1.9746835443037984, -0.34225262428099945)
    (2.227848101265824, -0.383405139975606)
    (2.4810126582278484, -0.4236058108388558)
    (2.7341772151898747, -0.46276430332333374)
    (2.987341772151899, -0.5007945052834362)
    (3.2405063291139236, -0.5376145259753715)
    (3.4936708860759493, -0.5731466960571601)
    (3.7468354430379742, -0.6073175675886332)
    (4.050632911392405, -0.6464344603586883)
    (4.30379746835443, -0.677416104977317)
    (4.556962025316454, -0.7068734767257968)
    (4.810126582278481, -0.7347721740123045)
    (5.063291139240507, -0.7610869001004856)
    (5.3164556962025316, -0.7858014631094559)
    (5.569620253164558, -0.8089087760138004)
    (5.822784810126585, -0.8304108566435742)
    (6.07594936708861, -0.8503188276843017)
    (6.329113924050634, -0.8686529166769771)
    (6.5822784810126596, -0.8854424560180648)
    (6.835443037974686, -0.9007258829594982)
    (7.088607594936709, -0.9145507396086804)
    (7.341772151898736, -0.9269736729284849)
    (7.594936708860757, -0.9380604347372536)
    (7.848101265822787, -0.9478858817087998)
    (8.151898734177214, -0.9581255318884037)
    (8.40506329113924, -0.9654381944697046)
    (8.658227848101266, -0.9717351172200546)
    (8.91139240506329, -0.9771135742447226)
    (9.164556962025319, -0.9816663887566102)
    (9.417721518987342, -0.9854819330762514)
    (9.670886075949365, -0.9886441286318148)
    (9.924050632911394, -0.9912324459591011)
    (10.177215189873419, -0.9933219047015432)
    (10.430379746835442, -0.9949830736102085)
    (10.683544303797467, -0.9962820705437966)
    (10.936708860759492, -0.9972805624686399)
    (11.18987341772152, -0.9980357654587048)
    (11.443037974683545, -0.9986004446955892)
    (11.696202531645572, -0.9990229144685255)
    (11.949367088607593, -0.9993470381743778)
    (12.253164556962025, -0.9995993984274215)
    (12.50632911392405, -0.9997413728067497)
    (12.759493670886076, -0.999839506829425)
    (13.012658227848103, -0.9999039565075014)
    (13.265822784810126, -0.9999435896210745)
    (13.518987341772155, -0.9999659857182859)
    (13.77215189873418, -0.9999774361153183)
    (14.025316455696208, -0.9999829438963994)
    (14.278481012658233, -0.9999862239137985)
    (14.531645569620258, -0.9999897027878296)
    (14.784810126582277, -0.9999945189068496)
    (15.03797468354431, -1.0000005224272595)
    (15.29113924050633, -1.0000062752735017)
    (15.544303797468356, -1.000009051138064)
    (15.797468354430379, -1.0000048354814757)
    (16.10126582278481, -0.9999955513445845)
    (16.354430379746834, -0.99999789620584)
    (16.607594936708857, -0.999999293346188)
    (16.860759493670884, -1.000000000411856)
    (17.113924050632914, -1.0000002394519005)
    (17.367088607594937, -1.000000196918203)
    (17.62025316455697, -1.000000023665476)
    (17.87341772151899, -0.9999998349512563)
    (18.126582278481013, -0.9999997104359105)
    (18.37974683544304, -0.9999996941826327)
    (18.632911392405067, -0.9999997946574432)
    (18.886075949367086, -0.9999999847291906)
    (19.13924050632911, -1.000000201669552)
    (19.392405063291136, -1.0000003471530308)
    (19.64556962025316, -1.0000002872569584)
    (19.898734177215186, -0.9999998524614948)
    (20.202531645569614, -0.9999998441613097)
    (20.455696202531644, -0.9999999981424167)
    (20.708860759493668, -1.0000000612593423)
    (20.9620253164557, -1.0000000652009786)
    (21.21518987341772, -1.0000000364061719)
    (21.468354430379755, -0.9999999960637284)
    (21.721518987341778, -0.9999999601124079)
    (21.974683544303808, -0.9999999392409289)
    (22.22784810126583, -0.9999999388879657)
    (22.481012658227858, -0.9999999592421495)
    (22.73417721518988, -0.999999995242069)
    (22.987341772151904, -1.0000000365762676)
    (23.24050632911392, -1.0000000676832477)
    (23.49367088607595, -1.000000067751467)
    (23.74683544303797, -1.0000000107193407)
    (24.0506329113924, -0.9999999277689845)
    (24.30379746835443, -0.9999999916077119)
    (24.55696202531645, -1.0000000205890975)
    (24.810126582278482, -1.0000000261278588)
    (25.063291139240512, -1.0000000178531425)
    (25.316455696202535, -1.0000000036085281)
    (25.569620253164565, -0.9999999894520248)
    (25.822784810126592, -0.9999999796560731)
    (26.07594936708862, -0.9999999767075445)
    (26.329113924050638, -0.9999999813077415)
    (26.58227848101266, -0.9999999923723977)
    (26.83544303797469, -1.0000000070316768)
    (27.088607594936708, -1.000000020630174)
    (27.341772151898738, -1.0000000267269162)
    (27.59493670886075, -1.0000000170953594)
    (27.848101265822788, -0.999999981723393)
};


\end{groupplot}
\end{tikzpicture}


==> _tikz/325s_byform_no042.tex <==
\begin{tikzpicture}
\definecolor{set1}{RGB}{0,114,178}    %
\definecolor{set2}{RGB}{230,159,0}    %
\definecolor{set3}{RGB}{0,158,115}    %
\definecolor{set4}{RGB}{204,121,167}  %
\definecolor{set5}{RGB}{213,94,0}     %
\tikzset{
    cset1/.style={set1, solid,        line width=0.9pt, mark=*,        mark size=1.4pt, mark options={solid, fill=set1}},
    cset2/.style={set2, dashed,       line width=0.9pt, mark=square*,  mark size=1.4pt, mark options={solid, fill=set2}},
    cset3/.style={set3, dotted,       line width=1.0pt, mark=triangle*,mark size=1.7pt, mark options={solid, fill=set3}},
    cset4/.style={set4, dash dot,     line width=0.9pt, mark=diamond*, mark size=1.6pt, mark options={solid, fill=set4}},
    cset5/.style={set5, dash dot dot, line width=0.9pt, mark=pentagon*,mark size=1.7pt, mark options={solid, fill=set5}},
}
\begin{groupplot}[
    group style={group size=3 by 2, horizontal sep=0.9cm, vertical sep=1.6cm,
        x descriptions at=edge bottom, y descriptions at=edge left},
    width=5.9cm,
    height=5.2cm,
    xmode=log,
    xmin=6e-5, xmax=1.6, xtick={1e-4,1e-3,1e-2,1e-1,1},
    ymode=normal,
    xlabel={$c_1$},
    grid=both,
    tick label style={font=\normalsize},
]
\nextgroupplot[title={(a) Conservative}, ylabel={PTC iterations}, ymin=0, ymax=451.44000000000005, ytick={0,150,300,450},
    legend to name=leg325byform,
    legend columns=-1,
    legend style={draw=black, fill=white, /tikz/every even column/.append style={column sep=0.5cm}},
    legend cell align=left,
]
\addplot[cset1] coordinates {
    (0.1, 150)
    (0.31622776601683794, 122)
};
\addlegendentry{$(0.15,\,0.55)$}
\addplot[cset2] coordinates {
    (0.1, 63)
};
\addlegendentry{$(0.2,\,0.75)$}
\addplot[cset3] coordinates {
    (0.1, 52)
};
\addlegendentry{$(0.3,\,1.25)$}
\addplot[cset4] coordinates {
    (0.1, 49)
};
\addlegendentry{$(0.5,\,3)$}
\addplot[cset5] coordinates {
    (0.1, 54)
};
\addlegendentry{$(0.65,\,4)$}
\nextgroupplot[title={(b) Entropy}, ymin=0, ymax=451.44000000000005, ytick={0,150,300,450}]
\addplot[cset1] coordinates {
    (0.0001, 218)
    (0.00031622776601683794, 123)
    (0.001, 71)
    (0.0031622776601683794, 68)
    (0.010000000000000002, 64)
    (0.03162277660168379, 52)
    (0.1, 49)
    (0.31622776601683794, 41)
    (1.0, 37)
};
\addplot[cset2] coordinates {
    (0.0001, 179)
    (0.00031622776601683794, 98)
    (0.001, 52)
    (0.0031622776601683794, 50)
    (0.010000000000000002, 44)
    (0.03162277660168379, 46)
    (0.1, 43)
    (0.31622776601683794, 37)
    (1.0, 31)
};
\addplot[cset3] coordinates {
    (0.0001, 222)
    (0.00031622776601683794, 114)
    (0.001, 102)
    (0.0031622776601683794, 42)
    (0.010000000000000002, 41)
    (0.03162277660168379, 40)
    (0.1, 59)
    (0.31622776601683794, 32)
};
\addplot[cset4] coordinates {
    (0.0001, 357)
    (0.00031622776601683794, 192)
    (0.001, 142)
    (0.0031622776601683794, 48)
    (0.010000000000000002, 52)
    (0.03162277660168379, 29)
    (0.1, 61)
    (0.31622776601683794, 43)
};
\addplot[cset5] coordinates {
    (0.0001, 418)
    (0.00031622776601683794, 202)
    (0.001, 136)
    (0.0031622776601683794, 79)
    (0.010000000000000002, 49)
    (0.03162277660168379, 67)
    (0.1, 38)
    (0.31622776601683794, 42)
};
\nextgroupplot[title={(c) Logarithmic}, ymin=0, ymax=451.44000000000005, ytick={0,150,300,450}]
\addplot[cset1] coordinates {
    (0.0001, 239)
    (0.00031622776601683794, 139)
    (0.001, 90)
    (0.0031622776601683794, 74)
    (0.010000000000000002, 70)
    (0.03162277660168379, 60)
    (0.1, 57)
    (0.31622776601683794, 48)
};
\addplot[cset2] coordinates {
    (0.0001, 205)
    (0.00031622776601683794, 127)
    (0.001, 84)
    (0.0031622776601683794, 61)
    (0.010000000000000002, 73)
    (0.03162277660168379, 67)
    (0.1, 62)
    (0.31622776601683794, 45)
};
\addplot[cset3] coordinates {
    (0.0001, 231)
    (0.00031622776601683794, 125)
    (0.001, 75)
    (0.0031622776601683794, 47)
    (0.010000000000000002, 42)
    (0.03162277660168379, 40)
    (0.1, 37)
    (0.31622776601683794, 40)
};
\addplot[cset4] coordinates {
    (0.0001, 323)
    (0.00031622776601683794, 166)
    (0.001, 92)
    (0.0031622776601683794, 55)
    (0.010000000000000002, 39)
    (0.03162277660168379, 32)
    (0.1, 29)
};
\addplot[cset5] coordinates {
    (0.0001, 359)
    (0.00031622776601683794, 197)
    (0.001, 97)
    (0.0031622776601683794, 64)
    (0.010000000000000002, 41)
    (0.03162277660168379, 32)
    (0.1, 28)
};
\nextgroupplot[title={(d)}, ylabel={Mean GMRES iters / PTC step}, ymin=10, ymax=29.063880000000005]
\addplot[cset1] coordinates {
    (0.1, 16.793)
    (0.31622776601683794, 17.738)
};
\addplot[cset2] coordinates {
    (0.1, 18.032)
};
\addplot[cset3] coordinates {
    (0.1, 19.135)
};
\addplot[cset4] coordinates {
    (0.1, 18.898)
};
\addplot[cset5] coordinates {
    (0.1, 20.019)
};
\nextgroupplot[title={(e)}, ymin=10, ymax=29.063880000000005]
\addplot[cset1] coordinates {
    (0.0001, 15.839)
    (0.00031622776601683794, 15.724)
    (0.001, 14.296)
    (0.0031622776601683794, 13.838)
    (0.010000000000000002, 14.344)
    (0.03162277660168379, 15.288)
    (0.1, 15.51)
    (0.31622776601683794, 17.098)
    (1.0, 18.405)
};
\addplot[cset2] coordinates {
    (0.0001, 17.168)
    (0.00031622776601683794, 16.847)
    (0.001, 17.077)
    (0.0031622776601683794, 16.24)
    (0.010000000000000002, 16.205)
    (0.03162277660168379, 16.957)
    (0.1, 16.581)
    (0.31622776601683794, 17.784)
    (1.0, 20.129)
};
\addplot[cset3] coordinates {
    (0.0001, 18.495)
    (0.00031622776601683794, 19.193)
    (0.001, 18.755)
    (0.0031622776601683794, 18.167)
    (0.010000000000000002, 17.488)
    (0.03162277660168379, 17.85)
    (0.1, 16.237)
    (0.31622776601683794, 19.469)
};
\addplot[cset4] coordinates {
    (0.0001, 19.317)
    (0.00031622776601683794, 20.156)
    (0.001, 22.261)
    (0.0031622776601683794, 23.0)
    (0.010000000000000002, 23.519)
    (0.03162277660168379, 20.31)
    (0.1, 23.295)
    (0.31622776601683794, 22.047)
};
\addplot[cset5] coordinates {
    (0.0001, 21.718)
    (0.00031622776601683794, 23.05)
    (0.001, 24.537)
    (0.0031622776601683794, 26.911)
    (0.010000000000000002, 25.306)
    (0.03162277660168379, 26.537)
    (0.1, 25.5)
    (0.31622776601683794, 26.0)
};
\nextgroupplot[title={(f)}, ymin=10, ymax=29.063880000000005]
\addplot[cset1] coordinates {
    (0.0001, 16.636)
    (0.00031622776601683794, 17.216)
    (0.001, 16.178)
    (0.0031622776601683794, 16.784)
    (0.010000000000000002, 16.4)
    (0.03162277660168379, 16.817)
    (0.1, 17.088)
    (0.31622776601683794, 18.854)
};
\addplot[cset2] coordinates {
    (0.0001, 16.995)
    (0.00031622776601683794, 17.661)
    (0.001, 18.226)
    (0.0031622776601683794, 18.721)
    (0.010000000000000002, 18.438)
    (0.03162277660168379, 16.866)
    (0.1, 19.274)
    (0.31622776601683794, 19.022)
};
\addplot[cset3] coordinates {
    (0.0001, 18.147)
    (0.00031622776601683794, 18.344)
    (0.001, 19.547)
    (0.0031622776601683794, 16.83)
    (0.010000000000000002, 18.357)
    (0.03162277660168379, 17.75)
    (0.1, 18.865)
    (0.31622776601683794, 21.475)
};
\addplot[cset4] coordinates {
    (0.0001, 19.892)
    (0.00031622776601683794, 21.09)
    (0.001, 21.565)
    (0.0031622776601683794, 22.218)
    (0.010000000000000002, 21.436)
    (0.03162277660168379, 20.406)
    (0.1, 19.793)
};
\addplot[cset5] coordinates {
    (0.0001, 20.989)
    (0.00031622776601683794, 22.36)
    (0.001, 24.804)
    (0.0031622776601683794, 24.625)
    (0.010000000000000002, 24.854)
    (0.03162277660168379, 23.531)
    (0.1, 21.179)
};
\end{groupplot}
\coordinate (leg) at ($(group c1r2.south)!0.5!(group c3r2.south) - (0,1.1cm)$);
\node[anchor=north] at (leg) {\ref*{leg325byform}};
\end{tikzpicture}


==> _tikz/352s_sweep_flat.tex <==
\begin{tikzpicture}
\pgfplotsset{
  compat=1.18,
  table/col sep=tab,
  every axis plot/.append style={thick},
  machinf/.style={extra y ticks={11.68}, extra y tick labels={},
    extra y tick style={grid=major, grid style={densely dashed, black!45}}},
}
\begin{groupplot}[
  group style={
    group size=3 by 2,
    horizontal sep=0.05\textwidth,
    vertical sep=1.6cm,
    yticklabels at=edge left,
  },
  width=0.29\textwidth, height=4.3cm,
  grid=both,
  tick label style={font=\normalsize},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill=false, precision=3},
]

\nextgroupplot[title={(a) wedge 1}, ylabel={$\nu$}, xmin=0, xmax=0.3, ymin=0, ymax=0.25, xticklabels={},
               legend to name=dwsweeplegend, legend columns=-1, legend cell align=left]
\addplot[blue]            table[x=s, y=nu] {_tikz/352s_prof_wedge1_c2_1p1_c3_1p1.dat};
\addlegendentry{$(1.1,1.1)$}
\addplot[red]             table[x=s, y=nu] {_tikz/352s_prof_wedge1_c2_1p4_c3_1p1.dat};
\addlegendentry{$(1.4,1.1)$}
\addplot[green!60!black]  table[x=s, y=nu] {_tikz/352s_prof_wedge1_c2_1p4_c3_1p4.dat};
\addlegendentry{$(1.4,1.4)$}
\addplot[orange!90!black] table[x=s, y=nu] {_tikz/352s_prof_wedge1_c2_1p7_c3_1p4.dat};
\addlegendentry{$(1.7,1.4)$}
\addplot[violet]          table[x=s, y=nu] {_tikz/352s_prof_wedge1_c2_1p7_c3_1p7.dat};
\addlegendentry{$(1.7,1.7)$}
\addplot[teal]            table[x=s, y=nu] {_tikz/352s_prof_wedge1_c2_2p0_c3_1p7.dat};
\addlegendentry{$(2.0,1.7)$}
\addplot[brown]           table[x=s, y=nu] {_tikz/352s_prof_wedge1_c2_2p0_c3_2p0.dat};
\addlegendentry{$(2.0,2.0)$}

\nextgroupplot[title={(b) wedge 2}, xmin=0, xmax=0.4, ymin=0, ymax=0.25, xticklabels={}]
\addplot[blue]            table[x=s, y=nu] {_tikz/352s_prof_wedge2_c2_1p1_c3_1p1.dat};
\addplot[red]             table[x=s, y=nu] {_tikz/352s_prof_wedge2_c2_1p4_c3_1p1.dat};
\addplot[green!60!black]  table[x=s, y=nu] {_tikz/352s_prof_wedge2_c2_1p4_c3_1p4.dat};
\addplot[orange!90!black] table[x=s, y=nu] {_tikz/352s_prof_wedge2_c2_1p7_c3_1p4.dat};
\addplot[violet]          table[x=s, y=nu] {_tikz/352s_prof_wedge2_c2_1p7_c3_1p7.dat};
\addplot[teal]            table[x=s, y=nu] {_tikz/352s_prof_wedge2_c2_2p0_c3_1p7.dat};
\addplot[brown]           table[x=s, y=nu] {_tikz/352s_prof_wedge2_c2_2p0_c3_2p0.dat};

\nextgroupplot[title={(c) right outlet}, ymin=0, ymax=0.25, xticklabels={}]
\addplot[blue]            table[x=s, y=nu] {_tikz/352s_prof_right_c2_1p1_c3_1p1.dat};
\addplot[red]             table[x=s, y=nu] {_tikz/352s_prof_right_c2_1p4_c3_1p1.dat};
\addplot[green!60!black]  table[x=s, y=nu] {_tikz/352s_prof_right_c2_1p4_c3_1p4.dat};
\addplot[orange!90!black] table[x=s, y=nu] {_tikz/352s_prof_right_c2_1p7_c3_1p4.dat};
\addplot[violet]          table[x=s, y=nu] {_tikz/352s_prof_right_c2_1p7_c3_1p7.dat};
\addplot[teal]            table[x=s, y=nu] {_tikz/352s_prof_right_c2_2p0_c3_1p7.dat};
\addplot[brown]           table[x=s, y=nu] {_tikz/352s_prof_right_c2_2p0_c3_2p0.dat};

\nextgroupplot[title={(d)}, ylabel={$M$}, xlabel={$s$ (from wall)}, xmin=0, xmax=0.3, ymin=0, ymax=12, machinf]
\addplot[blue]            table[x=s, y=Mach] {_tikz/352s_prof_wedge1_c2_1p1_c3_1p1.dat};
\addplot[red]             table[x=s, y=Mach] {_tikz/352s_prof_wedge1_c2_1p4_c3_1p1.dat};
\addplot[green!60!black]  table[x=s, y=Mach] {_tikz/352s_prof_wedge1_c2_1p4_c3_1p4.dat};
\addplot[orange!90!black] table[x=s, y=Mach] {_tikz/352s_prof_wedge1_c2_1p7_c3_1p4.dat};
\addplot[violet]          table[x=s, y=Mach] {_tikz/352s_prof_wedge1_c2_1p7_c3_1p7.dat};
\addplot[teal]            table[x=s, y=Mach] {_tikz/352s_prof_wedge1_c2_2p0_c3_1p7.dat};
\addplot[brown]           table[x=s, y=Mach] {_tikz/352s_prof_wedge1_c2_2p0_c3_2p0.dat};

\nextgroupplot[title={(e)}, xlabel={$s$ (from wall)}, xmin=0, xmax=0.4, ymin=0, ymax=12, machinf]
\addplot[blue]            table[x=s, y=Mach] {_tikz/352s_prof_wedge2_c2_1p1_c3_1p1.dat};
\addplot[red]             table[x=s, y=Mach] {_tikz/352s_prof_wedge2_c2_1p4_c3_1p1.dat};
\addplot[green!60!black]  table[x=s, y=Mach] {_tikz/352s_prof_wedge2_c2_1p4_c3_1p4.dat};
\addplot[orange!90!black] table[x=s, y=Mach] {_tikz/352s_prof_wedge2_c2_1p7_c3_1p4.dat};
\addplot[violet]          table[x=s, y=Mach] {_tikz/352s_prof_wedge2_c2_1p7_c3_1p7.dat};
\addplot[teal]            table[x=s, y=Mach] {_tikz/352s_prof_wedge2_c2_2p0_c3_1p7.dat};
\addplot[brown]           table[x=s, y=Mach] {_tikz/352s_prof_wedge2_c2_2p0_c3_2p0.dat};

\nextgroupplot[title={(f)}, xlabel={$s$ (from wall)}, ymin=0, ymax=12, machinf]
\addplot[blue]            table[x=s, y=Mach] {_tikz/352s_prof_right_c2_1p1_c3_1p1.dat};
\addplot[red]             table[x=s, y=Mach] {_tikz/352s_prof_right_c2_1p4_c3_1p1.dat};
\addplot[green!60!black]  table[x=s, y=Mach] {_tikz/352s_prof_right_c2_1p4_c3_1p4.dat};
\addplot[orange!90!black] table[x=s, y=Mach] {_tikz/352s_prof_right_c2_1p7_c3_1p4.dat};
\addplot[violet]          table[x=s, y=Mach] {_tikz/352s_prof_right_c2_1p7_c3_1p7.dat};
\addplot[teal]            table[x=s, y=Mach] {_tikz/352s_prof_right_c2_2p0_c3_1p7.dat};
\addplot[brown]           table[x=s, y=Mach] {_tikz/352s_prof_right_c2_2p0_c3_2p0.dat};

\end{groupplot}
\end{tikzpicture}


==> _tikz/353s_vd_collapse.tex <==
\begin{tikzpicture}
\pgfplotsset{
  compat=1.18,
  table/col sep=tab,
  every axis plot/.append style={thick},
  shockline/.style={extra x ticks={0}, extra x tick labels={},
    extra x tick style={grid=major, grid style={densely dashed, black!45}}},
}
\begin{groupplot}[
  group style={
    group size=3 by 2,
    horizontal sep=0.05\textwidth,
    vertical sep=2.1cm,
    yticklabels at=edge left,
  },
  width=0.29\textwidth, height=4.3cm,
  grid=both,
  tick label style={font=\normalsize},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill=false, precision=3},
]

\nextgroupplot[title={(a) wedge 1}, ylabel={$\nu$}, xlabel={$s$ (from wall)},
               xmin=0, xmax=0.3, ymin=0, ymax=0.22,
               legend to name=dwcollapselegend, legend columns=2, legend cell align=left]
\addplot[red]  table[x=s, y=nu] {_tikz/353s_cmp_wedge1_coarse.dat};
\addlegendentry{coarse ($1488$)}
\addplot[blue] table[x=s, y=nu] {_tikz/353s_cmp_wedge1_refined.dat};
\addlegendentry{refined ($5952$)}

\nextgroupplot[title={(b) wedge 2}, xlabel={$s$ (from wall)}, xmin=0, xmax=0.4, ymin=0, ymax=0.22]
\addplot[red]  table[x=s, y=nu] {_tikz/353s_cmp_wedge2_coarse.dat};
\addplot[blue] table[x=s, y=nu] {_tikz/353s_cmp_wedge2_refined.dat};

\nextgroupplot[title={(c) right outlet}, xlabel={$s$ (from wall)}, xmin=0, ymin=0, ymax=0.22]
\addplot[red]  table[x=s, y=nu] {_tikz/353s_cmp_right_coarse.dat};
\addplot[blue] table[x=s, y=nu] {_tikz/353s_cmp_right_refined.dat};

\nextgroupplot[title={(d)}, ylabel={$\nu/\bar h$}, xlabel={$(s-s_\mathrm{shock})/\bar h$},
               xmax=40, ymin=0, ymax=20, shockline]
\addplot[red]  table[x expr={(\thisrow{s} - 0.0937426696081741)/0.007595291689772296},
                     y expr={\thisrow{nu}/0.007595291689772296}] {_tikz/353s_cmp_wedge1_coarse.dat};
\addplot[blue] table[x expr={(\thisrow{s} - 0.07336382838900578)/0.003695928836310913},
                     y expr={\thisrow{nu}/0.003695928836310913}] {_tikz/353s_cmp_wedge1_refined.dat};

\nextgroupplot[title={(e)}, xlabel={$(s-s_\mathrm{shock})/\bar h$}, xmax=40, ymin=0, ymax=20, shockline]
\addplot[red]  table[x expr={(\thisrow{s} - 0.1429796784240934)/0.009106862150894481},
                     y expr={\thisrow{nu}/0.009106862150894481}] {_tikz/353s_cmp_wedge2_coarse.dat};
\addplot[blue] table[x expr={(\thisrow{s} - 0.11438374273927467)/0.004315252461003034},
                     y expr={\thisrow{nu}/0.004315252461003034}] {_tikz/353s_cmp_wedge2_refined.dat};

\nextgroupplot[title={(f)}, xlabel={$(s-s_\mathrm{shock})/\bar h$}, ymin=0, ymax=20, shockline]
\addplot[red]  table[x expr={(\thisrow{s} - 0.763956222974278)/0.010823072602801525},
                     y expr={\thisrow{nu}/0.010823072602801525}] {_tikz/353s_cmp_right_coarse.dat};
\addplot[blue] table[x expr={(\thisrow{s} - 0.736030930228482)/0.005411536301400804},
                     y expr={\thisrow{nu}/0.005411536301400804}] {_tikz/353s_cmp_right_refined.dat};

\end{groupplot}
\end{tikzpicture}


==> _tikz/353s_vd_collapse_mach.tex <==
\begin{tikzpicture}
\pgfplotsset{
  compat=1.18,
  table/col sep=tab,
  every axis plot/.append style={thick},
  shockline/.style={extra x ticks={0}, extra x tick labels={},
    extra x tick style={grid=major, grid style={densely dashed, black!45}}},
  machinf/.style={extra y ticks={11.68}, extra y tick labels={},
    extra y tick style={grid=major, grid style={densely dashed, black!45}}},
}
\pgfplotsset{set layers}   %
\begin{groupplot}[
  group style={
    group size=3 by 2,
    horizontal sep=0.05\textwidth,
    vertical sep=2.1cm,
    yticklabels at=edge left,
  },
  width=0.29\textwidth, height=4.3cm,
  grid=both,
  tick label style={font=\normalsize},
  machinf,
]

\nextgroupplot[title={(a) wedge 1}, ylabel={$M$}, xlabel={$s$ (from wall)},
               xmin=0, xmax=0.3, ymin=0, ymax=12,
               legend to name=dwmachlegend, legend columns=2, legend cell align=left]
\addplot[red]  table[x=s, y=Mach] {_tikz/353s_cmp_wedge1_coarse.dat};
\addlegendentry{coarse ($1488$)}
\addplot[blue] table[x=s, y=Mach] {_tikz/353s_cmp_wedge1_refined.dat};
\addlegendentry{refined ($5952$)}

\nextgroupplot[title={(b) wedge 2}, xlabel={$s$ (from wall)}, xmin=0, xmax=0.4, ymin=0, ymax=12]
\addplot[red]  table[x=s, y=Mach] {_tikz/353s_cmp_wedge2_coarse.dat};
\addplot[blue] table[x=s, y=Mach] {_tikz/353s_cmp_wedge2_refined.dat};

\nextgroupplot[title={(c) right outlet}, xlabel={$s$ (from wall)}, xmin=0, ymin=0, ymax=12]
\addplot[red]  table[x=s, y=Mach] {_tikz/353s_cmp_right_coarse.dat};
\addplot[blue] table[x=s, y=Mach] {_tikz/353s_cmp_right_refined.dat};

\nextgroupplot[title={(d)}, ylabel={$M$}, xlabel={$(s-s_\mathrm{shock})/\bar h$},
               xmax=40, ymin=0, ymax=12, shockline]
\begin{pgfonlayer}{axis background}\fill[black!22] (axis cs:-3.40,0) rectangle (axis cs:10.20,12);\end{pgfonlayer}  %
\addplot[red]  table[x expr={(\thisrow{s} - 0.0937426696081741)/0.007595291689772296},
                     y expr={\thisrow{Mach}}] {_tikz/353s_cmp_wedge1_coarse.dat};
\addplot[blue] table[x expr={(\thisrow{s} - 0.07336382838900578)/0.003695928836310913},
                     y expr={\thisrow{Mach}}] {_tikz/353s_cmp_wedge1_refined.dat};

\nextgroupplot[title={(e)}, xlabel={$(s-s_\mathrm{shock})/\bar h$}, xmax=40, ymin=0, ymax=12, shockline]
\begin{pgfonlayer}{axis background}\fill[black!22] (axis cs:0.83,0) rectangle (axis cs:10.25,12);\end{pgfonlayer}  %
\addplot[red]  table[x expr={(\thisrow{s} - 0.1429796784240934)/0.009106862150894481},
                     y expr={\thisrow{Mach}}] {_tikz/353s_cmp_wedge2_coarse.dat};
\addplot[blue] table[x expr={(\thisrow{s} - 0.11438374273927467)/0.004315252461003034},
                     y expr={\thisrow{Mach}}] {_tikz/353s_cmp_wedge2_refined.dat};

\nextgroupplot[title={(f)}, xlabel={$(s-s_\mathrm{shock})/\bar h$}, ymin=0, ymax=12, shockline]
\begin{pgfonlayer}{axis background}\fill[black!22] (axis cs:0.00,0) rectangle (axis cs:14.74,12);\end{pgfonlayer}  %
\addplot[red]  table[x expr={(\thisrow{s} - 0.763956222974278)/0.010823072602801525},
                     y expr={\thisrow{Mach}}] {_tikz/353s_cmp_right_coarse.dat};
\addplot[blue] table[x expr={(\thisrow{s} - 0.736030930228482)/0.005411536301400804},
                     y expr={\thisrow{Mach}}] {_tikz/353s_cmp_right_refined.dat};

\end{groupplot}
\end{tikzpicture}


==> _tikz/av_aniso.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(b)},
    tick label style={font=\normalsize},
    width=6cm,
    axis equal image,
    scale only axis,
    hide axis,
    xmin=0, xmax=902, ymin=0, ymax=225,
    enlargelimits=false,
    colormap name=fast,
    point meta min=0,
    point meta max=0.365219,
]
\addplot graphics[xmin=0, xmax=902, ymin=0, ymax=225] {_imgs/av_aniso.png};
\end{axis}
\path[use as bounding box] (current axis.south west) rectangle (current axis.north east);
\end{tikzpicture}


==> _tikz/av_iso.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(a)},
    tick label style={font=\normalsize},
    width=6cm,
    axis equal image,
    scale only axis,
    hide axis,
    xmin=0, xmax=902, ymin=0, ymax=225,
    enlargelimits=false,
    colormap name=fast,
    point meta min=0,
    point meta max=0.681209,
]
\addplot graphics[xmin=0, xmax=902, ymin=0, ymax=225] {_imgs/av_iso.png};
\end{axis}
\path[use as bounding box] (current axis.south west) rectangle (current axis.north east);
\end{tikzpicture}


==> _tikz/av_profile_der.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(b)},
    tick label style={font=\normalsize},
    grid=both, width=\linewidth, height=5cm,
    xmin=-1.6, xmax=1.6,
    ylabel={$\nu(x)$},
    xticklabels={},
    scaled y ticks=false,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, text width=0.7cm, align=right},
]
\addplot[orange, no marks, thick] coordinates {
    (-1.5904761904761906, 7.13131006624546e-7)
    (-1.5809523809523809, 7.664477056376804e-7)
    (-1.571428571428572, 8.241596232774018e-7)
    (-1.5619047619047624, 8.866432587851647e-7)
    (-1.5523809523809526, 9.542981075197376e-7)
    (-1.5428571428571425, 1.0275511377703665e-6)
    (-1.533333333333334, 1.1068612675699447e-6)
    (-1.5238095238095237, 1.1927238415081766e-6)
    (-1.5142857142857147, 1.28567510754475e-6)
    (-1.504761904761905, 1.3862966938224984e-6)
    (-1.495238095238095, 1.4952200854805711e-6)
    (-1.4857142857142853, 1.6131311014675987e-6)
    (-1.476190476190476, 1.7407743713548632e-6)
    (-1.4666666666666663, 1.8789578121494604e-6)
    (-1.457142857142857, 2.0285571051074716e-6)
    (-1.4476190476190474, 2.190520172547128e-6)
    (-1.4380952380952379, 2.3658716546619803e-6)
    (-1.4285714285714284, 2.555717386334064e-6)
    (-1.4190476190476193, 2.7612488739470663e-6)
    (-1.4095238095238096, 2.9837477721994945e-6)
    (-1.3904761904761904, 3.485459879445829e-6)
    (-1.3809523809523807, 3.767721285403716e-6)
    (-1.3714285714285714, 4.073258906315285e-6)
    (-1.361904761904762, 4.404064403507786e-6)
    (-1.3523809523809525, 4.762251706966592e-6)
    (-1.3428571428571427, 5.150080657750608e-6)
    (-1.3333333333333337, 5.56998065040771e-6)
    (-1.3238095238095238, 6.024574275390143e-6)
    (-1.3142857142857143, 6.51670096146998e-6)
    (-1.304761904761905, 7.049440618154515e-6)
    (-1.295238095238095, 7.626137278101705e-6)
    (-1.2857142857142856, 8.250422739535586e-6)
    (-1.276190476190476, 8.926240208661707e-6)
    (-1.2666666666666666, 9.65786794208253e-6)
    (-1.2571428571428571, 1.0449942889212889e-5)
    (-1.2476190476190476, 1.130748433469538e-5)
    (-1.2380952380952381, 1.2235917540815813e-5)
    (-1.2285714285714286, 1.3241097389918615e-5)
    (-1.2190476190476192, 1.4329332026822263e-5)
    (-1.2095238095238097, 1.5507406501234707e-5)
    (-1.1904761904761905, 1.8162868927779132e-5)
    (-1.1809523809523808, 1.9655933775334888e-5)
    (-1.1714285714285715, 2.127184673657405e-5)
    (-1.1619047619047622, 2.3021183155167558e-5)
    (-1.1523809523809523, 2.4915161973902967e-5)
    (-1.1428571428571426, 2.6965770107437747e-5)
    (-1.1333333333333337, 2.9185886815052652e-5)
    (-1.1238095238095236, 3.1589408073404907e-5)
    (-1.1142857142857143, 3.4191370949281754e-5)
    (-1.1047619047619048, 3.700807797235352e-5)
    (-1.0952380952380951, 4.005722150792713e-5)
    (-1.0857142857142854, 4.3358008129699334e-5)
    (-1.0761904761904761, 4.693128299251008e-5)
    (-1.0666666666666664, 5.0799654205095755e-5)
    (-1.0571428571428572, 5.49876172028426e-5)
    (-1.0476190476190474, 5.952167912053994e-5)
    (-1.038095238095238, 6.44304831651336e-5)
    (-1.0285714285714285, 6.974493298847916e-5)
    (-1.0190476190476192, 7.54983170600953e-5)
    (-1.0095238095238097, 8.172643303991705e-5)
    (-0.9904761904761905, 9.575788307531769e-5)
    (-0.9809523809523808, 0.00010364194091682848)
    (-0.9714285714285715, 0.00011217336846538263)
    (-0.9619047619047623, 0.00012140825829429451)
    (-0.9523809523809526, 0.00013140607781857405)
    (-0.9428571428571427, 0.00014223032311746282)
    (-0.9333333333333337, 0.00015394917275697063)
    (-0.9238095238095236, 0.00016663614161241137)
    (-0.9142857142857144, 0.00018037073469094012)
    (-0.9047619047619048, 0.00019523910095408853)
    (-0.8952380952380952, 0.000211334687140302)
    (-0.8857142857142856, 0.00022875889158747556)
    (-0.8761904761904762, 0.00024762171805549045)
    (-0.8666666666666665, 0.00026804242954875005)
    (-0.8571428571428572, 0.0002901502021387167)
    (-0.8476190476190477, 0.0003140847787864477)
    (-0.838095238095238, 0.0003399971231651319)
    (-0.8285714285714286, 0.0003680500734826257)
    (-0.8190476190476194, 0.00039841899630398977)
    (-0.8095238095238098, 0.00043129244037402485)
    (-0.7904761904761903, 0.0005053643278433116)
    (-0.7809523809523808, 0.0005470037330213475)
    (-0.7714285714285716, 0.0005920705754578211)
    (-0.761904761904762, 0.0006408594426966901)
    (-0.7523809523809525, 0.0006936831437133167)
    (-0.7428571428571428, 0.0007508761246673617)
    (-0.7333333333333337, 0.0008127978846556783)
    (-0.7238095238095237, 0.0008798363914652045)
    (-0.7142857142857143, 0.0009524114973258602)
    (-0.7047619047619049, 0.0010309783546634378)
    (-0.6952380952380952, 0.0011160308318524986)
    (-0.6857142857142855, 0.0012081049289692652)
    (-0.6761904761904761, 0.001307782193544517)
    (-0.6666666666666666, 0.0014156931363164817)
    (-0.6571428571428573, 0.0015325206469837328)
    (-0.6476190476190475, 0.0016590034099580788)
    (-0.638095238095238, 0.0017959393201174626)
    (-0.6285714285714286, 0.0019441888985588503)
    (-0.6190476190476192, 0.0021046787083511295)
    (-0.6095238095238096, 0.002278404770287999)
    (-0.5904761904761904, 0.002669932781761316)
    (-0.5809523809523808, 0.002890149407959277)
    (-0.5714285714285714, 0.0031285335228668776)
    (-0.5619047619047619, 0.0033866209301537556)
    (-0.5523809523809523, 0.003666051367890301)
    (-0.5428571428571427, 0.003968585432003541)
    (-0.5333333333333334, 0.004296121499733041)
    (-0.5238095238095237, 0.004650712653086787)
    (-0.5142857142857143, 0.005034583602297103)
    (-0.5047619047619049, 0.005450147609276516)
    (-0.4952380952380953, 0.005900023411073673)
    (-0.48571428571428565, 0.006387052143329219)
    (-0.4761904761904762, 0.006914314263731708)
    (-0.4666666666666666, 0.007485146475473478)
    (-0.4571428571428572, 0.00810315865070656)
    (-0.4476190476190475, 0.008772250753998562)
    (-0.438095238095238, 0.009496629765788571)
    (-0.42857142857142855, 0.010280826605843046)
    (-0.4190476190476191, 0.011129713056711699)
    (-0.40952380952380957, 0.012048518687183409)
    (-0.3904761904761904, 0.01412112840732369)
    (-0.38095238095238093, 0.015282591215856582)
    (-0.3714285714285715, 0.01653612126514618)
    (-0.36190476190476195, 0.01788954991432527)
    (-0.3523809523809524, 0.019349349730126704)
    (-0.3428571428571428, 0.020920611270502425)
    (-0.3333333333333335, 0.022607019868242595)
    (-0.3238095238095238, 0.02441083241459453)
    (-0.31428571428571433, 0.026332854142881938)
    (-0.30476190476190484, 0.028372415412123795)
    (-0.29523809523809524, 0.030527348490653534)
    (-0.2857142857142857, 0.03279396433973805)
    (-0.2761904761904762, 0.035167029397196785)
    (-0.26666666666666666, 0.03763974236102073)
    (-0.2571428571428571, 0.0402037109729916)
    (-0.24761904761904757, 0.042848928802300734)
    (-0.23809523809523805, 0.04556375202916831)
    (-0.22857142857142856, 0.04833487622846232)
    (-0.2190476190476191, 0.05114731315331762)
    (-0.20952380952380953, 0.053984367518755044)
    (-0.19047619047619047, 0.05966855985718087)
    (-0.18095238095238092, 0.06248907406517494)
    (-0.17142857142857146, 0.06527314990521849)
    (-0.16190476190476194, 0.0680049563982157)
    (-0.1523809523809524, 0.07066920585083139)
    (-0.14285714285714285, 0.07325119414455104)
    (-0.1333333333333334, 0.07573684102474133)
    (-0.1238095238095238, 0.07811273038971009)
    (-0.1142857142857143, 0.08036615057976715)
    (-0.10476190476190478, 0.08248513466628407)
    (-0.09523809523809523, 0.08445850074075475)
    (-0.08571428571428572, 0.08627589220385576)
    (-0.07619047619047618, 0.08792781805450645)
    (-0.06666666666666667, 0.08940569317892935)
    (-0.05714285714285716, 0.09070187863971056)
    (-0.04761904761904761, 0.09180972196485983)
    (-0.038095238095238085, 0.0927235974368711)
    (-0.028571428571428564, 0.09343894638178266)
    (-0.01904761904761905, 0.09395231745823744)
    (-0.009523809523809525, 0.09426140694654334)
    (0.009523809523809528, 0.09426140694630837)
    (0.01904761904761905, 0.09395231745776879)
    (0.02857142857142858, 0.09343894638108274)
    (0.0380952380952381, 0.09272359743594331)
    (0.04761904761904763, 0.09180972196370873)
    (0.05714285714285714, 0.09070187863834185)
    (0.0666666666666667, 0.08940569317735)
    (0.0761904761904762, 0.08792781805272429)
    (0.08571428571428572, 0.08627589220187999)
    (0.09523809523809525, 0.0844585007385955)
    (0.10476190476190478, 0.08248513466395253)
    (0.11428571428571427, 0.08036615057727556)
    (0.12380952380952379, 0.07811273038707166)
    (0.13333333333333333, 0.07573684102197009)
    (0.14285714285714285, 0.073251194141662)
    (0.15238095238095237, 0.0706692058478401)
    (0.16190476190476188, 0.06800495639513854)
    (0.17142857142857143, 0.06527314990207235)
    (0.180952380952381, 0.06248907406197726)
    (0.19047619047619052, 0.059668559853949345)
    (0.2095238095238095, 0.05398436751550958)
    (0.21904761904761905, 0.051147313150091495)
    (0.22857142857142862, 0.04833487622527277)
    (0.23809523809523814, 0.045563752026031946)
    (0.24761904761904766, 0.04284892879923321)
    (0.2571428571428571, 0.0402037109700073)
    (0.2666666666666668, 0.03763974235813262)
    (0.2761904761904762, 0.03516702939441596)
    (0.28571428571428575, 0.03279396433707386)
    (0.29523809523809524, 0.030527348488113268)
    (0.3047619047619048, 0.02837241540971273)
    (0.3142857142857143, 0.026332854140603327)
    (0.32380952380952377, 0.02441083241244964)
    (0.3333333333333333, 0.02260701986623076)
    (0.3428571428571429, 0.0209206112686213)
    (0.35238095238095235, 0.019349349728372343)
    (0.36190476190476184, 0.017889549912692492)
    (0.3714285714285715, 0.0165361212636288)
    (0.38095238095238104, 0.0152825912144478)
    (0.39047619047619053, 0.014121128406016472)
    (0.40952380952380957, 0.012048518686059589)
    (0.41904761904761906, 0.011129713055669925)
    (0.4285714285714287, 0.0102808266048772)
    (0.4380952380952382, 0.009496629764892954)
    (0.4476190476190477, 0.008772250753167872)
    (0.4571428571428571, 0.008103158649935884)
    (0.46666666666666684, 0.007485146474758272)
    (0.47619047619047616, 0.00691431426306775)
    (0.48571428571428577, 0.006387052142712626)
    (0.49523809523809526, 0.005900023410500849)
    (0.5047619047619047, 0.00545014760874415)
    (0.5142857142857142, 0.005034583601802145)
    (0.5238095238095238, 0.004650712652626429)
    (0.5333333333333332, 0.004296121499304693)
    (0.5428571428571429, 0.003968585431604827)
    (0.5523809523809523, 0.0036660513675190226)
    (0.5619047619047619, 0.003386620929807889)
    (0.5714285714285714, 0.0031285335225445516)
    (0.5809523809523811, 0.002890149407658757)
    (0.5904761904761905, 0.002669932781480984)
    (0.6095238095238096, 0.0022784047700437574)
    (0.619047619047619, 0.0021046787081230576)
    (0.6285714285714287, 0.0019441888983457933)
    (0.6380952380952383, 0.0017959393199183465)
    (0.6476190476190478, 0.001659003409771906)
    (0.6571428571428571, 0.0015325206468095778)
    (0.666666666666667, 0.0014156931361534878)
    (0.6761904761904761, 0.0013077821933918869)
    (0.6857142857142857, 0.0012081049288262633)
    (0.6952380952380954, 0.0011160308317184416)
    (0.7047619047619048, 0.0010309783545376942)
    (0.7142857142857143, 0.0009524114972078458)
    (0.723809523809524, 0.0008798363913543795)
    (0.7333333333333333, 0.0008127978845515431)
    (0.742857142857143, 0.0007508761245694568)
    (0.7523809523809524, 0.0006936831436212164)
    (0.7619047619047619, 0.0006408594426100038)
    (0.7714285714285715, 0.0005920705753761898)
    (0.7809523809523812, 0.000547003732944442)
    (0.7904761904761906, 0.0005053643277708307)
    (0.8095238095238094, 0.0004312924403096025)
    (0.8190476190476189, 0.00039841899624321313)
    (0.8285714285714286, 0.0003680500734252536)
    (0.8380952380952382, 0.00033999712311094183)
    (0.8476190476190477, 0.0003140847787352349)
    (0.857142857142857, 0.00029015020209029207)
    (0.866666666666667, 0.00026804242950293974)
    (0.8761904761904761, 0.0002476217180121335)
    (0.8857142857142859, 0.00022875889154642368)
    (0.8952380952380954, 0.00021133468710141752)
    (0.9047619047619048, 0.0001952391009172438)
    (0.9142857142857141, 0.0001803707346560165)
    (0.9238095238095239, 0.0001666361415792983)
    (0.9333333333333333, 0.00015394917272556422)
    (0.942857142857143, 0.00014223032308766572)
    (0.9523809523809523, 0.00013140607779029404)
    (0.9619047619047618, 0.00012140825826744445)
    (0.9714285714285713, 0.00011217336843987934)
    (0.980952380952381, 0.00010364194089259247)
    (0.9904761904761905, 9.575788305227236e-5)
    (1.0095238095238095, 8.172643301905209e-5)
    (1.0190476190476188, 7.549831704024402e-5)
    (1.0285714285714287, 6.974493296959294e-5)
    (1.0380952380952382, 6.443048314716482e-5)
    (1.0476190476190477, 5.9521679103442095e-5)
    (1.057142857142857, 5.498761718657041e-5)
    (1.066666666666667, 5.0799654189605325e-5)
    (1.076190476190476, 4.693128297775879e-5)
    (1.0857142857142859, 4.3358008115646204e-5)
    (1.0952380952380953, 4.005722149453275e-5)
    (1.1047619047619048, 3.700807795958028e-5)
    (1.114285714285714, 3.419137093709397e-5)
    (1.1238095238095236, 3.158940806176898e-5)
    (1.133333333333333, 2.9185886803937127e-5)
    (1.142857142857143, 2.6965770096813657e-5)
    (1.152380952380952, 2.491516196374381e-5)
    (1.1619047619047618, 2.3021183145449624e-5)
    (1.1714285714285715, 2.1271846727276567e-5)
    (1.180952380952381, 1.9655933766440208e-5)
    (1.1904761904761905, 1.8162868919272936e-5)
    (1.2095238095238092, 1.5507406493474995e-5)
    (1.2190476190476187, 1.432933201942454e-5)
    (1.2285714285714286, 1.3241097382873693e-5)
    (1.2380952380952381, 1.223591753411231e-5)
    (1.2476190476190476, 1.130748432832012e-5)
    (1.2571428571428567, 1.0449942883151308e-5)
    (1.2666666666666668, 9.657867936319049e-6)
    (1.276190476190476, 8.926240203180065e-6)
    (1.2857142857142858, 8.250422734319239e-6)
    (1.2952380952380953, 7.626137273134128e-6)
    (1.3047619047619046, 7.04944061341954e-6)
    (1.314285714285714, 6.516700956952115e-6)
    (1.3238095238095235, 6.02457427107487e-6)
    (1.333333333333333, 5.569980646281768e-6)
    (1.342857142857143, 5.150080653802284e-6)
    (1.3523809523809522, 4.762251703185963e-6)
    (1.3619047619047615, 4.404064399886993e-6)
    (1.3714285714285712, 4.073258902848758e-6)
    (1.3809523809523812, 3.767721282088413e-6)
    (1.3904761904761904, 3.4854598762814327e-6)
    (1.4095238095238094, 2.9837477693365832e-6)
    (1.4190476190476187, 2.7612488712162067e-6)
    (1.4285714285714286, 2.5557173837220956e-6)
    (1.4380952380952383, 2.3658716521584783e-6)
    (1.4476190476190478, 2.190520170144059e-6)
    (1.4571428571428566, 2.028557102798851e-6)
    (1.466666666666667, 1.8789578099310208e-6)
    (1.4761904761904758, 1.7407743692237158e-6)
    (1.4857142857142855, 1.6131310994219163e-6)
    (1.4952380952380953, 1.4952200835192623e-6)
    (1.5047619047619047, 1.3862966919448965e-6)
    (1.5142857142857142, 1.285675105750305e-6)
    (1.5238095238095242, 1.1927238397961506e-6)
    (1.5333333333333332, 1.1068612659391138e-6)
    (1.5428571428571431, 1.0275511362187313e-6)
    (1.5523809523809524, 9.54298106044233e-7)
    (1.5619047619047617, 8.866432573813813e-7)
    (1.5714285714285714, 8.241596219393093e-7)
    (1.5809523809523813, 7.664477043573582e-7)
    (1.5904761904761906, 7.131310053919165e-7)
};
\addplot[violet, no marks, thick] coordinates {
    (-1.5904761904761906, 9.853910568919455e-5)
    (-1.5809523809523809, 0.00010334363501550626)
    (-1.571428571428572, 0.00010838244334462691)
    (-1.5619047619047624, 0.00011366702565905833)
    (-1.5523809523809526, 0.00011920939640983859)
    (-1.5428571428571425, 0.00012502212790927207)
    (-1.533333333333334, 0.00013111838872366036)
    (-1.5238095238095237, 0.00013751198206603154)
    (-1.5142857142857147, 0.00014421738418887183)
    (-1.504761904761905, 0.00015124978277685476)
    (-1.495238095238095, 0.00015862511533957217)
    (-1.4857142857142853, 0.00016636010760426418)
    (-1.476190476190476, 0.00017447231190854997)
    (-1.4666666666666663, 0.00018298014559315744)
    (-1.457142857142857, 0.00019190292939465413)
    (-1.4476190476190474, 0.00020126092583817715)
    (-1.4380952380952379, 0.00021107537763016376)
    (-1.4285714285714284, 0.00022136854605108166)
    (-1.4190476190476193, 0.00023216374934815906)
    (-1.4095238095238096, 0.0002434854011281153)
    (-1.3904761904761904, 0.00026781214130115364)
    (-1.3809523809523807, 0.0002808721428482815)
    (-1.3714285714285714, 0.00029456897588999505)
    (-1.361904761904762, 0.0003089338872304719)
    (-1.3523809523809525, 0.0003239995357291452)
    (-1.3428571428571427, 0.00033980009665208994)
    (-1.3333333333333337, 0.0003563713660234116)
    (-1.3238095238095238, 0.00037375086497663253)
    (-1.3142857142857143, 0.0003919779441060815)
    (-1.304761904761905, 0.0004110938878182791)
    (-1.295238095238095, 0.0004311420186833269)
    (-1.2857142857142856, 0.0004521678017862944)
    (-1.276190476190476, 0.0004742189490786071)
    (-1.2666666666666666, 0.0004973455237294333)
    (-1.2571428571428571, 0.0005216000444770724)
    (-1.2476190476190476, 0.0005470375899803424)
    (-1.2380952380952381, 0.0005737159031699671)
    (-1.2285714285714286, 0.0006016954955999649)
    (-1.2190476190476192, 0.0006310397517990344)
    (-1.2095238095238097, 0.0006618150336219437)
    (-1.1904761904761905, 0.0007279416101300422)
    (-1.1809523809523808, 0.000763442181728992)
    (-1.1714285714285715, 0.0008006738351656106)
    (-1.1619047619047622, 0.0008397215066103689)
    (-1.1523809523809523, 0.000880673970967944)
    (-1.1428571428571426, 0.0009236241254693823)
    (-1.1333333333333337, 0.0009686692732642645)
    (-1.1238095238095236, 0.0010159114070128633)
    (-1.1142857142857143, 0.0010654574924783156)
    (-1.1047619047619048, 0.001117419752118778)
    (-1.0952380952380951, 0.001171915948679594)
    (-1.0857142857142854, 0.001229069668785457)
    (-1.0761904761904761, 0.0012890106065325748)
    (-1.0666666666666664, 0.0013518748470808283)
    (-1.0571428571428572, 0.0014178051502459418)
    (-1.0476190476190474, 0.0014869512340916404)
    (-1.038095238095238, 0.0015594700585218173)
    (-1.0285714285714285, 0.001635526108872695)
    (-1.0190476190476192, 0.00171529167950499)
    (-1.0095238095238097, 0.0017989471573960742)
    (-0.9904761904761905, 0.0019786969123931396)
    (-0.9809523809523808, 0.0020751970197564317)
    (-0.9714285714285715, 0.002176402698780448)
    (-0.9619047619047623, 0.002282544812418662)
    (-0.9523809523809526, 0.0023938646642568226)
    (-0.9428571428571427, 0.0025106147684659597)
    (-0.9333333333333337, 0.0026330596197554003)
    (-0.9238095238095236, 0.002761476463325768)
    (-0.9142857142857144, 0.002896156064822008)
    (-0.9047619047619048, 0.0030374034802863816)
    (-0.8952380952380952, 0.0031855388261114856)
    (-0.8857142857142856, 0.0033408980489932592)
    (-0.8761904761904762, 0.0035038336958839967)
    (-0.8666666666666665, 0.0036747156839453507)
    (-0.8571428571428572, 0.003853932070501351)
    (-0.8476190476190477, 0.004041889822991405)
    (-0.838095238095238, 0.004239015588923317)
    (-0.8285714285714286, 0.004445756465826292)
    (-0.8190476190476194, 0.0046625807712039466)
    (-0.8095238095238098, 0.004889978812487318)
    (-0.7904761904761903, 0.0053785844929929395)
    (-0.7809523809523808, 0.005640897618658933)
    (-0.7714285714285716, 0.005916002685831974)
    (-0.761904761904762, 0.0062045262380511544)
    (-0.7523809523809525, 0.006507123589081707)
    (-0.7428571428571428, 0.006824480853289759)
    (-0.7333333333333337, 0.007157316976017085)
    (-0.7238095238095237, 0.007506385763955853)
    (-0.7142857142857143, 0.00787247791552341)
    (-0.7047619047619049, 0.008256423051237003)
    (-0.6952380952380952, 0.008659091744088562)
    (-0.6857142857142855, 0.009081397549919445)
    (-0.6761904761904761, 0.009524299037795201)
    (-0.6666666666666666, 0.00998880182038031)
    (-0.6571428571428573, 0.010475960584312966)
    (-0.6476190476190475, 0.010986881120579798)
    (-0.638095238095238, 0.011522722354890666)
    (-0.6285714285714286, 0.012084698378053394)
    (-0.6190476190476192, 0.012674080476348524)
    (-0.6095238095238096, 0.013292199161904076)
    (-0.5904761904761904, 0.014620107730151021)
    (-0.5809523809523808, 0.015333252885812823)
    (-0.5714285714285714, 0.016081251400972895)
    (-0.5619047619047619, 0.016865632988158057)
    (-0.5523809523809523, 0.017688085746537505)
    (-0.5428571428571427, 0.01855043098410971)
    (-0.5333333333333334, 0.01945459803988942)
    (-0.5238095238095237, 0.020402599106094512)
    (-0.5142857142857143, 0.021396504050333047)
    (-0.5047619047619049, 0.02243841523779012)
    (-0.4952380952380953, 0.02353044235341486)
    (-0.48571428571428565, 0.024674677224107343)
    (-0.4761904761904762, 0.025873168640905574)
    (-0.4666666666666666, 0.02712789718117237)
    (-0.4571428571428572, 0.02844075003078237)
    (-0.4476190476190475, 0.029813495806308907)
    (-0.438095238095238, 0.03124775937721104)
    (-0.42857142857142855, 0.03274499668802043)
    (-0.4190476190476191, 0.03430646958052829)
    (-0.40952380952380957, 0.03593322061597235)
    (-0.3904761904761904, 0.039384655812459035)
    (-0.38095238095238093, 0.04120836260484687)
    (-0.3714285714285715, 0.04309671322757829)
    (-0.36190476190476195, 0.04504860795844237)
    (-0.3523809523809524, 0.047062278575117994)
    (-0.3428571428571428, 0.049135317466658536)
    (-0.3333333333333335, 0.05126470674497664)
    (-0.3238095238095238, 0.053446847356328854)
    (-0.31428571428571433, 0.05567758819280059)
    (-0.30476190476190484, 0.05795225520379056)
    (-0.29523809523809524, 0.060265680507495784)
    (-0.2857142857142857, 0.06261223150239613)
    (-0.2761904761904762, 0.0649858399787392)
    (-0.26666666666666666, 0.06738003123002495)
    (-0.2571428571428571, 0.06978795316449053)
    (-0.24761904761904757, 0.0722024054165949)
    (-0.23809523809523805, 0.07461586845850365)
    (-0.22857142857142856, 0.07702053271157379)
    (-0.2190476190476191, 0.07940832765783834)
    (-0.20952380952380953, 0.08177095095149113)
    (-0.19047619047619047, 0.08638760642922982)
    (-0.18095238095238092, 0.0886258783754883)
    (-0.17142857142857146, 0.09080644940793482)
    (-0.16190476190476194, 0.09292120677266445)
    (-0.1523809523809524, 0.09496226113988922)
    (-0.14285714285714285, 0.09692197321509453)
    (-0.1333333333333334, 0.09879298035019606)
    (-0.1238095238095238, 0.10056822315469596)
    (-0.1142857142857143, 0.10224097210684022)
    (-0.10476190476190478, 0.10380485416477461)
    (-0.09523809523809523, 0.10525387937770181)
    (-0.08571428571428572, 0.10658246749703784)
    (-0.07619047619047618, 0.10778547458756889)
    (-0.06666666666666667, 0.10885821963860766)
    (-0.05714285714285716, 0.10979651117515044)
    (-0.04761904761904761, 0.11059667386903334)
    (-0.038095238095238085, 0.11125557515008935)
    (-0.028571428571428564, 0.11177065181730465)
    (-0.01904761904761905, 0.11213993664997549)
    (-0.009523809523809525, 0.11236208501886466)
    (0.009523809523809528, 0.11236208501852721)
    (0.01904761904761905, 0.1121399366493019)
    (0.02857142857142858, 0.11177065181629764)
    (0.0380952380952381, 0.11125557514875278)
    (0.04761904761904763, 0.11059667386737243)
    (0.05714285714285714, 0.10979651117317163)
    (0.0666666666666667, 0.1088582196363188)
    (0.0761904761904762, 0.10778547458497871)
    (0.08571428571428572, 0.10658246749415654)
    (0.09523809523809525, 0.10525387937454048)
    (0.10476190476190478, 0.10380485416134547)
    (0.11428571428571427, 0.1022409721031565)
    (0.12380952380952379, 0.1005682231507719)
    (0.13333333333333333, 0.09879298034604655)
    (0.14285714285714285, 0.09692197321073555)
    (0.15238095238095237, 0.09496226113533714)
    (0.16190476190476188, 0.09292120676793643)
    (0.17142857142857143, 0.09080644940304852)
    (0.180952380952381, 0.08862587837046187)
    (0.19047619047619052, 0.08638760642408164)
    (0.2095238095238095, 0.08177095094615537)
    (0.21904761904761905, 0.07940832765243679)
    (0.22857142857142862, 0.07702053270612504)
    (0.23809523809523814, 0.07461586845302605)
    (0.24761904761904766, 0.0722024054111064)
    (0.2571428571428571, 0.06978795315900865)
    (0.2666666666666668, 0.06738003122456668)
    (0.2761904761904762, 0.06498583997332058)
    (0.28571428571428575, 0.06261223149703253)
    (0.29523809523809524, 0.060265680502201546)
    (0.3047619047619048, 0.05795225519857903)
    (0.3142857142857143, 0.05567758818768397)
    (0.32380952380952377, 0.053446847351318265)
    (0.3333333333333333, 0.05126470674008189)
    (0.3428571428571429, 0.04913531746188832)
    (0.35238095238095235, 0.04706227857047961)
    (0.36190476190476184, 0.04504860795394191)
    (0.3714285714285715, 0.04309671322322056)
    (0.38095238095238104, 0.041208362600635394)
    (0.39047619047619053, 0.03938465580839607)
    (0.40952380952380957, 0.035933220612208744)
    (0.41904761904761906, 0.0343064695769137)
    (0.4285714285714287, 0.0327449966845532)
    (0.4380952380952382, 0.031247759373888736)
    (0.4476190476190477, 0.02981349580312844)
    (0.4571428571428571, 0.028440750027740155)
    (0.46666666666666684, 0.02712789717826445)
    (0.47619047619047616, 0.02587316863812759)
    (0.48571428571428577, 0.024674677221454784)
    (0.49523809523809526, 0.023530442350883016)
    (0.5047619047619047, 0.022438415235374234)
    (0.5142857142857142, 0.02139650404802833)
    (0.5238095238095238, 0.020402599103896236)
    (0.5333333333333332, 0.01945459803779291)
    (0.5428571428571429, 0.01855043098211044)
    (0.5523809523809523, 0.01768808574463106)
    (0.5619047619047619, 0.016865632986340216)
    (0.5714285714285714, 0.0160812513992396)
    (0.5809523809523811, 0.015333252884160192)
    (0.5904761904761905, 0.01462010772857532)
    (0.6095238095238096, 0.013292199160471594)
    (0.619047619047619, 0.012674080474982655)
    (0.6285714285714287, 0.012084698376751035)
    (0.6380952380952383, 0.011522722353648847)
    (0.6476190476190478, 0.010986881119395688)
    (0.6571428571428571, 0.01047596058318387)
    (0.666666666666667, 0.009988801819303677)
    (0.6761904761904761, 0.009524299036768564)
    (0.6857142857142857, 0.009081397548940481)
    (0.6952380952380954, 0.008659091743155045)
    (0.7047619047619048, 0.008256423050346809)
    (0.7142857142857143, 0.00787247791467452)
    (0.723809523809524, 0.0075063857631463456)
    (0.7333333333333333, 0.007157316975245117)
    (0.742857142857143, 0.006824480852553584)
    (0.7523809523809524, 0.006507123588379648)
    (0.7619047619047619, 0.00620452623738162)
    (0.7714285714285715, 0.005916002685193448)
    (0.7809523809523812, 0.00564089761804997)
    (0.7904761904761906, 0.005378584492412155)
    (0.8095238095238094, 0.00488997881195901)
    (0.8190476190476189, 0.004662580770700067)
    (0.8285714285714286, 0.00444575646534571)
    (0.8380952380952382, 0.004239015588464949)
    (0.8476190476190477, 0.0040418898225542165)
    (0.857142857142857, 0.003853932070084357)
    (0.866666666666667, 0.0036747156835476146)
    (0.8761904761904761, 0.003503833695504616)
    (0.8857142857142859, 0.003340898048631382)
    (0.8952380952380954, 0.0031855388257662934)
    (0.9047619047619048, 0.0030374034799570938)
    (0.9142857142857141, 0.002896156064507884)
    (0.9238095238095239, 0.0027614764630261002)
    (0.9333333333333333, 0.002633059619469512)
    (0.942857142857143, 0.0025106147681932104)
    (0.9523809523809523, 0.0023938646639965976)
    (0.9619047619047618, 0.00228254481217038)
    (0.9714285714285713, 0.0021764026985435546)
    (0.980952380952381, 0.002075197019530402)
    (0.9904761904761905, 0.0019786969121774727)
    (1.0095238095238095, 0.0017989471571997237)
    (1.0190476190476188, 0.0017152916793176248)
    (1.0285714285714287, 0.0016355261086938944)
    (1.0380952380952382, 0.0015594700583511805)
    (1.0476190476190477, 0.0014869512339287863)
    (1.057142857142857, 0.0014178051500905087)
    (1.066666666666667, 0.001351874846932474)
    (1.076190476190476, 0.0012890106063909708)
    (1.0857142857142859, 0.0012290696686502946)
    (1.0952380952380953, 0.0011719159485505766)
    (1.1047619047619048, 0.0011174197519956237)
    (1.114285714285714, 0.0010654574923607567)
    (1.1238095238095236, 0.0010159114069006442)
    (1.133333333333333, 0.0009686692731571396)
    (1.142857142857143, 0.0009236241253671196)
    (1.152380952380952, 0.0008806739708703181)
    (1.1619047619047618, 0.0008397215065171656)
    (1.1714285714285715, 0.0008006738350766242)
    (1.180952380952381, 0.0007634421816440241)
    (1.1904761904761905, 0.0007279416100489004)
    (1.2095238095238092, 0.0006618150335479139)
    (1.2190476190476187, 0.000631039751728322)
    (1.2285714285714286, 0.0006016954955324226)
    (1.2380952380952381, 0.0005737159031054526)
    (1.2476190476190476, 0.0005470375899187184)
    (1.2571428571428567, 0.0005216000444182071)
    (1.2666666666666668, 0.0004973455236732005)
    (1.276190476190476, 0.00047421894902488433)
    (1.2857142857142858, 0.0004521678017349654)
    (1.2952380952380953, 0.0004311420186342795)
    (1.3047619047619046, 0.00041109388777140615)
    (1.314285714285714, 0.000391977944061281)
    (1.3238095238095235, 0.00037375086493380736)
    (1.333333333333333, 0.00035637136598246896)
    (1.342857142857143, 0.0003398000966129428)
    (1.3523809523809522, 0.0003239995356917106)
    (1.3619047619047615, 0.00030893388719467233)
    (1.3714285714285712, 0.0002945689758557577)
    (1.3809523809523812, 0.00028087214281553895)
    (1.3904761904761904, 0.0002678121412698433)
    (1.4095238095238094, 0.00024348540109949215)
    (1.4190476190476187, 0.0002321637493207827)
    (1.4285714285714286, 0.0002213685460248908)
    (1.4380952380952383, 0.00021107537760510118)
    (1.4476190476190478, 0.00020126092581418934)
    (1.4571428571428566, 0.0001919029293716913)
    (1.466666666666667, 0.00018298014557117308)
    (1.4761904761904758, 0.0001744723118875002)
    (1.4857142857142855, 0.00016636010758410815)
    (1.4952380952380953, 0.000158625115320271)
    (1.5047619047619047, 0.00015124978275837187)
    (1.5142857142857142, 0.0001442173841711724)
    (1.5238095238095242, 0.0001375119820490822)
    (1.5333333333333332, 0.0001311183887074288)
    (1.5428571428571431, 0.0001250221278937272)
    (1.5523809523809524, 0.00011920939639494954)
    (1.5619047619047617, 0.00011366702564479497)
    (1.5714285714285714, 0.000108382443330959)
    (1.5809523809523813, 0.0001033436350024034)
    (1.5904761904761906, 9.853910567662583e-5)
};
\addplot[cyan, no marks, thick] coordinates {
    (-1.5904761904761906, 0.0008524613598992262)
    (-1.5809523809523809, 0.0008819495473972243)
    (-1.571428571428572, 0.0009124579448844221)
    (-1.5619047619047624, 0.0009440219190897692)
    (-1.5523809523809526, 0.0009766780192947556)
    (-1.5428571428571425, 0.0010104640312755776)
    (-1.533333333333334, 0.0010454190312453094)
    (-1.5238095238095237, 0.0010815834397960645)
    (-1.5142857142857147, 0.0011189990758411726)
    (-1.504761904761905, 0.0011577092105573407)
    (-1.495238095238095, 0.001197758621326824)
    (-1.4857142857142853, 0.0012391936456795933)
    (-1.476190476190476, 0.0012820622352355045)
    (-1.4666666666666663, 0.0013264140096464637)
    (-1.457142857142857, 0.0013723003105385989)
    (-1.4476190476190474, 0.0014197742554544238)
    (-1.4380952380952379, 0.0014688907917950109)
    (-1.4285714285714284, 0.001519706750762156)
    (-1.4190476190476193, 0.0015722809013005463)
    (-1.4095238095238096, 0.00162667400403993)
    (-1.3904761904761904, 0.0017411710764824787)
    (-1.3809523809523807, 0.0018014073695289436)
    (-1.3714285714285714, 0.0018637276729888293)
    (-1.361904761904762, 0.0019282042313955047)
    (-1.3523809523809525, 0.0019949117049306783)
    (-1.3428571428571427, 0.002063927279610734)
    (-1.3333333333333337, 0.002135330777473072)
    (-1.3238095238095238, 0.002209204766762434)
    (-1.3142857142857143, 0.0022856346721172546)
    (-1.304761904761905, 0.002364708884755985)
    (-1.295238095238095, 0.002446518872663436)
    (-1.2857142857142856, 0.002531159290777111)
    (-1.276190476190476, 0.0026187280911735473)
    (-1.2666666666666666, 0.0027093266332546455)
    (-1.2571428571428571, 0.0028030597939340115)
    (-1.2476190476190476, 0.0029000360778232885)
    (-1.2380952380952381, 0.0030003677274184994)
    (-1.2285714285714286, 0.0031041708332863764)
    (-1.2190476190476192, 0.003211565444250701)
    (-1.2095238095238097, 0.003322675677578638)
    (-1.1904761904761905, 0.003556561882075661)
    (-1.1809523809523808, 0.0036796081554434606)
    (-1.1714285714285715, 0.003806911493418174)
    (-1.1619047619047622, 0.003938619471122904)
    (-1.1523809523809523, 0.004074884598481942)
    (-1.1428571428571426, 0.004215864545253324)
    (-1.1333333333333337, 0.004361722366061371)
    (-1.1238095238095236, 0.004512626725429233)
    (-1.1142857142857143, 0.004668752122811461)
    (-1.1047619047619048, 0.0048302791176265255)
    (-1.0952380952380951, 0.004997394554289391)
    (-1.0857142857142854, 0.005170291787244051)
    (-1.0761904761904761, 0.005349170905996081)
    (-1.0666666666666664, 0.005534238960145189)
    (-1.0571428571428572, 0.005725710184417765)
    (-1.0476190476190474, 0.005923806223699419)
    (-1.038095238095238, 0.0061287563580675495)
    (-1.0285714285714285, 0.0063407977278238815)
    (-1.0190476190476192, 0.0065601755585270125)
    (-1.0095238095238097, 0.006787143386024963)
    (-0.9904761904761905, 0.007264908817236305)
    (-0.9809523809523808, 0.007516258717671139)
    (-0.9714285714285715, 0.007776304691906849)
    (-0.9619047619047623, 0.00804534813280043)
    (-0.9523809523809526, 0.008323700539407366)
    (-0.9428571428571427, 0.00861168397218579)
    (-0.9333333333333337, 0.008909631508200675)
    (-0.9238095238095236, 0.009217887696327972)
    (-0.9142857142857144, 0.009536809012458831)
    (-0.9047619047619048, 0.009866764314703735)
    (-0.8952380952380952, 0.010208135298596696)
    (-0.8857142857142856, 0.01056131695229942)
    (-0.8761904761904762, 0.010926718011805486)
    (-0.8666666666666665, 0.011304761416144513)
    (-0.8571428571428572, 0.011695884762586343)
    (-0.8476190476190477, 0.012100540761845196)
    (-0.838095238095238, 0.012519197693283874)
    (-0.8285714285714286, 0.012952339860117911)
    (-0.8190476190476194, 0.01340046804461975)
    (-0.8095238095238098, 0.013864099963322914)
    (-0.7904761904761903, 0.014840022831293131)
    (-0.7809523809523808, 0.015353457949510395)
    (-0.7714285714285716, 0.015884660980436602)
    (-0.761904761904762, 0.01643423988327844)
    (-0.7523809523809525, 0.017002827004757217)
    (-0.7428571428571428, 0.017591079081802515)
    (-0.7333333333333337, 0.01819967724424587)
    (-0.7238095238095237, 0.018829327017514337)
    (-0.7142857142857143, 0.019480758325324265)
    (-0.7047619047619049, 0.02015472549237485)
    (-0.6952380952380952, 0.02085200724704185)
    (-0.6857142857142855, 0.02157340672407119)
    (-0.6761904761904761, 0.022319751467272685)
    (-0.6666666666666666, 0.02309189343221359)
    (-0.6571428571428573, 0.02389070898891236)
    (-0.6476190476190475, 0.02471709892453221)
    (-0.638095238095238, 0.02557198844607486)
    (-0.6285714285714286, 0.026456327183074113)
    (-0.6190476190476192, 0.02737108919028954)
    (-0.6095238095238096, 0.02831727295040012)
    (-0.5904761904761904, 0.030307958995659343)
    (-0.5809523809523808, 0.03135450202461643)
    (-0.5714285714285714, 0.03243651810421565)
    (-0.5619047619047619, 0.033555004782411774)
    (-0.5523809523809523, 0.034710954022512994)
    (-0.5428571428571427, 0.03590533690752085)
    (-0.5333333333333334, 0.03713908834447017)
    (-0.5238095238095237, 0.038413091768768864)
    (-0.5142857142857143, 0.03972816384853812)
    (-0.5047619047619049, 0.04108503918895208)
    (-0.4952380952380953, 0.04248435503657794)
    (-0.48571428571428565, 0.04392663598371577)
    (-0.4761904761904762, 0.04541227867273857)
    (-0.4666666666666666, 0.04694153650043205)
    (-0.4571428571428572, 0.04851450432233473)
    (-0.4476190476190475, 0.05013110315707769)
    (-0.438095238095238, 0.05179106489072467)
    (-0.42857142857142855, 0.05349391698111194)
    (-0.4190476190476191, 0.055238967162188166)
    (-0.40952380952380957, 0.05702528814835442)
    (-0.3904761904761904, 0.06071680186067084)
    (-0.38095238095238093, 0.06261865872421332)
    (-0.3714285714285715, 0.06455540813530905)
    (-0.36190476190476195, 0.06652485913991679)
    (-0.3523809523809524, 0.06852449828762827)
    (-0.3428571428571428, 0.07055150536007272)
    (-0.3333333333333335, 0.07260276909932187)
    (-0.3238095238095238, 0.0746749029362945)
    (-0.31428571428571433, 0.07676426071916155)
    (-0.30476190476190484, 0.07886695244175063)
    (-0.29523809523809524, 0.08097885997195091)
    (-0.2857142857142857, 0.083095652780118)
    (-0.2761904761904762, 0.08521280366747866)
    (-0.26666666666666666, 0.08732560449453548)
    (-0.2571428571428571, 0.08942918190947195)
    (-0.24761904761904757, 0.09151851307655692)
    (-0.23809523809523805, 0.09358844140454972)
    (-0.22857142857142856, 0.09563369227510474)
    (-0.2190476190476191, 0.09764888877117622)
    (-0.20952380952380953, 0.09962856740542315)
    (-0.19047619047619047, 0.10345956515976881)
    (-0.18095238095238092, 0.10530037160351059)
    (-0.17142857142857146, 0.10708421632511983)
    (-0.16190476190476194, 0.10880580513943128)
    (-0.1523809523809524, 0.11045998386733957)
    (-0.14285714285714285, 0.11204175625347144)
    (-0.1333333333333334, 0.11354630188385732)
    (-0.1238095238095238, 0.11496899410360337)
    (-0.1142857142857143, 0.11630541793456377)
    (-0.10476190476190478, 0.11755138799301224)
    (-0.09523809523809523, 0.11870296640731418)
    (-0.08571428571428572, 0.11975648073559862)
    (-0.07619047619047618, 0.1207085418834303)
    (-0.06666666666666667, 0.12155606202148125)
    (-0.05714285714285716, 0.12229627250320324)
    (-0.04761904761904761, 0.12292674178249925)
    (-0.038095238095238085, 0.12344539333139581)
    (-0.028571428571428564, 0.1238505235577148)
    (-0.01904761904761905, 0.12414081972274525)
    (-0.009523809523809525, 0.12431537785891557)
    (0.009523809523809528, 0.12431537785865401)
    (0.01904761904761905, 0.12414081972222303)
    (0.02857142857142858, 0.12385052355693364)
    (0.0380952380952381, 0.12344539333035835)
    (0.04761904761904763, 0.12292674178120883)
    (0.05714285714285714, 0.12229627250166406)
    (0.0666666666666667, 0.12155606201969847)
    (0.0761904761904762, 0.12070854188140959)
    (0.08571428571428572, 0.11975648073334666)
    (0.09523809523809525, 0.11870296640483814)
    (0.10476190476190478, 0.1175513879903201)
    (0.11428571428571427, 0.1163054179316641)
    (0.12380952380952379, 0.11496899410050536)
    (0.13333333333333333, 0.11354630188057062)
    (0.14285714285714285, 0.11204175625000637)
    (0.15238095238095237, 0.11045998386370669)
    (0.16190476190476188, 0.10880580513564163)
    (0.17142857142857143, 0.10708421632118485)
    (0.180952380952381, 0.10530037159944197)
    (0.19047619047619052, 0.10345956515557836)
    (0.2095238095238095, 0.09962856740102519)
    (0.21904761904761905, 0.09764888876669274)
    (0.22857142857142862, 0.09563369227054794)
    (0.23809523809523814, 0.09358844139993165)
    (0.24761904761904766, 0.09151851307188948)
    (0.2571428571428571, 0.08942918190476687)
    (0.2666666666666668, 0.08732560448980432)
    (0.2761904761904762, 0.08521280366273251)
    (0.28571428571428575, 0.08309565277536773)
    (0.29523809523809524, 0.08097885996720688)
    (0.3047619047619048, 0.07886695243702278)
    (0.3142857142857143, 0.07676426071445938)
    (0.32380952380952377, 0.07467490293162696)
    (0.3333333333333333, 0.0726027690946973)
    (0.3428571428571429, 0.07055150535549903)
    (0.35238095238095235, 0.06852449828311262)
    (0.36190476190476184, 0.06652485913546584)
    (0.3714285714285715, 0.06455540813092878)
    (0.38095238095238104, 0.06261865871990911)
    (0.39047619047619053, 0.06071680185644739)
    (0.40952380952380957, 0.05702528814430416)
    (0.41904761904761906, 0.055238967158229214)
    (0.4285714285714287, 0.053493916977246724)
    (0.4380952380952382, 0.05179106488695498)
    (0.4476190476190477, 0.050131103153404785)
    (0.4571428571428571, 0.04851450431875942)
    (0.46666666666666684, 0.04694153649695475)
    (0.47619047619047616, 0.045412278669359145)
    (0.48571428571428577, 0.04392663598043386)
    (0.49523809523809526, 0.04248435503339275)
    (0.5047619047619047, 0.04108503918586255)
    (0.5142857142857142, 0.03972816384554293)
    (0.5238095238095238, 0.03841309176586648)
    (0.5333333333333332, 0.0371390883416588)
    (0.5428571428571429, 0.03590533690479863)
    (0.5523809523809523, 0.034710954019877824)
    (0.5619047619047619, 0.03355500477986151)
    (0.5714285714285714, 0.032436518101748094)
    (0.5809523809523811, 0.03135450202222932)
    (0.5904761904761905, 0.03030795899335039)
    (0.6095238095238096, 0.028317272948240643)
    (0.619047619047619, 0.027371089188201355)
    (0.6285714285714287, 0.026456327181054982)
    (0.6380952380952383, 0.025571988444122572)
    (0.6476190476190478, 0.0247170989226446)
    (0.6571428571428571, 0.023890708987087315)
    (0.666666666666667, 0.02309189343044909)
    (0.6761904761904761, 0.0223197514655667)
    (0.6857142857142857, 0.021573406722421803)
    (0.6952380952380954, 0.020852007245447148)
    (0.7047619047619048, 0.020154725490833008)
    (0.7142857142857143, 0.019480758323833516)
    (0.723809523809524, 0.018829327016072973)
    (0.7333333333333333, 0.018199677242852222)
    (0.742857142857143, 0.017591079080455003)
    (0.7523809523809524, 0.017002827003454263)
    (0.7619047619047619, 0.016434239882018562)
    (0.7714285714285715, 0.015884660979218354)
    (0.7809523809523812, 0.015353457948332382)
    (0.7904761904761906, 0.014840022830153989)
    (0.8095238095238094, 0.013864099962257632)
    (0.8190476190476189, 0.013400468043589554)
    (0.8285714285714286, 0.012952339859121637)
    (0.8380952380952382, 0.012519197692320379)
    (0.8476190476190477, 0.012100540760913377)
    (0.857142857142857, 0.01169588476168514)
    (0.866666666666667, 0.011304761415272915)
    (0.8761904761904761, 0.010926718010962488)
    (0.8857142857142859, 0.010561316951484071)
    (0.8952380952380954, 0.01020813529780807)
    (0.9047619047619048, 0.009866764313940932)
    (0.9142857142857141, 0.009536809011720989)
    (0.9238095238095239, 0.009217887695614258)
    (0.9333333333333333, 0.008909631507510273)
    (0.942857142857143, 0.008611683971517927)
    (0.9523809523809523, 0.008323700538761273)
    (0.9619047619047618, 0.008045348132175383)
    (0.9714285714285713, 0.007776304691302142)
    (0.980952380952381, 0.007516258717086094)
    (0.9904761904761905, 0.007264908816670259)
    (1.0095238095238095, 0.006787143385495032)
    (1.0190476190476188, 0.006560175558014248)
    (1.0285714285714287, 0.0063407977273277185)
    (1.0380952380952382, 0.006128756357587434)
    (1.0476190476190477, 0.005923806223234812)
    (1.057142857142857, 0.005725710183968153)
    (1.066666666666667, 0.00553423895971008)
    (1.076190476190476, 0.005349170905574984)
    (1.0857142857142859, 0.005170291786836502)
    (1.0952380952380953, 0.004997394553894938)
    (1.1047619047619048, 0.004830279117244733)
    (1.114285714285714, 0.004668752122441905)
    (1.1238095238095236, 0.00451262672507151)
    (1.133333333333333, 0.004361722365715083)
    (1.142857142857143, 0.004215864544918095)
    (1.152380952380952, 0.0040748845981574)
    (1.1619047619047618, 0.003938619470808695)
    (1.1714285714285715, 0.0038069114931139586)
    (1.180952380952381, 0.0036796081551489076)
    (1.1904761904761905, 0.00355656188179045)
    (1.2095238095238092, 0.0033226756773111934)
    (1.2190476190476187, 0.003211565443991697)
    (1.2285714285714286, 0.003104170833035533)
    (1.2380952380952381, 0.003000367727175545)
    (1.2476190476190476, 0.0029000360775879603)
    (1.2571428571428567, 0.0028030597937060576)
    (1.2666666666666668, 0.0027093266330338265)
    (1.276190476190476, 0.0026187280909596264)
    (1.2857142857142858, 0.0025311592905698653)
    (1.2952380952380953, 0.0024465188724626464)
    (1.3047619047619046, 0.0023647088845614424)
    (1.314285714285714, 0.0022856346719287556)
    (1.3238095238095235, 0.0022092047665797834)
    (1.333333333333333, 0.0021353307772960777)
    (1.342857142857143, 0.0020639272794392145)
    (1.3523809523809522, 0.0019949117047644528)
    (1.3619047619047615, 0.0019282042312343997)
    (1.3714285714285712, 0.0018637276728326773)
    (1.3809523809523812, 0.0018014073693775803)
    (1.3904761904761904, 0.0017411710763357434)
    (1.4095238095238094, 0.0016266740039019908)
    (1.4190476190476187, 0.0015722809011667973)
    (1.4285714285714286, 0.0015197067506324657)
    (1.4380952380952383, 0.0014688907916692506)
    (1.4476190476190478, 0.0014197742553324671)
    (1.4571428571428566, 0.0013723003104203241)
    (1.466666666666667, 0.0013264140095317544)
    (1.4761904761904758, 0.001282062235124244)
    (1.4857142857142855, 0.001239193645571671)
    (1.4952380952380953, 0.0011977586212221308)
    (1.5047619047619047, 0.0011577092104557722)
    (1.5142857142857142, 0.0011189990757426275)
    (1.5238095238095242, 0.001081583439700445)
    (1.5333333333333332, 0.0010454190311525201)
    (1.5428571428571431, 0.0010104640311855292)
    (1.5523809523809524, 0.000976678019207359)
    (1.5619047619047617, 0.0009440219190049409)
    (1.5714285714285714, 0.0009124579448020816)
    (1.5809523809523813, 0.000881949547317295)
    (1.5904761904761906, 0.0008524613598216346)
};
\addplot[brown, no marks, thick] coordinates {
    (-1.5904761904761906, 0.004310980686339766)
    (-1.5809523809523809, 0.004414854212945686)
    (-1.571428571428572, 0.004521230573947619)
    (-1.5619047619047624, 0.00463017011270935)
    (-1.5523809523809526, 0.004741734604531569)
    (-1.5428571428571425, 0.0048559872981379015)
    (-1.533333333333334, 0.004972992957160962)
    (-1.5238095238095237, 0.005092817901628398)
    (-1.5142857142857147, 0.00521553004944895)
    (-1.504761904761905, 0.005341198957898475)
    (-1.495238095238095, 0.00546989586510602)
    (-1.4857142857142853, 0.005601693731539852)
    (-1.476190476190476, 0.005736667281493517)
    (-1.4666666666666663, 0.005874893044571872)
    (-1.457142857142857, 0.006016449397177158)
    (-1.4476190476190474, 0.006161416603995012)
    (-1.4380952380952379, 0.0063098768594805526)
    (-1.4285714285714284, 0.006461914329344403)
    (-1.4190476190476193, 0.006617615192038743)
    (-1.4095238095238096, 0.006777067680243357)
    (-1.3904761904761904, 0.007107591331479393)
    (-1.3809523809523807, 0.00727884982361369)
    (-1.3714285714285714, 0.007454234792082984)
    (-1.361904761904762, 0.00763384572621231)
    (-1.3523809523809525, 0.007817784476217204)
    (-1.3428571428571427, 0.008006155321598315)
    (-1.3333333333333337, 0.00819906503953603)
    (-1.3238095238095238, 0.008396622973285046)
    (-1.3142857142857143, 0.008598941100569062)
    (-1.304761904761905, 0.008806134101975319)
    (-1.295238095238095, 0.009018319429349263)
    (-1.2857142857142856, 0.009235617374189141)
    (-1.276190476190476, 0.009458151136040632)
    (-1.2666666666666666, 0.009686046890891429)
    (-1.2571428571428571, 0.009919433859565903)
    (-1.2476190476190476, 0.01015844437611967)
    (-1.2380952380952381, 0.010403213956234246)
    (-1.2285714285714286, 0.010653881365611644)
    (-1.2190476190476192, 0.010910588688368986)
    (-1.2095238095238097, 0.01117348139543312)
    (-1.1904761904761905, 0.011718422756399687)
    (-1.1809523809523808, 0.012000780268718158)
    (-1.1714285714285715, 0.012289941191430762)
    (-1.1619047619047622, 0.012586069552216889)
    (-1.1523809523809523, 0.01288933327222404)
    (-1.1428571428571426, 0.013199904278657002)
    (-1.1333333333333337, 0.013517958617367074)
    (-1.1238095238095236, 0.013843676565441207)
    (-1.1142857142857143, 0.01417724274379127)
    (-1.1047619047619048, 0.014518846229743181)
    (-1.0952380952380951, 0.014868680669626157)
    (-1.0857142857142854, 0.015226944391361859)
    (-1.0761904761904761, 0.015593840517053627)
    (-1.0666666666666664, 0.01596957707557565)
    (-1.0571428571428572, 0.016354367115162173)
    (-1.0476190476190474, 0.016748428815996697)
    (-1.038095238095238, 0.017151985602801158)
    (-1.0285714285714285, 0.017565266257425133)
    (-1.0190476190476192, 0.017988505031435037)
    (-1.0095238095238097, 0.018421941758703306)
    (-0.9904761904761905, 0.01932039700240711)
    (-0.9809523809523808, 0.019785925676529793)
    (-0.9714285714285715, 0.020262671575769525)
    (-0.9619047619047623, 0.020750904694491392)
    (-0.9523809523809526, 0.021250901644646974)
    (-0.9428571428571427, 0.02176294579201055)
    (-0.9333333333333337, 0.022287327392415325)
    (-0.9238095238095236, 0.0228243437279896)
    (-0.9142857142857144, 0.023374299243393116)
    (-0.9047619047619048, 0.023937505682053162)
    (-0.8952380952380952, 0.024514282222400846)
    (-0.8857142857142856, 0.025104955614107336)
    (-0.8761904761904762, 0.025709860314320054)
    (-0.8666666666666665, 0.026329338623898895)
    (-0.8571428571428572, 0.026963740823652497)
    (-0.8476190476190477, 0.02761342531057439)
    (-0.838095238095238, 0.028278758734079295)
    (-0.8285714285714286, 0.028960116132239325)
    (-0.8190476190476194, 0.029657881068020166)
    (-0.8095238095238098, 0.030372445765517345)
    (-0.7904761904761903, 0.03185357159246019)
    (-0.7809523809523808, 0.03262097855097752)
    (-0.7714285714285716, 0.0334068429777557)
    (-0.761904761904762, 0.03421158848058784)
    (-0.7523809523809525, 0.03503565091656205)
    (-0.7428571428571428, 0.03587947648628883)
    (-0.7333333333333337, 0.03674351982812844)
    (-0.7238095238095237, 0.03762824211241826)
    (-0.7142857142857143, 0.038534109135700385)
    (-0.7047619047619049, 0.03946158941494876)
    (-0.6952380952380952, 0.0404111522817968)
    (-0.6857142857142855, 0.04138326597676471)
    (-0.6761904761904761, 0.04237839574348691)
    (-0.6666666666666666, 0.04339700192293939)
    (-0.6571428571428573, 0.0444395380476672)
    (-0.6476190476190475, 0.04550644893601177)
    (-0.638095238095238, 0.046598168786338386)
    (-0.6285714285714286, 0.04771511927126357)
    (-0.6190476190476192, 0.04885770763188243)
    (-0.6095238095238096, 0.050026324771996145)
    (-0.5904761904761904, 0.05244306241445691)
    (-0.5809523809523808, 0.053691758953712074)
    (-0.5714285714285714, 0.05496768670190878)
    (-0.5619047619047619, 0.05627105377049062)
    (-0.5523809523809523, 0.05760201438563071)
    (-0.5428571428571427, 0.058960663226180286)
    (-0.5333333333333334, 0.0603470297616173)
    (-0.5238095238095237, 0.06176107258999494)
    (-0.5142857142857143, 0.06320267377589048)
    (-0.5047619047619049, 0.06467163318835362)
    (-0.4952380952380953, 0.06616766283885521)
    (-0.48571428571428565, 0.06769038121923594)
    (-0.4761904761904762, 0.0692393076396549)
    (-0.4666666666666666, 0.07081385656653803)
    (-0.4571428571428572, 0.07241333196052702)
    (-0.4476190476190475, 0.07403692161442763)
    (-0.438095238095238, 0.07568369149115853)
    (-0.42857142857142855, 0.07735258006169984)
    (-0.4190476190476191, 0.07904239264304165)
    (-0.40952380952380957, 0.08075179573613271)
    (-0.3904761904761904, 0.08422340401813133)
    (-0.38095238095238093, 0.0859822064559301)
    (-0.3714285714285715, 0.08775389144370604)
    (-0.36190476190476195, 0.08953646870587231)
    (-0.3523809523809524, 0.0913277893450294)
    (-0.3428571428571428, 0.09312555422928945)
    (-0.3333333333333335, 0.09492732237960064)
    (-0.3238095238095238, 0.09673051935707135)
    (-0.31428571428571433, 0.09853244565029508)
    (-0.30476190476190484, 0.10033028506267422)
    (-0.29523809523809524, 0.10212111309974477)
    (-0.2857142857142857, 0.10390190535650065)
    (-0.2761904761904762, 0.10566954590471814)
    (-0.26666666666666666, 0.10742083568028002)
    (-0.2571428571428571, 0.10915250087050031)
    (-0.24761904761904757, 0.11086120130144826)
    (-0.23809523809523805, 0.11254353882527308)
    (-0.22857142857142856, 0.11419606570752809)
    (-0.2190476190476191, 0.11581529301449517)
    (-0.20952380952380953, 0.1173976990005091)
    (-0.19047619047619047, 0.12043802404160146)
    (-0.18095238095238092, 0.12188916556448126)
    (-0.17142857142857146, 0.12328972136622478)
    (-0.16190476190476194, 0.12463631968892455)
    (-0.1523809523809524, 0.12592567880709607)
    (-0.14285714285714285, 0.1271546182801718)
    (-0.1333333333333334, 0.1283200702049951)
    (-0.1238095238095238, 0.12941909046831387)
    (-0.1142857142857143, 0.13044886999927516)
    (-0.10476190476190478, 0.13140674602191843)
    (-0.09523809523809523, 0.13229021330767)
    (-0.08571428571428572, 0.1330969354278367)
    (-0.07619047619047618, 0.13382475600610008)
    (-0.06666666666666667, 0.13447170997101016)
    (-0.05714285714285716, 0.1350360348084795)
    (-0.04761904761904761, 0.13551618181427705)
    (-0.038095238095238085, 0.13591082734652224)
    (-0.028571428571428564, 0.13621888407817892)
    (-0.01904761904761905, 0.13643951224954912)
    (-0.009523809523809525, 0.13657213092076728)
    (0.009523809523809528, 0.13657213092037185)
    (0.01904761904761905, 0.13643951224875928)
    (0.02857142857142858, 0.13621888407699695)
    (0.0380952380952381, 0.1359108273449514)
    (0.04761904761904763, 0.1355161818123216)
    (0.05714285714285714, 0.1350360348061449)
    (0.0666666666666667, 0.13447170996830285)
    (0.0761904761904762, 0.13382475600302732)
    (0.08571428571428572, 0.1330969354244069)
    (0.09523809523809525, 0.13229021330389235)
    (0.10476190476190478, 0.13140674601780294)
    (0.11428571428571427, 0.13044886999483268)
    (0.12380952380952379, 0.12941909046355612)
    (0.13333333333333333, 0.12832007019993424)
    (0.14285714285714285, 0.1271546182748209)
    (0.15238095238095237, 0.12592567880146854)
    (0.16190476190476188, 0.1246363196830344)
    (0.17142857142857143, 0.12328972136008651)
    (0.180952380952381, 0.1218891655581097)
    (0.19047619047619052, 0.12043802403501164)
    (0.2095238095238095, 0.11739769899352878)
    (0.21904761904761905, 0.11581529300734296)
    (0.22857142857142862, 0.11419606570021969)
    (0.23809523809523814, 0.11254353881782406)
    (0.24761904761904766, 0.11086120129387407)
    (0.2571428571428571, 0.10915250086281626)
    (0.2666666666666668, 0.10742083567250141)
    (0.2761904761904762, 0.10566954589685962)
    (0.28571428571428575, 0.10390190534857689)
    (0.29523809523809524, 0.10212111309176986)
    (0.3047619047619048, 0.10033028505466192)
    (0.3142857142857143, 0.09853244564225869)
    (0.32380952380952377, 0.0967305193490237)
    (0.3333333333333333, 0.09492732237155392)
    (0.3428571428571429, 0.09312555422125554)
    (0.35238095238095235, 0.09132778933701936)
    (0.36190476190476184, 0.0895364686978967)
    (0.3714285714285715, 0.08775389143577488)
    (0.38095238095238104, 0.08598220644805274)
    (0.39047619047619053, 0.08422340401031643)
    (0.40952380952380957, 0.08075179572846629)
    (0.41904761904761906, 0.07904239263546005)
    (0.4285714285714287, 0.07735258005420934)
    (0.4380952380952382, 0.07568369148376473)
    (0.4476190476190477, 0.0740369216071355)
    (0.4571428571428571, 0.07241333195334103)
    (0.46666666666666684, 0.07081385655946215)
    (0.47619047619047616, 0.06923930763269238)
    (0.48571428571428577, 0.06769038121238972)
    (0.49523809523809526, 0.06616766283212759)
    (0.5047619047619047, 0.0646716331817465)
    (0.5142857142857142, 0.06320267376940536)
    (0.5238095238095238, 0.0617610725836329)
    (0.5333333333333332, 0.06034702975537896)
    (0.5428571428571429, 0.05896066322006601)
    (0.5523809523809523, 0.05760201437964045)
    (0.5619047619047619, 0.05627105376462409)
    (0.5714285714285714, 0.05496768669616541)
    (0.5809523809523811, 0.05369175894809108)
    (0.5904761904761905, 0.05244306240895724)
    (0.6095238095238096, 0.0500263247667353)
    (0.619047619047619, 0.04885770762673875)
    (0.6285714285714287, 0.04771511926623542)
    (0.6380952380952383, 0.046598168781424)
    (0.6476190476190478, 0.045506448931209253)
    (0.6571428571428571, 0.04443953804297461)
    (0.666666666666667, 0.04339700191835479)
    (0.6761904761904761, 0.042378395739008215)
    (0.6857142857142857, 0.04138326597238989)
    (0.6952380952380954, 0.04041115227752375)
    (0.7047619047619048, 0.03946158941077538)
    (0.7142857142857143, 0.03853410913162456)
    (0.723809523809524, 0.037628242108437925)
    (0.7333333333333333, 0.03674351982424147)
    (0.742857142857143, 0.03587947648249319)
    (0.7523809523809524, 0.03503565091285567)
    (0.7619047619047619, 0.034211588476968695)
    (0.7714285714285715, 0.03340684297422183)
    (0.7809523809523812, 0.03262097854752697)
    (0.7904761904761906, 0.03185357158909101)
    (0.8095238095238094, 0.030372445762305262)
    (0.8190476190476189, 0.029657881064883897)
    (0.8285714285714286, 0.028960116129177104)
    (0.8380952380952382, 0.028278758731089378)
    (0.8476190476190477, 0.027613425307655058)
    (0.857142857142857, 0.026963740820802093)
    (0.866666666666667, 0.026329338621115826)
    (0.8761904761904761, 0.0257098603116027)
    (0.8857142857142859, 0.025104955611454174)
    (0.8952380952380954, 0.02451428221981035)
    (0.9047619047619048, 0.02393750567952384)
    (0.9142857142857141, 0.02337429924092354)
    (0.9238095238095239, 0.02282434372557836)
    (0.9333333333333333, 0.022287327390061024)
    (0.942857142857143, 0.021762945789711875)
    (0.9523809523809523, 0.021250901642402585)
    (0.9619047619047618, 0.020750904692300006)
    (0.9714285714285713, 0.02026267157362989)
    (0.980952380952381, 0.019785925674440697)
    (0.9904761904761905, 0.019320397000367348)
    (1.0095238095238095, 0.018421941756758736)
    (1.0190476190476188, 0.017988505029536382)
    (1.0285714285714287, 0.017565266255571324)
    (1.0380952380952382, 0.017151985600991123)
    (1.0476190476190477, 0.0167484288142294)
    (1.057142857142857, 0.01635436711343661)
    (1.066666666666667, 0.015969577073890837)
    (1.076190476190476, 0.015593840515408597)
    (1.0857142857142859, 0.015226944389755682)
    (1.0952380952380953, 0.014868680668057912)
    (1.1047619047619048, 0.014518846228211972)
    (1.114285714285714, 0.014177242742296219)
    (1.1238095238095236, 0.013843676563981468)
    (1.133333333333333, 0.013517958615941805)
    (1.142857142857143, 0.0131999042772654)
    (1.152380952380952, 0.012889333270865291)
    (1.1619047619047618, 0.01258606955089022)
    (1.1714285714285715, 0.012289941190135416)
    (1.180952380952381, 0.012000780267453394)
    (1.1904761904761905, 0.011718422755164775)
    (1.2095238095238092, 0.011173481394255806)
    (1.2190476190476187, 0.01091058868721946)
    (1.2285714285714286, 0.010653881364489259)
    (1.2380952380952381, 0.010403213955138359)
    (1.2476190476190476, 0.010158444375049652)
    (1.2571428571428567, 0.009919433858521143)
    (1.2666666666666668, 0.009686046889871345)
    (1.276190476190476, 0.009458151135044624)
    (1.2857142857142858, 0.009235617373216655)
    (1.2952380952380953, 0.009018319428399736)
    (1.3047619047619046, 0.00880613410104821)
    (1.314285714285714, 0.008598941099663839)
    (1.3238095238095235, 0.008396622972401199)
    (1.333333333333333, 0.00819906503867304)
    (1.342857142857143, 0.008006155320755704)
    (1.3523809523809522, 0.007817784475394477)
    (1.3619047619047615, 0.007633845725408997)
    (1.3714285714285712, 0.007454234791298628)
    (1.3809523809523812, 0.007278849822847845)
    (1.3904761904761904, 0.007107591330731616)
    (1.4095238095238094, 0.00677706767953044)
    (1.4190476190476187, 0.006617615191342637)
    (1.4285714285714286, 0.006461914328664714)
    (1.4380952380952383, 0.006309876858816889)
    (1.4476190476190478, 0.006161416603346992)
    (1.4571428571428566, 0.0060164493965444085)
    (1.466666666666667, 0.005874893043954044)
    (1.4761904761904758, 0.0057366672808902485)
    (1.4857142857142855, 0.005601693730950808)
    (1.4952380952380953, 0.005469895864530863)
    (1.5047619047619047, 0.005341198957336877)
    (1.5142857142857142, 0.005215530048900593)
    (1.5238095238095242, 0.005092817901092973)
    (1.5333333333333332, 0.004972992956638159)
    (1.5428571428571431, 0.004855987297627425)
    (1.5523809523809524, 0.004741734604033126)
    (1.5619047619047617, 0.004630170112222654)
    (1.5714285714285714, 0.004521230573472393)
    (1.5809523809523813, 0.004414854212481662)
    (1.5904761904761906, 0.004310980685886673)
};
\addplot[magenta, no marks, thick] coordinates {
    (-1.5904761904761906, 0.015275453817407409)
    (-1.5809523809523809, 0.015519852545735726)
    (-1.571428571428572, 0.01576816156464483)
    (-1.5619047619047624, 0.016020443448095587)
    (-1.5523809523809526, 0.016276761764878186)
    (-1.5428571428571425, 0.01653718109653303)
    (-1.533333333333334, 0.016801767055271668)
    (-1.5238095238095237, 0.01707058630189761)
    (-1.5142857142857147, 0.017343706563727357)
    (-1.504761904761905, 0.017621196652511203)
    (-1.495238095238095, 0.017903126482354176)
    (-1.4857142857142853, 0.018189567087636922)
    (-1.476190476190476, 0.018480590640936653)
    (-1.4666666666666663, 0.018776270470947966)
    (-1.457142857142857, 0.019076681080403845)
    (-1.4476190476190474, 0.019381898163996467)
    (-1.4380952380952379, 0.019691998626298175)
    (-1.4285714285714284, 0.02000706059968236)
    (-1.4190476190476193, 0.02032716346224432)
    (-1.4095238095238096, 0.02065238785572223)
    (-1.3904761904761904, 0.02131853032184673)
    (-1.3809523809523807, 0.021659616227309577)
    (-1.3714285714285714, 0.022006159383527363)
    (-1.361904761904762, 0.02235824711852756)
    (-1.3523809523809525, 0.02271596814913938)
    (-1.3428571428571427, 0.02307941260592291)
    (-1.3333333333333337, 0.023448672058098214)
    (-1.3238095238095238, 0.02382383953847439)
    (-1.3142857142857143, 0.024205009568378823)
    (-1.304761904761905, 0.02459227818258613)
    (-1.295238095238095, 0.0249857429542474)
    (-1.2857142857142856, 0.02538550301981925)
    (-1.276190476190476, 0.025791659103992965)
    (-1.2666666666666666, 0.026204313544623575)
    (-1.2571428571428571, 0.026623570317659023)
    (-1.2476190476190476, 0.027049535062069214)
    (-1.2380952380952381, 0.027482315104775196)
    (-1.2285714285714286, 0.02792201948557823)
    (-1.2190476190476192, 0.02836875898208891)
    (-1.2095238095238097, 0.02882264613465628)
    (-1.1904761904761905, 0.029752322531935146)
    (-1.1809523809523808, 0.03022834615679308)
    (-1.1714285714285715, 0.030711986002838296)
    (-1.1619047619047622, 0.03120336385714763)
    (-1.1523809523809523, 0.031702603473595846)
    (-1.1428571428571426, 0.03220983059790228)
    (-1.1333333333333337, 0.0327251729926776)
    (-1.1238095238095236, 0.033248760462470425)
    (-1.1142857142857143, 0.03378072487881423)
    (-1.1047619047619048, 0.03432120020527388)
    (-1.0952380952380951, 0.03487032252249245)
    (-1.0857142857142854, 0.035428230053237905)
    (-1.0761904761904761, 0.03599506318744986)
    (-1.0666666666666664, 0.03657096450728624)
    (-1.0571428571428572, 0.037156078812170056)
    (-1.0476190476190474, 0.03775055314383604)
    (-1.038095238095238, 0.0383545368113775)
    (-1.0285714285714285, 0.03896818141629291)
    (-1.0190476190476192, 0.03959164087753267)
    (-1.0095238095238097, 0.04022507145654585)
    (-0.9904761904761905, 0.041522480854881215)
    (-0.9809523809523808, 0.04218678606429266)
    (-0.9714285714285715, 0.04286171122106239)
    (-0.9619047619047623, 0.04354742296568346)
    (-0.9523809523809526, 0.04424409073627615)
    (-0.9428571428571427, 0.04495188656900943)
    (-0.9333333333333337, 0.04567098489852262)
    (-0.9238095238095236, 0.046401562358346755)
    (-0.9142857142857144, 0.047143797581326426)
    (-0.9047619047619048, 0.047897871000041115)
    (-0.8952380952380952, 0.04866396464722687)
    (-0.8857142857142856, 0.049442261956197844)
    (-0.8761904761904762, 0.050232947561267866)
    (-0.8666666666666665, 0.05103620709817195)
    (-0.8571428571428572, 0.05185222700448796)
    (-0.8476190476190477, 0.052681194320058036)
    (-0.838095238095238, 0.05352329648741031)
    (-0.8285714285714286, 0.05437872115218037)
    (-0.8190476190476194, 0.055247655963532816)
    (-0.8095238095238098, 0.05613028837458287)
    (-0.7904761904761903, 0.057937381634682025)
    (-0.7809523809523808, 0.0588622106484166)
    (-0.7714285714285716, 0.05980146445377873)
    (-0.761904761904762, 0.060755313187406075)
    (-0.7523809523809525, 0.061723924016319646)
    (-0.7428571428571428, 0.0627074596856444)
    (-0.7333333333333337, 0.06370607706632973)
    (-0.7238095238095237, 0.06471992570287007)
    (-0.7142857142857143, 0.06574914636102566)
    (-0.7047619047619049, 0.06679386957554287)
    (-0.6952380952380952, 0.06785421419787498)
    (-0.6857142857142855, 0.0689302859439027)
    (-0.6761904761904761, 0.07002217594165487)
    (-0.6666666666666666, 0.0711299592790288)
    (-0.6571428571428573, 0.07225369355151122)
    (-0.6476190476190475, 0.07339341740989848)
    (-0.638095238095238, 0.07454914910801748)
    (-0.6285714285714286, 0.07572088505044612)
    (-0.6190476190476192, 0.07690859834023381)
    (-0.6095238095238096, 0.07811223732662217)
    (-0.5904761904761904, 0.08056693792636602)
    (-0.5809523809523808, 0.08181772082210532)
    (-0.5714285714285714, 0.08308389500059801)
    (-0.5619047619047619, 0.08436524384880183)
    (-0.5523809523809523, 0.08566150886696328)
    (-0.5428571428571427, 0.08697238771512035)
    (-0.5333333333333334, 0.088297532259605)
    (-0.5238095238095237, 0.08963654661954566)
    (-0.5142857142857143, 0.09098898521337027)
    (-0.5047619047619049, 0.09235435080530852)
    (-0.4952380952380953, 0.09373209255189462)
    (-0.48571428571428565, 0.09512160404847)
    (-0.4761904761904762, 0.0965222213756859)
    (-0.4666666666666666, 0.09793322114600587)
    (-0.4571428571428572, 0.09935381855020865)
    (-0.4476190476190475, 0.10078316540389051)
    (-0.438095238095238, 0.10222034819396815)
    (-0.42857142857142855, 0.10366438612518122)
    (-0.4190476190476191, 0.10511422916659487)
    (-0.40952380952380957, 0.10656875609810244)
    (-0.3904761904761904, 0.10948706003781343)
    (-0.38095238095238093, 0.11094822919204457)
    (-0.3714285714285715, 0.11240891332479166)
    (-0.36190476190476195, 0.11386766651752485)
    (-0.3523809523809524, 0.11532296621757045)
    (-0.3428571428571428, 0.11677321769755465)
    (-0.3333333333333335, 0.11821675851484721)
    (-0.3238095238095238, 0.1196518629710048)
    (-0.31428571428571433, 0.12107674657121532)
    (-0.30476190476190484, 0.1224895704837409)
    (-0.29523809523809524, 0.12388844599936202)
    (-0.2857142857142857, 0.12527143899082108)
    (-0.2761904761904762, 0.12663657437226605)
    (-0.26666666666666666, 0.1279818405586941)
    (-0.2571428571428571, 0.12930519392539547)
    (-0.24761904761904757, 0.13060456326739678)
    (-0.23809523809523805, 0.13187785425890522)
    (-0.22857142857142856, 0.13312295391275175)
    (-0.2190476190476191, 0.13433773503983512)
    (-0.20952380952380953, 0.1355200607085653)
    (-0.19047619047619047, 0.13777886332855374)
    (-0.18095238095238092, 0.13885124024145956)
    (-0.17142857142857146, 0.1398828545458111)
    (-0.16190476190476194, 0.14087168572622435)
    (-0.1523809523809524, 0.1418157692060161)
    (-0.14285714285714285, 0.14271320283189043)
    (-0.1333333333333334, 0.14356215335862577)
    (-0.1238095238095238, 0.14436086293376127)
    (-0.1142857142857143, 0.14510765558228447)
    (-0.10476190476190478, 0.14580094369131738)
    (-0.09523809523809523, 0.14643923449480356)
    (-0.08571428571428572, 0.1470211365581951)
    (-0.07619047619047618, 0.14754536626313938)
    (-0.06666666666666667, 0.1480107542921658)
    (-0.05714285714285716, 0.1484162521133728)
    (-0.04761904761904761, 0.14876093846511443)
    (-0.038095238095238085, 0.14904402584068754)
    (-0.028571428571428564, 0.14926486697301836)
    (-0.01904761904761905, 0.14942296131934943)
    (-0.009523809523809525, 0.14951796154592636)
    (0.009523809523809528, 0.1495179615456336)
    (0.01904761904761905, 0.14942296131876456)
    (0.02857142857142858, 0.14926486697214286)
    (0.0380952380952381, 0.14904402583952334)
    (0.04761904761904763, 0.1487609384636642)
    (0.05714285714285714, 0.14841625211163983)
    (0.0666666666666667, 0.1480107542901542)
    (0.0761904761904762, 0.14754536626085343)
    (0.08571428571428572, 0.1470211365556401)
    (0.09523809523809525, 0.1464392344919851)
    (0.10476190476190478, 0.14580094368824165)
    (0.11428571428571427, 0.14510765557895816)
    (0.12380952380952379, 0.14436086293019157)
    (0.13333333333333333, 0.14356215335482014)
    (0.14285714285714285, 0.14271320282785707)
    (0.15238095238095237, 0.14181576920176317)
    (0.16190476190476188, 0.14087168572176056)
    (0.17142857142857143, 0.13988285454114538)
    (0.180952380952381, 0.13885124023660114)
    (0.19047619047619052, 0.13777886332351189)
    (0.2095238095238095, 0.13552006070318529)
    (0.21904761904761905, 0.13433773503430063)
    (0.22857142857142862, 0.13312295390707268)
    (0.23809523809523814, 0.13187785425309134)
    (0.24761904761904766, 0.13060456326145786)
    (0.2571428571428571, 0.1293051939193412)
    (0.2666666666666668, 0.12798184055253434)
    (0.2761904761904762, 0.1266365743660101)
    (0.28571428571428575, 0.12527143898447854)
    (0.29523809523809524, 0.12388844599294202)
    (0.3047619047619048, 0.1224895704772525)
    (0.3142857142857143, 0.12107674656466735)
    (0.32380952380952377, 0.11965186296440596)
    (0.3333333333333333, 0.11821675850820573)
    (0.3428571428571429, 0.11677321769087874)
    (0.35238095238095235, 0.1153229662108678)
    (0.36190476190476184, 0.113867666510803)
    (0.3714285714285715, 0.11240891331805787)
    (0.38095238095238104, 0.11094822918530578)
    (0.39047619047619053, 0.10948706003107615)
    (0.40952380952380957, 0.10656875609138661)
    (0.41904761904761906, 0.10511422915989839)
    (0.4285714285714287, 0.10366438611850953)
    (0.4380952380952382, 0.1022203481873262)
    (0.4476190476190477, 0.10078316539728291)
    (0.4571428571428571, 0.0993538185436398)
    (0.46666666666666684, 0.09793322113947994)
    (0.47619047619047616, 0.09652222136920653)
    (0.48571428571428577, 0.09512160404204076)
    (0.49523809523809526, 0.09373209254551865)
    (0.5047619047619047, 0.09235435079898875)
    (0.5142857142857142, 0.09098898520710938)
    (0.5238095238095238, 0.08963654661334607)
    (0.5333333333333332, 0.0882975322534688)
    (0.5428571428571429, 0.08697238770904958)
    (0.5523809523809523, 0.08566150886095952)
    (0.5619047619047619, 0.08436524384286657)
    (0.5714285714285714, 0.08308389499473262)
    (0.5809523809523811, 0.08181772081631089)
    (0.5904761904761905, 0.08056693792064339)
    (0.6095238095238096, 0.07811223732104526)
    (0.619047619047619, 0.07690859833473049)
    (0.6285714285714287, 0.07572088504501676)
    (0.6380952380952383, 0.07454914910266226)
    (0.6476190476190478, 0.07339341740461741)
    (0.6571428571428571, 0.07225369354630423)
    (0.666666666666667, 0.07112995927389587)
    (0.6761904761904761, 0.07002217593659561)
    (0.6857142857142857, 0.0689302859389169)
    (0.6952380952380954, 0.06785421419296218)
    (0.7047619047619048, 0.0667938695707026)
    (0.7142857142857143, 0.06574914635625743)
    (0.723809523809524, 0.06471992569817331)
    (0.7333333333333333, 0.06370607706170373)
    (0.742857142857143, 0.06270745968108854)
    (0.7523809523809524, 0.06172392401183317)
    (0.7619047619047619, 0.06075531318298825)
    (0.7714285714285715, 0.0598014644494288)
    (0.7809523809523812, 0.05886221064413378)
    (0.7904761904761906, 0.05793738163046544)
    (0.8095238095238094, 0.05613028837049626)
    (0.8190476190476189, 0.0552476559595099)
    (0.8285714285714286, 0.054378721148220316)
    (0.8380952380952382, 0.05352329648351224)
    (0.8476190476190477, 0.052681194316221064)
    (0.857142857142857, 0.05185222700071118)
    (0.866666666666667, 0.051036207094454576)
    (0.8761904761904761, 0.050232947557608945)
    (0.8857142857142859, 0.04944226195259658)
    (0.8952380952380954, 0.04866396464368237)
    (0.9047619047619048, 0.0478978709965525)
    (0.9142857142857141, 0.04714379757789287)
    (0.9238095238095239, 0.04640156235496744)
    (0.9333333333333333, 0.045670984895196665)
    (0.942857142857143, 0.044951886565736066)
    (0.9523809523809523, 0.0442440907330545)
    (0.9619047619047618, 0.04354742296251273)
    (0.9714285714285713, 0.04286171121794179)
    (0.980952380952381, 0.04218678606122144)
    (0.9904761904761905, 0.04152248085185857)
    (1.0095238095238095, 0.04022507145361806)
    (1.0190476190476188, 0.0395916408746512)
    (1.0285714285714287, 0.03896818141345703)
    (1.0380952380952382, 0.038354536808586505)
    (1.0476190476190477, 0.037750553141089195)
    (1.057142857142857, 0.03715607880946664)
    (1.066666666666667, 0.03657096450462564)
    (1.076190476190476, 0.03599506318483134)
    (1.0857142857142859, 0.03542823005066083)
    (1.0952380952380953, 0.03487032251995616)
    (1.1047619047619048, 0.03432120020277773)
    (1.114285714285714, 0.033780724876357575)
    (1.1238095238095236, 0.03324876046005266)
    (1.133333333333333, 0.03272517299029807)
    (1.142857142857143, 0.03220983059556043)
    (1.152380952380952, 0.031702603471291044)
    (1.1619047619047618, 0.03120336385487928)
    (1.1714285714285715, 0.030711986000605825)
    (1.180952380952381, 0.03022834615459594)
    (1.1904761904761905, 0.029752322529772748)
    (1.2095238095238092, 0.02882264613256171)
    (1.2190476190476187, 0.028368758980027452)
    (1.2285714285714286, 0.027922019483549373)
    (1.2380952380952381, 0.02748231510277843)
    (1.2476190476190476, 0.027049535060104008)
    (1.2571428571428567, 0.026623570315724873)
    (1.2666666666666668, 0.026204313542720025)
    (1.276190476190476, 0.02579165910211949)
    (1.2857142857142858, 0.025385503017975403)
    (1.2952380952380953, 0.0249857429524327)
    (1.3047619047619046, 0.024592278180800113)
    (1.314285714285714, 0.024205009566621038)
    (1.3238095238095235, 0.023823839536744402)
    (1.333333333333333, 0.02344867205639555)
    (1.342857142857143, 0.023079412604247174)
    (1.3523809523809522, 0.022715968147490117)
    (1.3619047619047615, 0.022358247116904352)
    (1.3714285714285712, 0.022006159381929808)
    (1.3809523809523812, 0.021659616225737262)
    (1.3904761904761904, 0.021318530320299248)
    (1.4095238095238094, 0.020652387854223218)
    (1.4190476190476187, 0.02032716346076898)
    (1.4285714285714286, 0.020007060598230316)
    (1.4380952380952383, 0.019691998624869072)
    (1.4476190476190478, 0.019381898162589915)
    (1.4571428571428566, 0.019076681079019497)
    (1.466666666666667, 0.01877627046958549)
    (1.4761904761904758, 0.018480590639595677)
    (1.4857142857142855, 0.018189567086317134)
    (1.4952380952380953, 0.017903126481055222)
    (1.5047619047619047, 0.017621196651232768)
    (1.5142857142857142, 0.01734370656246911)
    (1.5238095238095242, 0.017070586300659236)
    (1.5333333333333332, 0.016801767054052837)
    (1.5428571428571431, 0.016537181095333458)
    (1.5523809523809524, 0.016276761763697547)
    (1.5619047619047617, 0.01602044344693358)
    (1.5714285714285714, 0.015768161563501158)
    (1.5809523809523813, 0.01551985254461011)
    (1.5904761904761906, 0.015275453816299548)
};
\end{axis}
\end{tikzpicture}


==> _tikz/av_profile_std.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(a)},
    tick label style={font=\normalsize},
    grid=both, width=\linewidth, height=5cm,
    xmin=-1.6, xmax=1.6,
    ymin=0, ymax=0.061, ytick={0,0.02,0.04,0.06},
    ylabel={$\nu(x)$},
    xticklabels={},
    scaled y ticks=false,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, text width=0.7cm, align=right},
    legend to name=xspaceprofileslegend,
    legend columns=5,
    legend style={font=\small},
    legend cell align=left,
]
\addplot[orange, no marks, thick] coordinates {
    (-1.5904761904761906, 4.673248047747158e-9)
    (-1.5809523809523809, 4.6795077513899494e-9)
    (-1.571428571428572, 4.686681085211548e-9)
    (-1.5619047619047624, 4.694943925234848e-9)
    (-1.5523809523809526, 4.7044712516015085e-9)
    (-1.5428571428571425, 4.715445614728857e-9)
    (-1.533333333333334, 4.7280656014668175e-9)
    (-1.5238095238095237, 4.742554301254809e-9)
    (-1.5142857142857147, 4.759167772278697e-9)
    (-1.504761904761905, 4.778203507627675e-9)
    (-1.495238095238095, 4.800008901451204e-9)
    (-1.4857142857142853, 4.824989715115926e-9)
    (-1.476190476190476, 4.853618543362576e-9)
    (-1.4666666666666663, 4.8864432804629036e-9)
    (-1.457142857142857, 4.924095586376594e-9)
    (-1.4476190476190474, 4.9672993529081745e-9)
    (-1.4380952380952379, 5.016879169863947e-9)
    (-1.4285714285714284, 5.073768791208896e-9)
    (-1.4190476190476193, 5.139019601223605e-9)
    (-1.4095238095238096, 5.213809080661177e-9)
    (-1.3904761904761904, 5.398978405725486e-9)
    (-1.3809523809523807, 5.511214728123406e-9)
    (-1.3714285714285714, 5.639408786863234e-9)
    (-1.361904761904762, 5.786740062500654e-9)
    (-1.3523809523809525, 5.956354412205048e-9)
    (-1.3428571428571427, 6.151517613556879e-9)
    (-1.3333333333333337, 6.375768908345079e-9)
    (-1.3238095238095238, 6.633074546364406e-9)
    (-1.3142857142857143, 6.9279813292128725e-9)
    (-1.304761904761905, 7.265770154089083e-9)
    (-1.295238095238095, 7.65260955758965e-9)
    (-1.2857142857142856, 8.095709259506558e-9)
    (-1.276190476190476, 8.603473706624557e-9)
    (-1.2666666666666666, 9.185655616518535e-9)
    (-1.2571428571428571, 9.853509521350922e-9)
    (-1.2476190476190476, 1.0619945311669036e-8)
    (-1.2380952380952381, 1.1499681780202509e-8)
    (-1.2285714285714286, 1.2509400165660642e-8)
    (-1.2190476190476192, 1.36678976965298e-8)
    (-1.2095238095238097, 1.4996241134870778e-8)
    (-1.1904761904761905, 1.8285500205511586e-8)
    (-1.1809523809523808, 2.027920165118692e-8)
    (-1.1714285714285715, 2.2557263703504736e-8)
    (-1.1619047619047622, 2.5176559373924997e-8)
    (-1.1523809523809523, 2.8193344458514902e-8)
    (-1.1428571428571426, 3.1666022067113584e-8)
    (-1.1333333333333337, 3.565790715249696e-8)
    (-1.1238095238095236, 4.023999103954233e-8)
    (-1.1142857142857143, 4.549370595439341e-8)
    (-1.1047619047619048, 5.1513689553624775e-8)
    (-1.0952380952380951, 5.841054945340686e-8)
    (-1.0857142857142854, 6.631362775867063e-8)
    (-1.0761904761904761, 7.537376559227236e-8)
    (-1.0666666666666664, 8.576606762415835e-8)
    (-1.0571428571428572, 9.769266660052976e-8)
    (-1.0476190476190474, 1.113854878730073e-7)
    (-1.038095238095238, 1.2710901392779605e-7)
    (-1.0285714285714285, 1.4516304891485025e-7)
    (-1.0190476190476192, 1.658854831770379e-7)
    (-1.0095238095238097, 1.8965505777930568e-7)
    (-0.9904761904761905, 2.486966949479444e-7)
    (-0.9809523809523808, 2.849472807123641e-7)
    (-0.9714285714285715, 3.2655468254452277e-7)
    (-0.9619047619047623, 3.7444178905097125e-7)
    (-0.9523809523809526, 4.295588820481117e-7)
    (-0.9428571428571427, 4.929282914222825e-7)
    (-0.9333333333333337, 5.65689049989842e-7)
    (-0.9238095238095236, 6.491415483572532e-7)
    (-0.9142857142857144, 7.4479218978117e-7)
    (-0.9047619047619048, 8.543980450285186e-7)
    (-0.8952380952380952, 9.800115072365848e-7)
    (-0.8857142857142856, 1.1240249467730972e-6)
    (-0.8761904761904762, 1.289215366096313e-6)
    (-0.8666666666666665, 1.4787890546151005e-6)
    (-0.8571428571428572, 1.696426243549026e-6)
    (-0.8476190476190477, 1.946325760788435e-6)
    (-0.838095238095238, 2.233249685754542e-6)
    (-0.8285714285714286, 2.56256800425951e-6)
    (-0.8190476190476194, 2.940303263366538e-6)
    (-0.8095238095238098, 3.3731752262499428e-6)
    (-0.7904761904761903, 4.3600987410736524e-6)
    (-0.7809523809523808, 4.892105416671134e-6)
    (-0.7714285714285716, 5.484437019935067e-6)
    (-0.761904761904762, 6.153757173600071e-6)
    (-0.7523809523809525, 6.916805635742571e-6)
    (-0.7428571428571428, 7.790983270748678e-6)
    (-0.7333333333333337, 8.794937020282103e-6)
    (-0.7238095238095237, 9.949144874252017e-6)
    (-0.7142857142857143, 1.127650084178099e-5)
    (-0.7047619047619049, 1.2802899922172836e-5)
    (-0.6952380952380952, 1.4557823075880548e-5)
    (-0.6857142857142855, 1.657492219547414e-5)
    (-0.6761904761904761, 1.8892605076608624e-5)
    (-0.6666666666666666, 2.1554620388991794e-5)
    (-0.6571428571428573, 2.461064264735222e-5)
    (-0.6476190476190475, 2.811685718240706e-5)
    (-0.638095238095238, 3.2136545111830016e-5)
    (-0.6285714285714286, 3.6740668311219215e-5)
    (-0.6190476190476192, 4.200845438506504e-5)
    (-0.6095238095238096, 4.8027981637718105e-5)
    (-0.5904761904761904, 6.133710047450733e-5)
    (-0.5809523809523808, 6.820010460740673e-5)
    (-0.5714285714285714, 7.577771714360862e-5)
    (-0.5619047619047619, 8.43079123637095e-5)
    (-0.5523809523809523, 9.402570407982391e-5)
    (-0.5428571428571427, 0.00010517088270322154)
    (-0.5333333333333334, 0.00011799575231196507)
    (-0.5238095238095237, 0.00013277286771854732)
    (-0.5142857142857143, 0.00014980277153752933)
    (-0.5047619047619049, 0.00016942173125317713)
    (-0.4952380952380953, 0.00019200947628709994)
    (-0.48571428571428565, 0.00021799693506588714)
    (-0.4761904761904762, 0.0002478739720887464)
    (-0.4666666666666666, 0.0002821971249951402)
    (-0.4571428571428572, 0.0003215973416324247)
    (-0.4476190476190475, 0.0003667877171234857)
    (-0.438095238095238, 0.00041857123093437765)
    (-0.42857142857142855, 0.00047784848394196025)
    (-0.4190476190476191, 0.000545625435501536)
    (-0.40952380952380957, 0.0006230211405144879)
    (-0.3904761904761904, 0.0008073306244430554)
    (-0.38095238095238093, 0.0009170562215221704)
    (-0.3714285714285715, 0.0010429104990194145)
    (-0.36190476190476195, 0.0011874080462780476)
    (-0.3523809523809524, 0.001353324432814211)
    (-0.3428571428571428, 0.0015437968779906904)
    (-0.3333333333333335, 0.001762424920690688)
    (-0.3238095238095238, 0.0020133710889915835)
    (-0.31428571428571433, 0.0023014615698387104)
    (-0.30476190476190484, 0.0026322868787191124)
    (-0.29523809523809524, 0.0030123025293353214)
    (-0.2857142857142857, 0.0034489297032791154)
    (-0.2761904761904762, 0.0039506559197052945)
    (-0.26666666666666666, 0.00452713570500544)
    (-0.2571428571428571, 0.005189291262481689)
    (-0.24761904761904757, 0.005949413142020493)
    (-0.23809523809523805, 0.006821260909766398)
    (-0.22857142857142856, 0.007820163817795798)
    (-0.2190476190476191, 0.00896312147379071)
    (-0.20952380952380953, 0.010268904510712542)
    (-0.19047619047619047, 0.013426947512903502)
    (-0.18095238095238092, 0.01531200630887334)
    (-0.17142857142857146, 0.01740899966737349)
    (-0.16190476190476194, 0.019703700317880414)
    (-0.1523809523809524, 0.022174111747460427)
    (-0.14285714285714285, 0.024791561329837827)
    (-0.1333333333333334, 0.027521793454463178)
    (-0.1238095238095238, 0.03032606265558133)
    (-0.1142857142857143, 0.03316222674129981)
    (-0.10476190476190478, 0.035985839922656804)
    (-0.09523809523809523, 0.03875124594268948)
    (-0.08571428571428572, 0.04141267120550209)
    (-0.07619047619047618, 0.04392531790533425)
    (-0.06666666666666667, 0.046246457155628966)
    (-0.05714285714285716, 0.04833652211810101)
    (-0.04761904761904761, 0.050160201131804895)
    (-0.038095238095238085, 0.05168753084220326)
    (-0.028571428571428564, 0.05289498933023492)
    (-0.01904761904761905, 0.0537665892413831)
    (-0.009523809523809525, 0.054294970914743564)
    (0.009523809523809528, 0.054294970914554305)
    (0.01904761904761905, 0.05376658924100657)
    (0.02857142857142858, 0.052894989329676234)
    (0.0380952380952381, 0.051687530841470576)
    (0.04761904761904763, 0.05016020113090942)
    (0.05714285714285714, 0.048336522117056815)
    (0.0666666666666667, 0.04624645715445285)
    (0.0761904761904762, 0.04392531790404526)
    (0.08571428571428572, 0.0414126712041214)
    (0.09523809523809525, 0.038751245941239784)
    (0.10476190476190478, 0.03598583992116197)
    (0.11428571428571427, 0.0331622267397843)
    (0.12380952380952379, 0.030326062654069598)
    (0.13333333333333333, 0.02752179345297895)
    (0.14285714285714285, 0.02479156132840349)
    (0.15238095238095237, 0.022174111746096088)
    (0.16190476190476188, 0.01970370031660318)
    (0.17142857142857143, 0.017408999666196464)
    (0.180952380952381, 0.015312006307804656)
    (0.19047619047619052, 0.013426947511945274)
    (0.2095238095238095, 0.01026890450995859)
    (0.21904761904761905, 0.008963121473126084)
    (0.22857142857142862, 0.007820163817211272)
    (0.23809523809523814, 0.006821260909253168)
    (0.24761904761904766, 0.005949413141570264)
    (0.2571428571428571, 0.005189291262086741)
    (0.2666666666666668, 0.004527135704658691)
    (0.2761904761904762, 0.003950655919400308)
    (0.28571428571428575, 0.00344892970301015)
    (0.29523809523809524, 0.0030123025290973173)
    (0.3047619047619048, 0.0026322868785076843)
    (0.3142857142857143, 0.0023014615696501234)
    (0.32380952380952377, 0.0020133710888227073)
    (0.3333333333333333, 0.001762424920538938)
    (0.3428571428571429, 0.001543796877853958)
    (0.35238095238095235, 0.0013533244326907683)
    (0.36190476190476184, 0.001187408046166448)
    (0.3714285714285715, 0.0010429104989183682)
    (0.38095238095238104, 0.0009170562214304108)
    (0.39047619047619053, 0.0008073306243591842)
    (0.40952380952380957, 0.0006230211404444603)
    (0.41904761904761906, 0.0005456254354383194)
    (0.4285714285714287, 0.0004778484838848561)
    (0.4380952380952382, 0.00041857123088274024)
    (0.4476190476190477, 0.0003667877170767201)
    (0.4571428571428571, 0.0003215973415899844)
    (0.46666666666666684, 0.00028219712495652585)
    (0.47619047619047616, 0.00024787397205350227)
    (0.48571428571428577, 0.00021799693503360147)
    (0.49523809523809526, 0.00019200947625740188)
    (0.5047619047619047, 0.00016942173122573624)
    (0.5142857142857142, 0.00014980277151205432)
    (0.5238095238095238, 0.00013277286769478497)
    (0.5333333333333332, 0.00011799575228969945)
    (0.5428571428571429, 0.00010517088268227361)
    (0.5523809523809523, 9.402570406005079e-5)
    (0.5619047619047619, 8.430791234500447e-5)
    (0.5714285714285714, 7.577771712590089e-5)
    (0.5809523809523811, 6.820010459066174e-5)
    (0.5904761904761905, 6.133710045872676e-5)
    (0.6095238095238096, 4.802798162438961e-5)
    (0.619047619047619, 4.200845437301846e-5)
    (0.6285714285714287, 3.674066830032048e-5)
    (0.6380952380952383, 3.213654510195912e-5)
    (0.6476190476190478, 2.811685717345693e-5)
    (0.6571428571428571, 2.4610642639227674e-5)
    (0.666666666666667, 2.1554620381608468e-5)
    (0.6761904761904761, 1.8892605069891883e-5)
    (0.6857142857142857, 1.6574922189358223e-5)
    (0.6952380952380954, 1.4557823070307554e-5)
    (0.7047619047619048, 1.2802899917091908e-5)
    (0.7142857142857143, 1.1276500837147452e-5)
    (0.723809523809524, 9.9491448700266e-6)
    (0.7333333333333333, 8.794937016430185e-6)
    (0.742857142857143, 7.790983267239615e-6)
    (0.7523809523809524, 6.9168056325490075e-6)
    (0.7619047619047619, 6.153757170697359e-6)
    (0.7714285714285715, 5.484437017300688e-6)
    (0.7809523809523812, 4.892105414284182e-6)
    (0.7904761904761906, 4.360098738914356e-6)
    (0.8095238095238094, 3.373175224524978e-6)
    (0.8190476190476189, 2.9403032618326553e-6)
    (0.8285714285714286, 2.56256800288942e-6)
    (0.8380952380952382, 2.2332496845258985e-6)
    (0.8476190476190477, 1.9463257596831755e-6)
    (0.857142857142857, 1.6964262425527418e-6)
    (0.866666666666667, 1.4787890537164386e-6)
    (0.8761904761904761, 1.2892153652864032e-6)
    (0.8857142857142859, 1.124024946045024e-6)
    (0.8952380952380954, 9.80011506584881e-7)
    (0.9047619047619048, 8.543980444486952e-7)
    (0.9142857142857141, 7.447921892692785e-7)
    (0.9238095238095239, 6.49141547909478e-7)
    (0.9333333333333333, 5.656890496021253e-7)
    (0.942857142857143, 4.929282910899836e-7)
    (0.9523809523809523, 4.2955888176569413e-7)
    (0.9619047619047618, 3.7444178881172616e-7)
    (0.9714285714285713, 3.265546823403218e-7)
    (0.980952380952381, 2.849472805334451e-7)
    (0.9904761904761905, 2.486966947827287e-7)
    (1.0095238095238095, 1.896550576140619e-7)
    (1.0190476190476188, 1.6588548301667314e-7)
    (1.0285714285714287, 1.4516304876314447e-7)
    (1.0380952380952382, 1.2710901378723708e-7)
    (1.0476190476190477, 1.1138548774485254e-7)
    (1.057142857142857, 9.769266648489508e-8)
    (1.066666666666667, 8.576606752013433e-8)
    (1.076190476190476, 7.537376549806734e-8)
    (1.0857142857142859, 6.631362767178174e-8)
    (1.0952380952380953, 5.8410549370817675e-8)
    (1.1047619047619048, 5.151368947203052e-8)
    (1.114285714285714, 4.54937058704534e-8)
    (1.1238095238095236, 4.023999095015961e-8)
    (1.133333333333333, 3.565790705512509e-8)
    (1.142857142857143, 3.1666021960091005e-8)
    (1.152380952380952, 2.8193344341426133e-8)
    (1.1619047619047618, 2.5176559247989422e-8)
    (1.1714285714285715, 2.2557263571992478e-8)
    (1.180952380952381, 2.0279201519862008e-8)
    (1.1904761904761905, 1.828550008310235e-8)
    (1.2095238095238092, 1.4996241058256863e-8)
    (1.2190476190476187, 1.3667897634609114e-8)
    (1.2285714285714286, 1.2509400110733007e-8)
    (1.2380952380952381, 1.1499681726729198e-8)
    (1.2476190476190476, 1.0619945256126657e-8)
    (1.2571428571428567, 9.853509462057759e-9)
    (1.2666666666666668, 9.185655553433419e-9)
    (1.276190476190476, 8.603473641118137e-9)
    (1.2857142857142858, 8.095709194105187e-9)
    (1.2952380952380953, 7.652609495691643e-9)
    (1.3047619047619046, 7.2657700996535295e-9)
    (1.314285714285714, 6.927981286420915e-9)
    (1.3238095238095235, 6.633074519253017e-9)
    (1.333333333333333, 6.375768900413294e-9)
    (1.342857142857143, 6.1515176273445756e-9)
    (1.3523809523809522, 5.9563544488441385e-9)
    (1.3619047619047615, 5.78674012123884e-9)
    (1.3714285714285712, 5.6394088645602e-9)
    (1.3809523809523812, 5.511214818719516e-9)
    (1.3904761904761904, 5.398978499682965e-9)
    (1.4095238095238094, 5.2138091539450964e-9)
    (1.4190476190476187, 5.1390196667038175e-9)
    (1.4285714285714286, 5.0737688511807635e-9)
    (1.4380952380952383, 5.016879226254104e-9)
    (1.4476190476190478, 4.967299407077146e-9)
    (1.4571428571428566, 4.924095638976519e-9)
    (1.466666666666667, 4.886443331350347e-9)
    (1.4761904761904758, 4.853618591566419e-9)
    (1.4857142857142855, 4.824989758860389e-9)
    (1.4952380952380953, 4.800008938233929e-9)
    (1.5047619047619047, 4.778203534352921e-9)
    (1.5142857142857142, 4.759167785445634e-9)
    (1.5238095238095242, 4.742554297200899e-9)
    (1.5333333333333332, 4.728065576666286e-9)
    (1.5428571428571431, 4.7154455661462844e-9)
    (1.5523809523809524, 4.7044711771004775e-9)
    (1.5619047619047617, 4.6949438240417285e-9)
    (1.5714285714285714, 4.686680958434349e-9)
    (1.5809523809523813, 4.679507602592279e-9)
    (1.5904761904761906, 4.67324788357727e-9)
};
\addplot[violet, no marks, thick] coordinates {
    (-1.5904761904761906, 7.498778594561334e-9)
    (-1.5809523809523809, 7.819988441147135e-9)
    (-1.571428571428572, 8.176994617968554e-9)
    (-1.5619047619047624, 8.574287698859775e-9)
    (-1.5523809523809526, 9.016579504495858e-9)
    (-1.5428571428571425, 9.508918069814397e-9)
    (-1.533333333333334, 1.0056802611437193e-8)
    (-1.5238095238095237, 1.0666298495091871e-8)
    (-1.5142857142857147, 1.134415220303359e-8)
    (-1.504761904761905, 1.2097906301466654e-8)
    (-1.495238095238095, 1.2936014407966191e-8)
    (-1.4857142857142853, 1.3867956158899809e-8)
    (-1.476190476190476, 1.490435217684925e-8)
    (-1.4666666666666663, 1.6057079038032046e-8)
    (-1.457142857142857, 1.733938423972318e-8)
    (-1.4476190476190474, 1.8766001167676718e-8)
    (-1.4380952380952379, 2.0353264063547517e-8)
    (-1.4285714285714284, 2.211922299231284e-8)
    (-1.4190476190476193, 2.4083758809694026e-8)
    (-1.4095238095238096, 2.6268698129578132e-8)
    (-1.3904761904761904, 3.140691920569494e-8)
    (-1.3809523809523807, 3.441023576468086e-8)
    (-1.3714285714285714, 3.774832877587541e-8)
    (-1.361904761904762, 4.1463210121643936e-8)
    (-1.3523809523809525, 4.5598963707184534e-8)
    (-1.3428571428571427, 5.020282140263343e-8)
    (-1.3333333333333337, 5.5326238985170394e-8)
    (-1.3238095238095238, 6.102597208112408e-8)
    (-1.3142857142857143, 6.736515210807762e-8)
    (-1.304761904761905, 7.441436221697381e-8)
    (-1.295238095238095, 8.225271323422072e-8)
    (-1.2857142857142856, 9.096891960379692e-8)
    (-1.276190476190476, 1.0066237532935716e-7)
    (-1.2666666666666666, 1.114442299163374e-7)
    (-1.2571428571428571, 1.234384643140606e-7)
    (-1.2476190476190476, 1.3678296685784193e-7)
    (-1.2380952380952381, 1.5163060921109414e-7)
    (-1.2285714285714286, 1.6815032230743324e-7)
    (-1.2190476190476192, 1.8652817229278353e-7)
    (-1.2095238095238097, 2.069684364674832e-7)
    (-1.1904761904761905, 2.5503800717753473e-7)
    (-1.1809523809523808, 2.831446620121076e-7)
    (-1.1714285714285715, 3.143892053704712e-7)
    (-1.1619047619047622, 3.4916174110554586e-7)
    (-1.1523809523809523, 3.8787286692734836e-7)
    (-1.1428571428571426, 4.3096357478147115e-7)
    (-1.1333333333333337, 4.789151512275622e-7)
    (-1.1238095238095236, 5.322590778178036e-7)
    (-1.1142857142857143, 5.915869314753929e-7)
    (-1.1047619047619048, 6.575602848730207e-7)
    (-1.0952380952380951, 7.309206068113517e-7)
    (-1.0857142857142854, 8.124991625975036e-7)
    (-1.0761904761904761, 9.032269144235268e-7)
    (-1.0666666666666664, 1.0041444217448835e-6)
    (-1.0571428571428572, 1.1164117416589285e-6)
    (-1.0476190476190474, 1.2413183292833871e-6)
    (-1.038095238095238, 1.3802929381348364e-6)
    (-1.0285714285714285, 1.5349135205071832e-6)
    (-1.0190476190476192, 1.706917127850145e-6)
    (-1.0095238095238097, 1.8982098111477285e-6)
    (-0.9904761904761905, 2.3456986097024522e-6)
    (-0.9809523809523808, 2.6055369559473384e-6)
    (-0.9714285714285715, 2.893924460763105e-6)
    (-0.9619047619047623, 3.2144739558086246e-6)
    (-0.9523809523809526, 3.571008945002996e-6)
    (-0.9428571428571427, 3.9676489435197175e-6)
    (-0.9333333333333337, 4.408894816780874e-6)
    (-0.9238095238095236, 4.899714119451298e-6)
    (-0.9142857142857144, 5.445626434432776e-6)
    (-0.9047619047619048, 6.052788711858203e-6)
    (-0.8952380952380952, 6.728080608085771e-6)
    (-0.8857142857142856, 7.479189824693156e-6)
    (-0.8761904761904762, 8.314697447471685e-6)
    (-0.8666666666666665, 9.244163285420514e-6)
    (-0.8571428571428572, 1.0278211209740824e-5)
    (-0.8476190476190477, 1.1428614492829977e-5)
    (-0.838095238095238, 1.2708381147275717e-5)
    (-0.8285714285714286, 1.4131839264850336e-5)
    (-0.8190476190476194, 1.571472235550485e-5)
    (-0.8095238095238098, 1.747425468636319e-5)
    (-0.7904761904761903, 2.1503682282121226e-5)
    (-0.7809523809523808, 2.376842581215237e-5)
    (-0.7714285714285716, 2.6261359682487937e-5)
    (-0.761904761904762, 2.9017771367201867e-5)
    (-0.7523809523809525, 3.2074282711075766e-5)
    (-0.7428571428571428, 3.546956520216623e-5)
    (-0.7333333333333337, 3.924505524437215e-5)
    (-0.7238095238095237, 4.3445669430001966e-5)
    (-0.7142857142857143, 4.812051981234121e-5)
    (-0.7047619047619049, 5.3323629178219566e-5)
    (-0.6952380952380952, 5.9114646320578386e-5)
    (-0.6857142857142855, 6.555956131103793e-5)
    (-0.6761904761904761, 7.273142077246474e-5)
    (-0.6666666666666666, 8.071104315153891e-5)
    (-0.6571428571428573, 8.958773399132147e-5)
    (-0.6476190476190475, 9.946000120382163e-5)
    (-0.638095238095238, 0.00011043627034256425)
    (-0.6285714285714286, 0.00012263559987515704)
    (-0.6190476190476192, 0.00013618839645585792)
    (-0.6095238095238096, 0.00015123713019814225)
    (-0.5904761904761904, 0.00018576849339261005)
    (-0.5809523809523808, 0.00020535288143483255)
    (-0.5714285714285714, 0.00022699235177964442)
    (-0.5619047619047619, 0.00025097905297184357)
    (-0.5523809523809523, 0.00027761983926349697)
    (-0.5428571428571427, 0.0003072422586893516)
    (-0.5333333333333334, 0.0003402005411422454)
    (-0.5238095238095237, 0.0003768815864485172)
    (-0.5142857142857143, 0.0004177109524434193)
    (-0.5047619047619049, 0.00046315884304652655)
    (-0.4952380952380953, 0.0005137460963371484)
    (-0.48571428571428565, 0.0005700501726297385)
    (-0.4761904761904762, 0.0006327111425493081)
    (-0.4666666666666666, 0.0007024376751068329)
    (-0.4571428571428572, 0.0007800130257746683)
    (-0.4476190476190475, 0.000866301024561956)
    (-0.438095238095238, 0.0009622520640900386)
    (-0.42857142857142855, 0.0010689090876678685)
    (-0.4190476190476191, 0.0011874135773674182)
    (-0.40952380952380957, 0.0013190115420990925)
    (-0.3904761904761904, 0.0016250546035061222)
    (-0.38095238095238093, 0.001803159916211699)
    (-0.3714285714285715, 0.002001363680517117)
    (-0.36190476190476195, 0.0022218286286061545)
    (-0.3523809523809524, 0.002466990743325836)
    (-0.3428571428571428, 0.0027395968828696775)
    (-0.3333333333333335, 0.0030427424054609337)
    (-0.3238095238095238, 0.003379908794035832)
    (-0.31428571428571433, 0.0037550012809268378)
    (-0.30476190476190484, 0.004172386472545877)
    (-0.29523809523809524, 0.004636929974067595)
    (-0.2857142857142857, 0.005154034014112601)
    (-0.2761904761904762, 0.005729675069430706)
    (-0.26666666666666666, 0.006370441489584173)
    (-0.2571428571428571, 0.0070835711216309626)
    (-0.24761904761904757, 0.007876988934807974)
    (-0.23809523809523805, 0.00875934464521429)
    (-0.22857142857142856, 0.009740050340494433)
    (-0.2190476190476191, 0.010829318104521594)
    (-0.20952380952380953, 0.012038197642080879)
    (-0.19047619047619047, 0.014851412469337287)
    (-0.18095238095238092, 0.016463689988304435)
    (-0.17142857142857146, 0.018224943869387288)
    (-0.16190476190476194, 0.02013541068917435)
    (-0.1523809523809524, 0.02218695999761498)
    (-0.14285714285714285, 0.024364071396543233)
    (-0.1333333333333334, 0.026644811618201782)
    (-0.1238095238095238, 0.0290018116037657)
    (-0.1142857142857143, 0.03140324358186647)
    (-0.10476190476190478, 0.033813798147115756)
    (-0.09523809523809523, 0.03619566133862929)
    (-0.08571428571428572, 0.0385094917185508)
    (-0.07619047619047618, 0.04071539745057586)
    (-0.06666666666666667, 0.04277391337847573)
    (-0.05714285714285716, 0.04464697810462129)
    (-0.04761904761904761, 0.04629891106850685)
    (-0.038095238095238085, 0.04769738962527412)
    (-0.028571428571428564, 0.04881442612423597)
    (-0.01904761904761905, 0.0496273449874004)
    (-0.009523809523809525, 0.05011975978799436)
    (0.009523809523809528, 0.05011975978781716)
    (0.01904761904761905, 0.0496273449870473)
    (0.02857142857142858, 0.04881442612371309)
    (0.0380952380952381, 0.047697389624591746)
    (0.04761904761904763, 0.046298911067678805)
    (0.05714285714285714, 0.04464697810366421)
    (0.0666666666666667, 0.04277391337740848)
    (0.0761904761904762, 0.04071539744941876)
    (0.08571428571428572, 0.03850949171732516)
    (0.09523809523809525, 0.03619566133735674)
    (0.10476190476190478, 0.033813798145817725)
    (0.11428571428571427, 0.031403243580563685)
    (0.12380952380952379, 0.029001811602477622)
    (0.13333333333333333, 0.026644811616946158)
    (0.14285714285714285, 0.0243640713953357)
    (0.15238095238095237, 0.02218695999646852)
    (0.16190476190476188, 0.020135410688099018)
    (0.17142857142857143, 0.018224943868389767)
    (0.180952380952381, 0.016463689987387717)
    (0.19047619047619052, 0.014851412468500327)
    (0.2095238095238095, 0.012038197641390348)
    (0.21904761904761905, 0.010829318103897353)
    (0.22857142857142862, 0.009740050339930945)
    (0.23809523809523814, 0.008759344644706157)
    (0.24761904761904766, 0.007876988934350014)
    (0.2571428571428571, 0.0070835711212182675)
    (0.2666666666666668, 0.006370441489212147)
    (0.2761904761904762, 0.00572967506909508)
    (0.28571428571428575, 0.005154034013809485)
    (0.29523809523809524, 0.004636929973793468)
    (0.3047619047619048, 0.004172386472297594)
    (0.3142857142857143, 0.003755001280701632)
    (0.32380952380952377, 0.0033799087938312868)
    (0.3333333333333333, 0.003042742405274953)
    (0.3428571428571429, 0.002739596882700462)
    (0.35238095238095235, 0.002466990743171818)
    (0.36190476190476184, 0.0022218286284659545)
    (0.3714285714285715, 0.0020013636803894704)
    (0.38095238095238104, 0.0018031599160953792)
    (0.39047619047619053, 0.0016250546033998513)
    (0.40952380952380957, 0.0013190115420101726)
    (0.41904761904761906, 0.0011874135772864088)
    (0.4285714285714287, 0.0010689090875940514)
    (0.4380952380952382, 0.0009622520640227479)
    (0.4476190476190477, 0.0008663010245005755)
    (0.4571428571428571, 0.0007800130257186312)
    (0.46666666666666684, 0.0007024376750556194)
    (0.47619047619047616, 0.0006327111425024401)
    (0.48571428571428577, 0.0005700501725867819)
    (0.49523809523809526, 0.0005137460962977076)
    (0.5047619047619047, 0.00046315884301024427)
    (0.5142857142857142, 0.00041771095240997414)
    (0.5238095238095238, 0.00037688158641762195)
    (0.5333333333333332, 0.0003402005411136445)
    (0.5428571428571429, 0.0003072422586628206)
    (0.5523809523809523, 0.0002776198392388393)
    (0.5619047619047619, 0.00025097905294889003)
    (0.5714285714285714, 0.00022699235175825124)
    (0.5809523809523811, 0.00020535288141487957)
    (0.5904761904761905, 0.00018576849337399924)
    (0.6095238095238096, 0.00015123713018217483)
    (0.619047619047619, 0.00013618839644114153)
    (0.6285714285714287, 0.00012263559986158107)
    (0.6380952380952383, 0.00011043627033002761)
    (0.6476190476190478, 9.946000119223224e-5)
    (0.6571428571428571, 8.958773398059559e-5)
    (0.666666666666667, 8.07110431416006e-5)
    (0.6761904761904761, 7.273142076324496e-5)
    (0.6857142857142857, 6.55595613024743e-5)
    (0.6952380952380954, 5.911464631261443e-5)
    (0.7047619047619048, 5.332362917080429e-5)
    (0.7142857142857143, 4.812051980542866e-5)
    (0.723809523809524, 4.344566942355081e-5)
    (0.7333333333333333, 3.924505523834515e-5)
    (0.742857142857143, 3.54695651965301e-5)
    (0.7523809523809524, 3.207428270580066e-5)
    (0.7619047619047619, 2.901777136226117e-5)
    (0.7714285714285715, 2.626135967785803e-5)
    (0.7809523809523812, 2.3768425807812373e-5)
    (0.7904761904761906, 2.1503682278052798e-5)
    (0.8095238095238094, 1.7474254682825098e-5)
    (0.8190476190476189, 1.5714722352223974e-5)
    (0.8285714285714286, 1.4131839261810746e-5)
    (0.8380952380952382, 1.2708381144461555e-5)
    (0.8476190476190477, 1.1428614490225537e-5)
    (0.857142857142857, 1.0278211207330644e-5)
    (0.866666666666667, 9.244163283189461e-6)
    (0.8761904761904761, 8.314697445405017e-6)
    (0.8857142857142859, 7.47918982277665e-6)
    (0.8952380952380954, 6.728080606305784e-6)
    (0.9047619047619048, 6.052788710201783e-6)
    (0.9142857142857141, 5.445626432887772e-6)
    (0.9238095238095239, 4.8997141180064515e-6)
    (0.9333333333333333, 4.408894815425923e-6)
    (0.942857142857143, 3.967648942245521e-6)
    (0.9523809523809523, 3.57100894380163e-6)
    (0.9619047619047618, 3.214473954673513e-6)
    (0.9714285714285713, 2.8939244596891323e-6)
    (0.980952380952381, 2.605536954930976e-6)
    (0.9904761904761905, 2.3456986087418775e-6)
    (1.0095238095238095, 1.8982098102993244e-6)
    (1.0190476190476188, 1.7069171270592045e-6)
    (1.0285714285714287, 1.534913519773662e-6)
    (1.0380952380952382, 1.3802929374576384e-6)
    (1.0476190476190477, 1.2413183286604946e-6)
    (1.057142857142857, 1.1164117410875383e-6)
    (1.066666666666667, 1.0041444212215514e-6)
    (1.076190476190476, 9.032269139443131e-7)
    (1.0857142857142859, 8.12499162158133e-7)
    (1.0952380952380953, 7.30920606407373e-7)
    (1.1047619047619048, 6.575602844999765e-7)
    (1.114285714285714, 5.915869311289958e-7)
    (1.1238095238095236, 5.322590774941179e-7)
    (1.133333333333333, 4.789151509231915e-7)
    (1.142857142857143, 4.309635744937551e-7)
    (1.152380952380952, 3.878728666545626e-7)
    (1.1619047619047618, 3.491617408471116e-7)
    (1.1714285714285715, 3.1438920512716953e-7)
    (1.180952380952381, 2.831446617863006e-7)
    (1.1904761904761905, 2.5503800697339317e-7)
    (1.2095238095238092, 2.069684363169078e-7)
    (1.2190476190476187, 1.8652817215939805e-7)
    (1.2285714285714286, 1.6815032218483173e-7)
    (1.2380952380952381, 1.5163060909472348e-7)
    (1.2476190476190476, 1.367829667447459e-7)
    (1.2571428571428567, 1.2343846420263134e-7)
    (1.2666666666666668, 1.1144422980607383e-7)
    (1.276190476190476, 1.0066237522063067e-7)
    (1.2857142857142858, 9.096891949762504e-8)
    (1.2952380952380953, 8.225271313204733e-8)
    (1.3047619047619046, 7.441436212045739e-8)
    (1.314285714285714, 6.736515201888638e-8)
    (1.3238095238095235, 6.102597200073864e-8)
    (1.333333333333333, 5.532623891469369e-8)
    (1.342857142857143, 5.0202821342608206e-8)
    (1.3523809523809522, 4.559896365741777e-8)
    (1.3619047619047615, 4.146321008103903e-8)
    (1.3714285714285712, 3.7748328742271496e-8)
    (1.3809523809523812, 3.441023573469946e-8)
    (1.3904761904761904, 3.1406919174593987e-8)
    (1.4095238095238094, 2.6268698082045353e-8)
    (1.4190476190476187, 2.4083758759837683e-8)
    (1.4285714285714286, 2.2119222944833296e-8)
    (1.4380952380952383, 2.0353264021310275e-8)
    (1.4476190476190478, 1.8766001131995243e-8)
    (1.4571428571428566, 1.7339384210628865e-8)
    (1.466666666666667, 1.6057079014531348e-8)
    (1.4761904761904758, 1.4904352157167918e-8)
    (1.4857142857142855, 1.3867956140714354e-8)
    (1.4952380952380953, 1.2936014388622469e-8)
    (1.5047619047619047, 1.2097906278185611e-8)
    (1.5142857142857142, 1.134415217310418e-8)
    (1.5238095238095242, 1.0666298456051112e-8)
    (1.5333333333333332, 1.0056802561237379e-8)
    (1.5428571428571431, 9.508918006977508e-9)
    (1.5523809523809524, 9.016579428255056e-9)
    (1.5619047619047617, 8.574287609288138e-9)
    (1.5714285714285714, 8.17699451609491e-9)
    (1.5809523809523813, 7.819988329059071e-9)
    (1.5904761904761906, 7.498778475495367e-9)
};
\addplot[cyan, no marks, thick] coordinates {
    (-1.5904761904761906, 3.3243452891638695e-8)
    (-1.5809523809523809, 3.6082668965164536e-8)
    (-1.571428571428572, 3.9188339656984706e-8)
    (-1.5619047619047624, 4.258705648081744e-8)
    (-1.5523809523809526, 4.630701109350063e-8)
    (-1.5428571428571425, 5.037843362923932e-8)
    (-1.533333333333334, 5.4834031033853194e-8)
    (-1.5238095238095237, 5.970942539902396e-8)
    (-1.5142857142857147, 6.504359229654308e-8)
    (-1.504761904761905, 7.0879299112559e-8)
    (-1.495238095238095, 7.72635433818248e-8)
    (-1.4857142857142853, 8.42479911219456e-8)
    (-1.476190476190476, 9.188941516762619e-8)
    (-1.4666666666666663, 1.0025013350491829e-7)
    (-1.457142857142857, 1.093984476054683e-7)
    (-1.4476190476190474, 1.1940908076076453e-7)
    (-1.4380952380952379, 1.303636164163849e-7)
    (-1.4285714285714284, 1.4235093650624444e-7)
    (-1.4190476190476193, 1.554676597868425e-7)
    (-1.4095238095238096, 1.6981858017151055e-7)
    (-1.3904761904761904, 2.0271020022719523e-7)
    (-1.3809523809523807, 2.2149955102507406e-7)
    (-1.3714285714285714, 2.420522451957558e-7)
    (-1.361904761904762, 2.645442750555791e-7)
    (-1.3523809523809525, 2.891622176371319e-7)
    (-1.3428571428571427, 3.161061365038619e-7)
    (-1.3333333333333337, 3.455924835646886e-7)
    (-1.3238095238095238, 3.7785700088861384e-7)
    (-1.3142857142857143, 4.1315762251933425e-7)
    (-1.304761904761905, 4.5177737628985176e-7)
    (-1.295238095238095, 4.940272856370853e-7)
    (-1.2857142857142856, 5.402492714164818e-7)
    (-1.276190476190476, 5.908190537166287e-7)
    (-1.2666666666666666, 6.461490536738636e-7)
    (-1.2571428571428571, 7.066912952868873e-7)
    (-1.2476190476190476, 7.729403072313737e-7)
    (-1.2380952380952381, 8.454360246745821e-7)
    (-1.2285714285714286, 9.24766691089969e-7)
    (-1.2190476190476192, 1.011571760071798e-6)
    (-1.2095238095238097, 1.1065447971497515e-6)
    (-1.1904761904761905, 1.3242476323780384e-6)
    (-1.1809523809523808, 1.4486545767533113e-6)
    (-1.1714285714285715, 1.5847533347411436e-6)
    (-1.1619047619047622, 1.7337019830871956e-6)
    (-1.1523809523809523, 1.8967309590515608e-6)
    (-1.1428571428571426, 2.0751619642581042e-6)
    (-1.1333333333333337, 2.2704268685438082e-6)
    (-1.1238095238095236, 2.4840866138081055e-6)
    (-1.1142857142857143, 2.7178501178622334e-6)
    (-1.1047619047619048, 2.973593178278561e-6)
    (-1.0952380952380951, 3.253377376239941e-6)
    (-1.0857142857142854, 3.5594689803890445e-6)
    (-1.0761904761904761, 3.894357850677708e-6)
    (-1.0666666666666664, 4.260776342216269e-6)
    (-1.0571428571428572, 4.661718209122913e-6)
    (-1.0476190476190474, 5.100457508373006e-6)
    (-1.038095238095238, 5.58056750364845e-6)
    (-1.0285714285714285, 6.105939569187011e-6)
    (-1.0190476190476192, 6.680802093631664e-6)
    (-1.0095238095238097, 7.3097393838799375e-6)
    (-0.9904761904761905, 8.746568901884368e-6)
    (-0.9809523809523808, 9.563418535018967e-6)
    (-0.9714285714285715, 1.045579092039604e-5)
    (-0.9619047619047623, 1.1431448332254291e-5)
    (-0.9523809523809526, 1.2498622970289522e-5)
    (-0.9428571428571427, 1.3666135973525837e-5)
    (-0.9333333333333337, 1.494351643418694e-5)
    (-0.9238095238095236, 1.634112041156731e-5)
    (-0.9142857142857144, 1.787024994590354e-5)
    (-0.9047619047619048, 1.954327207224551e-5)
    (-0.8952380952380952, 2.137373783432768e-5)
    (-0.8857142857142856, 2.337650129844032e-5)
    (-0.8761904761904762, 2.5567838567300787e-5)
    (-0.8666666666666665, 2.7965566793924706e-5)
    (-0.8571428571428572, 3.058916319549732e-5)
    (-0.8476190476190477, 3.345988406724463e-5)
    (-0.838095238095238, 3.660088379630475e-5)
    (-0.8285714285714286, 4.003733387559907e-5)
    (-0.8190476190476194, 4.3796541917703575e-5)
    (-0.8095238095238098, 4.7908070668719983e-5)
    (-0.7904761904761903, 5.723958972401562e-5)
    (-0.7809523809523808, 6.249469916507313e-5)
    (-0.7714285714285716, 6.822214817275213e-5)
    (-0.761904761904762, 7.447437475372669e-5)
    (-0.7523809523809525, 8.130654349303622e-5)
    (-0.7428571428571428, 8.877729160065963e-5)
    (-0.7333333333333337, 9.694947495808993e-5)
    (-0.7238095238095237, 0.00010589091416490792)
    (-0.7142857142857143, 0.00011567514058535746)
    (-0.7047619047619049, 0.0001263821423949188)
    (-0.6952380952380952, 0.00013809911062688356)
    (-0.6857142857142855, 0.00015092118521892872)
    (-0.6761904761904761, 0.00016495220105969117)
    (-0.6666666666666666, 0.00018030543403534165)
    (-0.6571428571428573, 0.0001971043470761596)
    (-0.6476190476190475, 0.0002154833362031068)
    (-0.638095238095238, 0.00023558847657440232)
    (-0.6285714285714286, 0.0002575782685320966)
    (-0.6190476190476192, 0.0002816243836486455)
    (-0.6095238095238096, 0.0003079124107734849)
    (-0.5904761904761904, 0.0003676847916024139)
    (-0.5809523809523808, 0.00040153158770447054)
    (-0.5714285714285714, 0.00043849796562484363)
    (-0.5619047619047619, 0.00047890716433808756)
    (-0.5523809523809523, 0.0005231033329038537)
    (-0.5428571428571427, 0.0005714560685814341)
    (-0.5333333333333334, 0.0006243649549443043)
    (-0.5238095238095237, 0.0006822640999946643)
    (-0.5142857142857143, 0.0007456266742779852)
    (-0.5047619047619049, 0.0008149694489975487)
    (-0.4952380952380953, 0.0008908573341289917)
    (-0.48571428571428565, 0.0009739079165348483)
    (-0.4761904761904762, 0.001064795998079095)
    (-0.4666666666666666, 0.0011642581337416896)
    (-0.4571428571428572, 0.001273097169733118)
    (-0.4476190476190475, 0.0013921867816089342)
    (-0.438095238095238, 0.0015224760123843056)
    (-0.42857142857142855, 0.0016649938106485555)
    (-0.4190476190476191, 0.0018208535686797035)
    (-0.40952380952380957, 0.001991257660559011)
    (-0.3904761904761904, 0.002379952009547102)
    (-0.38095238095238093, 0.002601620721064874)
    (-0.3714285714285715, 0.0028442296047261704)
    (-0.36190476190476195, 0.003109656243461253)
    (-0.3523809523809524, 0.0033999917293688164)
    (-0.3428571428571428, 0.0037175595501968803)
    (-0.3333333333333335, 0.004064934475823705)
    (-0.3238095238095238, 0.004444961444738659)
    (-0.31428571428571433, 0.00486077445052316)
    (-0.30476190476190484, 0.005315815428331532)
    (-0.29523809523809524, 0.005813853141371937)
    (-0.2857142857142857, 0.00635900206738725)
    (-0.2761904761904762, 0.0069557412851359805)
    (-0.26666666666666666, 0.007608933360873144)
    (-0.2571428571428571, 0.00832384323483119)
    (-0.24761904761904757, 0.009106157107700876)
    (-0.23809523809523805, 0.009962001327112184)
    (-0.22857142857142856, 0.010897961274115216)
    (-0.2190476190476191, 0.01192110024966108)
    (-0.20952380952380953, 0.0130389783610828)
    (-0.19047619047619047, 0.015589565735705848)
    (-0.18095238095238092, 0.017019412311954432)
    (-0.17142857142857146, 0.018562850831954192)
    (-0.16190476190476194, 0.020225558307397)
    (-0.1523809523809524, 0.02200539028942632)
    (-0.14285714285714285, 0.023893197559139653)
    (-0.1333333333333334, 0.025873642818091073)
    (-0.1238095238095238, 0.02792601737879359)
    (-0.1142857142857143, 0.030025057855221794)
    (-0.10476190476190478, 0.03214176285331416)
    (-0.09523809523809523, 0.03424420966147565)
    (-0.08571428571428572, 0.03629837094108011)
    (-0.07619047619047618, 0.03826893141697282)
    (-0.06666666666666667, 0.04012010456797287)
    (-0.05714285714285716, 0.04181644931737575)
    (-0.04761904761904761, 0.04332368672345572)
    (-0.038095238095238085, 0.04460951666996839)
    (-0.028571428571428564, 0.04564443455665312)
    (-0.01904761904761905, 0.046402547989735504)
    (-0.009523809523809525, 0.046862393472429875)
    (0.009523809523809528, 0.04686239347227348)
    (0.01904761904761905, 0.04640254798942443)
    (0.02857142857142858, 0.045644434556194054)
    (0.0380952380952381, 0.04460951666937207)
    (0.04761904761904763, 0.043323686722736114)
    (0.05714285714285714, 0.0418164493165492)
    (0.0666666666666667, 0.04012010456705737)
    (0.0761904761904762, 0.03826893141598717)
    (0.08571428571428572, 0.03629837094004346)
    (0.09523809523809525, 0.03424420966040679)
    (0.10476190476190478, 0.03214176285223106)
    (0.11428571428571427, 0.030025057854141158)
    (0.12380952380952379, 0.02792601737773049)
    (0.13333333333333333, 0.02587364281705858)
    (0.14285714285714285, 0.02389319755814869)
    (0.15238095238095237, 0.022005390288485346)
    (0.16190476190476188, 0.020225558306512008)
    (0.17142857142857143, 0.0185628508311286)
    (0.180952380952381, 0.0170194123111891)
    (0.19047619047619052, 0.015589565734999155)
    (0.2095238095238095, 0.01303897836048456)
    (0.21904761904761905, 0.011921100249112753)
    (0.22857142857142862, 0.010897961273613121)
    (0.23809523809523814, 0.009962001326652724)
    (0.24761904761904766, 0.009106157107280579)
    (0.2571428571428571, 0.008323843234446758)
    (0.2666666666666668, 0.007608933360521473)
    (0.2761904761904762, 0.006955741284814149)
    (0.28571428571428575, 0.0063590020670925744)
    (0.29523809523809524, 0.005813853141101947)
    (0.3047619047619048, 0.005315815428083989)
    (0.3142857142857143, 0.004860774450296048)
    (0.32380952380952377, 0.004444961444530181)
    (0.3333333333333333, 0.0040649344756322515)
    (0.3428571428571429, 0.0037175595500210357)
    (0.35238095238095235, 0.003399991729207303)
    (0.36190476190476184, 0.0031096562433129233)
    (0.3714285714285715, 0.002844229604589958)
    (0.38095238095238104, 0.0026016207209397534)
    (0.39047619047619053, 0.002379952009432038)
    (0.40952380952380957, 0.0019912576604615676)
    (0.41904761904761906, 0.0018208535685902054)
    (0.4285714285714287, 0.0016649938105663576)
    (0.4380952380952382, 0.0015224760123088053)
    (0.4476190476190477, 0.0013921867815395706)
    (0.4571428571428571, 0.0012730971696693727)
    (0.46666666666666684, 0.001164258133683084)
    (0.47619047619047616, 0.0010647959980251852)
    (0.48571428571428577, 0.0009739079164852281)
    (0.49523809523809526, 0.0008908573340832862)
    (0.5047619047619047, 0.0008149694489554157)
    (0.5142857142857142, 0.0007456266742391127)
    (0.5238095238095238, 0.0006822640999587681)
    (0.5333333333333332, 0.0006243649549111263)
    (0.5428571428571429, 0.0005714560685507423)
    (0.5523809523809523, 0.0005231033328754373)
    (0.5619047619047619, 0.0004789071643117584)
    (0.5714285714285714, 0.00043849796560043326)
    (0.5809523809523811, 0.00040153158768182833)
    (0.5904761904761905, 0.0003676847915814058)
    (0.6095238095238096, 0.0003079124107554814)
    (0.619047619047619, 0.0002816243836320082)
    (0.6285714285714287, 0.0002575782685167142)
    (0.6380952380952383, 0.00023558847656017208)
    (0.6476190476190478, 0.00021548333618993427)
    (0.6571428571428571, 0.00019710434706395817)
    (0.666666666666667, 0.00018030543402403214)
    (0.6761904761904761, 0.00016495220104920056)
    (0.6857142857142857, 0.00015092118520919058)
    (0.6952380952380954, 0.00013809911061783703)
    (0.7047619047619048, 0.0001263821423865083)
    (0.7142857142857143, 0.00011567514057753225)
    (0.723809523809524, 0.00010589091415762182)
    (0.7333333333333333, 9.694947495130062e-5)
    (0.742857142857143, 8.877729159432885e-5)
    (0.7523809523809524, 8.130654348712875e-5)
    (0.7619047619047619, 7.44743747482106e-5)
    (0.7714285714285715, 6.82221481675983e-5)
    (0.7809523809523812, 6.249469916025497e-5)
    (0.7904761904761906, 5.723958971950881e-5)
    (0.8095238095238094, 4.790807066479111e-5)
    (0.8190476190476189, 4.3796541914044745e-5)
    (0.8285714285714286, 4.0037333872192964e-5)
    (0.8380952380952382, 3.6600883793134395e-5)
    (0.8476190476190477, 3.3459884064293566e-5)
    (0.857142857142857, 3.0589163192749544e-5)
    (0.866666666666667, 2.7965566791364782e-5)
    (0.8761904761904761, 2.5567838564913716e-5)
    (0.8857142857142859, 2.3376501296211777e-5)
    (0.8952380952380954, 2.1373737832243914e-5)
    (0.9047619047619048, 1.9543272070293506e-5)
    (0.9142857142857141, 1.7870249944071062e-5)
    (0.9238095238095239, 1.6341120409843017e-5)
    (0.9333333333333333, 1.4943516432560452e-5)
    (0.942857142857143, 1.3666135971987893e-5)
    (0.9523809523809523, 1.2498622968832046e-5)
    (0.9619047619047618, 1.1431448330870587e-5)
    (0.9714285714285713, 1.045579091908091e-5)
    (0.980952380952381, 9.563418533768877e-6)
    (0.9904761904761905, 8.746568900697593e-6)
    (1.0095238095238095, 7.3097393828208075e-6)
    (1.0190476190476188, 6.6808020926360845e-6)
    (1.0285714285714287, 6.105939568253715e-6)
    (1.0380952380952382, 5.580567502775456e-6)
    (1.0476190476190477, 5.1004575075577075e-6)
    (1.057142857142857, 4.661718208362173e-6)
    (1.066666666666667, 4.260776341506529e-6)
    (1.076190476190476, 3.894357850015075e-6)
    (1.0857142857142859, 3.5594689797694238e-6)
    (1.0952380952380953, 3.2533773756591465e-6)
    (1.1047619047619048, 2.9735931777324467e-6)
    (1.114285714285714, 2.7178501173468253e-6)
    (1.1238095238095236, 2.4840866133197436e-6)
    (1.133333333333333, 2.2704268680792886e-6)
    (1.142857142857143, 2.0751619638148426e-6)
    (1.152380952380952, 1.8967309586277406e-6)
    (1.1619047619047618, 1.7337019826819456e-6)
    (1.1714285714285715, 1.5847533343547067e-6)
    (1.180952380952381, 1.4486545763872257e-6)
    (1.1904761904761905, 1.324247632035324e-6)
    (1.2095238095238092, 1.1065447968625982e-6)
    (1.2190476190476187, 1.011571759806978e-6)
    (1.2285714285714286, 9.247666908434494e-7)
    (1.2380952380952381, 8.454360244433805e-7)
    (1.2476190476190476, 7.729403070134593e-7)
    (1.2571428571428567, 7.066912950810775e-7)
    (1.2666666666666668, 6.461490534797111e-7)
    (1.276190476190476, 5.908190535343033e-7)
    (1.2857142857142858, 5.402492712466501e-7)
    (1.2952380952380953, 4.940272854807793e-7)
    (1.3047619047619046, 4.5177737614833564e-7)
    (1.314285714285714, 4.1315762239396305e-7)
    (1.3238095238095235, 3.7785700078068707e-7)
    (1.333333333333333, 3.455924834752976e-7)
    (1.342857142857143, 3.16106136433732e-7)
    (1.3523809523809522, 2.8916221758645753e-7)
    (1.3619047619047615, 2.645442750238544e-7)
    (1.3714285714285712, 2.420522451815982e-7)
    (1.3809523809523812, 2.2149955102604293e-7)
    (1.3904761904761904, 2.027102002396033e-7)
    (1.4095238095238094, 1.6981858019186933e-7)
    (1.4190476190476187, 1.554676598042833e-7)
    (1.4285714285714286, 1.4235093651766734e-7)
    (1.4380952380952383, 1.303636164199383e-7)
    (1.4476190476190478, 1.1940908075560858e-7)
    (1.4571428571428566, 1.093984475915584e-7)
    (1.466666666666667, 1.0025013348280757e-7)
    (1.4761904761904758, 9.18894151382874e-8)
    (1.4857142857142855, 8.424799108661351e-8)
    (1.4952380952380953, 7.726354334185716e-8)
    (1.5047619047619047, 7.087929906931773e-8)
    (1.5142857142857142, 6.504359225129484e-8)
    (1.5238095238095242, 5.970942535286022e-8)
    (1.5333333333333332, 5.4834030987629944e-8)
    (1.5428571428571431, 5.0378433583536534e-8)
    (1.5523809523809524, 4.63070110486009e-8)
    (1.5619047619047617, 4.258705643670465e-8)
    (1.5714285714285714, 3.9188339613362026e-8)
    (1.5809523809523813, 3.6082668921491994e-8)
    (1.5904761904761906, 3.3243452847190397e-8)
};
\addplot[brown, no marks, thick] coordinates {
    (-1.5904761904761906, 2.60517687159101e-7)
    (-1.5809523809523809, 2.806458178371586e-7)
    (-1.571428571428572, 3.0234570970342397e-7)
    (-1.5619047619047624, 3.2574401924256363e-7)
    (-1.5523809523809526, 3.5097505566404476e-7)
    (-1.5428571428571425, 3.7818209577040526e-7)
    (-1.533333333333334, 4.0751869882552543e-7)
    (-1.5238095238095237, 4.391500214228976e-7)
    (-1.5142857142857147, 4.732541323538993e-7)
    (-1.504761904761905, 5.100233274760615e-7)
    (-1.495238095238095, 5.496654445813419e-7)
    (-1.4857142857142853, 5.924051782643942e-7)
    (-1.476190476190476, 6.384853947908404e-7)
    (-1.4666666666666663, 6.881684469655401e-7)
    (-1.457142857142857, 7.417374890008631e-7)
    (-1.4476190476190474, 7.99497791384959e-7)
    (-1.4380952380952379, 8.617780557500289e-7)
    (-1.4285714285714284, 9.289317297405969e-7)
    (-1.4190476190476193, 1.0013383218817791e-6)
    (-1.4095238095238096, 1.0794047164475558e-6)
    (-1.3904761904761904, 1.254341940999207e-6)
    (-1.3809523809523807, 1.352175109170733e-6)
    (-1.3714285714285714, 1.4576483737146426e-6)
    (-1.361904761904762, 1.5713771089080596e-6)
    (-1.3523809523809525, 1.6940139669588566e-6)
    (-1.3428571428571427, 1.8262552573525883e-6)
    (-1.3333333333333337, 1.9688473261994276e-6)
    (-1.3238095238095238, 2.1225929355810965e-6)
    (-1.3142857142857143, 2.2883576428978116e-6)
    (-1.304761904761905, 2.4670761802152057e-6)
    (-1.295238095238095, 2.659758833611272e-6)
    (-1.2857142857142856, 2.867497822523297e-6)
    (-1.276190476190476, 3.091473679094797e-6)
    (-1.2666666666666666, 3.332961627522446e-6)
    (-1.2571428571428571, 3.5933379634030243e-6)
    (-1.2476190476190476, 3.874086433080337e-6)
    (-1.2380952380952381, 4.176804612992165e-6)
    (-1.2285714285714286, 4.503210289017189e-6)
    (-1.2190476190476192, 4.85514783582193e-6)
    (-1.2095238095238097, 5.234594596207679e-6)
    (-1.1904761904761905, 6.0847165934120814e-6)
    (-1.1809523809523808, 6.560003605223277e-6)
    (-1.1714285714285715, 7.072365254005975e-6)
    (-1.1619047619047622, 7.6247936350872225e-6)
    (-1.1523809523809523, 8.220462943571772e-6)
    (-1.1428571428571426, 8.862760114064563e-6)
    (-1.1333333333333337, 9.55531546039319e-6)
    (-1.1238095238095236, 1.0302033315330362e-5)
    (-1.1142857142857143, 1.1107122670316415e-5)
    (-1.1047619047619048, 1.1975127815181751e-5)
    (-1.0952380952380951, 1.2910958977869335e-5)
    (-1.0857142857142854, 1.3919922964157154e-5)
    (-1.0761904761904761, 1.5007753797380725e-5)
    (-1.0666666666666664, 1.6180643358155518e-5)
    (-1.0571428571428572, 1.7445272024099477e-5)
    (-1.0476190476190474, 1.880883930955547e-5)
    (-1.038095238095238, 2.0279094505313775e-5)
    (-1.0285714285714285, 2.1864367318334555e-5)
    (-1.0190476190476192, 2.3573598511470334e-5)
    (-1.0095238095238097, 2.541637054318845e-5)
    (-0.9904761904761905, 2.9539984854732048e-5)
    (-0.9809523809523808, 3.18411391420909e-5)
    (-0.9714285714285715, 3.432050592017627e-5)
    (-0.9619047619047623, 3.6992767256713906e-5)
    (-0.9523809523809526, 3.9873469559154305e-5)
    (-0.9428571428571427, 4.297916909315047e-5)
    (-0.9333333333333337, 4.6327577501035706e-5)
    (-0.9238095238095236, 4.9937707320301274e-5)
    (-0.9142857142857144, 5.3830017502074366e-5)
    (-0.9047619047619048, 5.8026558929595644e-5)
    (-0.8952380952380952, 6.255111993669716e-5)
    (-0.8857142857142856, 6.742937182628006e-5)
    (-0.8761904761904762, 7.268901438879244e-5)
    (-0.8666666666666665, 7.835992142070688e-5)
    (-0.8571428571428572, 8.447428624299857e-5)
    (-0.8476190476190477, 9.10667672196227e-5)
    (-0.838095238095238, 9.817463327599254e-5)
    (-0.8285714285714286, 0.00010583790941745701)
    (-0.8190476190476194, 0.00011409952224777857)
    (-0.8095238095238098, 0.0001230054454876108)
    (-0.7904761904761903, 0.00014290932587141377)
    (-0.7809523809523808, 0.00015399971760516243)
    (-0.7714285714285716, 0.00016594521074551332)
    (-0.761904761904762, 0.00017881726890448107)
    (-0.7523809523809525, 0.0001926914821770159)
    (-0.7428571428571428, 0.00020764825385140827)
    (-0.7333333333333337, 0.00022377348711969387)
    (-0.7238095238095237, 0.00024115927178805722)
    (-0.7142857142857143, 0.0002599045709872379)
    (-0.7047619047619049, 0.0002801159078829341)
    (-0.6952380952380952, 0.00030190805238620777)
    (-0.6857142857142855, 0.000325404707863889)
    (-0.6761904761904761, 0.0003507391978489813)
    (-0.6666666666666666, 0.00037805515275106546)
    (-0.6571428571428573, 0.00040750719656670507)
    (-0.6476190476190475, 0.0004392616335898503)
    (-0.638095238095238, 0.0004734971351222436)
    (-0.6285714285714286, 0.0005104054261838236)
    (-0.6190476190476192, 0.0005501919722231301)
    (-0.6095238095238096, 0.0005930766658277088)
    (-0.5904761904761904, 0.0006889702837286609)
    (-0.5809523809523808, 0.000742486156404853)
    (-0.5714285714285714, 0.0008001631130986909)
    (-0.5619047619047619, 0.0008623382868529729)
    (-0.5523809523809523, 0.0009293706185655045)
    (-0.5428571428571427, 0.0010016439745621766)
    (-0.5333333333333334, 0.0010795702641700443)
    (-0.5238095238095237, 0.0011635925572904067)
    (-0.5142857142857143, 0.0012541882019718872)
    (-0.5047619047619049, 0.001351871941983511)
    (-0.4952380952380953, 0.0014571990343877866)
    (-0.48571428571428565, 0.0015707683671137838)
    (-0.4761904761904762, 0.0016932255765302147)
    (-0.4666666666666666, 0.0018252661650185098)
    (-0.4571428571428572, 0.0019676386185459023)
    (-0.4476190476190475, 0.0021211475242385027)
    (-0.438095238095238, 0.002286656687954382)
    (-0.42857142857142855, 0.0024650922518566496)
    (-0.4190476190476191, 0.002657445811986531)
    (-0.40952380952380957, 0.0028647775358364496)
    (-0.3904761904761904, 0.003328546776311739)
    (-0.38095238095238093, 0.003587745947978391)
    (-0.3714285714285715, 0.0038672366476140032)
    (-0.36190476190476195, 0.004168552510106273)
    (-0.3523809523809524, 0.004493369541422942)
    (-0.3428571428571428, 0.004843515348783173)
    (-0.3333333333333335, 0.005220978370828949)
    (-0.3238095238095238, 0.005627917107796441)
    (-0.31428571428571433, 0.006066669351687416)
    (-0.30476190476190484, 0.006539761416440607)
    (-0.29523809523809524, 0.007049917368103111)
    (-0.2857142857142857, 0.007600068255001765)
    (-0.2761904761904762, 0.008193361337914548)
    (-0.26666666666666666, 0.008833169320241948)
    (-0.2571428571428571, 0.009523099578178365)
    (-0.24761904761904757, 0.010267003390883484)
    (-0.23809523809523805, 0.011068985170653679)
    (-0.22857142857142856, 0.011933411693093386)
    (-0.2190476190476191, 0.012864921327286487)
    (-0.20952380952380953, 0.013868433265967707)
    (-0.19047619047619047, 0.016119070029515657)
    (-0.18095238095238092, 0.017356060892671783)
    (-0.17142857142857146, 0.018675018122397077)
    (-0.16190476190476194, 0.0200846168208269)
    (-0.1523809523809524, 0.021586803780653866)
    (-0.14285714285714285, 0.02317740874373382)
    (-0.1333333333333334, 0.024846755659691883)
    (-0.1238095238095238, 0.026580273944528342)
    (-0.1142857142857143, 0.028359109739224838)
    (-0.10476190476190478, 0.03016073716835017)
    (-0.09523809523809523, 0.03195956959866646)
    (-0.08571428571428572, 0.033727570897735044)
    (-0.07619047619047618, 0.035434866692522556)
    (-0.06666666666666667, 0.03705035562800687)
    (-0.05714285714285716, 0.03854232062578313)
    (-0.04761904761904761, 0.03987904014266974)
    (-0.038095238095238085, 0.041029399429314425)
    (-0.028571428571428564, 0.04196350178880014)
    (-0.01904761904761905, 0.04265327983525112)
    (-0.009523809523809525, 0.0430731067524389)
    (0.009523809523809528, 0.043073106752290376)
    (0.01904761904761905, 0.042653279834957016)
    (0.02857142857142858, 0.04196350178836847)
    (0.0380952380952381, 0.041029399428757156)
    (0.04761904761904763, 0.03987904014200175)
    (0.05714285714285714, 0.03854232062502129)
    (0.0666666666666667, 0.03705035562716921)
    (0.0761904761904762, 0.035434866691627376)
    (0.08571428571428572, 0.03372757089680041)
    (0.09523809523809525, 0.03195956959770952)
    (0.10476190476190478, 0.030160737167386743)
    (0.11428571428571427, 0.028359109738268988)
    (0.12380952380952379, 0.026580273943592185)
    (0.13333333333333333, 0.024846755658785292)
    (0.14285714285714285, 0.023177408742864464)
    (0.15238095238095237, 0.021586803779827086)
    (0.16190476190476188, 0.020084616820045927)
    (0.17142857142857143, 0.0186750181216632)
    (0.180952380952381, 0.017356060891984642)
    (0.19047619047619052, 0.016119070028873635)
    (0.2095238095238095, 0.0138684332654107)
    (0.21904761904761905, 0.012864921326769026)
    (0.22857142857142862, 0.0119334116926129)
    (0.23809523809523814, 0.011068985170207676)
    (0.24761904761904766, 0.010267003390469563)
    (0.2571428571428571, 0.009523099577794241)
    (0.2666666666666668, 0.008833169319885472)
    (0.2761904761904762, 0.008193361337583673)
    (0.28571428571428575, 0.007600068254694595)
    (0.29523809523809524, 0.007049917367817869)
    (0.3047619047619048, 0.006539761416175657)
    (0.3142857142857143, 0.0060666693514412505)
    (0.32380952380952377, 0.005627917107567679)
    (0.3333333333333333, 0.005220978370616325)
    (0.3428571428571429, 0.004843515348585538)
    (0.35238095238095235, 0.00449336954123923)
    (0.36190476190476184, 0.004168552509935511)
    (0.3714285714285715, 0.0038672366474552813)
    (0.38095238095238104, 0.0035877459478308484)
    (0.39047619047619053, 0.003328546776174537)
    (0.40952380952380957, 0.002864777535717768)
    (0.41904761904761906, 0.0026574458118762303)
    (0.4285714285714287, 0.0024650922517541417)
    (0.4380952380952382, 0.0022866566878591145)
    (0.4476190476190477, 0.002121147524149956)
    (0.4571428571428571, 0.0019676386184635927)
    (0.46666666666666684, 0.0018252661649419868)
    (0.47619047619047616, 0.0016932255764590548)
    (0.48571428571428577, 0.001570768367047597)
    (0.49523809523809526, 0.0014571990343262076)
    (0.5047619047619047, 0.0013518719419262015)
    (0.5142857142857142, 0.0012541882019185345)
    (0.5238095238095238, 0.0011635925572407216)
    (0.5333333333333332, 0.001079570264123759)
    (0.5428571428571429, 0.0010016439745190449)
    (0.5523809523809523, 0.0009293706185252987)
    (0.5619047619047619, 0.0008623382868154839)
    (0.5714285714285714, 0.000800163113063727)
    (0.5809523809523811, 0.0007424861563722376)
    (0.5904761904761905, 0.0006889702836982305)
    (0.6095238095238096, 0.0005930766658012466)
    (0.619047619047619, 0.0005501919721984634)
    (0.6285714285714287, 0.0005104054261608254)
    (0.6380952380952383, 0.00047349713510079554)
    (0.6476190476190478, 0.00043926163356984224)
    (0.6571428571428571, 0.0004075071965480347)
    (0.666666666666667, 0.00037805515273363864)
    (0.6761904761904761, 0.0003507391978327096)
    (0.6857142857142857, 0.0003254047078486913)
    (0.6952380952380954, 0.0003019080523720084)
    (0.7047619047619048, 0.00028011590786966334)
    (0.7142857142857143, 0.00025990457097483093)
    (0.723809523809524, 0.00024115927177645425)
    (0.7333333333333333, 0.00022377348710883927)
    (0.742857142857143, 0.0002076482538412509)
    (0.7523809523809524, 0.00019269148216750768)
    (0.7619047619047619, 0.00017881726889557774)
    (0.7714285714285715, 0.00016594521073717367)
    (0.7809523809523812, 0.00015399971759734793)
    (0.7904761904761906, 0.0001429093258640883)
    (0.8095238095238094, 0.0001230054454811768)
    (0.8190476190476189, 0.00011409952224175404)
    (0.8285714285714286, 0.00010583790941181684)
    (0.8380952380952382, 9.817463327071253e-5)
    (0.8476190476190477, 9.106676721467977e-5)
    (0.857142857142857, 8.447428623837068e-5)
    (0.866666666666667, 7.835992141637319e-5)
    (0.8761904761904761, 7.268901438473292e-5)
    (0.8857142857142859, 6.742937182247599e-5)
    (0.8952380952380954, 6.255111993313068e-5)
    (0.9047619047619048, 5.802655892625009e-5)
    (0.9142857142857141, 5.3830017498934164e-5)
    (0.9238095238095239, 4.993770731735201e-5)
    (0.9333333333333333, 4.6327577498264065e-5)
    (0.942857142857143, 4.297916909054442e-5)
    (0.9523809523809523, 3.987346955670295e-5)
    (0.9619047619047618, 3.699276725440771e-5)
    (0.9714285714285713, 3.4320505918007e-5)
    (0.980952380952381, 3.1841139140051717e-5)
    (0.9904761904761905, 2.953998485281752e-5)
    (1.0095238095238095, 2.541637054150817e-5)
    (1.0190476190476188, 2.3573598509893938e-5)
    (1.0285714285714287, 2.1864367316853633e-5)
    (1.0380952380952382, 2.0279094503921002e-5)
    (1.0476190476190477, 1.8808839308244555e-5)
    (1.057142857142857, 1.7445272022865065e-5)
    (1.066666666666667, 1.618064335699311e-5)
    (1.076190476190476, 1.5007753796286536e-5)
    (1.0857142857142859, 1.391992296312806e-5)
    (1.0952380952380953, 1.2910958976902716e-5)
    (1.1047619047619048, 1.1975127814275414e-5)
    (1.114285714285714, 1.1107122669468456e-5)
    (1.1238095238095236, 1.0302033314539047e-5)
    (1.133333333333333, 9.555315459656809e-6)
    (1.142857142857143, 8.862760113381325e-6)
    (1.152380952380952, 8.220462942939623e-6)
    (1.1619047619047618, 7.62479363450373e-6)
    (1.1714285714285715, 7.0723652534681774e-6)
    (1.180952380952381, 6.560003604727511e-6)
    (1.1904761904761905, 6.084716592953822e-6)
    (1.2095238095238092, 5.2345945958075695e-6)
    (1.2190476190476187, 4.855147835444176e-6)
    (1.2285714285714286, 4.503210288658683e-6)
    (1.2380952380952381, 4.1768046126504745e-6)
    (1.2476190476190476, 3.874086432753659e-6)
    (1.2571428571428567, 3.5933379630901215e-6)
    (1.2666666666666668, 3.3329616272225816e-6)
    (1.276190476190476, 3.0914736788076476e-6)
    (1.2857142857142858, 2.8674978222488905e-6)
    (1.2952380952380953, 2.659758833349886e-6)
    (1.3047619047619046, 2.467076179967282e-6)
    (1.314285714285714, 2.288357642663859e-6)
    (1.3238095238095235, 2.1225929353615845e-6)
    (1.333333333333333, 1.9688473259946714e-6)
    (1.342857142857143, 1.8262552571626426e-6)
    (1.3523809523809522, 1.6940139667833838e-6)
    (1.3619047619047615, 1.5713771087462065e-6)
    (1.3714285714285712, 1.4576483735649054e-6)
    (1.3809523809523812, 1.352175109030816e-6)
    (1.3904761904761904, 1.2543419408658755e-6)
    (1.4095238095238094, 1.0794047163174912e-6)
    (1.4190476190476187, 1.0013383217534176e-6)
    (1.4285714285714286, 9.289317296144647e-7)
    (1.4380952380952383, 8.617780556264843e-7)
    (1.4476190476190478, 7.994977912641582e-7)
    (1.4571428571428566, 7.417374888827396e-7)
    (1.466666666666667, 6.881684468497963e-7)
    (1.4761904761904758, 6.384853946769516e-7)
    (1.4857142857142855, 5.924051781516306e-7)
    (1.4952380952380953, 5.496654444687993e-7)
    (1.5047619047619047, 5.100233273627089e-7)
    (1.5142857142857142, 4.732541322386392e-7)
    (1.5238095238095242, 4.3915002130463983e-7)
    (1.5333333333333332, 4.0751869870327375e-7)
    (1.5428571428571431, 3.7818209564336016e-7)
    (1.5523809523809524, 3.509750555317164e-7)
    (1.5619047619047617, 3.2574401910490167e-7)
    (1.5714285714285714, 3.02345709560959e-7)
    (1.5809523809523813, 2.8064581769115817e-7)
    (1.5904761904761906, 2.6051768701173827e-7)
};
\addplot[magenta, no marks, thick] coordinates {
    (-1.5904761904761906, 1.957556683042821e-6)
    (-1.5809523809523809, 2.0814996941449712e-6)
    (-1.571428571428572, 2.2132969540740013e-6)
    (-1.5619047619047624, 2.353453734143471e-6)
    (-1.5523809523809526, 2.502502976054391e-6)
    (-1.5428571428571425, 2.661008434866623e-6)
    (-1.533333333333334, 2.8295678219702936e-6)
    (-1.5238095238095237, 3.0088159480571876e-6)
    (-1.5142857142857147, 3.1994278660921744e-6)
    (-1.504761904761905, 3.4021220142845967e-6)
    (-1.495238095238095, 3.6176633590596886e-6)
    (-1.4857142857142853, 3.8468665380299756e-6)
    (-1.476190476190476, 4.090599002966687e-6)
    (-1.4666666666666663, 4.34978416277116e-6)
    (-1.457142857142857, 4.625404526446247e-6)
    (-1.4476190476190474, 4.918504846067715e-6)
    (-1.4380952380952379, 5.23019525975567e-6)
    (-1.4285714285714284, 5.5616544346459475e-6)
    (-1.4190476190476193, 5.914132709861523e-6)
    (-1.4095238095238096, 6.288955239483924e-6)
    (-1.3904761904761904, 7.111410063162557e-6)
    (-1.3809523809523807, 7.562108622028631e-6)
    (-1.3714285714285714, 8.041366387414245e-6)
    (-1.361904761904762, 8.551020751202014e-6)
    (-1.3523809523809525, 9.093009772947802e-6)
    (-1.3428571428571427, 9.669383594603755e-6)
    (-1.3333333333333337, 1.0282315855241377e-5)
    (-1.3238095238095238, 1.0934115105774561e-5)
    (-1.3142857142857143, 1.16272362236827e-5)
    (-1.304761904761905, 1.2364291827733684e-5)
    (-1.295238095238095, 1.3148063692707011e-5)
    (-1.2857142857142856, 1.3981514164116814e-5)
    (-1.276190476190476, 1.486779757293494e-5)
    (-1.2666666666666666, 1.5810271650313984e-5)
    (-1.2571428571428571, 1.6812508942310385e-5)
    (-1.2476190476190476, 1.7878308224607442e-5)
    (-1.2380952380952381, 1.901170591723841e-5)
    (-1.2285714285714286, 2.0216987499309552e-5)
    (-1.2190476190476192, 2.1498698923723167e-5)
    (-1.2095238095238097, 2.2861658031900687e-5)
    (-1.1904761904761905, 2.5852129506998125e-5)
    (-1.1809523809523808, 2.7490708430712384e-5)
    (-1.1714285714285715, 2.9233063112544602e-5)
    (-1.1619047619047622, 3.108588088561964e-5)
    (-1.1523809523809523, 3.3056214726993215e-5)
    (-1.1428571428571426, 3.515152459202394e-5)
    (-1.1333333333333337, 3.7379718748745514e-5)
    (-1.1238095238095236, 3.9749195112238786e-5)
    (-1.1142857142857143, 4.226888257900401e-5)
    (-1.1047619047619048, 4.494828236133284e-5)
    (-1.0952380952380951, 4.779750932168054e-5)
    (-1.0857142857142854, 5.08273333070381e-5)
    (-1.0761904761904761, 5.404922048330439e-5)
    (-1.0666666666666664, 5.747537466965822e-5)
    (-1.0571428571428572, 6.111877867293058e-5)
    (-1.0476190476190474, 6.499323562197666e-5)
    (-1.038095238095238, 6.911341030204806e-5)
    (-1.0285714285714285, 7.349487048916492e-5)
    (-1.0190476190476192, 7.8154128284488e-5)
    (-1.0095238095238097, 8.31086814486908e-5)
    (-0.9904761904761905, 9.39775035207755e-5)
    (-0.9809523809523808, 9.99313270280055e-5)
    (-0.9714285714285715, 0.00010626176523714967)
    (-0.9619047619047623, 0.00011299318887411124)
    (-0.9523809523809526, 0.00012015129102413427)
    (-0.9428571428571427, 0.00012776323638562855)
    (-0.9333333333333337, 0.00013585781052399517)
    (-0.9238095238095236, 0.0001444655691254509)
    (-0.9142857142857144, 0.00015361898725085453)
    (-0.9047619047619048, 0.00016335260858953095)
    (-0.8952380952380952, 0.000173703194713097)
    (-0.8857142857142856, 0.00018470987432928627)
    (-0.8761904761904762, 0.00019641429253577472)
    (-0.8666666666666665, 0.0002088607600740052)
    (-0.8571428571428572, 0.00022209640258301336)
    (-0.8476190476190477, 0.0002361713098532521)
    (-0.838095238095238, 0.0002511386850804174)
    (-0.8285714285714286, 0.00026705499411927314)
    (-0.8190476190476194, 0.0002839801147374763)
    (-0.8095238095238098, 0.000301977485869402)
    (-0.7904761904761903, 0.00034145431722657426)
    (-0.7809523809523808, 0.0003630779909514893)
    (-0.7714285714285716, 0.000386069622416684)
    (-0.761904761904762, 0.00041051769545216813)
    (-0.7523809523809525, 0.00043651552484496627)
    (-0.7428571428571428, 0.00046416179254500265)
    (-0.7333333333333337, 0.0004935610838709882)
    (-0.7238095238095237, 0.0005248244237163028)
    (-0.7142857142857143, 0.0005580698127548848)
    (-0.7047619047619049, 0.0005934227636471129)
    (-0.6952380952380952, 0.000631016837245694)
    (-0.6857142857142855, 0.0006709941788015476)
    (-0.6761904761904761, 0.0007135060541696914)
    (-0.6666666666666666, 0.0007587133860151268)
    (-0.6571428571428573, 0.0008067872900187249)
    (-0.6476190476190475, 0.0008579096110831099)
    (-0.638095238095238, 0.0009122734595385481)
    (-0.6285714285714286, 0.00097008374734883)
    (-0.6190476190476192, 0.0010315577243171577)
    (-0.6095238095238096, 0.0010969255142920294)
    (-0.5904761904761904, 0.0012403147291190414)
    (-0.5809523809523808, 0.0013188704929932371)
    (-0.5714285714285714, 0.0014024016260049386)
    (-0.5619047619047619, 0.0014912277488325835)
    (-0.5523809523809523, 0.0015856865641872791)
    (-0.5428571428571427, 0.001686135733851723)
    (-0.5333333333333334, 0.0017929547557191247)
    (-0.5238095238095237, 0.001906546840832124)
    (-0.5142857142857143, 0.0020273407904217223)
    (-0.5047619047619049, 0.002155792872946191)
    (-0.4952380952380953, 0.002292388701130004)
    (-0.48571428571428565, 0.0024376451090027534)
    (-0.4761904761904762, 0.0025921120289380743)
    (-0.4666666666666666, 0.0027563743686925624)
    (-0.4571428571428572, 0.0029310538884447014)
    (-0.4476190476190475, 0.0031168110778337786)
    (-0.438095238095238, 0.003314347032998811)
    (-0.42857142857142855, 0.0035244053336174665)
    (-0.4190476190476191, 0.0037477739199449824)
    (-0.40952380952380957, 0.003985286969853087)
    (-0.3904761904761904, 0.004506239043892441)
    (-0.38095238095238093, 0.00479166187433115)
    (-0.3714285714285715, 0.005095167168905905)
    (-0.36190476190476195, 0.005417894381167017)
    (-0.3523809523809524, 0.005761059735347362)
    (-0.3428571428571428, 0.00612596073182474)
    (-0.3333333333333335, 0.006513980652584266)
    (-0.3238095238095238, 0.00692659306668071)
    (-0.31428571428571433, 0.007365366335700912)
    (-0.30476190476190484, 0.007831968119226112)
    (-0.29523809523809524, 0.008328169880294337)
    (-0.2857142857142857, 0.008855851390862791)
    (-0.2761904761904762, 0.009417005237270194)
    (-0.26666666666666666, 0.010013741325699174)
    (-0.2571428571428571, 0.010648291387638637)
    (-0.24761904761904757, 0.011323013485346126)
    (-0.23809523809523805, 0.012040396517310209)
    (-0.22857142857142856, 0.012803064723712843)
    (-0.2190476190476191, 0.01361378219189174)
    (-0.20952380952380953, 0.014475457361802743)
    (-0.19047619047619047, 0.016374998125671704)
    (-0.18095238095238092, 0.017398297140991538)
    (-0.17142857142857146, 0.018474868809982174)
    (-0.16190476190476194, 0.019614305617703956)
    (-0.1523809523809524, 0.020821036078472507)
    (-0.14285714285714285, 0.022094695411567746)
    (-0.1333333333333334, 0.023430496216942938)
    (-0.1238095238095238, 0.024819599150933607)
    (-0.1142857142857143, 0.0262494836019667)
    (-0.10476190476190478, 0.027704318366269454)
    (-0.09523809523809523, 0.029165332323578524)
    (-0.08571428571428572, 0.030611185112848917)
    (-0.07619047619047618, 0.03201833780796309)
    (-0.06666666666666667, 0.03336142359343986)
    (-0.05714285714285716, 0.03461361844014352)
    (-0.04761904761904761, 0.03574701178099275)
    (-0.038095238095238085, 0.03673297718666976)
    (-0.028571428571428564, 0.0375425430413292)
    (-0.01904761904761905, 0.038146763218307206)
    (-0.009523809523809525, 0.03851708775583041)
    (0.009523809523809528, 0.03851708775570129)
    (0.01904761904761905, 0.03814676321805396)
    (0.02857142857142858, 0.03754254304096108)
    (0.0380952380952381, 0.03673297718619914)
    (0.04761904761904763, 0.03574701178043415)
    (0.05714285714285714, 0.034613618439512724)
    (0.0666666666666667, 0.03336142359275316)
    (0.0761904761904762, 0.03201833780723649)
    (0.08571428571428572, 0.0306111851120977)
    (0.09523809523809525, 0.029165332322816682)
    (0.10476190476190478, 0.027704318365509382)
    (0.11428571428571427, 0.02624948360121891)
    (0.12380952380952379, 0.02481959915020659)
    (0.13333333333333333, 0.023430496216243067)
    (0.14285714285714285, 0.02209469541089941)
    (0.15238095238095237, 0.020821036077838164)
    (0.16190476190476188, 0.0196143056171045)
    (0.17142857142857143, 0.018474868809417257)
    (0.180952380952381, 0.017398297140460036)
    (0.19047619047619052, 0.0163749981251723)
    (0.2095238095238095, 0.014475457361362158)
    (0.21904761904761905, 0.013613782191477259)
    (0.22857142857142862, 0.012803064723322969)
    (0.23809523809523814, 0.012040396516943505)
    (0.24761904761904766, 0.011323013485001225)
    (0.2571428571428571, 0.01064829138731424)
    (0.2666666666666668, 0.010013741325394065)
    (0.2761904761904762, 0.0094170052369832)
    (0.28571428571428575, 0.008855851390592823)
    (0.29523809523809524, 0.008328169880040367)
    (0.3047619047619048, 0.007831968118987162)
    (0.3142857142857143, 0.007365366335476082)
    (0.32380952380952377, 0.006926593066469152)
    (0.3333333333333333, 0.006513980652385177)
    (0.3428571428571429, 0.006125960731637386)
    (0.35238095238095235, 0.005761059735171039)
    (0.36190476190476184, 0.005417894381001076)
    (0.3714285714285715, 0.0050951671687497315)
    (0.38095238095238104, 0.004791661874184169)
    (0.39047619047619053, 0.004506239043754099)
    (0.40952380952380957, 0.003985286969730533)
    (0.41904761904761906, 0.0037477739198296567)
    (0.4285714285714287, 0.0035244053335089474)
    (0.4380952380952382, 0.003314347032896696)
    (0.4476190476190477, 0.0031168110777376854)
    (0.4571428571428571, 0.0029310538883542715)
    (0.46666666666666684, 0.002756374368607461)
    (0.47619047619047616, 0.002592112028857979)
    (0.48571428571428577, 0.002437645108927366)
    (0.49523809523809526, 0.0022923887010590396)
    (0.5047619047619047, 0.0021557928728793835)
    (0.5142857142857142, 0.0020273407903588217)
    (0.5238095238095238, 0.0019065468407728967)
    (0.5333333333333332, 0.0017929547556633481)
    (0.5428571428571429, 0.0016861357337991927)
    (0.5523809523809523, 0.0015856865641378)
    (0.5619047619047619, 0.0014912277487859743)
    (0.5714285714285714, 0.00140240162596103)
    (0.5809523809523811, 0.0013188704929518705)
    (0.5904761904761905, 0.0012403147290800675)
    (0.6095238095238096, 0.0010969255142574393)
    (0.619047619047619, 0.0010315577242845703)
    (0.6285714285714287, 0.0009700837473181261)
    (0.6380952380952383, 0.0009122734595096148)
    (0.6476190476190478, 0.0008579096110558419)
    (0.6571428571428571, 0.0008067872899930228)
    (0.666666666666667, 0.0007587133859908989)
    (0.6761904761904761, 0.0007135060541468496)
    (0.6857142857142857, 0.0006709941787800104)
    (0.6952380952380954, 0.0006310168372253846)
    (0.7047619047619048, 0.0005934227636279589)
    (0.7142857142857143, 0.0005580698127368185)
    (0.723809523809524, 0.0005248244236992607)
    (0.7333333333333333, 0.0004935610838549099)
    (0.742857142857143, 0.0004641617925298322)
    (0.7523809523809524, 0.0004365155248306497)
    (0.7619047619047619, 0.00041051769543865556)
    (0.7714285714285715, 0.000386069622403928)
    (0.7809523809523812, 0.0003630779909394452)
    (0.7904761904761906, 0.0003414543172151995)
    (0.8095238095238094, 0.0003019774858592535)
    (0.8190476190476189, 0.0002839801147278916)
    (0.8285714285714286, 0.0002670549941102211)
    (0.8380952380952382, 0.00025113868507186787)
    (0.8476190476190477, 0.0002361713098451766)
    (0.857142857142857, 0.00022209640257538473)
    (0.866666666666667, 0.00020886076006679786)
    (0.8761904761904761, 0.0001964142925289639)
    (0.8857142857142859, 0.0001847098743228489)
    (0.8952380952380954, 0.0001737031947070109)
    (0.9047619047619048, 0.00016335260858377527)
    (0.9142857142857141, 0.00015361898724540953)
    (0.9238095238095239, 0.0001444655691202982)
    (0.9333333333333333, 0.0001358578105191173)
    (0.942857142857143, 0.0001277632363810096)
    (0.9523809523809523, 0.00012015129101975915)
    (0.9619047619047618, 0.00011299318886996635)
    (0.9714285714285713, 0.00010626176523322269)
    (0.980952380952381, 9.993132702428545e-5)
    (0.9904761904761905, 9.397750351725268e-5)
    (1.0095238095238095, 8.310868144553664e-5)
    (1.0190476190476188, 7.815412828150114e-5)
    (1.0285714285714287, 7.349487048633434e-5)
    (1.0380952380952382, 6.911341029936375e-5)
    (1.0476190476190477, 6.499323561942963e-5)
    (1.057142857142857, 6.111877867051273e-5)
    (1.066666666666667, 5.747537466736237e-5)
    (1.076190476190476, 5.4049220481123854e-5)
    (1.0857142857142859, 5.082733330496696e-5)
    (1.0952380952380953, 4.7797509319713286e-5)
    (1.1047619047619048, 4.494828235946442e-5)
    (1.114285714285714, 4.22688825772297e-5)
    (1.1238095238095236, 3.97491951105541e-5)
    (1.133333333333333, 3.7379718747146065e-5)
    (1.142857142857143, 3.515152459050548e-5)
    (1.152380952380952, 3.3056214725551416e-5)
    (1.1619047619047618, 3.108588088425009e-5)
    (1.1714285714285715, 2.9233063111242716e-5)
    (1.180952380952381, 2.7490708429473327e-5)
    (1.1904761904761905, 2.58521295058167e-5)
    (1.2095238095238092, 2.2861658030819582e-5)
    (1.2190476190476187, 2.149869892268929e-5)
    (1.2285714285714286, 2.0216987498321532e-5)
    (1.2380952380952381, 1.9011705916294567e-5)
    (1.2476190476190476, 1.787830822370584e-5)
    (1.2571428571428567, 1.681250894144888e-5)
    (1.2666666666666668, 1.5810271649490265e-5)
    (1.276190476190476, 1.4867797572146541e-5)
    (1.2857142857142858, 1.3981514163361215e-5)
    (1.2952380952380953, 1.314806369198164e-5)
    (1.3047619047619046, 1.2364291827035995e-5)
    (1.314285714285714, 1.1627236223010232e-5)
    (1.3238095238095235, 1.0934115105125004e-5)
    (1.333333333333333, 1.0282315854612607e-5)
    (1.342857142857143, 9.669383593993941e-6)
    (1.3523809523809522, 9.093009772355435e-6)
    (1.3619047619047615, 8.55102075062601e-6)
    (1.3714285714285712, 8.041366386854009e-6)
    (1.3809523809523812, 7.562108621484147e-6)
    (1.3904761904761904, 7.111410062634448e-6)
    (1.4095238095238094, 6.2889552389922854e-6)
    (1.4190476190476187, 5.914132709389466e-6)
    (1.4285714285714286, 5.56165443419383e-6)
    (1.4380952380952383, 5.230195259323394e-6)
    (1.4476190476190478, 4.918504845654776e-6)
    (1.4571428571428566, 4.625404526051803e-6)
    (1.466666666666667, 4.34978416239409e-6)
    (1.4761904761904758, 4.090599002605633e-6)
    (1.4857142857142855, 3.846866537683422e-6)
    (1.4952380952380953, 3.6176633587260177e-6)
    (1.5047619047619047, 3.402122013962151e-6)
    (1.5142857142857142, 3.1994278657793207e-6)
    (1.5238095238095242, 3.0088159477523857e-6)
    (1.5333333333333332, 2.8295678216721567e-6)
    (1.5428571428571431, 2.6610084345739956e-6)
    (1.5523809523809524, 2.5025029757664052e-6)
    (1.5619047619047617, 2.3534537338596285e-6)
    (1.5714285714285714, 2.21329695379424e-6)
    (1.5809523809523813, 2.081499693869738e-6)
    (1.5904761904761906, 1.957556682773144e-6)
};
\legend{{$c_2 = 3$}, {$c_2 = 5$}, {$c_2 = 7$}, {$c_2 = 10$}, {$c_2 = 15$}}
\end{axis}
\end{tikzpicture}


==> _tikz/collapse_test.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{loglogaxis}[title={(a)},
    tick label style={font=\normalsize},
  xlabel={$h/p$},
  ylabel={$\delta_{\min}$},
  ytick={1e-2,1e-1,1e0},
  grid=both,
  width=\linewidth,
  height=5cm,
  legend to name=collapse_position_legend,
  legend cell align={left},
  legend columns=10,
]
\addplot[black, solid, thick] coordinates {
  (0.001, 0.027385950088500977)
  (0.0010985411419875584, 0.030077695846557617)
  (0.0012067926406393288, 0.03303647041320801)
  (0.0013257113655901094, 0.03629803657531738)
  (0.0014563484775012444, 0.03986477851867676)
  (0.0015998587196060573, 0.043784379959106445)
  (0.0017575106248547913, 0.04812955856323242)
  (0.0019306977288832496, 0.052869319915771484)
  (0.0021209508879201904, 0.05808591842651367)
  (0.002329951810515372, 0.06376504898071289)
  (0.002559547922699536, 0.07004022598266602)
  (0.002811768697974231, 0.07693052291870117)
  (0.0030888435964774815, 0.08452653884887695)
  (0.00339322177189533, 0.09283781051635742)
  (0.0037275937203149418, 0.10200023651123047)
  (0.004094915062380423, 0.1120138168334961)
  (0.004498432668969444, 0.12308597564697266)
  (0.004941713361323833, 0.13524532318115234)
  (0.005428675439323859, 0.14843463897705078)
  (0.005963623316594642, 0.16301631927490234)
  (0.006551285568595509, 0.1789999008178711)
  (0.0071968567300115215, 0.1970195770263672)
  (0.007906043210907703, 0.2164936065673828)
  (0.008685113737513529, 0.23711204528808594)
  (0.009540954763499945, 0.2608203887939453)
  (0.010481131341546858, 0.2867603302001953)
  (0.011513953993264475, 0.31477928161621094)
  (0.012648552168552958, 0.34447669982910156)
  (0.013894954943731374, 0.3803730010986328)
  (0.015264179671752334, 0.4149436950683594)
  (0.016768329368110083, 0.4564476013183594)
  (0.018420699693267165, 0.5024909973144531)
  (0.020235896477251564, 0.5532646179199219)
  (0.022229964825261943, 0.6085777282714844)
  (0.02442053094548651, 0.6679725646972656)
  (0.02682695795279726, 0.7303047180175781)
  (0.029470517025518114, 0.8054733276367188)
  (0.032374575428176434, 0.8834457397460938)
  (0.03556480306223129, 0.9608840942382812)
  (0.03906939937054617, 1.0531997680664062)
  (0.04291934260128778, 1.1649703979492188)
  (0.04714866363457394, 1.2728500366210938)
  (0.0517947467923121, 1.4022445678710938)
  (0.05689866029018296, 1.5172195434570312)
  (0.06250551925273973, 1.7014312744140625)
  (0.06866488450043001, 1.8100738525390625)
  (0.07543120063354619, 1.9983673095703125)
  (0.08286427728546843, 2.1440887451171875)
  (0.09102981779915217, 2.3996734619140625)
  (0.1, 2.5998687744140625)
};
\addlegendentry{$p=1$}

\addplot[red, dashed, thick] coordinates {
  (0.0005, 0.007585585117340088)
  (0.0005492705709937792, 0.008331239223480225)
  (0.0006033963203196644, 0.009150207042694092)
  (0.0006628556827950547, 0.010053813457489014)
  (0.0007281742387506222, 0.01104205846786499)
  (0.0007999293598030286, 0.01212775707244873)
  (0.0008787553124273956, 0.013331770896911621)
  (0.0009653488644416248, 0.014644265174865723)
  (0.0010604754439600952, 0.016087889671325684)
  (0.001164975905257686, 0.017661452293395996)
  (0.001279773961349768, 0.019400715827941895)
  (0.0014058843489871155, 0.021308064460754395)
  (0.0015444217982387408, 0.023412108421325684)
  (0.001696610885947665, 0.025714635848999023)
  (0.0018637968601574709, 0.02825140953063965)
  (0.0020474575311902115, 0.031026601791381836)
  (0.002249216334484722, 0.03409266471862793)
  (0.0024708566806619166, 0.03745913505554199)
  (0.0027143377196619297, 0.041114091873168945)
  (0.002981811658297321, 0.045152902603149414)
  (0.0032756427842977544, 0.04957914352416992)
  (0.0035984283650057607, 0.05457162857055664)
  (0.003953021605453851, 0.059964656829833984)
  (0.0043425568687567645, 0.06567716598510742)
  (0.004770477381749972, 0.07224321365356445)
  (0.005240565670773429, 0.07943391799926758)
  (0.005756976996632237, 0.08719205856323242)
  (0.006324276084276479, 0.09541988372802734)
  (0.006947477471865687, 0.10535717010498047)
  (0.007632089835876167, 0.11493206024169922)
  (0.008384164684055041, 0.12642383575439453)
  (0.009210349846633582, 0.13918399810791016)
  (0.010117948238625782, 0.15325069427490234)
  (0.011114982412630972, 0.16856670379638672)
  (0.012210265472743256, 0.18501758575439453)
  (0.01341347897639863, 0.2022838592529297)
  (0.014735258512759057, 0.2231121063232422)
  (0.016187287714088217, 0.2447032928466797)
  (0.017782401531115644, 0.2661609649658203)
  (0.019534699685273084, 0.29175758361816406)
  (0.02145967130064389, 0.32279014587402344)
  (0.02357433181728697, 0.3528308868408203)
  (0.02589737339615605, 0.3890037536621094)
  (0.02844933014509148, 0.4214286804199219)
  (0.031252759626369864, 0.4741096496582031)
  (0.034332442250215006, 0.5056953430175781)
  (0.037715600316773096, 0.5618858337402344)
  (0.04143213864273421, 0.6068611145019531)
  (0.04551490889957609, 0.6896018981933594)
  (0.05, 0.7585716247558594)
};
\addlegendentry{$p=2$}

\addplot[blue, dotted, thick] coordinates {
  (0.0003333333333333333, 0.005357712507247925)
  (0.0003661803806625195, 0.005884617567062378)
  (0.00040226421354644295, 0.006463229656219482)
  (0.00044190378853003646, 0.007100999355316162)
  (0.0004854494925004148, 0.007798969745635986)
  (0.0005332862398686858, 0.00856548547744751)
  (0.0005858368749515971, 0.009416043758392334)
  (0.0006435659096277499, 0.010343492031097412)
  (0.0007069836293067301, 0.011363327503204346)
  (0.0007766506035051241, 0.012474656105041504)
  (0.0008531826408998453, 0.01370251178741455)
  (0.000937256232658077, 0.015049576759338379)
  (0.0010296145321591606, 0.01653611660003662)
  (0.00113107392396511, 0.018162131309509277)
  (0.0012425312401049807, 0.019955039024353027)
  (0.001364971687460141, 0.021913647651672363)
  (0.001499477556323148, 0.024079084396362305)
  (0.0016472377871079443, 0.0264585018157959)
  (0.0018095584797746197, 0.02904057502746582)
  (0.001987874438864881, 0.03189206123352051)
  (0.002183761856198503, 0.03501772880554199)
  (0.002398952243337174, 0.03854632377624512)
  (0.002635347736969234, 0.04235386848449707)
  (0.0028950379125045095, 0.04638791084289551)
  (0.0031803182544999815, 0.05102872848510742)
  (0.003493710447182286, 0.05610227584838867)
  (0.0038379846644214914, 0.06158590316772461)
  (0.00421618405618432, 0.06739377975463867)
  (0.004631651647910458, 0.07441282272338867)
  (0.0050880598905841115, 0.08117914199829102)
  (0.005589443122703361, 0.0892949104309082)
  (0.006140233231089055, 0.09830951690673828)
  (0.006745298825750521, 0.10823726654052734)
  (0.007409988275087314, 0.11906147003173828)
  (0.008140176981828838, 0.1306772232055664)
  (0.008942319317599087, 0.14287471771240234)
  (0.009823505675172704, 0.15758037567138672)
  (0.010791525142725479, 0.17282962799072266)
  (0.011854934354077097, 0.18799304962158203)
  (0.01302313312351539, 0.20606040954589844)
  (0.014306447533762595, 0.2279949188232422)
  (0.015716221211524647, 0.2492046356201172)
  (0.017264915597437366, 0.2747631072998047)
  (0.018966220096727653, 0.2976512908935547)
  (0.020835173084246577, 0.33486366271972656)
  (0.02288829483347667, 0.3571796417236328)
  (0.025143733544515396, 0.3968620300292969)
  (0.027621425761822808, 0.4286003112792969)
  (0.03034327259971739, 0.4870796203613281)
  (0.03333333333333333, 0.5357551574707031)
};
\addlegendentry{$p=3$}

\addplot[magenta, dashdotted, thick] coordinates {
  (0.00025, 0.0032185018062591553)
  (0.0002746352854968896, 0.0035347044467926025)
  (0.0003016981601598322, 0.00388219952583313)
  (0.00033142784139752736, 0.004265457391738892)
  (0.0003640871193753111, 0.004684776067733765)
  (0.0003999646799015143, 0.005145221948623657)
  (0.0004393776562136978, 0.005656331777572632)
  (0.0004826744322208124, 0.006212890148162842)
  (0.0005302377219800476, 0.006825625896453857)
  (0.000582487952628843, 0.007493197917938232)
  (0.000639886980674884, 0.008231103420257568)
  (0.0007029421744935578, 0.009040534496307373)
  (0.0007722108991193704, 0.009933412075042725)
  (0.0008483054429738325, 0.010909736156463623)
  (0.0009318984300787354, 0.011987090110778809)
  (0.0010237287655951058, 0.01316368579864502)
  (0.001124608167242361, 0.014464259147644043)
  (0.0012354283403309583, 0.01589357852935791)
  (0.0013571688598309649, 0.017443299293518066)
  (0.0014909058291486606, 0.0191575288772583)
  (0.0016378213921488772, 0.021035075187683105)
  (0.0017992141825028804, 0.02315342426300049)
  (0.0019765108027269256, 0.025442838668823242)
  (0.0021712784343783822, 0.027865171432495117)
  (0.002385238690874986, 0.030652284622192383)
  (0.0026202828353867145, 0.03369927406311035)
  (0.0028784884983161186, 0.03699183464050293)
  (0.0031621380421382396, 0.040482282638549805)
  (0.0034737387359328434, 0.044699907302856445)
  (0.0038160449179380834, 0.04876375198364258)
  (0.004192082342027521, 0.05364179611206055)
  (0.004605174923316791, 0.059053897857666016)
  (0.005058974119312891, 0.06501913070678711)
  (0.005557491206315486, 0.0715184211730957)
  (0.006105132736371628, 0.07849931716918945)
  (0.006706739488199315, 0.08582353591918945)
  (0.007367629256379528, 0.09465932846069336)
  (0.008093643857044109, 0.1038217544555664)
  (0.008891200765557822, 0.1129293441772461)
  (0.009767349842636542, 0.12378215789794922)
  (0.010729835650321946, 0.13695240020751953)
  (0.011787165908643486, 0.14969348907470703)
  (0.012948686698078025, 0.16504764556884766)
  (0.01422466507254574, 0.17879962921142578)
  (0.015626379813184932, 0.2011394500732422)
  (0.017166221125107503, 0.2145671844482422)
  (0.018857800158386548, 0.2383899688720703)
  (0.020716069321367107, 0.2574634552001953)
  (0.022757454449788043, 0.29257774353027344)
  (0.025, 0.3218364715576172)
};
\addlegendentry{$p=4$}

\addplot[green!60!black, solid, thick] coordinates {
  (0.0002, 0.002688392996788025)
  (0.00021970822839751167, 0.0029527395963668823)
  (0.00024135852812786577, 0.0032429397106170654)
  (0.0002651422731180219, 0.00356331467628479)
  (0.0002912696955002489, 0.003913193941116333)
  (0.0003199717439212115, 0.0042979419231414795)
  (0.00035150212497095823, 0.004724711179733276)
  (0.0003861395457766499, 0.0051899254322052)
  (0.0004241901775840381, 0.005701929330825806)
  (0.0004659903621030744, 0.0062593817710876465)
  (0.0005119095845399072, 0.0068756937980651855)
  (0.0005623537395948462, 0.007551610469818115)
  (0.0006177687192954963, 0.008297860622406006)
  (0.000678644354379066, 0.00911325216293335)
  (0.0007455187440629883, 0.010012686252593994)
  (0.0008189830124760846, 0.010995566844940186)
  (0.0008996865337938889, 0.012082457542419434)
  (0.0009883426722647666, 0.013275742530822754)
  (0.0010857350878647719, 0.014571547508239746)
  (0.0011927246633189285, 0.01600205898284912)
  (0.0013102571137191018, 0.017570853233337402)
  (0.0014393713460023043, 0.019341111183166504)
  (0.0015812086421815405, 0.021252036094665527)
  (0.0017370227475027057, 0.023276209831237793)
  (0.001908190952699989, 0.025604963302612305)
  (0.0020962262683093718, 0.028151273727416992)
  (0.002302790798652895, 0.030900239944458008)
  (0.002529710433710592, 0.03381609916687012)
  (0.002778990988746275, 0.03733992576599121)
  (0.0030528359343504666, 0.040732622146606445)
  (0.0033536658736220163, 0.04480719566345215)
  (0.003684139938653433, 0.049326419830322266)
  (0.004047179295450313, 0.05430936813354492)
  (0.004445992965052389, 0.059740543365478516)
  (0.004884106189097302, 0.06557226181030273)
  (0.005365391590559452, 0.07169008255004883)
  (0.005894103405103623, 0.0790715217590332)
  (0.0064749150856352865, 0.08671998977661133)
  (0.0071129606124462575, 0.0943303108215332)
  (0.007813879874109234, 0.10340213775634766)
  (0.008583868520257557, 0.11439800262451172)
  (0.009429732726914788, 0.12504100799560547)
  (0.01035894935846242, 0.13786792755126953)
  (0.011379732058036591, 0.14935016632080078)
  (0.012501103850547946, 0.16802310943603516)
  (0.013732976900086003, 0.1792287826538086)
  (0.015086240126709238, 0.19913673400878906)
  (0.016572855457093687, 0.21506309509277344)
  (0.018205963559830434, 0.2443981170654297)
  (0.02, 0.2688312530517578)
};
\addlegendentry{$p=5$}

\addplot[cyan, dashed, thick] coordinates {
  (0.00016666666666666666, 0.0021829456090927124)
  (0.00018309019033125974, 0.0023975223302841187)
  (0.00020113210677322147, 0.0026332587003707886)
  (0.00022095189426501823, 0.00289328396320343)
  (0.0002427247462502074, 0.0031776726245880127)
  (0.0002666431199343429, 0.0034900009632110596)
  (0.00029291843747579856, 0.003836601972579956)
  (0.00032178295481387494, 0.004214197397232056)
  (0.00035349181465336505, 0.004629939794540405)
  (0.00038832530175256203, 0.005082637071609497)
  (0.00042659132044992266, 0.005583018064498901)
  (0.0004686281163290385, 0.0061318278312683105)
  (0.0005148072660795803, 0.006737411022186279)
  (0.000565536961982555, 0.007400214672088623)
  (0.0006212656200524903, 0.008130371570587158)
  (0.0006824858437300705, 0.008928477764129639)
  (0.000749738778161574, 0.009811222553253174)
  (0.0008236188935539722, 0.010780394077301025)
  (0.0009047792398873099, 0.011831820011138916)
  (0.0009939372194324404, 0.01299440860748291)
  (0.0010918809280992515, 0.014267563819885254)
  (0.001199476121668587, 0.015705227851867676)
  (0.001317673868484617, 0.017257332801818848)
  (0.0014475189562522547, 0.018900036811828613)
  (0.0015901591272499908, 0.020790696144104004)
  (0.001746855223591143, 0.02285897731781006)
  (0.0019189923322107457, 0.025092363357543945)
  (0.00210809202809216, 0.02745985984802246)
  (0.002315825823955229, 0.030318498611450195)
  (0.0025440299452920557, 0.03307461738586426)
  (0.0027947215613516804, 0.036383867263793945)
  (0.0030701166155445276, 0.04005551338195801)
  (0.0033726494128752606, 0.04410147666931152)
  (0.003704994137543657, 0.04851102828979492)
  (0.004070088490914419, 0.05324602127075195)
  (0.004471159658799543, 0.058214664459228516)
  (0.004911752837586352, 0.06420373916625977)
  (0.005395762571362739, 0.07041692733764648)
  (0.005927467177038548, 0.07659673690795898)
  (0.006511566561757695, 0.08395910263061523)
  (0.007153223766881297, 0.0928950309753418)
  (0.007858110605762324, 0.1015329360961914)
  (0.008632457798718683, 0.11194705963134766)
  (0.009483110048363826, 0.12127399444580078)
  (0.010417586542123288, 0.13643741607666016)
  (0.011444147416738335, 0.14553546905517578)
  (0.012571866772257698, 0.16170024871826172)
  (0.013810712880911404, 0.17464160919189453)
  (0.015171636299858696, 0.19845008850097656)
  (0.016666666666666666, 0.2183055877685547)
};
\addlegendentry{$p=6$}

\addplot[black, dotted, thick] coordinates {
  (0.00014285714285714287, 0.0019044429063796997)
  (0.00015693444885536549, 0.0020916014909744263)
  (0.00017239894866276126, 0.002297237515449524)
  (0.0001893873379414442, 0.0025240331888198853)
  (0.00020804978250017777, 0.0027719885110855103)
  (0.0002285512456580082, 0.0030444562435150146)
  (0.00025107294640782735, 0.003346949815750122)
  (0.00027581396126903564, 0.0036765635013580322)
  (0.00030299298398859864, 0.004038959741592407)
  (0.00033285025864505317, 0.00443384051322937)
  (0.00036564970324279083, 0.0048704445362091064)
  (0.0004016812425677473, 0.00534936785697937)
  (0.0004412633709253545, 0.005877763032913208)
  (0.00048474596741361853, 0.006455481052398682)
  (0.0005325133886164203, 0.007092654705047607)
  (0.0005849878660543461, 0.00778883695602417)
  (0.0006426332384242064, 0.008558928966522217)
  (0.0007059590516176904, 0.009404122829437256)
  (0.0007755250627605513, 0.010322034358978271)
  (0.0008519461880849489, 0.011335909366607666)
  (0.000935897938370787, 0.012447237968444824)
  (0.001028122390001646, 0.013700127601623535)
  (0.001129434744415386, 0.01505434513092041)
  (0.0012407305339305042, 0.01648843288421631)
  (0.0013629935376428491, 0.018137097358703613)
  (0.001497304477363837, 0.019940733909606934)
  (0.0016448505704663534, 0.021889805793762207)
  (0.001806936024078994, 0.023955106735229492)
  (0.001984993563390196, 0.026448965072631836)
  (0.002180597095964619, 0.0288546085357666)
  (0.002395475624015726, 0.03173947334289551)
  (0.002631528527609595, 0.03494381904602051)
  (0.0028908423538930804, 0.03847241401672363)
  (0.0031757092607517063, 0.04232048988342285)
  (0.0034886472779266445, 0.0464475154876709)
  (0.0038324225646853226, 0.05078554153442383)
  (0.004210073860788302, 0.05601167678833008)
  (0.004624939346882348, 0.06143331527709961)
  (0.0050806861517473266, 0.06682157516479492)
  (0.005581342767220881, 0.07324457168579102)
  (0.006131334657326826, 0.08103609085083008)
  (0.006735523376367706, 0.08857488632202148)
  (0.007399249541758871, 0.09766101837158203)
  (0.008128380041454709, 0.10579586029052734)
  (0.008929359893248532, 0.11902332305908203)
  (0.009809269214347145, 0.12695789337158203)
  (0.010775885804792313, 0.14106273651123047)
  (0.011837753897924061, 0.15235424041748047)
  (0.013004259685593168, 0.1731252670288086)
  (0.014285714285714287, 0.19043445587158203)
};
\addlegendentry{$p=7$}

\addplot[red, dashdotted, thick] coordinates {
  (0.000125, 0.00164814293384552)
  (0.0001373176427484448, 0.0018102675676345825)
  (0.0001508490800799161, 0.0019881874322891235)
  (0.00016571392069876368, 0.002184435725212097)
  (0.00018204355968765555, 0.002399161458015442)
  (0.00019998233995075716, 0.0026350468397140503)
  (0.0002196888281068489, 0.002896711230278015)
  (0.0002413372161104062, 0.00318184494972229)
  (0.0002651188609900238, 0.0034956634044647217)
  (0.0002912439763144215, 0.003837496042251587)
  (0.000319943490337442, 0.0042153894901275635)
  (0.0003514710872467789, 0.004629641771316528)
  (0.0003861054495596852, 0.005087107419967651)
  (0.00042415272148691623, 0.005587190389633179)
  (0.0004659492150393677, 0.0061383843421936035)
  (0.0005118643827975529, 0.006740987300872803)
  (0.0005623040836211805, 0.00740736722946167)
  (0.0006177141701654791, 0.008139312267303467)
  (0.0006785844299154824, 0.00893324613571167)
  (0.0007454529145743303, 0.00981062650680542)
  (0.0008189106960744386, 0.010772645473480225)
  (0.0008996070912514402, 0.011857450008392334)
  (0.0009882554013634628, 0.013028979301452637)
  (0.0010856392171891911, 0.01426994800567627)
  (0.001192619345437493, 0.01569688320159912)
  (0.0013101414176933572, 0.017258524894714355)
  (0.0014392442491580593, 0.01894533634185791)
  (0.0015810690210691198, 0.02073228359222412)
  (0.0017368693679664217, 0.02289116382598877)
  (0.0019080224589690417, 0.024973154067993164)
  (0.0020960411710137603, 0.027469396591186523)
  (0.0023025874616583956, 0.030242204666137695)
  (0.0025294870596564456, 0.03329634666442871)
  (0.002778745603157743, 0.03662705421447754)
  (0.003052566368185814, 0.04020094871520996)
  (0.0033533697440996575, 0.04395127296447754)
  (0.003683814628189764, 0.0484776496887207)
  (0.004046821928522054, 0.05316972732543945)
  (0.004445600382778911, 0.057833194732666016)
  (0.004883674921318271, 0.06339311599731445)
  (0.005364917825160973, 0.07013559341430664)
  (0.005893582954321743, 0.07665872573852539)
  (0.0064743433490390126, 0.08452177047729492)
  (0.00711233253627287, 0.09156465530395508)
  (0.007813189906592466, 0.1030111312866211)
  (0.008583110562553752, 0.1098775863647461)
  (0.009428900079193274, 0.1220846176147461)
  (0.010358034660683553, 0.13185977935791016)
  (0.011378727224894022, 0.14983654022216797)
  (0.0125, 0.16481876373291016)
};
\addlegendentry{$p=8$}

\addplot[orange, solid, thick] coordinates {
  (0.00011111111111111112, 0.0015515834093093872)
  (0.00012206012688750649, 0.0017041712999343872)
  (0.00013408807118214764, 0.0018716603517532349)
  (0.0001473012628433455, 0.002056434750556946)
  (0.00016181649750013826, 0.00225849449634552)
  (0.00017776207995622858, 0.0024806708097457886)
  (0.00019527895831719904, 0.0027269870042800903)
  (0.00021452196987591663, 0.0029952824115753174)
  (0.00023566120976891005, 0.003290921449661255)
  (0.000258883534501708, 0.0036127865314483643)
  (0.00028439421363328173, 0.003968328237533569)
  (0.000312418744219359, 0.004358440637588501)
  (0.0003432048440530535, 0.004789084196090698)
  (0.0003770246413217033, 0.005259662866592407)
  (0.00041417708003499355, 0.00577881932258606)
  (0.0004549905624867137, 0.006346404552459717)
  (0.0004998258521077161, 0.006973445415496826)
  (0.0005490792623693148, 0.007662475109100342)
  (0.0006031861599248733, 0.00840991735458374)
  (0.0006626248129549603, 0.009236037731170654)
  (0.0007279206187328343, 0.010141432285308838)
  (0.0007996507477790579, 0.011163055896759033)
  (0.0008784492456564113, 0.012266039848327637)
  (0.0009650126375015032, 0.013434290885925293)
  (0.001060106084833327, 0.014777779579162598)
  (0.001164570149060762, 0.01624763011932373)
  (0.0012793282214738305, 0.01783430576324463)
  (0.0014053946853947732, 0.01951754093170166)
  (0.0015438838826368193, 0.02155005931854248)
  (0.001696019963528037, 0.023509860038757324)
  (0.001863147707567787, 0.025860071182250977)
  (0.0020467444103630184, 0.028470754623413086)
  (0.0022484329419168404, 0.03134608268737793)
  (0.0024699960916957715, 0.03448128700256348)
  (0.0027133923272762792, 0.03784537315368652)
  (0.002980773105866362, 0.041376352310180664)
  (0.003274501891724235, 0.045636892318725586)
  (0.0035971750475751593, 0.050051212310791016)
  (0.003951644784692366, 0.0544428825378418)
  (0.00434104437450513, 0.05967855453491211)
  (0.004768815844587531, 0.0660252571105957)
  (0.005238740403841549, 0.07216691970825195)
  (0.005754971865812456, 0.07957220077514648)
  (0.006322073365575884, 0.08620023727416992)
  (0.006945057694748858, 0.09697437286376953)
  (0.00762943161115889, 0.1034402847290039)
  (0.008381244514838466, 0.11493206024169922)
  (0.009207141920607603, 0.12413501739501953)
  (0.010114424199905797, 0.1410531997680664)
  (0.011111111111111112, 0.1551675796508789)
};
\addlegendentry{$p=9$}

\addplot[violet, dashed, thick] coordinates {
  (0.0001, 0.0014385953545570374)
  (0.00010985411419875583, 0.0015800446271896362)
  (0.00012067926406393288, 0.0017353147268295288)
  (0.00013257113655901095, 0.0019066780805587769)
  (0.00014563484775012445, 0.002093985676765442)
  (0.00015998587196060574, 0.0022999197244644165)
  (0.00017575106248547912, 0.002528354525566101)
  (0.00019306977288832496, 0.002777203917503357)
  (0.00021209508879201905, 0.0030510127544403076)
  (0.0002329951810515372, 0.0033496320247650146)
  (0.0002559547922699536, 0.003679245710372925)
  (0.0002811768697974231, 0.004041045904159546)
  (0.00030888435964774815, 0.004440099000930786)
  (0.000339322177189533, 0.0048767030239105225)
  (0.00037275937203149417, 0.005358010530471802)
  (0.0004094915062380423, 0.005883723497390747)
  (0.00044984326689694444, 0.006465613842010498)
  (0.0004941713361323833, 0.007103979587554932)
  (0.0005428675439323859, 0.007797181606292725)
  (0.0005963623316594642, 0.008563101291656494)
  (0.0006551285568595509, 0.009402930736541748)
  (0.0007196856730011522, 0.010349452495574951)
  (0.0007906043210907703, 0.011372268199920654)
  (0.0008685113737513529, 0.012455582618713379)
  (0.0009540954763499945, 0.013701319694519043)
  (0.0010481131341546859, 0.015063881874084473)
  (0.0011513953993264475, 0.01653611660003662)
  (0.001264855216855296, 0.01809537410736084)
  (0.0013894954943731374, 0.01998007297515869)
  (0.0015264179671752333, 0.021796822547912598)
  (0.0016768329368110082, 0.023976564407348633)
  (0.0018420699693267165, 0.026396512985229492)
  (0.0020235896477251566, 0.02906203269958496)
  (0.0022229964825261944, 0.03196835517883301)
  (0.002442053094548651, 0.035086870193481445)
  (0.002682695795279726, 0.038362741470336914)
  (0.0029470517025518114, 0.04231095314025879)
  (0.0032374575428176433, 0.04640698432922363)
  (0.0035564803062231288, 0.0504755973815918)
  (0.003906939937054617, 0.05532979965209961)
  (0.004291934260128779, 0.0612187385559082)
  (0.004714866363457394, 0.06691217422485352)
  (0.00517947467923121, 0.07377386093139648)
  (0.005689866029018296, 0.07992029190063477)
  (0.006250551925273973, 0.08991479873657227)
  (0.006866488450043002, 0.09590625762939453)
  (0.007543120063354619, 0.10655879974365234)
  (0.008286427728546843, 0.11508464813232422)
  (0.009102981779915217, 0.1307821273803711)
  (0.01, 0.14385700225830078)
};
\addlegendentry{$p=10$}

\addplot[teal, dotted, thick] coordinates {
  (9.090909090909092e-5, 0.0013313069939613342)
  (9.98673765443235e-5, 0.0014622136950492859)
  (0.00010970842187630262, 0.0016059726476669312)
  (0.00012051921505364631, 0.0017645210027694702)
  (0.00013239531613647677, 0.0019378215074539185)
  (0.00014544170178236885, 0.00212840735912323)
  (0.00015977369316861738, 0.0023397058248519897)
  (0.0001755179753530227, 0.0025700777769088745)
  (0.00019281371708365367, 0.002823546528816223)
  (0.00021181380095594291, 0.003099590539932251)
  (0.00023268617479086688, 0.003404766321182251)
  (0.00025561533617947553, 0.0037397444248199463)
  (0.0002808039633161347, 0.004108995199203491)
  (0.00030847470653593906, 0.004512816667556763)
  (0.00033887215639226745, 0.004958361387252808)
  (0.00037226500567094753, 0.005445033311843872)
  (0.00040894842445176764, 0.005983412265777588)
  (0.0004492466692112576, 0.006574094295501709)
  (0.0004935159490294418, 0.007216036319732666)
  (0.0005421475742358766, 0.00792473554611206)
  (0.0005955714153268644, 0.0087013840675354)
  (0.0006542597027283201, 0.009577572345733643)
  (0.0007187312009916093, 0.010524094104766846)
  (0.0007895557943194117, 0.011526644229888916)
  (0.0008673595239545404, 0.012679696083068848)
  (0.0009528301219588052, 0.013940930366516113)
  (0.0010467230902967703, 0.015302300453186035)
  (0.0011498683789593598, 0.016745924949645996)
  (0.0012631777221573976, 0.018489956855773926)
  (0.0013876526974320304, 0.02017199993133545)
  (0.0015243935789190984, 0.022189021110534668)
  (0.0016746090630242877, 0.024427175521850586)
  (0.0018396269524774149, 0.026894807815551758)
  (0.0020209058932056313, 0.029584169387817383)
  (0.0022200482677715012, 0.032471418380737305)
  (0.0024388143593452056, 0.035501718521118164)
  (0.0026791379114107375, 0.03915667533874512)
  (0.002943143220743312, 0.042945146560668945)
  (0.003233163914748299, 0.04671216011047363)
  (0.003551763579140561, 0.05120515823364258)
  (0.0039017584182988894, 0.056650638580322266)
  (0.004286242148597631, 0.0619196891784668)
  (0.004708613344755645, 0.06827116012573242)
  (0.005172605480925723, 0.0739598274230957)
  (0.005682319932067248, 0.0832056999206543)
  (0.00624226222731182, 0.08875608444213867)
  (0.006857381875776927, 0.09861469268798828)
  (0.007533116116860766, 0.10650157928466797)
  (0.008275437981741107, 0.12102603912353516)
  (0.009090909090909092, 0.13312816619873047)
};
\addlegendentry{$p=11$}

\addplot[brown, dashdotted, thick] coordinates {
  (8.333333333333333e-5, 0.0012518838047981262)
  (9.154509516562987e-5, 0.0013749673962593079)
  (0.00010056605338661074, 0.0015101581811904907)
  (0.00011047594713250912, 0.0016593188047409058)
  (0.0001213623731251037, 0.0018223375082015991)
  (0.00013332155996717145, 0.002001449465751648)
  (0.00014645921873789928, 0.0022002309560775757)
  (0.00016089147740693747, 0.002416744828224182)
  (0.00017674590732668253, 0.0026551634073257446)
  (0.00019416265087628102, 0.002914741635322571)
  (0.00021329566022496133, 0.003201812505722046)
  (0.00023431405816451924, 0.0035165250301361084)
  (0.00025740363303979015, 0.0038640201091766357)
  (0.0002827684809912775, 0.004243701696395874)
  (0.00031063281002624517, 0.00466272234916687)
  (0.0003412429218650353, 0.005120187997817993)
  (0.000374869389080787, 0.0056265294551849365)
  (0.0004118094467769861, 0.006182491779327393)
  (0.00045238961994365493, 0.006785690784454346)
  (0.0004969686097162202, 0.007452070713043213)
  (0.0005459404640496257, 0.008182227611541748)
  (0.0005997380608342935, 0.0090065598487854)
  (0.0006588369342423085, 0.009896457195281982)
  (0.0007237594781261274, 0.010838806629180908)
  (0.0007950795636249954, 0.011922717094421387)
  (0.0008734276117955715, 0.01310884952545166)
  (0.0009594961661053728, 0.014390349388122559)
  (0.00105404601404608, 0.01574695110321045)
  (0.0011579129119776144, 0.0173872709274292)
  (0.0012720149726460279, 0.01896798610687256)
  (0.0013973607806758402, 0.02086460590362549)
  (0.0015350583077722638, 0.022971034049987793)
  (0.0016863247064376303, 0.025290250778198242)
  (0.0018524970687718286, 0.02781987190246582)
  (0.0020350442454572094, 0.030535459518432617)
  (0.0022355798293997716, 0.03338456153869629)
  (0.002455876418793176, 0.036820173263549805)
  (0.0026978812856813697, 0.040384531021118164)
  (0.002963733588519274, 0.04392743110656738)
  (0.0032557832808788475, 0.04814863204956055)
  (0.0035766118834406487, 0.05327463150024414)
  (0.003929055302881162, 0.05822896957397461)
  (0.004316228899359341, 0.06419897079467773)
  (0.004741555024181913, 0.0695490837097168)
  (0.005208793271061644, 0.0782465934753418)
  (0.005722073708369167, 0.08345842361450195)
  (0.006285933386128849, 0.09273290634155273)
  (0.006905356440455702, 0.10015010833740234)
  (0.007585818149929348, 0.11380672454833984)
  (0.008333333333333333, 0.12519359588623047)
};
\addlegendentry{$p=12$}

\addplot[olive, solid, thick] coordinates {
  (7.692307692307693e-5, 0.0011907890439033508)
  (8.450316476827372e-5, 0.0013078376650810242)
  (9.283020312610222e-5, 0.0014364346861839294)
  (0.00010197779735308533, 0.0015782564878463745)
  (0.00011202680596163418, 0.0017333775758743286)
  (0.0001230660553543121, 0.0019036978483200073)
  (0.0001351931249888301, 0.002092793583869934)
  (0.00014851520991409614, 0.002298876643180847)
  (0.00016315006830155312, 0.00252552330493927)
  (0.00017922706234733632, 0.0027724355459213257)
  (0.00019688830174611815, 0.0030456483364105225)
  (0.0002162898998441716, 0.0033448636531829834)
  (0.00023760335357519088, 0.0036753714084625244)
  (0.00026101705937656383, 0.004036575555801392)
  (0.00028673797848576476, 0.004435032606124878)
  (0.0003149934663369556, 0.0048704445362091064)
  (0.0003460332822284188, 0.005351752042770386)
  (0.00038013179702491023, 0.005880445241928101)
  (0.00041759041840952764, 0.006454288959503174)
  (0.0004587402551226648, 0.007087886333465576)
  (0.0005039450437381161, 0.007782876491546631)
  (0.0005536043638470401, 0.008566677570343018)
  (0.0006081571700698233, 0.009413659572601318)
  (0.0006680856721164254, 0.010310113430023193)
  (0.0007339195971923034, 0.011340677738189697)
  (0.0008062408724266814, 0.012468695640563965)
  (0.0008856887687126518, 0.01368701457977295)
  (0.0009729655514271507, 0.01497805118560791)
  (0.0010688426879793364, 0.016538500785827637)
  (0.0011741676670578719, 0.01804172992706299)
  (0.0012898714898546217, 0.019846558570861816)
  (0.0014169768994820896, 0.02184927463531494)
  (0.0015566074213270433, 0.02405524253845215)
  (0.0017099972942509188, 0.026460886001586914)
  (0.0018785023804220393, 0.029042959213256836)
  (0.002063612150215174, 0.0317537784576416)
  (0.002266962848116778, 0.03502249717712402)
  (0.0024903519560135717, 0.03841280937194824)
  (0.002735754081710099, 0.04178166389465332)
  (0.003005338413118936, 0.04579901695251465)
  (0.0033014878924067523, 0.05067110061645508)
  (0.0036268202795826108, 0.055387020111083984)
  (0.003984211291716316, 0.0610661506652832)
  (0.004376820022321766, 0.06615400314331055)
  (0.004808116865595364, 0.07442235946655273)
  (0.0052819141923407704, 0.07938623428344727)
  (0.005802400048734322, 0.08820772171020508)
  (0.006374175175805264, 0.09526491165161133)
  (0.007002293676857859, 0.10825634002685547)
  (0.007692307692307693, 0.1190805435180664)
};
\addlegendentry{$p=13$}

\addplot[purple, dashed, thick] coordinates {
  (7.142857142857143e-5, 0.0011481717228889465)
  (7.846722442768274e-5, 0.0012610480189323425)
  (8.619947433138063e-5, 0.0013849511742591858)
  (9.46936689707221e-5, 0.001521781086921692)
  (0.00010402489125008889, 0.0016712397336959839)
  (0.0001142756228290041, 0.0018355995416641235)
  (0.00012553647320391367, 0.0020178407430648804)
  (0.00013790698063451782, 0.0022164732217788696)
  (0.00015149649199429932, 0.0024350732564926147)
  (0.00016642512932252658, 0.0026731938123703003)
  (0.00018282485162139542, 0.0029364973306655884)
  (0.00020084062128387364, 0.0032250583171844482)
  (0.00022063168546267726, 0.003543645143508911)
  (0.00024237298370680926, 0.0038920342922210693)
  (0.00026625669430821013, 0.004276186227798462)
  (0.00029249393302717305, 0.004695802927017212)
  (0.0003213166192121032, 0.005160123109817505)
  (0.0003529795258088452, 0.005670040845870972)
  (0.00038776253138027566, 0.006223022937774658)
  (0.00042597309404247445, 0.006833970546722412)
  (0.0004679489691853935, 0.007504522800445557)
  (0.000514061195000823, 0.00826030969619751)
  (0.000564717372207693, 0.009076297283172607)
  (0.0006203652669652521, 0.009940564632415771)
  (0.0006814967688214246, 0.010934770107269287)
  (0.0007486522386819185, 0.012022852897644043)
  (0.0008224252852331767, 0.013197064399719238)
  (0.000903468012039497, 0.014441609382629395)
  (0.000992496781695098, 0.015946030616760254)
  (0.0010902985479823094, 0.01739680767059326)
  (0.001197737812007863, 0.01913607120513916)
  (0.0013157642638047975, 0.021067261695861816)
  (0.0014454211769465402, 0.02319514751434326)
  (0.0015878546303758532, 0.02551436424255371)
  (0.0017443236389633222, 0.028003454208374023)
  (0.0019162112823426613, 0.03061652183532715)
  (0.002105036930394151, 0.033768415451049805)
  (0.002312469673441174, 0.03703713417053223)
  (0.0025403430758736633, 0.04028677940368652)
  (0.0027906713836104405, 0.0441586971282959)
  (0.003065667328663413, 0.0488591194152832)
  (0.003367761688183853, 0.053403377532958984)
  (0.0036996247708794357, 0.05887746810913086)
  (0.004064190020727354, 0.06378412246704102)
  (0.004464679946624266, 0.0717616081237793)
  (0.0049046346071735724, 0.07654428482055664)
  (0.005387942902396157, 0.08504629135131836)
  (0.0059188769489620305, 0.09185075759887695)
  (0.006502129842796584, 0.10437488555908203)
  (0.0071428571428571435, 0.11481761932373047)
};
\addlegendentry{$p=14$}

\addplot[gray, dotted, thick] coordinates {
  (6.666666666666667e-5, 0.0010877475142478943)
  (7.32360761325039e-5, 0.0011946633458137512)
  (8.045284270928859e-5, 0.00131215900182724)
  (8.838075770600729e-5, 0.0014417245984077454)
  (9.708989850008296e-5, 0.0015833228826522827)
  (0.00010665724797373714, 0.0017390400171279907)
  (0.00011716737499031942, 0.001911744475364685)
  (0.00012871318192554998, 0.002099946141242981)
  (0.00014139672586134603, 0.0023070722818374634)
  (0.0001553301207010248, 0.002532675862312317)
  (0.00017063652817996905, 0.002781972289085388)
  (0.0001874512465316154, 0.003055483102798462)
  (0.0002059229064318321, 0.0033573806285858154)
  (0.000226214784793022, 0.0036872923374176025)
  (0.0002485062480209961, 0.004051178693771362)
  (0.00027299433749202823, 0.004449039697647095)
  (0.0002998955112646296, 0.0048889219760894775)
  (0.0003294475574215889, 0.005371719598770142)
  (0.000361911695954924, 0.005895644426345825)
  (0.00039757488777297616, 0.006474554538726807)
  (0.0004367523712397006, 0.007109344005584717)
  (0.00047979044866743476, 0.007825791835784912)
  (0.0005270695473938468, 0.008598864078521729)
  (0.0005790075825009019, 0.009417831897735596)
  (0.0006360636508999963, 0.010359585285186768)
  (0.0006987420894364572, 0.011390149593353271)
  (0.0007675969328842983, 0.012503266334533691)
  (0.0008432368112368638, 0.013682246208190918)
  (0.0009263303295820916, 0.015107989311218262)
  (0.0010176119781168222, 0.01648128032684326)
  (0.0011178886245406723, 0.01812875270843506)
  (0.001228046646217811, 0.01995861530303955)
  (0.0013490597651501042, 0.02197444438934326)
  (0.0014819976550174629, 0.024172067642211914)
  (0.0016280353963657674, 0.026530027389526367)
  (0.0017884638635198174, 0.0290071964263916)
  (0.001964701135034541, 0.031992197036743164)
  (0.0021583050285450957, 0.03508925437927246)
  (0.002370986870815419, 0.03816723823547363)
  (0.002604626624703078, 0.04183650016784668)
  (0.002861289506752519, 0.04628777503967285)
  (0.0031432442423049295, 0.05059480667114258)
  (0.0034529831194874735, 0.05578279495239258)
  (0.0037932440193455307, 0.06043195724487305)
  (0.0041670346168493156, 0.06798505783081055)
  (0.004577658966695334, 0.07251501083374023)
  (0.005028746708903079, 0.08057355880737305)
  (0.005524285152364561, 0.0870203971862793)
  (0.006068654519943479, 0.0988912582397461)
  (0.006666666666666667, 0.10877132415771484)
};
\addlegendentry{$p=15$}

\addplot[pink, dashdotted, thick] coordinates {
  (6.25e-5, 0.0010410323739051819)
  (6.86588213742224e-5, 0.001143328845500946)
  (7.542454003995805e-5, 0.0012557581067085266)
  (8.285696034938184e-5, 0.0013797357678413391)
  (9.102177984382777e-5, 0.0015153735876083374)
  (9.999116997537858e-5, 0.001664385199546814)
  (0.00010984441405342445, 0.0018296390771865845)
  (0.0001206686080552031, 0.002009645104408264)
  (0.0001325594304950119, 0.0022079795598983765)
  (0.00014562198815721075, 0.0024237483739852905)
  (0.000159971745168721, 0.00266246497631073)
  (0.00017573554362338944, 0.0029242783784866333)
  (0.0001930527247798426, 0.00321313738822937)
  (0.00021207636074345812, 0.0035290420055389404)
  (0.00023297460751968386, 0.0038771331310272217)
  (0.00025593219139877644, 0.004257708787918091)
  (0.00028115204181059026, 0.004678815603256226)
  (0.0003088570850827396, 0.005140751600265503)
  (0.0003392922149577412, 0.005642324686050415)
  (0.00037272645728716515, 0.006196796894073486)
  (0.0004094553480372193, 0.006804168224334717)
  (0.0004498035456257201, 0.007489621639251709)
  (0.0004941277006817314, 0.008229315280914307)
  (0.0005428196085945956, 0.009013116359710693)
  (0.0005963096727187465, 0.0099143385887146)
  (0.0006550707088466786, 0.010900795459747314)
  (0.0007196221245790297, 0.011965632438659668)
  (0.0007905345105345599, 0.013094544410705566)
  (0.0008684346839832108, 0.014458298683166504)
  (0.0009540112294845208, 0.01577317714691162)
  (0.0010480205855068802, 0.017350316047668457)
  (0.0011512937308291978, 0.019101500511169434)
  (0.0012647435298282228, 0.021031498908996582)
  (0.0013893728015788715, 0.023134350776672363)
  (0.001526283184092907, 0.0253903865814209)
  (0.0016766848720498287, 0.02776026725769043)
  (0.001841907314094882, 0.030618906021118164)
  (0.002023410964261027, 0.033582448959350586)
  (0.0022228001913894555, 0.03652691841125488)
  (0.0024418374606591355, 0.0400388240814209)
  (0.0026824589125804864, 0.04429936408996582)
  (0.0029467914771608714, 0.04842042922973633)
  (0.0032371716745195063, 0.05338430404663086)
  (0.003556166268136435, 0.057833194732666016)
  (0.003906594953296233, 0.06506204605102539)
  (0.004291555281276876, 0.06940126419067383)
  (0.004714450039596637, 0.07711172103881836)
  (0.005179017330341777, 0.0832819938659668)
  (0.005689363612447011, 0.09464025497436523)
  (0.00625, 0.10409832000732422)
};
\addlegendentry{$p=16$}

\addplot[lime!70!black, solid, thick] coordinates {
  (5.882352941176471e-5, 0.0009927526116371155)
  (6.462006717573873e-5, 0.0010902807116508484)
  (7.098780239054876e-5, 0.0011974945664405823)
  (7.798302150530055e-5, 0.0013157352805137634)
  (8.56675575000732e-5, 0.0014450028538703918)
  (9.410933644741514e-5, 0.0015870481729507446)
  (0.00010338297793263478, 0.0017447024583816528)
  (0.00011357045464019116, 0.0019165128469467163)
  (0.0001247618169364818, 0.0021054595708847046)
  (0.00013705598885384543, 0.002311393618583679)
  (0.0001505616425117374, 0.002538934350013733)
  (0.00016539815870436652, 0.002788528800010681)
  (0.0001816966821457342, 0.0030641257762908936)
  (0.00019960128069972528, 0.003365129232406616)
  (0.0002192702188420554, 0.003697425127029419)
  (0.00024087735661061313, 0.004060119390487671)
  (0.0002646136864099673, 0.004461556673049927)
  (0.00029068902125434313, 0.00490233302116394)
  (0.0003193338493719917, 0.00538066029548645)
  (0.0003508013715643907, 0.005909055471420288)
  (0.0003853697393291476, 0.0064882636070251465)
  (0.0004233445135300895, 0.007142126560211182)
  (0.0004650613653475119, 0.007847845554351807)
  (0.0005108890433831488, 0.008595287799835205)
  (0.0005612326331470556, 0.009454786777496338)
  (0.0006165371377380505, 0.010395348072052002)
  (0.0006772914113684985, 0.011410415172576904)
  (0.0007440324805031152, 0.012486577033996582)
  (0.0008173502908077278, 0.013788342475891113)
  (0.0008978929218677843, 0.015041232109069824)
  (0.0009863723157711812, 0.016545653343200684)
  (0.001083570570192186, 0.01821577548980713)
  (0.0011903468516030332, 0.020055174827575684)
  (0.0013076449897212908, 0.022060275077819824)
  (0.001436501820322736, 0.02421259880065918)
  (0.0015780563501645447, 0.026472806930541992)
  (0.0017335598250304773, 0.02919793128967285)
  (0.0019043867898927314, 0.03202319145202637)
  (0.002092047238954782, 0.03483176231384277)
  (0.002298199962973304, 0.03818154335021973)
  (0.002524667211840458, 0.04224419593811035)
  (0.0027734508020337612, 0.0461733341217041)
  (0.0030467498113124765, 0.05090951919555664)
  (0.0033469800170695856, 0.05515336990356445)
  (0.0036767952501611605, 0.06204366683959961)
  (0.004039110852966471, 0.06618261337280273)
  (0.004437129449032129, 0.07353544235229492)
  (0.004874369252086378, 0.07941961288452148)
  (0.005354695164656011, 0.09024858474731445)
  (0.0058823529411764705, 0.0992727279663086)
};
\addlegendentry{$p=17$}

\addplot[darkgray, dashed, thick] coordinates {
  (5.555555555555556e-5, 0.0009682402014732361)
  (6.1030063443753245e-5, 0.0010634586215019226)
  (6.704403559107382e-5, 0.001167990267276764)
  (7.365063142167275e-5, 0.0012833252549171448)
  (8.090824875006913e-5, 0.001409389078617096)
  (8.888103997811429e-5, 0.0015480071306228638)
  (9.763947915859952e-5, 0.001701638102531433)
  (0.00010726098493795831, 0.0018692761659622192)
  (0.00011783060488445503, 0.0020536035299301147)
  (0.000129441767250854, 0.0022543221712112427)
  (0.00014219710681664087, 0.0024763494729995728)
  (0.0001562093721096795, 0.0027198344469070435)
  (0.00017160242202652676, 0.0029884278774261475)
  (0.00018851232066085166, 0.0032822787761688232)
  (0.00020708854001749678, 0.0036062300205230713)
  (0.00022749528124335684, 0.003959983587265015)
  (0.00024991292605385803, 0.004351586103439331)
  (0.0002745396311846574, 0.004781633615493774)
  (0.00030159307996243664, 0.005248039960861206)
  (0.00033131240647748015, 0.005763322114944458)
  (0.0003639603093664172, 0.0063285231590271)
  (0.00039982537388952896, 0.006965696811676025)
  (0.00043922462282820567, 0.007654130458831787)
  (0.0004825063187507516, 0.008383095264434814)
  (0.0005300530424166636, 0.00922173261642456)
  (0.000582285074530381, 0.010139048099517822)
  (0.0006396641107369153, 0.01112908124923706)
  (0.0007026973426973866, 0.012179017066955566)
  (0.0007719419413184097, 0.013447403907775879)
  (0.0008480099817640185, 0.014670491218566895)
  (0.0009315738537838935, 0.01613795757293701)
  (0.0010233722051815092, 0.017766356468200684)
  (0.0011242164709584202, 0.01956045627593994)
  (0.0012349980458478858, 0.02151668071746826)
  (0.0013566961636381396, 0.02361595630645752)
  (0.001490386552933181, 0.02581954002380371)
  (0.0016372509458621174, 0.028477907180786133)
  (0.0017985875237875796, 0.031234025955200195)
  (0.001975822392346183, 0.03397345542907715)
  (0.002170522187252565, 0.037239789962768555)
  (0.0023844079222937655, 0.04120230674743652)
  (0.0026193702019207746, 0.04503607749938965)
  (0.002877485932906228, 0.04965543746948242)
  (0.003161036682787942, 0.053789615631103516)
  (0.003472528847374429, 0.06051778793334961)
  (0.003814715805579445, 0.06455183029174805)
  (0.004190622257419233, 0.07172346115112305)
  (0.004603570960303801, 0.07745981216430664)
  (0.0050572120999528986, 0.08802175521850586)
  (0.005555555555555556, 0.09682178497314453)
};
\addlegendentry{$p=18$}

\addplot[cyan!60!blue, dotted, thick] coordinates {
  (5.2631578947368424e-5, 0.0009300187230110168)
  (5.781795484145044e-5, 0.0010214373469352722)
  (6.351540213891205e-5, 0.0011218711733818054)
  (6.977428239947944e-5, 0.0012326613068580627)
  (7.664991986848655e-5, 0.0013538077473640442)
  (8.420309050558196e-5, 0.0014868751168251038)
  (9.250055920288375e-5, 0.0016345828771591187)
  (0.00010161566994122367, 0.0017955154180526733)
  (0.00011162899410106265, 0.0019725412130355835)
  (0.0001226290426587038, 0.002165362238883972)
  (0.00013471304856313348, 0.002378597855567932)
  (0.00014798782620917004, 0.0026125460863113403)
  (0.00016257071560407799, 0.0028704851865768433)
  (0.0001785906195734384, 0.0031526386737823486)
  (0.0001961891431744706, 0.0034637749195098877)
  (0.00021552184538844332, 0.003803819417953491)
  (0.00023675961415628652, 0.004179924726486206)
  (0.0002600901769117807, 0.004592686891555786)
  (0.00028571975996441364, 0.005040913820266724)
  (0.000313874911399718, 0.005535930395126343)
  (0.00034480450361028996, 0.006078779697418213)
  (0.0003787819331585011, 0.006690919399261475)
  (0.00041610753741619486, 0.007351934909820557)
  (0.0004571112493428173, 0.008052289485931396)
  (0.0005021555138684181, 0.008857548236846924)
  (0.000551638491660361, 0.009738504886627197)
  (0.0006059975785928671, 0.010690391063690186)
  (0.0006657132720291031, 0.011698901653289795)
  (0.0007313134180911249, 0.012916922569274902)
  (0.0008033778774606491, 0.014091134071350098)
  (0.0008825436509531622, 0.015500187873840332)
  (0.000969510510171956, 0.01706540584564209)
  (0.0010650471830132402, 0.018789172172546387)
  (0.001169998148697997, 0.0206679105758667)
  (0.0012852911023940269, 0.02268373966217041)
  (0.001411945155410382, 0.02480149269104004)
  (0.0015510798434483217, 0.027354955673217773)
  (0.0017039250225356019, 0.030001401901245117)
  (0.0018718317401174363, 0.03263354301452637)
  (0.0020562841773971666, 0.03577113151550293)
  (0.002258912768488831, 0.03957629203796387)
  (0.002481508612345997, 0.04325747489929199)
  (0.0027260393048585316, 0.04769563674926758)
  (0.002994666331062261, 0.05166769027709961)
  (0.0032897641711968277, 0.05812883377075195)
  (0.0036139412894963165, 0.06200075149536133)
  (0.003970063191239273, 0.06889104843139648)
  (0.004361277751866759, 0.07440328598022461)
  (0.004791043042060641, 0.08455038070678711)
  (0.005263157894736842, 0.09300470352172852)
};
\addlegendentry{$p=19$}

\addplot[red!60!orange, dashdotted, thick] coordinates {
  (5.0e-5, 0.0009017810225486755)
  (5.492705709937792e-5, 0.0009903684258460999)
  (6.033963203196644e-5, 0.0010877475142478943)
  (6.628556827950548e-5, 0.0011951848864555359)
  (7.281742387506222e-5, 0.0013126060366630554)
  (7.999293598030287e-5, 0.0014416500926017761)
  (8.787553124273956e-5, 0.0015848129987716675)
  (9.653488644416248e-5, 0.0017408281564712524)
  (0.00010604754439600952, 0.0019124895334243774)
  (0.0001164975905257686, 0.0020994991064071655)
  (0.0001279773961349768, 0.002306327223777771)
  (0.00014058843489871156, 0.002532973885536194)
  (0.00015444217982387408, 0.002783164381980896)
  (0.0001696610885947665, 0.0030566751956939697)
  (0.00018637968601574708, 0.0033585727214813232)
  (0.00020474575311902116, 0.0036881864070892334)
  (0.00022492163344847222, 0.004052966833114624)
  (0.00024708566806619164, 0.004453212022781372)
  (0.00027143377196619297, 0.004887431859970093)
  (0.0002981811658297321, 0.005367547273635864)
  (0.00032756427842977546, 0.0058938562870025635)
  (0.0003598428365005761, 0.006487667560577393)
  (0.00039530216054538514, 0.007128417491912842)
  (0.00043425568687567644, 0.007807314395904541)
  (0.00047704773817499723, 0.008588135242462158)
  (0.0005240565670773429, 0.009442269802093506)
  (0.0005756976996632237, 0.010364949703216553)
  (0.000632427608427648, 0.011343061923980713)
  (0.0006947477471865687, 0.012524724006652832)
  (0.0007632089835876167, 0.013663172721862793)
  (0.0008384164684055041, 0.015029311180114746)
  (0.0009210349846633583, 0.016545653343200684)
  (0.0010117948238625783, 0.018216967582702637)
  (0.0011114982412630972, 0.020038485527038574)
  (0.0012210265472743255, 0.021993517875671387)
  (0.001341347897639863, 0.024045705795288086)
  (0.0014735258512759057, 0.02652287483215332)
  (0.0016187287714088216, 0.029088258743286133)
  (0.0017782401531115644, 0.03164172172546387)
  (0.0019534699685273085, 0.034683942794799805)
  (0.0021459671300643893, 0.03837227821350098)
  (0.002357433181728697, 0.04194140434265137)
  (0.002589737339615605, 0.04624485969543457)
  (0.002844933014509148, 0.05009889602661133)
  (0.0031252759626369865, 0.05635976791381836)
  (0.003433244225021501, 0.060117244720458984)
  (0.0037715600316773094, 0.06679773330688477)
  (0.004143213864273422, 0.07213830947875977)
  (0.0045514908899576085, 0.08198022842407227)
  (0.005, 0.09017705917358398)
};
\addlegendentry{$p=20$}

\logLogSlopeTriangle{0.9}{0.15}{0.1}{1}{thick, black}
\end{loglogaxis}
\end{tikzpicture}


==> _tikz/convmap_conservative.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[
    title={(a) Conservative},
    xlabel={$c_2$},
    ylabel={$c_3$},
    grid=both,
    xmode=log,
    ymode=log,
    xtick={1.0e-6,0.01,100.0,1.0e6},
    minor xtick={1.0e-4,1.0,10000.0,2.0e-6,5.0e-6,2.0e-5,5.0e-5,0.0002,0.0005,0.002,0.005,0.02,0.05,0.2,0.5,2.0,5.0,20.0,50.0,200.0,500.0,2000.0,3000.0,5000.0,20000.0,50000.0,200000.0,500000.0,2.0e6,3.0e6,5.0e6,7.0e6,2.0e7},
    minor ytick={0.002,0.005,0.02,0.05,0.2,0.5,2.0,5.0,20.0,50.0,200.0,300.0,500.0,700.0,1500.0,2000.0,3000.0,5000.0,7000.0,15000.0,20000.0,30000.0,50000.0,70000.0},
    ytick={0.001,0.1,10.0,1000.0,100000.0},
    xmin=6.0e-7,
    xmax=3.0e7,
    ymin=0.0013,
    ymax=150000.0,
    width=6.1cm,
    height=6.1cm,
    tick label style={font=\normalsize},
]
\addplot[
    only marks,
    mark=*,
    mark size=1.0pt,
    blue,
] coordinates {
    (0.5, 2.0)
    (0.4, 2.0)
    (0.5, 2.5)
    (0.5, 1.5)
    (0.4, 2.5)
    (0.65, 2.5)
    (0.4, 1.5)
    (0.5, 3.0)
    (0.4, 3.0)
    (0.5, 1.25)
    (0.65, 3.0)
    (0.3, 2.0)
    (0.4, 1.25)
    (0.65, 1.25)
    (0.3, 2.5)
    (0.3, 1.5)
    (0.3, 3.0)
    (0.5, 1.0)
    (0.3, 1.25)
    (0.65, 1.0)
    (0.65, 4.0)
    (0.3, 1.0)
    (0.3, 4.0)
    (0.2, 2.0)
    (0.5, 5.0)
    (0.2, 2.5)
    (0.4, 5.0)
    (0.2, 1.5)
    (0.5, 0.75)
    (0.2, 3.0)
    (0.65, 0.75)
    (0.2, 1.25)
    (0.3, 5.0)
    (0.3, 0.75)
    (0.5, 0.65)
    (0.4, 0.65)
    (0.2, 1.0)
    (0.2, 4.0)
    (1.0, 5.0)
    (0.65, 0.65)
    (0.15, 2.0)
    (0.15, 2.5)
    (0.3, 0.65)
    (0.15, 1.5)
    (0.15, 3.0)
    (0.15, 1.25)
    (0.2, 5.0)
    (0.2, 0.75)
    (0.5, 0.5)
    (0.5, 8.0)
    (0.15, 1.0)
    (0.15, 4.0)
    (0.4, 0.5)
    (0.65, 0.5)
    (0.65, 8.0)
    (0.2, 0.65)
    (0.3, 8.0)
    (0.15, 5.0)
    (0.15, 0.75)
    (0.5, 0.4)
    (0.4, 0.4)
    (0.65, 0.4)
    (0.15, 0.65)
    (0.2, 0.5)
    (0.2, 8.0)
    (0.15, 8.0)
    (0.5, 0.3)
    (0.65, 0.3)
    (0.65, 0.2)
    (0.1, 4.0)
    (0.12, 4.0)
    (0.08, 4.0)
    (0.06, 4.0)
    (0.1, 8.0)
    (0.1, 2.0)
    (0.12, 8.0)
    (0.12, 2.0)
    (0.08, 2.0)
    (0.08, 8.0)
    (0.06, 8.0)
    (0.06, 2.0)
    (0.04, 4.0)
    (0.1, 10.0)
    (0.12, 10.0)
    (0.08, 10.0)
    (0.15, 10.0)
    (0.06, 10.0)
    (0.04, 8.0)
    (0.04, 2.0)
    (0.2, 10.0)
    (0.12, 14.0)
    (0.08, 14.0)
    (0.04, 10.0)
    (0.15, 14.0)
    (0.06, 14.0)
    (0.1, 1.0)
    (0.12, 1.0)
    (0.3, 10.0)
    (0.2, 14.0)
    (0.04, 14.0)
    (0.1, 20.0)
    (0.02, 4.0)
    (0.12, 20.0)
    (0.08, 20.0)
    (0.15, 20.0)
    (0.4, 10.0)
    (0.06, 20.0)
    (0.2, 20.0)
    (0.02, 8.0)
    (0.02, 10.0)
    (0.4, 14.0)
    (0.3, 20.0)
    (0.1, 30.0)
    (0.12, 30.0)
    (0.08, 30.0)
    (0.02, 14.0)
    (0.15, 30.0)
    (0.06, 30.0)
    (0.4, 20.0)
    (0.04, 30.0)
    (0.5, 20.0)
    (0.02, 20.0)
    (0.3, 30.0)
    (0.4, 30.0)
    (0.5, 30.0)
    (0.02, 30.0)
    (0.02, 50.0)
    (0.85, 2.0)
    (0.7, 2.0)
    (0.6, 2.0)
    (0.55, 2.0)
    (0.85, 1.0)
    (0.6, 1.0)
    (0.55, 1.0)
    (0.45, 5.0)
    (0.85, 0.5)
    (0.7, 0.5)
    (0.4, 0.45)
    (0.3, 0.55)
    (0.65, 0.35)
    (0.5, 0.35)
    (0.3, 0.45)
    (0.2, 0.55)
    (0.45, 14.0)
    (0.2, 0.45)
    (0.15, 0.55)
    (0.45, 20.0)
    (0.01, 8.0)
    (0.01, 14.0)
    (0.01, 30.0)
    (0.005, 50.0)
    (0.01, 50.0)
    (0.005, 80.0)
    (0.01, 80.0)
    (0.005, 120.0)
    (0.002, 120.0)
    (0.002, 500.0)
    (0.001, 400.0)
    (0.001, 500.0)
    (0.001, 700.0)
    (0.0005, 500.0)
    (0.0005, 700.0)
    (0.0005, 1000.0)
    (0.0002, 3000.0)
    (0.01, 10.0)
    (0.35, 1.75)
    (0.35, 0.6)
    (0.25, 0.85)
    (0.25, 1.75)
    (0.25, 0.6)
    (0.35, 4.5)
    (0.25, 4.5)
    (0.003, 200.0)
};

\addplot[
    only marks,
    mark=*,
    mark size=1.0pt,
    red,
] coordinates {
    (0.65, 2.0)
    (0.65, 1.5)
    (0.75, 2.0)
    (0.75, 2.5)
    (0.75, 1.5)
    (0.75, 3.0)
    (0.75, 1.25)
    (0.5, 4.0)
    (1.0, 2.0)
    (0.4, 1.0)
    (0.4, 4.0)
    (1.0, 2.5)
    (1.0, 1.5)
    (0.75, 1.0)
    (0.75, 4.0)
    (1.0, 3.0)
    (1.0, 1.25)
    (1.25, 2.0)
    (1.25, 2.5)
    (0.65, 5.0)
    (1.25, 1.5)
    (1.0, 1.0)
    (1.0, 4.0)
    (0.75, 5.0)
    (1.25, 3.0)
    (0.4, 0.75)
    (1.25, 1.25)
    (0.75, 0.75)
    (1.5, 2.0)
    (1.5, 2.5)
    (1.5, 1.5)
    (1.25, 1.0)
    (1.25, 4.0)
    (1.5, 3.0)
    (0.75, 0.65)
    (1.5, 1.25)
    (1.0, 0.75)
    (1.25, 5.0)
    (1.5, 1.0)
    (1.5, 4.0)
    (1.0, 0.65)
    (1.25, 0.75)
    (2.0, 2.0)
    (0.4, 8.0)
    (2.0, 2.5)
    (2.0, 1.5)
    (1.5, 5.0)
    (0.75, 0.5)
    (0.75, 8.0)
    (2.0, 3.0)
    (1.25, 0.65)
    (2.0, 1.25)
    (1.5, 0.75)
    (0.3, 0.5)
    (1.0, 0.5)
    (1.0, 8.0)
    (2.0, 1.0)
    (2.0, 4.0)
    (1.5, 0.65)
    (2.5, 2.0)
    (2.5, 2.5)
    (2.5, 1.5)
    (0.75, 0.4)
    (2.5, 3.0)
    (1.25, 0.5)
    (1.25, 8.0)
    (2.0, 5.0)
    (2.5, 1.25)
    (0.3, 0.4)
    (2.0, 0.75)
    (1.0, 0.4)
    (2.5, 1.0)
    (2.5, 4.0)
    (1.5, 0.5)
    (1.5, 8.0)
    (2.0, 0.65)
    (3.0, 2.0)
    (3.0, 2.5)
    (3.0, 1.5)
    (0.15, 0.5)
    (3.0, 3.0)
    (0.2, 0.4)
    (1.25, 0.4)
    (2.5, 5.0)
    (3.0, 1.25)
    (2.5, 0.75)
    (0.4, 0.3)
    (3.0, 1.0)
    (3.0, 4.0)
    (0.75, 0.3)
    (1.5, 0.4)
    (2.0, 0.5)
    (2.0, 8.0)
    (2.5, 0.65)
    (0.3, 0.3)
    (0.15, 0.4)
    (3.0, 5.0)
    (1.0, 0.3)
    (3.0, 0.75)
    (4.0, 2.0)
    (4.0, 2.5)
    (4.0, 1.5)
    (0.2, 0.3)
    (1.25, 0.3)
    (3.0, 0.65)
    (4.0, 3.0)
    (2.0, 0.4)
    (2.5, 0.5)
    (2.5, 8.0)
    (4.0, 1.25)
    (4.0, 1.0)
    (4.0, 4.0)
    (1.5, 0.3)
    (0.15, 0.3)
    (3.0, 0.5)
    (3.0, 8.0)
    (4.0, 5.0)
    (2.5, 0.4)
    (4.0, 0.75)
    (0.5, 0.2)
    (5.0, 2.0)
    (0.4, 0.2)
    (5.0, 2.5)
    (5.0, 1.5)
    (0.75, 0.2)
    (5.0, 3.0)
    (2.0, 0.3)
    (5.0, 1.25)
    (0.3, 0.2)
    (4.0, 0.65)
    (1.0, 0.2)
    (5.0, 1.0)
    (5.0, 4.0)
    (3.0, 0.4)
    (0.2, 0.2)
    (1.25, 0.2)
    (5.0, 5.0)
    (2.5, 0.3)
    (4.0, 0.5)
    (4.0, 8.0)
    (5.0, 0.75)
    (1.5, 0.2)
    (5.0, 0.65)
    (0.5, 0.15)
    (0.15, 0.2)
    (0.4, 0.15)
    (0.65, 0.15)
    (3.0, 0.3)
    (0.75, 0.15)
    (4.0, 0.4)
    (0.3, 0.15)
    (1.0, 0.15)
    (2.0, 0.2)
    (5.0, 0.5)
    (5.0, 8.0)
    (0.2, 0.15)
    (1.25, 0.15)
    (8.0, 2.0)
    (8.0, 2.5)
    (8.0, 1.5)
    (8.0, 3.0)
    (2.5, 0.2)
    (5.0, 0.4)
    (8.0, 1.25)
    (1.5, 0.15)
    (4.0, 0.3)
    (0.15, 0.15)
    (8.0, 1.0)
    (8.0, 4.0)
    (3.0, 0.2)
    (8.0, 5.0)
    (2.0, 0.15)
    (8.0, 0.75)
    (5.0, 0.3)
    (8.0, 0.65)
    (2.5, 0.15)
    (8.0, 0.5)
    (8.0, 8.0)
    (4.0, 0.2)
    (3.0, 0.15)
    (8.0, 0.4)
    (5.0, 0.2)
    (4.0, 0.15)
    (8.0, 0.3)
    (5.0, 0.15)
    (8.0, 0.2)
    (8.0, 0.15)
    (0.08, 1.0)
    (0.06, 1.0)
    (0.04, 1.0)
    (0.3, 14.0)
    (0.02, 2.0)
    (0.04, 20.0)
    (0.5, 10.0)
    (0.5, 14.0)
    (0.1, 0.5)
    (0.65, 10.0)
    (0.12, 0.5)
    (0.08, 0.5)
    (0.02, 1.0)
    (0.2, 30.0)
    (0.06, 0.5)
    (0.75, 10.0)
    (0.65, 14.0)
    (0.04, 0.5)
    (0.75, 14.0)
    (0.65, 20.0)
    (1.0, 10.0)
    (0.75, 20.0)
    (0.1, 0.3)
    (0.12, 0.3)
    (0.08, 0.3)
    (1.0, 14.0)
    (0.02, 0.5)
    (0.06, 0.3)
    (1.25, 10.0)
    (0.04, 0.3)
    (0.65, 30.0)
    (1.0, 20.0)
    (1.25, 14.0)
    (0.75, 30.0)
    (1.5, 10.0)
    (1.5, 14.0)
    (1.25, 20.0)
    (0.02, 0.3)
    (1.0, 30.0)
    (2.0, 10.0)
    (1.5, 20.0)
    (1.25, 30.0)
    (2.0, 14.0)
    (0.1, 0.15)
    (0.12, 0.15)
    (0.08, 0.15)
    (0.06, 0.15)
    (2.5, 10.0)
    (1.5, 30.0)
    (2.0, 20.0)
    (0.04, 0.15)
    (2.5, 14.0)
    (3.0, 10.0)
    (2.5, 20.0)
    (2.0, 30.0)
    (3.0, 14.0)
    (0.02, 0.15)
    (3.0, 20.0)
    (2.5, 30.0)
    (4.0, 10.0)
    (4.0, 14.0)
    (3.0, 30.0)
    (5.0, 10.0)
    (4.0, 20.0)
    (5.0, 14.0)
    (4.0, 30.0)
    (5.0, 20.0)
    (5.0, 30.0)
    (8.0, 10.0)
    (8.0, 14.0)
    (8.0, 20.0)
    (8.0, 30.0)
    (12.0, 2.0)
    (12.0, 1.0)
    (12.0, 5.0)
    (12.0, 0.5)
    (12.0, 8.0)
    (20.0, 2.0)
    (20.0, 1.0)
    (20.0, 5.0)
    (12.0, 14.0)
    (20.0, 8.0)
    (20.0, 0.5)
    (35.0, 2.0)
    (12.0, 0.2)
    (35.0, 1.0)
    (2.5, 0.1)
    (35.0, 5.0)
    (20.0, 14.0)
    (1.0, 0.1)
    (5.0, 0.1)
    (35.0, 0.5)
    (35.0, 8.0)
    (2.5, 50.0)
    (12.0, 30.0)
    (20.0, 0.2)
    (1.0, 50.0)
    (8.0, 0.1)
    (5.0, 50.0)
    (0.4, 0.1)
    (35.0, 14.0)
    (12.0, 0.1)
    (8.0, 50.0)
    (20.0, 30.0)
    (35.0, 0.2)
    (12.0, 50.0)
    (2.5, 0.05)
    (2.5, 80.0)
    (1.0, 80.0)
    (1.0, 0.05)
    (20.0, 0.1)
    (5.0, 80.0)
    (5.0, 0.05)
    (35.0, 30.0)
    (8.0, 80.0)
    (8.0, 0.05)
    (20.0, 50.0)
    (0.15, 0.1)
    (0.4, 0.05)
    (0.4, 80.0)
    (12.0, 80.0)
    (12.0, 0.05)
    (0.15, 50.0)
    (35.0, 0.1)
    (35.0, 50.0)
    (20.0, 0.05)
    (20.0, 80.0)
    (0.15, 80.0)
    (0.15, 0.05)
    (2.5, 0.02)
    (0.06, 0.1)
    (1.0, 0.02)
    (35.0, 80.0)
    (35.0, 0.05)
    (5.0, 0.02)
    (0.06, 50.0)
    (8.0, 0.02)
    (0.4, 0.02)
    (12.0, 0.02)
    (0.06, 80.0)
    (0.06, 0.05)
    (20.0, 0.02)
    (0.15, 0.02)
    (35.0, 0.02)
    (0.02, 0.1)
    (0.06, 0.02)
    (0.02, 80.0)
    (0.02, 0.05)
    (0.02, 0.02)
    (1.1, 2.0)
    (1.1, 4.0)
    (1.1, 1.0)
    (0.85, 4.0)
    (0.7, 4.0)
    (0.7, 1.0)
    (0.6, 4.0)
    (0.55, 5.0)
    (3.5, 2.0)
    (1.1, 8.0)
    (1.1, 0.5)
    (0.85, 8.0)
    (0.7, 8.0)
    (3.5, 4.0)
    (3.5, 1.0)
    (0.6, 0.5)
    (0.6, 8.0)
    (0.55, 0.5)
    (0.45, 8.0)
    (3.5, 8.0)
    (3.5, 0.5)
    (1.1, 0.3)
    (0.85, 0.3)
    (0.7, 0.3)
    (0.6, 0.3)
    (0.4, 0.35)
    (0.7, 14.0)
    (0.3, 0.35)
    (3.5, 0.3)
    (3.5, 14.0)
    (0.15, 0.45)
    (0.005, 8.0)
    (0.005, 14.0)
    (0.005, 4.0)
    (0.002, 8.0)
    (0.01, 4.0)
    (0.002, 14.0)
    (0.002, 4.0)
    (0.005, 30.0)
    (0.005, 2.0)
    (0.01, 2.0)
    (0.002, 30.0)
    (0.001, 8.0)
    (0.002, 2.0)
    (0.001, 14.0)
    (0.001, 4.0)
    (0.002, 50.0)
    (0.005, 1.0)
    (0.001, 30.0)
    (0.001, 2.0)
    (0.01, 1.0)
    (0.002, 1.0)
    (0.0005, 8.0)
    (0.0005, 14.0)
    (0.0005, 4.0)
    (0.001, 50.0)
    (0.001, 1.0)
    (0.0005, 30.0)
    (0.0005, 2.0)
    (0.0005, 50.0)
    (0.0005, 1.0)
    (0.005, 0.5)
    (0.01, 0.5)
    (0.002, 0.5)
    (0.001, 0.5)
    (0.005, 0.3)
    (0.01, 0.3)
    (0.002, 80.0)
    (0.002, 0.3)
    (0.001, 80.0)
    (0.001, 120.0)
    (0.0005, 80.0)
    (0.005, 200.0)
    (0.005, 0.1)
    (0.0005, 120.0)
    (0.01, 0.1)
    (0.001, 200.0)
    (0.01, 0.05)
    (0.15, 0.01)
    (0.2, 0.01)
    (0.3, 0.01)
    (0.15, 0.005)
    (0.5, 0.01)
    (0.65, 0.01)
    (0.3, 0.005)
    (0.85, 0.01)
    (0.5, 0.005)
    (0.65, 0.005)
    (0.85, 0.005)
    (0.3, 0.002)
    (0.5, 0.002)
    (0.4, 120.0)
    (1.0, 120.0)
    (0.15, 120.0)
    (2.5, 120.0)
    (0.4, 200.0)
    (0.06, 120.0)
    (1.0, 200.0)
    (0.15, 200.0)
    (0.06, 200.0)
    (0.15, 300.0)
    (0.02, 120.0)
    (1.0, 0.01)
    (0.06, 300.0)
    (2.5, 0.01)
    (0.02, 200.0)
    (5.0, 0.01)
    (8.0, 0.01)
    (1.0, 0.005)
    (0.01, 200.0)
    (12.0, 0.01)
    (2.5, 0.005)
    (0.01, 300.0)
    (5.0, 0.005)
    (20.0, 0.01)
    (8.0, 0.005)
    (12.0, 0.005)
    (35.0, 0.01)
    (1.0, 0.002)
    (20.0, 0.005)
    (5.0, 0.002)
    (35.0, 0.005)
    (0.002, 300.0)
    (12.0, 0.002)
    (35.0, 0.002)
    (0.01, 400.0)
    (0.01, 500.0)
    (0.005, 400.0)
    (0.02, 400.0)
    (0.01, 700.0)
    (0.005, 500.0)
    (0.02, 500.0)
    (0.005, 700.0)
    (0.02, 700.0)
    (0.005, 1000.0)
    (0.002, 400.0)
    (0.06, 400.0)
    (0.002, 700.0)
    (0.06, 500.0)
    (0.06, 700.0)
    (0.002, 1000.0)
    (0.001, 1000.0)
    (0.15, 400.0)
    (0.15, 500.0)
    (0.15, 700.0)
    (0.0005, 400.0)
    (0.4, 400.0)
    (0.4, 500.0)
    (1.0, 400.0)
    (0.0005, 1500.0)
    (0.0005, 2000.0)
    (0.001, 1500.0)
    (0.0002, 1000.0)
    (0.001, 2000.0)
    (0.0002, 700.0)
    (0.0002, 1500.0)
    (0.0005, 3000.0)
    (0.0002, 500.0)
    (0.0002, 2000.0)
    (0.0002, 400.0)
    (0.001, 3000.0)
    (0.002, 1500.0)
    (0.002, 2000.0)
    (0.0001, 1000.0)
    (0.0005, 5000.0)
    (0.0001, 700.0)
    (0.0001, 1500.0)
    (0.0001, 500.0)
    (0.0001, 2000.0)
    (0.0001, 400.0)
    (0.0002, 5000.0)
    (0.0001, 3000.0)
    (0.0001, 5000.0)
    (0.005, 1500.0)
    (0.0001, 7000.0)
    (0.0001, 10000.0)
    (5.0e-5, 7000.0)
    (0.0002, 7000.0)
    (0.0001, 15000.0)
    (5.0e-5, 5000.0)
    (5.0e-5, 10000.0)
    (0.0002, 10000.0)
    (5.0e-5, 15000.0)
    (0.0002, 15000.0)
    (0.0001, 20000.0)
    (5.0e-5, 3000.0)
    (5.0e-5, 20000.0)
    (0.0002, 20000.0)
    (5.0e-5, 2000.0)
    (2.0e-5, 7000.0)
    (0.0005, 7000.0)
    (2.0e-5, 5000.0)
    (2.0e-5, 10000.0)
    (0.0005, 10000.0)
    (2.0e-5, 15000.0)
    (0.0005, 15000.0)
    (2.0e-5, 3000.0)
    (2.0e-5, 20000.0)
    (0.0005, 20000.0)
    (2.0e-5, 2000.0)
    (5.0e-5, 1000.0)
    (2.0e-5, 1000.0)
    (1.0e-5, 20000.0)
    (1.0e-5, 15000.0)
    (1.0e-5, 30000.0)
    (5.0e-6, 20000.0)
    (1.0e-5, 10000.0)
    (5.0e-6, 15000.0)
    (5.0e-6, 30000.0)
    (2.0e-5, 30000.0)
    (1.0e-5, 50000.0)
    (5.0e-6, 10000.0)
    (5.0e-6, 50000.0)
    (2.0e-5, 50000.0)
    (1.0e-5, 5000.0)
    (5.0e-6, 5000.0)
    (1.0e-5, 100000.0)
    (2.0e-6, 20000.0)
    (2.0e-6, 15000.0)
    (5.0e-5, 30000.0)
    (2.0e-6, 30000.0)
    (5.0e-6, 100000.0)
    (2.0e-5, 100000.0)
    (2.0e-6, 10000.0)
    (5.0e-5, 50000.0)
    (2.0e-6, 50000.0)
    (1.0e-5, 3000.0)
    (5.0e-6, 3000.0)
    (2.0e-6, 5000.0)
    (5.0e-5, 100000.0)
    (2.0e-6, 100000.0)
    (1.0e-6, 20000.0)
    (1.0e-6, 15000.0)
    (1.0e-6, 30000.0)
    (0.0001, 30000.0)
    (1.0e-6, 10000.0)
    (1.0e-6, 50000.0)
    (1.0e-6, 100000.0)
    (0.0001, 100000.0)
    (1.0e-5, 1000.0)
    (5.0e-6, 1000.0)
    (2.0e-6, 1000.0)
    (1.0e-6, 1000.0)
    (0.001, 30000.0)
    (0.001, 100000.0)
    (5.0e-5, 100.0)
    (5.0e-5, 30.0)
    (0.0001, 100.0)
    (0.0001, 30.0)
    (2.0e-5, 100.0)
    (2.0e-5, 30.0)
    (0.0002, 100.0)
    (0.0002, 30.0)
    (5.0e-5, 300.0)
    (5.0e-5, 10.0)
    (1.0e-5, 100.0)
    (1.0e-5, 30.0)
    (0.0001, 300.0)
    (0.0001, 10.0)
    (2.0e-5, 300.0)
    (2.0e-5, 10.0)
    (0.0002, 300.0)
    (0.0002, 10.0)
    (1.0e-5, 300.0)
    (1.0e-5, 10.0)
    (5.0e-6, 700.0)
    (5.0e-6, 1500.0)
    (5.0e-6, 500.0)
    (5.0e-6, 2000.0)
    (1.0e-5, 700.0)
    (1.0e-5, 1500.0)
    (1.0e-5, 500.0)
    (1.0e-5, 2000.0)
    (2.0e-6, 700.0)
    (2.0e-6, 1500.0)
    (2.0e-6, 500.0)
    (2.0e-6, 2000.0)
    (1.0e-6, 700.0)
    (1.0e-6, 1500.0)
    (1.0e-6, 500.0)
    (1.0e-6, 2000.0)
    (50.0, 1.0)
    (100.0, 1.0)
    (50.0, 0.5)
    (50.0, 2.0)
    (100.0, 0.5)
    (100.0, 2.0)
    (50.0, 0.2)
    (50.0, 5.0)
    (100.0, 0.2)
    (100.0, 5.0)
    (50.0, 8.0)
    (100.0, 8.0)
    (50.0, 0.1)
    (100.0, 0.1)
    (50.0, 14.0)
    (100.0, 14.0)
    (50.0, 0.05)
    (100.0, 0.05)
    (50.0, 30.0)
    (100.0, 30.0)
    (50.0, 0.02)
    (50.0, 50.0)
    (100.0, 0.02)
    (100.0, 50.0)
    (50.0, 80.0)
    (100.0, 80.0)
    (50.0, 0.01)
    (100.0, 0.01)
    (50.0, 0.005)
    (100.0, 0.005)
    (50.0, 0.002)
    (100.0, 0.002)
    (200.0, 1.0)
    (500.0, 1.0)
    (200.0, 0.5)
    (200.0, 2.0)
    (500.0, 0.5)
    (500.0, 2.0)
    (200.0, 0.2)
    (200.0, 5.0)
    (500.0, 0.2)
    (500.0, 5.0)
    (200.0, 8.0)
    (500.0, 8.0)
    (200.0, 0.1)
    (500.0, 0.1)
    (200.0, 14.0)
    (500.0, 14.0)
    (200.0, 0.05)
    (500.0, 0.05)
    (200.0, 30.0)
    (500.0, 30.0)
    (200.0, 0.02)
    (200.0, 50.0)
    (500.0, 0.02)
    (500.0, 50.0)
    (200.0, 80.0)
    (500.0, 80.0)
    (200.0, 0.01)
    (500.0, 0.01)
    (200.0, 0.005)
    (500.0, 0.005)
    (200.0, 0.002)
    (500.0, 0.002)
    (2000.0, 0.5)
    (2000.0, 2.0)
    (5000.0, 0.5)
    (5000.0, 2.0)
    (1000.0, 0.5)
    (1000.0, 2.0)
    (10000.0, 0.5)
    (10000.0, 2.0)
    (2000.0, 8.0)
    (5000.0, 8.0)
    (2000.0, 0.1)
    (1000.0, 8.0)
    (5000.0, 0.1)
    (10000.0, 8.0)
    (1000.0, 0.1)
    (10000.0, 0.1)
    (2000.0, 0.02)
    (2000.0, 50.0)
    (5000.0, 0.02)
    (5000.0, 50.0)
    (1000.0, 0.02)
    (1000.0, 50.0)
    (10000.0, 0.02)
    (10000.0, 50.0)
    (2000.0, 0.005)
    (5000.0, 0.005)
    (1000.0, 0.005)
    (10000.0, 0.005)
    (20000.0, 50.0)
    (50000.0, 50.0)
    (20000.0, 80.0)
    (20000.0, 30.0)
    (50000.0, 80.0)
    (20000.0, 120.0)
    (20000.0, 20.0)
    (50000.0, 120.0)
    (50000.0, 20.0)
    (20000.0, 14.0)
    (50000.0, 14.0)
    (20000.0, 200.0)
    (50000.0, 200.0)
    (20000.0, 8.0)
    (50000.0, 8.0)
    (20000.0, 5.0)
    (50000.0, 500.0)
    (50000.0, 1000.0)
    (20000.0, 2.0)
    (100000.0, 120.0)
    (100000.0, 80.0)
    (100000.0, 200.0)
    (200000.0, 120.0)
    (200000.0, 80.0)
    (200000.0, 200.0)
    (100000.0, 50.0)
    (200000.0, 50.0)
    (50000.0, 300.0)
    (100000.0, 30.0)
    (50000.0, 400.0)
    (100000.0, 500.0)
    (200000.0, 30.0)
    (200000.0, 500.0)
    (20000.0, 100.0)
    (100000.0, 20.0)
    (20000.0, 300.0)
    (50000.0, 700.0)
    (100000.0, 1000.0)
    (100000.0, 14.0)
    (20000.0, 500.0)
    (200000.0, 1000.0)
    (50000.0, 12.0)
    (50000.0, 10.0)
    (20000.0, 1000.0)
    (100000.0, 2000.0)
    (200000.0, 2000.0)
    (20000.0, 6.0)
    (500000.0, 2000.0)
    (500000.0, 1000.0)
    (1.0e6, 2000.0)
    (500000.0, 5000.0)
    (1.0e6, 1000.0)
    (1.0e6, 5000.0)
    (200000.0, 5000.0)
    (500000.0, 500.0)
    (1.0e6, 500.0)
    (500000.0, 10000.0)
    (1.0e6, 10000.0)
    (100000.0, 5000.0)
    (200000.0, 10000.0)
    (100000.0, 10000.0)
    (500000.0, 200.0)
    (500000.0, 20000.0)
    (1.0e6, 200.0)
    (1.0e6, 20000.0)
    (200000.0, 20000.0)
    (100000.0, 20000.0)
    (500000.0, 120.0)
    (500000.0, 50000.0)
    (200000.0, 50000.0)
    (100000.0, 50000.0)
    (500000.0, 50.0)
    (2.0e6, 2000.0)
    (2.0e6, 1000.0)
    (2.0e6, 5000.0)
    (5.0e6, 2000.0)
    (5.0e6, 1000.0)
    (5.0e6, 5000.0)
    (2.0e6, 500.0)
    (2.0e6, 10000.0)
    (1.0e7, 2000.0)
    (5.0e6, 500.0)
    (1.0e7, 1000.0)
    (5.0e6, 10000.0)
    (1.0e7, 5000.0)
    (1.0e7, 500.0)
    (1.0e7, 10000.0)
    (2.0e6, 200.0)
    (2.0e6, 20000.0)
    (2.0e6, 120.0)
    (1.0e6, 120.0)
    (1.0e6, 50000.0)
    (1.0e6, 50.0)
    (500000.0, 30.0)
    (500000.0, 20.0)
    (200000.0, 20.0)
    (100000.0, 10.0)
    (3.0e6, 2000.0)
    (3.0e6, 1000.0)
    (3.0e6, 5000.0)
    (5.0e6, 7000.0)
    (3.0e6, 500.0)
    (3.0e6, 10000.0)
    (5.0e6, 300.0)
    (5.0e6, 15000.0)
    (3.0e6, 200.0)
    (3.0e6, 20000.0)
    (5.0e6, 200.0)
    (5.0e6, 20000.0)
    (1.0e7, 20000.0)
    (2.0e6, 30000.0)
    (5.0e6, 30000.0)
    (3.0e6, 120.0)
    (5.0e6, 120.0)
    (1.0e7, 30000.0)
    (3.0e6, 50000.0)
    (2.0e6, 50000.0)
    (5.0e6, 50.0)
    (200000.0, 8.0)
    (100000.0, 3.0)
    (50000.0, 2.0)
    (20000.0, 0.5)
    (5000.0, 100.0)
    (10000.0, 100.0)
    (2000.0, 20.0)
    (1000.0, 20.0)
    (100000.0, 3000.0)
    (10000.0, 1.0)
    (5000.0, 0.2)
    (500000.0, 30000.0)
    (2000.0, 0.05)
    (1000.0, 0.05)
    (1.0e6, 30000.0)
    (3.0e6, 30000.0)
    (5.0e6, 50000.0)
    (2.0e7, 10000.0)
    (1.0e7, 50000.0)
    (2.0e7, 30000.0)
    (2.0e7, 50000.0)
    (10000.0, 500.0)
    (5000.0, 500.0)
    (20000.0, 700.0)
    (10000.0, 200.0)
    (5000.0, 200.0)
    (3000.0, 100.0)
    (3000.0, 50.0)
    (3000.0, 30.0)
    (7.0e6, 10000.0)
    (7.0e6, 20000.0)
    (7.0e6, 30000.0)
    (5.0e6, 70000.0)
    (5.0e6, 100000.0)
    (0.0001, 1.0)
    (0.001, 10.0)
    (1.0e-5, 1.0)
    (0.001, 100.0)
    (0.0001, 0.1)
    (1.0e-6, 10.0)
    (1.0e-5, 0.1)
    (0.001, 0.1)
    (1.0e-6, 1.0)
    (1.0e-6, 100.0)
    (0.01, 100.0)
    (1.0e-6, 0.1)
    (0.01, 1000.0)
    (0.0001, 0.01)
    (1.0e-5, 0.01)
    (0.001, 0.01)
    (0.001, 10000.0)
    (1.0e-6, 0.01)
    (0.01, 0.01)
    (0.01, 10000.0)
    (0.0001, 0.001)
    (1.0e-5, 0.001)
    (0.001, 0.001)
    (1.0e-6, 0.001)
    (0.01, 0.001)
    (0.01, 100000.0)
    (10.0, 10.0)
    (10.0, 1.0)
    (1.0, 100.0)
    (10.0, 100.0)
    (100.0, 10.0)
    (0.1, 100.0)
    (100.0, 100.0)
    (10.0, 0.1)
    (1.0, 1000.0)
    (10.0, 1000.0)
    (0.1, 0.1)
    (0.1, 1000.0)
    (100.0, 1000.0)
    (1.0, 10000.0)
    (10.0, 0.01)
    (10.0, 10000.0)
    (0.1, 0.01)
    (0.1, 10000.0)
    (100.0, 10000.0)
    (1.0, 0.001)
    (10.0, 0.001)
    (1.0, 100000.0)
    (10.0, 100000.0)
    (0.1, 0.001)
    (100.0, 0.001)
    (0.1, 100000.0)
    (100.0, 100000.0)
    (10000.0, 10.0)
    (100000.0, 1.0)
    (100000.0, 100.0)
    (1.0e6, 10.0)
    (1.0e6, 1.0)
    (1.0e6, 100.0)
    (1000.0, 10.0)
    (100000.0, 0.1)
    (1.0e7, 10.0)
    (1000.0, 1.0)
    (1000.0, 100.0)
    (1.0e6, 0.1)
    (10000.0, 1000.0)
    (1.0e7, 1.0)
    (1.0e7, 100.0)
    (1000.0, 1000.0)
    (1.0e7, 0.1)
    (100000.0, 0.01)
    (10000.0, 0.01)
    (10000.0, 10000.0)
    (1.0e6, 0.01)
    (1000.0, 0.01)
    (1000.0, 10000.0)
    (1.0e7, 0.01)
    (100000.0, 0.001)
    (100000.0, 100000.0)
    (10000.0, 0.001)
    (1.0e6, 0.001)
    (10000.0, 100000.0)
    (1.0e6, 100000.0)
    (1000.0, 0.001)
    (1.0e7, 0.001)
    (1000.0, 100000.0)
    (1.0e7, 100000.0)
    (5.0e-5, 0.05)
    (3.0e-5, 0.3)
    (3.0e-5, 0.03)
    (5.0e-5, 0.5)
    (0.0003, 0.3)
    (0.0003, 0.03)
    (0.0002, 0.02)
    (2.0e-5, 0.02)
    (5.0e-6, 0.05)
    (5.0e-5, 0.005)
    (5.0e-6, 0.5)
    (3.0e-6, 0.3)
    (3.0e-6, 0.03)
    (3.0e-5, 3.0)
    (3.0e-5, 0.003)
    (0.0003, 3.0)
    (0.0003, 0.003)
    (0.003, 0.3)
    (0.003, 0.03)
    (5.0e-5, 5.0)
    (2.0e-6, 0.02)
    (0.0002, 0.002)
    (5.0e-6, 0.005)
    (2.0e-5, 0.002)
    (3.0e-6, 3.0)
    (5.0e-6, 5.0)
    (3.0e-6, 0.003)
    (0.003, 3.0)
    (0.003, 0.003)
    (2.0e-6, 0.002)
    (3.0e6, 3.0)
    (5.0e6, 0.5)
    (3.0e6, 0.3)
    (5.0e6, 5.0)
    (500000.0, 0.5)
    (500000.0, 5.0)
    (300000.0, 3.0)
    (1.5e7, 3.0)
    (300000.0, 0.3)
    (1.5e7, 0.3)
    (3.0e6, 30.0)
    (5.0e6, 0.05)
    (500000.0, 0.05)
    (3.0e6, 0.03)
    (300000.0, 30.0)
    (1.5e7, 30.0)
    (300000.0, 0.03)
    (1.5e7, 0.03)
    (3.0e6, 300.0)
    (5.0e6, 0.005)
    (500000.0, 0.005)
    (300000.0, 300.0)
    (1.5e7, 300.0)
    (3.0e6, 0.003)
    (300000.0, 0.003)
    (1.5e7, 0.003)
    (50.0, 5000.0)
    (300.0, 30000.0)
    (30.0, 30000.0)
    (300.0, 3000.0)
    (30.0, 3000.0)
    (20.0, 20000.0)
    (50.0, 50000.0)
    (500.0, 5000.0)
    (20.0, 2000.0)
    (500.0, 50000.0)
    (5.0, 5000.0)
    (5.0, 50000.0)
    (3000.0, 30000.0)
    (3000.0, 3000.0)
    (3.0, 30000.0)
    (3.0, 3000.0)
    (2.0, 20000.0)
    (5000.0, 5000.0)
    (2.0, 2000.0)
    (5000.0, 50000.0)
    (0.5, 5000.0)
    (0.5, 50000.0)
    (30000.0, 30000.0)
    (30000.0, 3000.0)
    (0.3, 30000.0)
    (0.3, 3000.0)
    (0.2, 20000.0)
    (50000.0, 5000.0)
    (0.2, 2000.0)
    (50000.0, 50000.0)
    (4000.0, 0.15)
    (1500.0, 0.15)
    (15000.0, 0.15)
    (4000.0, 0.015)
    (4000.0, 1.5)
    (1500.0, 0.015)
    (15000.0, 0.015)
    (1500.0, 1.5)
    (15000.0, 1.5)
    (4000.0, 0.0015)
    (4000.0, 15.0)
    (1500.0, 0.0015)
    (15000.0, 0.0015)
    (1500.0, 15.0)
    (15000.0, 15.0)
    (150000.0, 0.15)
    (40000.0, 0.15)
    (400000.0, 0.15)
    (150000.0, 0.015)
    (150000.0, 1.5)
    (40000.0, 0.015)
    (400000.0, 0.015)
    (40000.0, 1.5)
    (400000.0, 1.5)
    (150000.0, 0.0015)
    (150000.0, 15.0)
    (40000.0, 0.0015)
    (400000.0, 0.0015)
    (40000.0, 15.0)
    (400000.0, 15.0)
    (1.5e6, 0.15)
    (700000.0, 0.15)
    (4.0e6, 0.15)
    (1.5e6, 0.015)
    (1.5e6, 1.5)
    (700000.0, 0.015)
    (4.0e6, 0.015)
    (700000.0, 1.5)
    (4.0e6, 1.5)
    (1.5e6, 0.0015)
    (1.5e6, 15.0)
    (700000.0, 0.0015)
    (4.0e6, 0.0015)
    (700000.0, 15.0)
    (4.0e6, 15.0)
    (0.35, 0.85)
    (0.9, 0.85)
    (0.9, 1.75)
    (0.9, 0.6)
    (0.35, 0.25)
    (0.25, 0.25)
    (0.9, 0.25)
    (0.9, 4.5)
    (2.25, 0.85)
    (2.25, 1.75)
    (1.35, 0.85)
    (3.75, 0.85)
    (2.25, 0.6)
    (1.35, 1.75)
    (3.75, 1.75)
    (1.35, 0.6)
    (3.75, 0.6)
    (2.25, 0.25)
    (2.25, 4.5)
    (1.35, 0.25)
    (3.75, 0.25)
    (1.35, 4.5)
    (3.75, 4.5)
    (7.5, 0.85)
    (9.0, 0.85)
    (6.0, 0.85)
    (7.5, 1.75)
    (6.0, 1.75)
    (9.0, 1.75)
    (7.5, 0.6)
    (6.0, 0.6)
    (9.0, 0.6)
    (7.5, 0.25)
    (7.5, 4.5)
    (6.0, 0.25)
    (9.0, 0.25)
    (6.0, 4.5)
    (9.0, 4.5)
    (150.0, 60.0)
    (70.0, 40.0)
    (40.0, 60.0)
    (400.0, 17.0)
    (25.0, 40.0)
    (25.0, 25.0)
    (25.0, 17.0)
    (1700.0, 40.0)
    (40.0, 600.0)
    (25.0, 600.0)
    (250.0, 60.0)
    (400.0, 40.0)
    (250.0, 17.0)
    (400.0, 250.0)
    (400.0, 350.0)
    (40.0, 350.0)
    (25.0, 250.0)
    (1200.0, 17.0)
    (1200.0, 350.0)
    (15.0, 350.0)
    (150.0, 40.0)
    (250.0, 25.0)
    (250.0, 250.0)
    (40.0, 25.0)
    (40.0, 17.0)
    (1200.0, 150.0)
    (15.0, 60.0)
    (1200.0, 250.0)
    (700.0, 7.0)
    (1700.0, 350.0)
    (250.0, 40.0)
    (70.0, 150.0)
    (40.0, 40.0)
    (150.0, 350.0)
    (40.0, 250.0)
    (150.0, 7.0)
    (1700.0, 60.0)
    (25.0, 350.0)
    (700.0, 600.0)
    (1200.0, 7.0)
    (70.0, 60.0)
    (400.0, 150.0)
    (700.0, 60.0)
    (700.0, 150.0)
    (700.0, 17.0)
    (150.0, 600.0)
    (70.0, 7.0)
    (15.0, 150.0)
    (15.0, 17.0)
    (1200.0, 600.0)
    (150.0, 150.0)
    (70.0, 25.0)
    (700.0, 40.0)
    (250.0, 350.0)
    (700.0, 250.0)
    (1200.0, 25.0)
    (70.0, 600.0)
    (1700.0, 150.0)
    (1700.0, 17.0)
    (15.0, 7.0)
    (400.0, 60.0)
    (400.0, 25.0)
    (70.0, 17.0)
    (700.0, 25.0)
    (1200.0, 60.0)
    (700.0, 350.0)
    (400.0, 7.0)
    (15.0, 25.0)
    (15.0, 250.0)
    (15.0, 600.0)
    (250.0, 150.0)
    (150.0, 17.0)
    (70.0, 250.0)
    (25.0, 60.0)
    (25.0, 150.0)
    (250.0, 7.0)
    (400.0, 600.0)
    (1700.0, 25.0)
    (1700.0, 250.0)
    (1700.0, 7.0)
    (150.0, 25.0)
    (150.0, 250.0)
    (40.0, 150.0)
    (70.0, 350.0)
    (1200.0, 40.0)
    (250.0, 600.0)
    (15.0, 40.0)
    (40.0, 7.0)
    (25.0, 7.0)
    (1700.0, 600.0)
    (4.0, 400.0)
    (500.0, 1500.0)
    (0.01, 3000.0)
    (0.02, 0.005)
    (0.005, 15000.0)
    (0.02, 0.0015)
    (10000.0, 30000.0)
    (0.0003, 0.01)
    (0.0001, 0.003)
    (3.0e-5, 0.001)
    (3.75, 1000.0)
    (0.04, 3000.0)
    (0.04, 10000.0)
    (25.0, 100000.0)
    (250.0, 100000.0)
    (0.04, 0.001)
    (30000.0, 10000.0)
    (3.0e-5, 1.25)
    (1.0e-5, 0.25)
    (1.0e-5, 0.003)
    (50.0, 1500.0)
    (0.02, 2000.0)
    (100.0, 30000.0)
    (0.04, 0.003)
    (0.003, 0.01)
    (0.04, 100000.0)
    (3000.0, 100000.0)
    (2.0e-5, 0.6)
    (3.0e-5, 0.01)
    (1.0e-6, 30.0)
    (0.65, 2000.0)
    (50.0, 15000.0)
    (500.0, 15000.0)
    (3000.0, 10000.0)
    (0.01, 30000.0)
    (0.0002, 0.65)
    (0.0001, 0.25)
    (30000.0, 100000.0)
    (3.0e-6, 15.0)
    (1.0e-6, 3.0)
    (10.0, 3000.0)
    (0.65, 20000.0)
    (0.1, 30000.0)
    (10000.0, 3000.0)
    (0.02, 50000.0)
    (0.002, 15000.0)
    (3.0e-5, 0.1)
    (3.0e-6, 50.0)
    (2.0e7, 0.65)
    (200.0, 1500.0)
    (1200.0, 3000.0)
    (0.02, 15000.0)
    (0.25, 100000.0)
    (300.0, 0.001)
    (0.0003, 0.1)
    (30000.0, 0.005)
    (0.0003, 70000.0)
    (3.0e-6, 1.25)
    (1.0e-6, 0.3)
    (100.0, 3000.0)
    (250.0, 10000.0)
    (2.5, 0.001)
    (1200.0, 30000.0)
    (0.01, 0.003)
    (0.0001, 2.5)
    (0.001, 0.003)
    (1.0e-5, 2.5)
    (3.0e-6, 150.0)
    (3.0e-6, 0.01)
    (2.25, 7000.0)
    (10.0, 30000.0)
    (2.5, 100000.0)
    (0.003, 7000.0)
    (0.001, 0.03)
    (0.003, 30000.0)
    (0.003, 0.001)
    (2.0e6, 0.65)
    (2.0e-6, 0.6)
    (3.0e-6, 0.001)
    (0.1, 3000.0)
    (0.02, 5000.0)
    (0.04, 30000.0)
    (50000.0, 0.4)
    (30000.0, 0.05)
    (200000.0, 0.65)
    (0.003, 100000.0)
    (0.0003, 0.001)
    (3.0e-6, 0.1)
    (1.0e-6, 0.003)
    (300.0, 0.3)
    (0.04, 0.03)
    (2000.0, 5000.0)
    (1700.0, 15000.0)
    (20000.0, 0.03)
    (0.0002, 0.05)
    (300000.0, 3000.0)
    (5.0e-6, 2.0)
    (1.5e6, 0.005)
    (2.0e7, 0.05)
    (1000.0, 4.0)
    (0.06, 5000.0)
    (3000.0, 0.03)
    (40000.0, 0.75)
    (15000.0, 5000.0)
    (15000.0, 0.003)
    (0.0002, 0.005)
    (5.0e-6, 80.0)
    (1.0e7, 0.5)
    (5.0e-6, 0.0015)
    (1.5, 0.03)
    (10000.0, 4.0)
    (0.06, 0.005)
    (0.5, 100000.0)
    (500.0, 100000.0)
    (0.002, 50000.0)
    (3.0e-5, 600.0)
    (5.0e-6, 1.0)
    (1.0e7, 200.0)
    (2.0e7, 3000.0)
    (0.65, 0.03)
    (10000.0, 25.0)
    (0.02, 0.01)
    (0.4, 0.001)
    (3000.0, 0.003)
    (5.0e-5, 2.0)
    (0.0005, 0.0015)
    (4.0e6, 0.85)
    (2.0e-6, 250.0)
    (1.0e-6, 0.03)
    (1.1, 5000.0)
    (3000.0, 700.0)
    (0.005, 3000.0)
    (50.0, 0.001)
    (100000.0, 0.55)
    (100000.0, 0.03)
    (1.5e6, 4.5)
    (5.0e-6, 250.0)
    (5.0e-6, 0.015)
    (1.0e7, 0.005)
    (0.25, 0.03)
    (2000.0, 1500.0)
    (0.002, 0.1)
    (50.0, 100000.0)
    (150000.0, 4.5)
    (400000.0, 0.85)
    (1.0e6, 0.35)
    (1.0e-5, 0.03)
    (2.0e-6, 0.15)
    (2.0e-6, 0.005)
    (1000.0, 0.25)
    (150.0, 15000.0)
    (300.0, 0.003)
    (0.06, 50000.0)
    (2000.0, 50000.0)
    (150000.0, 0.05)
    (1.5e6, 30.0)
    (7.0e6, 25.0)
    (2.0e7, 7.0)
    (7.0e6, 0.002)
    (3000.0, 4.0)
    (1.1, 30000.0)
    (40000.0, 4.0)
    (0.0005, 0.5)
    (0.0005, 0.05)
    (0.002, 0.0015)
    (100000.0, 0.003)
    (7.0e6, 2.5)
    (2.0e7, 15.0)
    (2.0e7, 0.015)
    (20.0, 7000.0)
    (1.5, 0.003)
    (0.15, 50000.0)
    (0.0003, 20.0)
    (100000.0, 0.3)
    (15000.0, 50000.0)
    (150000.0, 0.005)
    (5.0e-6, 0.15)
    (2.0e7, 60.0)
    (2.0e7, 0.005)
    (0.04, 1500.0)
    (0.04, 0.01)
    (0.15, 0.002)
    (15000.0, 2000.0)
    (0.02, 100000.0)
    (50000.0, 15000.0)
    (2.0e-5, 0.15)
    (5.0e-5, 0.0015)
    (2.0e7, 1.5)
    (2.0e7, 0.0015)
    (6.0, 200.0)
    (3000.0, 0.85)
    (0.06, 15000.0)
    (5.0, 0.001)
    (1500.0, 0.003)
    (0.0001, 5.0)
    (3.0e-5, 17.0)
    (5.0e-5, 0.015)
    (2.0e-5, 0.005)
    (2.0e-6, 0.05)
    (0.1, 0.03)
    (0.003, 0.15)
    (20000.0, 0.25)
    (0.2, 0.001)
    (50000.0, 2000.0)
    (0.0005, 0.005)
    (1.0e-5, 5.0)
    (300000.0, 100000.0)
    (1.0e7, 0.05)
    (2.0e7, 100000.0)
    (2.25, 250.0)
    (0.15, 5000.0)
    (2.25, 0.002)
    (5.0, 100000.0)
    (0.0005, 0.15)
    (0.002, 0.005)
    (3.0e-5, 50.0)
    (2.0e6, 60.0)
    (2.0e-6, 6.0)
    (2.0e7, 150.0)
    (7.5, 500.0)
    (150.0, 5000.0)
    (10000.0, 0.25)
    (150.0, 50000.0)
    (0.0002, 5.0)
    (0.0002, 0.15)
    (5.0e-5, 0.15)
    (1.0e-5, 0.5)
    (1.0e7, 5.0)
    (7.0e6, 0.02)
    (2.0, 600.0)
    (300.0, 0.03)
    (1.5, 50000.0)
    (0.001, 0.2)
    (0.0003, 200.0)
    (0.005, 50000.0)
    (0.0001, 0.03)
    (2.0e-5, 0.05)
    (2.0e-6, 25.0)
    (1.0e-6, 0.55)
    (300.0, 3.0)
    (0.55, 10000.0)
    (15.0, 50000.0)
    (10000.0, 0.05)
    (0.002, 0.015)
    (15000.0, 15000.0)
    (3.0e-5, 150.0)
    (3.0e6, 8.0)
    (1.0e7, 50.0)
    (1.0e-6, 200.0)
    (20.0, 1000.0)
    (5.0, 15000.0)
    (0.005, 0.05)
    (0.002, 0.05)
    (30000.0, 1500.0)
    (50000.0, 0.03)
    (2.0e-5, 5.0)
    (1.0e6, 0.03)
    (2.0e-6, 2.0)
    (2.0e7, 0.15)
    (0.55, 1000.0)
    (3000.0, 300.0)
    (4000.0, 0.05)
    (25.0, 0.001)
    (5000.0, 15000.0)
    (0.0001, 0.5)
    (50000.0, 0.003)
    (5.0e-6, 10.0)
    (7.0e6, 0.25)
    (2.0e7, 700.0)
    (5.0, 2000.0)
    (3000.0, 0.3)
    (5000.0, 1500.0)
    (0.005, 0.015)
    (0.0002, 1.5)
    (0.005, 0.0015)
    (1.0e6, 2.5)
    (5.0e-6, 25.0)
    (1.0e6, 0.003)
    (2.0e6, 100000.0)
    (0.3, 1000.0)
    (0.3, 10000.0)
    (0.01, 0.02)
    (0.08, 0.002)
    (0.005, 0.005)
    (0.0005, 0.015)
    (2.0e-5, 2.0)
    (1.5e6, 0.05)
    (2.0e-6, 80.0)
    (2.0e7, 1500.0)
    (70.0, 0.3)
    (70.0, 0.03)
    (0.4, 15000.0)
    (0.01, 5000.0)
    (0.0003, 7.0)
    (50000.0, 0.05)
    (500000.0, 2.5)
    (300000.0, 7000.0)
    (200000.0, 0.001)
    (1.0e-6, 50.0)
    (0.25, 300.0)
    (1700.0, 0.85)
    (300.0, 0.015)
    (20000.0, 0.85)
    (0.02, 30000.0)
    (5000.0, 0.003)
    (300000.0, 700.0)
    (3.0e-5, 1500.0)
    (500000.0, 0.003)
    (1.0e-6, 1.75)
    (0.7, 600.0)
    (30.0, 5000.0)
    (0.003, 0.75)
    (7.5, 0.0015)
    (0.01, 0.005)
    (30000.0, 5000.0)
    (3.0e-5, 7.0)
    (500000.0, 0.03)
    (5.0e-6, 0.25)
    (3.0e6, 0.005)
    (300.0, 1.5)
    (1.5, 0.015)
    (150.0, 0.003)
    (0.02, 0.003)
    (0.0005, 0.03)
    (0.0001, 0.05)
    (1.0e-5, 17.0)
    (7.0e6, 7.0)
    (3.0e-6, 7000.0)
    (2.0, 1000.0)
    (150.0, 0.03)
    (6.0, 30000.0)
    (3.5, 70000.0)
    (0.0003, 60.0)
    (0.0001, 50.0)
    (30000.0, 0.003)
    (50000.0, 100000.0)
    (7.0e6, 1.5)
    (5.0e-6, 0.003)
    (300.0, 0.75)
    (0.06, 2000.0)
    (3.5, 0.003)
    (1.5, 0.0015)
    (0.0005, 0.25)
    (20000.0, 0.01)
    (5.0e-5, 0.25)
    (1.0e-5, 50.0)
    (3.0e6, 0.05)
    (2.0e6, 0.001)
    (150.0, 0.3)
    (0.25, 5000.0)
    (7.5, 0.003)
    (0.005, 0.03)
    (0.0003, 1.0)
    (150000.0, 0.4)
    (50000.0, 0.005)
    (0.0001, 0.005)
    (2.0e-6, 10.0)
    (5.0e6, 0.003)
    (0.25, 600.0)
    (1700.0, 0.3)
    (15000.0, 3.0)
    (0.25, 50000.0)
    (0.002, 5000.0)
    (1700.0, 100000.0)
    (5.0e-5, 500.0)
    (150000.0, 30000.0)
    (1.0e7, 17.0)
    (1.0e-6, 0.05)
    (7.5, 1500.0)
    (3.5, 10000.0)
    (1500.0, 0.03)
    (5000.0, 3000.0)
    (0.001, 0.05)
    (150000.0, 300.0)
    (0.0005, 0.003)
    (1.5e6, 300.0)
    (3.0e-6, 350.0)
    (2.0e7, 5000.0)
    (35.0, 1000.0)
    (5000.0, 4.5)
    (1000.0, 5000.0)
    (35.0, 70000.0)
    (100000.0, 6.0)
    (2000.0, 0.001)
    (300000.0, 1500.0)
    (1.5e6, 0.25)
    (2.0e6, 0.01)
    (1.5e7, 15000.0)
    (4.0, 150.0)
    (3.5, 0.03)
    (35.0, 10000.0)
    (0.5, 30000.0)
    (2000.0, 0.01)
    (700.0, 70000.0)
    (400000.0, 8.0)
    (50000.0, 30000.0)
    (2.0e6, 0.4)
    (7.0e6, 0.15)
    (1.35, 1500.0)
    (5000.0, 25.0)
    (700.0, 7000.0)
    (0.005, 5000.0)
    (1000.0, 50000.0)
    (300000.0, 5.0)
    (500000.0, 0.25)
    (700000.0, 3000.0)
    (500000.0, 100000.0)
    (3.0e-6, 70000.0)
    (0.4, 1500.0)
    (70.0, 7000.0)
    (25.0, 0.003)
    (0.35, 70000.0)
    (1000.0, 0.002)
    (0.001, 0.005)
    (30000.0, 50000.0)
    (300000.0, 15000.0)
    (3.0e-5, 70000.0)
    (1.0e-6, 0.005)
    (70.0, 3.0)
    (1.35, 3000.0)
    (0.003, 6.0)
    (0.7, 0.003)
    (0.003, 3000.0)
    (500.0, 0.001)
    (5.0e-5, 17.0)
    (300000.0, 0.05)
    (300000.0, 0.005)
    (700000.0, 70000.0)
    (3.75, 250.0)
    (300.0, 0.15)
    (0.003, 20.0)
    (50.0, 30000.0)
    (70.0, 70000.0)
    (0.001, 5000.0)
    (0.005, 100000.0)
    (1.0e6, 6.0)
    (700000.0, 7000.0)
    (7.0e6, 700.0)
    (0.65, 150.0)
    (1700.0, 4.0)
    (250.0, 5000.0)
    (2.5, 50000.0)
    (250.0, 50000.0)
    (0.01, 50000.0)
    (10000.0, 0.002)
    (700000.0, 300.0)
    (300000.0, 30000.0)
    (5.0e-6, 0.03)
    (0.25, 60.0)
    (700.0, 0.35)
    (1.35, 15000.0)
    (9.0, 50000.0)
    (30000.0, 0.35)
    (0.005, 30000.0)
    (300000.0, 0.5)
    (20000.0, 0.001)
    (2.0e6, 0.1)
    (1.0e-5, 0.005)
    (9.0, 300.0)
    (0.5, 3000.0)
    (5000.0, 0.85)
    (70.0, 0.003)
    (700.0, 30000.0)
    (0.0002, 0.4)
    (5.0e-5, 60.0)
    (1.0e6, 0.6)
    (1.5e6, 3000.0)
    (5.0e6, 0.03)
    (150.0, 3.0)
    (50.0, 3000.0)
    (0.003, 1.5)
    (0.85, 50000.0)
    (700.0, 0.003)
    (0.005, 0.003)
    (5000.0, 100000.0)
    (700000.0, 700.0)
    (5.0e-6, 150.0)
    (1.0e-6, 17.0)
    (0.65, 300.0)
    (300.0, 1000.0)
    (700.0, 3000.0)
    (0.2, 0.003)
    (0.0005, 200.0)
    (5000.0, 30000.0)
    (5.0e-5, 1.0)
    (200000.0, 0.01)
    (5.0e-5, 0.003)
    (1.0e-6, 5.0)
    (0.25, 150.0)
    (12.0, 5000.0)
    (700.0, 0.03)
    (25.0, 50000.0)
    (20000.0, 0.1)
    (0.0001, 17.0)
    (200000.0, 0.1)
    (5.0e-5, 0.03)
    (1.0e-5, 0.05)
    (7.0e6, 3000.0)
};

\addplot[
    only marks,
    mark=triangle*,
    mark size=1.3pt,
    orange,
] coordinates {
    (0.1, 14.0)
    (0.4, 50.0)
    (0.45, 10.0)
    (0.01, 120.0)
};

\end{axis}
\end{tikzpicture}


==> _tikz/convmap_entropy.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[
    title={(b) Entropy},
    xlabel={$c_2$},
    grid=both,
    xmode=log,
    ymode=log,
    xtick={1.0e-6,0.01,100.0,1.0e6},
    minor xtick={1.0e-4,1.0,10000.0,2.0e-6,5.0e-6,2.0e-5,5.0e-5,0.0002,0.0005,0.002,0.005,0.02,0.05,0.2,0.5,2.0,5.0,20.0,50.0,200.0,500.0,2000.0,3000.0,5000.0,20000.0,50000.0,200000.0,500000.0,2.0e6,3.0e6,5.0e6,7.0e6,2.0e7},
    minor ytick={0.002,0.005,0.02,0.05,0.2,0.5,2.0,5.0,20.0,50.0,200.0,300.0,500.0,700.0,1500.0,2000.0,3000.0,5000.0,7000.0,15000.0,20000.0,30000.0,50000.0,70000.0},
    ytick={0.001,0.1,10.0,1000.0,100000.0},
    yticklabels={},
    xmin=6.0e-7,
    xmax=3.0e7,
    ymin=0.0013,
    ymax=150000.0,
    width=6.1cm,
    height=6.1cm,
    tick label style={font=\normalsize},
]
\addplot[
    only marks,
    mark=*,
    mark size=1.0pt,
    blue,
] coordinates {
    (0.5, 2.0)
    (0.4, 2.0)
    (0.5, 2.5)
    (0.65, 2.0)
    (0.5, 1.5)
    (0.4, 2.5)
    (0.65, 2.5)
    (0.4, 1.5)
    (0.65, 1.5)
    (0.5, 3.0)
    (0.75, 2.0)
    (0.4, 3.0)
    (0.75, 2.5)
    (0.5, 1.25)
    (0.65, 3.0)
    (0.75, 1.5)
    (0.3, 2.0)
    (0.4, 1.25)
    (0.65, 1.25)
    (0.3, 2.5)
    (0.75, 3.0)
    (0.3, 1.5)
    (0.75, 1.25)
    (0.3, 3.0)
    (0.5, 1.0)
    (0.5, 4.0)
    (1.0, 2.0)
    (0.3, 1.25)
    (0.4, 1.0)
    (0.4, 4.0)
    (1.0, 2.5)
    (0.65, 1.0)
    (0.65, 4.0)
    (1.0, 1.5)
    (0.75, 1.0)
    (0.75, 4.0)
    (1.0, 3.0)
    (1.0, 1.25)
    (0.3, 1.0)
    (0.3, 4.0)
    (0.2, 2.0)
    (0.5, 5.0)
    (1.25, 2.0)
    (0.2, 2.5)
    (0.4, 5.0)
    (1.25, 2.5)
    (0.65, 5.0)
    (0.2, 1.5)
    (1.25, 1.5)
    (1.0, 1.0)
    (1.0, 4.0)
    (0.5, 0.75)
    (0.2, 3.0)
    (0.75, 5.0)
    (1.25, 3.0)
    (0.4, 0.75)
    (0.65, 0.75)
    (0.2, 1.25)
    (1.25, 1.25)
    (0.3, 5.0)
    (0.75, 0.75)
    (1.5, 2.0)
    (0.3, 0.75)
    (1.5, 2.5)
    (0.5, 0.65)
    (1.5, 1.5)
    (0.4, 0.65)
    (0.2, 1.0)
    (0.2, 4.0)
    (1.0, 5.0)
    (1.25, 1.0)
    (1.25, 4.0)
    (0.65, 0.65)
    (1.5, 3.0)
    (0.75, 0.65)
    (1.5, 1.25)
    (1.0, 0.75)
    (0.15, 2.0)
    (0.15, 2.5)
    (0.3, 0.65)
    (0.15, 1.5)
    (0.15, 3.0)
    (0.15, 1.25)
    (0.2, 5.0)
    (1.25, 5.0)
    (1.5, 1.0)
    (1.5, 4.0)
    (1.0, 0.65)
    (0.2, 0.75)
    (1.25, 0.75)
    (0.5, 0.5)
    (0.5, 8.0)
    (2.0, 2.0)
    (0.15, 1.0)
    (0.15, 4.0)
    (0.4, 0.5)
    (2.0, 2.5)
    (0.65, 0.5)
    (0.65, 8.0)
    (2.0, 1.5)
    (1.5, 5.0)
    (0.75, 0.5)
    (0.75, 8.0)
    (2.0, 3.0)
    (0.2, 0.65)
    (1.25, 0.65)
    (2.0, 1.25)
    (1.5, 0.75)
    (0.3, 0.5)
    (0.3, 8.0)
    (0.15, 5.0)
    (1.0, 0.5)
    (1.0, 8.0)
    (2.0, 1.0)
    (2.0, 4.0)
    (0.15, 0.75)
    (1.5, 0.65)
    (0.5, 0.4)
    (2.5, 2.0)
    (0.4, 0.4)
    (2.5, 2.5)
    (0.65, 0.4)
    (2.5, 1.5)
    (0.15, 0.65)
    (0.75, 0.4)
    (2.5, 3.0)
    (0.2, 0.5)
    (0.2, 8.0)
    (1.25, 0.5)
    (1.25, 8.0)
    (2.0, 5.0)
    (2.5, 1.25)
    (0.3, 0.4)
    (2.0, 0.75)
    (1.0, 0.4)
    (2.5, 1.0)
    (2.5, 4.0)
    (1.5, 0.5)
    (1.5, 8.0)
    (2.0, 0.65)
    (3.0, 2.0)
    (3.0, 2.5)
    (3.0, 1.5)
    (0.15, 0.5)
    (0.15, 8.0)
    (3.0, 3.0)
    (0.2, 0.4)
    (1.25, 0.4)
    (2.5, 5.0)
    (3.0, 1.25)
    (2.5, 0.75)
    (0.5, 0.3)
    (0.4, 0.3)
    (0.65, 0.3)
    (3.0, 1.0)
    (3.0, 4.0)
    (0.75, 0.3)
    (1.5, 0.4)
    (2.0, 0.5)
    (2.0, 8.0)
    (2.5, 0.65)
    (0.3, 0.3)
    (0.15, 0.4)
    (3.0, 5.0)
    (1.0, 0.3)
    (3.0, 0.75)
    (4.0, 2.0)
    (4.0, 1.5)
    (0.2, 0.3)
    (1.25, 0.3)
    (3.0, 0.65)
    (4.0, 3.0)
    (2.0, 0.4)
    (2.5, 0.5)
    (4.0, 1.25)
    (4.0, 4.0)
    (1.5, 0.3)
    (0.15, 0.3)
    (3.0, 0.5)
    (2.5, 0.4)
    (4.0, 0.75)
    (0.5, 0.2)
    (5.0, 2.0)
    (0.4, 0.2)
    (0.65, 0.2)
    (0.75, 0.2)
    (5.0, 3.0)
    (2.0, 0.3)
    (5.0, 1.25)
    (0.3, 0.2)
    (1.0, 0.2)
    (3.0, 0.4)
    (0.2, 0.2)
    (1.25, 0.2)
    (5.0, 5.0)
    (2.5, 0.3)
    (4.0, 0.5)
    (1.5, 0.2)
    (5.0, 0.65)
    (0.5, 0.15)
    (0.15, 0.2)
    (0.4, 0.15)
    (0.65, 0.15)
    (3.0, 0.3)
    (0.75, 0.15)
    (4.0, 0.4)
    (0.3, 0.15)
    (1.0, 0.15)
    (2.0, 0.2)
    (5.0, 0.5)
    (0.2, 0.15)
    (1.25, 0.15)
    (8.0, 2.5)
    (8.0, 3.0)
    (2.5, 0.2)
    (1.5, 0.15)
    (0.15, 0.15)
    (8.0, 4.0)
    (8.0, 5.0)
    (2.0, 0.15)
    (2.5, 0.15)
    (8.0, 0.5)
    (8.0, 8.0)
    (4.0, 0.2)
    (8.0, 0.4)
    (8.0, 0.2)
    (0.1, 4.0)
    (0.12, 4.0)
    (0.08, 4.0)
    (0.06, 4.0)
    (0.1, 8.0)
    (0.1, 2.0)
    (0.12, 8.0)
    (0.12, 2.0)
    (0.08, 2.0)
    (0.08, 8.0)
    (0.06, 8.0)
    (0.06, 2.0)
    (0.04, 4.0)
    (0.1, 10.0)
    (0.12, 10.0)
    (0.08, 10.0)
    (0.15, 10.0)
    (0.06, 10.0)
    (0.04, 8.0)
    (0.04, 2.0)
    (0.2, 10.0)
    (0.1, 14.0)
    (0.12, 14.0)
    (0.08, 14.0)
    (0.04, 10.0)
    (0.15, 14.0)
    (0.06, 14.0)
    (0.1, 1.0)
    (0.12, 1.0)
    (0.08, 1.0)
    (0.3, 10.0)
    (0.2, 14.0)
    (0.06, 1.0)
    (0.04, 14.0)
    (0.1, 20.0)
    (0.02, 4.0)
    (0.12, 20.0)
    (0.08, 20.0)
    (0.15, 20.0)
    (0.4, 10.0)
    (0.04, 1.0)
    (0.3, 14.0)
    (0.06, 20.0)
    (0.2, 20.0)
    (0.02, 8.0)
    (0.02, 2.0)
    (0.04, 20.0)
    (0.5, 10.0)
    (0.02, 10.0)
    (0.4, 14.0)
    (0.3, 20.0)
    (0.1, 30.0)
    (0.12, 30.0)
    (0.08, 30.0)
    (0.5, 14.0)
    (0.02, 14.0)
    (0.06, 30.0)
    (0.1, 0.5)
    (0.65, 10.0)
    (0.12, 0.5)
    (0.08, 0.5)
    (0.02, 1.0)
    (0.4, 20.0)
    (0.2, 30.0)
    (0.06, 0.5)
    (0.75, 10.0)
    (0.04, 30.0)
    (0.65, 14.0)
    (0.04, 0.5)
    (0.5, 20.0)
    (0.02, 20.0)
    (0.3, 30.0)
    (0.75, 14.0)
    (0.4, 30.0)
    (0.65, 20.0)
    (1.0, 10.0)
    (0.75, 20.0)
    (0.5, 30.0)
    (0.02, 30.0)
    (0.1, 0.3)
    (0.12, 0.3)
    (0.08, 0.3)
    (1.0, 14.0)
    (0.06, 0.3)
    (1.25, 10.0)
    (0.65, 30.0)
    (1.0, 20.0)
    (1.25, 14.0)
    (0.75, 30.0)
    (1.5, 10.0)
    (1.5, 14.0)
    (1.25, 20.0)
    (1.0, 30.0)
    (2.0, 10.0)
    (1.5, 20.0)
    (2.0, 14.0)
    (0.1, 0.15)
    (0.12, 0.15)
    (2.5, 10.0)
    (1.5, 30.0)
    (2.0, 20.0)
    (2.5, 14.0)
    (3.0, 10.0)
    (2.5, 20.0)
    (2.0, 30.0)
    (3.0, 14.0)
    (4.0, 10.0)
    (4.0, 14.0)
    (3.0, 30.0)
    (5.0, 10.0)
    (4.0, 20.0)
    (5.0, 14.0)
    (4.0, 30.0)
    (5.0, 20.0)
    (8.0, 10.0)
    (8.0, 14.0)
    (12.0, 2.0)
    (12.0, 8.0)
    (20.0, 5.0)
    (12.0, 14.0)
    (20.0, 8.0)
    (12.0, 0.2)
    (2.5, 0.1)
    (35.0, 5.0)
    (1.0, 0.1)
    (35.0, 0.5)
    (1.0, 50.0)
    (8.0, 0.1)
    (0.4, 0.1)
    (12.0, 0.1)
    (0.4, 50.0)
    (2.5, 0.05)
    (1.0, 0.05)
    (8.0, 0.05)
    (0.15, 0.1)
    (0.4, 0.05)
    (0.15, 50.0)
    (20.0, 0.05)
    (2.5, 0.02)
    (1.0, 0.02)
    (0.06, 50.0)
    (35.0, 0.02)
    (0.02, 50.0)
    (0.02, 80.0)
    (0.0005, 3000.0)
    (0.0002, 5000.0)
    (0.0001, 5000.0)
    (1.1, 2.0)
    (0.85, 2.0)
    (0.7, 2.0)
    (0.6, 2.0)
    (0.55, 2.0)
    (1.1, 4.0)
    (1.1, 1.0)
    (0.85, 4.0)
    (0.85, 1.0)
    (0.7, 4.0)
    (0.7, 1.0)
    (0.6, 4.0)
    (0.6, 1.0)
    (0.55, 1.0)
    (0.55, 5.0)
    (0.45, 5.0)
    (3.5, 2.0)
    (1.1, 8.0)
    (1.1, 0.5)
    (0.85, 8.0)
    (0.85, 0.5)
    (0.7, 0.5)
    (0.7, 8.0)
    (3.5, 4.0)
    (3.5, 1.0)
    (0.6, 0.5)
    (0.6, 8.0)
    (0.55, 0.5)
    (0.45, 8.0)
    (0.4, 0.45)
    (0.3, 0.55)
    (0.65, 0.35)
    (0.45, 10.0)
    (0.5, 0.35)
    (1.1, 0.3)
    (0.85, 0.3)
    (0.3, 0.45)
    (0.7, 0.3)
    (0.6, 0.3)
    (0.4, 0.35)
    (0.7, 14.0)
    (0.2, 0.55)
    (0.45, 14.0)
    (0.3, 0.35)
    (0.2, 0.45)
    (3.5, 0.3)
    (0.15, 0.55)
    (3.5, 14.0)
    (0.15, 0.45)
    (0.45, 20.0)
    (0.005, 8.0)
    (0.005, 14.0)
    (0.01, 8.0)
    (0.005, 4.0)
    (0.01, 14.0)
    (0.002, 8.0)
    (0.01, 4.0)
    (0.002, 14.0)
    (0.005, 30.0)
    (0.01, 30.0)
    (0.01, 2.0)
    (0.002, 30.0)
    (0.001, 14.0)
    (0.005, 50.0)
    (0.01, 50.0)
    (0.002, 50.0)
    (0.001, 30.0)
    (0.001, 50.0)
    (0.0005, 30.0)
    (0.0005, 50.0)
    (0.005, 80.0)
    (0.01, 80.0)
    (0.002, 80.0)
    (0.005, 120.0)
    (0.001, 80.0)
    (0.01, 120.0)
    (0.002, 120.0)
    (0.001, 120.0)
    (0.0005, 80.0)
    (0.005, 200.0)
    (0.0005, 120.0)
    (0.001, 200.0)
    (0.02, 120.0)
    (2.5, 0.01)
    (5.0, 0.01)
    (0.01, 200.0)
    (12.0, 0.01)
    (20.0, 0.01)
    (0.002, 300.0)
    (0.005, 400.0)
    (0.002, 400.0)
    (0.002, 500.0)
    (0.002, 700.0)
    (0.002, 1000.0)
    (0.001, 400.0)
    (0.001, 500.0)
    (0.001, 700.0)
    (0.001, 1000.0)
    (0.0005, 400.0)
    (0.0005, 500.0)
    (0.0005, 700.0)
    (0.0005, 1000.0)
    (0.0005, 1500.0)
    (0.0005, 2000.0)
    (0.001, 1500.0)
    (0.0002, 1000.0)
    (0.001, 2000.0)
    (0.0002, 700.0)
    (0.0002, 1500.0)
    (0.0002, 500.0)
    (0.0002, 2000.0)
    (0.0002, 400.0)
    (0.0002, 3000.0)
    (0.0001, 1000.0)
    (0.0001, 700.0)
    (0.0001, 1500.0)
    (0.0001, 500.0)
    (0.0001, 2000.0)
    (0.0001, 400.0)
    (0.0001, 3000.0)
    (0.0001, 7000.0)
    (0.0001, 10000.0)
    (5.0e-5, 7000.0)
    (0.0002, 7000.0)
    (5.0e-5, 5000.0)
    (5.0e-5, 10000.0)
    (5.0e-5, 3000.0)
    (5.0e-5, 2000.0)
    (2.0e-5, 7000.0)
    (2.0e-5, 5000.0)
    (2.0e-5, 10000.0)
    (2.0e-5, 15000.0)
    (2.0e-5, 3000.0)
    (2.0e-5, 2000.0)
    (5.0e-5, 1000.0)
    (2.0e-5, 1000.0)
    (0.0002, 100.0)
    (5.0e-5, 300.0)
    (0.0001, 300.0)
    (0.0002, 300.0)
    (1.0e-5, 1500.0)
    (50.0, 1.0)
    (100.0, 1.0)
    (50.0, 0.5)
    (50.0, 2.0)
    (100.0, 2.0)
    (50.0, 0.2)
    (50.0, 5.0)
    (100.0, 0.2)
    (50.0, 8.0)
    (100.0, 8.0)
    (100.0, 14.0)
    (200.0, 2.0)
    (200.0, 0.2)
    (200.0, 5.0)
    (500.0, 5.0)
    (200.0, 8.0)
    (500.0, 0.1)
    (200.0, 14.0)
    (200.0, 0.05)
    (500.0, 30.0)
    (2000.0, 0.5)
    (2000.0, 2.0)
    (5000.0, 2.0)
    (1000.0, 0.5)
    (1000.0, 2.0)
    (2000.0, 8.0)
    (5000.0, 8.0)
    (1000.0, 8.0)
    (10000.0, 8.0)
    (5000.0, 50.0)
    (10000.0, 50.0)
    (20000.0, 50.0)
    (50000.0, 50.0)
    (20000.0, 80.0)
    (20000.0, 30.0)
    (50000.0, 80.0)
    (20000.0, 120.0)
    (20000.0, 20.0)
    (50000.0, 120.0)
    (50000.0, 20.0)
    (20000.0, 14.0)
    (50000.0, 14.0)
    (20000.0, 200.0)
    (50000.0, 200.0)
    (20000.0, 8.0)
    (50000.0, 500.0)
    (100000.0, 120.0)
    (100000.0, 80.0)
    (100000.0, 200.0)
    (200000.0, 120.0)
    (200000.0, 80.0)
    (200000.0, 200.0)
    (100000.0, 50.0)
    (50000.0, 300.0)
    (100000.0, 30.0)
    (50000.0, 400.0)
    (100000.0, 500.0)
    (200000.0, 500.0)
    (20000.0, 100.0)
    (20000.0, 300.0)
    (50000.0, 700.0)
    (100000.0, 1000.0)
    (20000.0, 500.0)
    (200000.0, 1000.0)
    (100000.0, 2000.0)
    (200000.0, 2000.0)
    (20000.0, 6.0)
    (500000.0, 2000.0)
    (500000.0, 1000.0)
    (1.0e6, 2000.0)
    (500000.0, 5000.0)
    (1.0e6, 1000.0)
    (1.0e6, 5000.0)
    (200000.0, 5000.0)
    (500000.0, 500.0)
    (1.0e6, 500.0)
    (500000.0, 10000.0)
    (1.0e6, 10000.0)
    (200000.0, 10000.0)
    (500000.0, 200.0)
    (500000.0, 20000.0)
    (1.0e6, 20000.0)
    (2.0e6, 2000.0)
    (2.0e6, 1000.0)
    (2.0e6, 5000.0)
    (2.0e6, 10000.0)
    (5.0e6, 10000.0)
    (2.0e6, 20000.0)
    (3.0e6, 2000.0)
    (3.0e6, 1000.0)
    (3.0e6, 5000.0)
    (5.0e6, 7000.0)
    (3.0e6, 10000.0)
    (5.0e6, 15000.0)
    (3.0e6, 20000.0)
    (5.0e6, 20000.0)
    (5.0e6, 30000.0)
    (5000.0, 100.0)
    (10000.0, 100.0)
    (2000.0, 20.0)
    (1000.0, 20.0)
    (100000.0, 3000.0)
    (500000.0, 30000.0)
    (1.0e6, 30000.0)
    (3.0e6, 30000.0)
    (5.0e6, 50000.0)
    (10000.0, 500.0)
    (5000.0, 200.0)
    (3000.0, 30.0)
    (7.0e6, 20000.0)
    (7.0e6, 30000.0)
    (0.001, 100.0)
    (0.01, 10.0)
    (0.01, 100.0)
    (10.0, 10.0)
    (100.0, 10.0)
    (10000.0, 10.0)
    (100000.0, 100.0)
    (1000.0, 10.0)
    (1000.0, 1.0)
    (300000.0, 300.0)
    (4000.0, 1.5)
    (1500.0, 1.5)
    (4000.0, 15.0)
    (1500.0, 15.0)
    (15000.0, 15.0)
    (40000.0, 15.0)
    (0.35, 0.85)
    (0.35, 1.75)
    (0.35, 0.6)
    (0.25, 0.85)
    (0.9, 0.85)
    (0.25, 1.75)
    (0.9, 1.75)
    (0.25, 0.6)
    (0.9, 0.6)
    (0.35, 0.25)
    (0.35, 4.5)
    (0.25, 0.25)
    (0.9, 0.25)
    (0.25, 4.5)
    (0.9, 4.5)
    (2.25, 0.85)
    (2.25, 1.75)
    (1.35, 0.85)
    (3.75, 0.85)
    (2.25, 0.6)
    (1.35, 1.75)
    (3.75, 1.75)
    (1.35, 0.6)
    (3.75, 0.6)
    (2.25, 0.25)
    (2.25, 4.5)
    (1.35, 0.25)
    (1.35, 4.5)
    (3.75, 4.5)
    (7.5, 0.85)
    (7.5, 1.75)
    (6.0, 1.75)
    (9.0, 1.75)
    (6.0, 0.6)
    (7.5, 4.5)
    (6.0, 4.5)
    (9.0, 4.5)
    (400.0, 17.0)
    (1700.0, 40.0)
    (250.0, 17.0)
    (250.0, 25.0)
    (150.0, 7.0)
    (1200.0, 7.0)
    (70.0, 7.0)
    (1700.0, 17.0)
    (15.0, 7.0)
    (400.0, 25.0)
    (700.0, 25.0)
    (1200.0, 60.0)
    (400.0, 7.0)
    (150.0, 17.0)
    (250.0, 7.0)
    (1700.0, 7.0)
    (1200.0, 40.0)
    (40.0, 7.0)
    (25.0, 7.0)
    (300000.0, 3000.0)
    (1.5, 0.03)
    (10000.0, 4.0)
    (3.0e-5, 600.0)
    (0.65, 0.03)
    (10000.0, 25.0)
    (1000.0, 0.25)
    (3000.0, 4.0)
    (3000.0, 0.85)
    (0.0003, 200.0)
    (300.0, 3.0)
    (3000.0, 300.0)
    (300000.0, 7000.0)
    (1700.0, 0.85)
    (300000.0, 700.0)
    (3.0e-5, 1500.0)
    (300.0, 1.5)
    (1.5, 0.015)
    (0.003, 200.0)
    (0.0003, 60.0)
    (150.0, 0.3)
    (1700.0, 0.3)
    (5.0e-5, 500.0)
    (150000.0, 300.0)
    (5000.0, 4.5)
    (300000.0, 1500.0)
    (3.5, 0.03)
    (5000.0, 25.0)
    (700000.0, 3000.0)
    (0.003, 6.0)
    (700000.0, 70000.0)
    (0.003, 20.0)
    (700000.0, 7000.0)
    (1700.0, 4.0)
    (700000.0, 300.0)
    (300000.0, 30000.0)
    (0.25, 60.0)
    (700.0, 0.35)
    (1.5e6, 3000.0)
    (150.0, 3.0)
    (700000.0, 700.0)
    (0.0005, 200.0)
};

\addplot[
    only marks,
    mark=*,
    mark size=1.0pt,
    red,
] coordinates {
    (2.5, 8.0)
    (3.0, 8.0)
    (4.0, 5.0)
    (5.0, 1.0)
    (5.0, 4.0)
    (4.0, 8.0)
    (5.0, 8.0)
    (8.0, 2.0)
    (8.0, 1.5)
    (5.0, 0.4)
    (8.0, 1.25)
    (3.0, 0.2)
    (8.0, 0.75)
    (5.0, 0.3)
    (3.0, 0.15)
    (5.0, 0.2)
    (8.0, 0.3)
    (5.0, 0.15)
    (0.02, 0.5)
    (0.04, 0.3)
    (0.02, 0.3)
    (1.25, 30.0)
    (0.08, 0.15)
    (0.06, 0.15)
    (0.04, 0.15)
    (0.02, 0.15)
    (2.5, 30.0)
    (5.0, 30.0)
    (8.0, 20.0)
    (8.0, 30.0)
    (12.0, 1.0)
    (12.0, 5.0)
    (12.0, 0.5)
    (20.0, 2.0)
    (20.0, 0.5)
    (35.0, 2.0)
    (35.0, 1.0)
    (20.0, 14.0)
    (5.0, 0.1)
    (35.0, 8.0)
    (2.5, 50.0)
    (12.0, 30.0)
    (20.0, 0.2)
    (5.0, 50.0)
    (35.0, 14.0)
    (8.0, 50.0)
    (20.0, 30.0)
    (12.0, 50.0)
    (2.5, 80.0)
    (1.0, 80.0)
    (20.0, 0.1)
    (5.0, 80.0)
    (35.0, 30.0)
    (8.0, 80.0)
    (20.0, 50.0)
    (0.4, 80.0)
    (12.0, 80.0)
    (12.0, 0.05)
    (35.0, 0.1)
    (35.0, 50.0)
    (20.0, 80.0)
    (0.15, 80.0)
    (0.15, 0.05)
    (0.06, 0.1)
    (35.0, 80.0)
    (35.0, 0.05)
    (8.0, 0.02)
    (0.4, 0.02)
    (0.06, 80.0)
    (0.06, 0.05)
    (20.0, 0.02)
    (0.15, 0.02)
    (0.02, 0.1)
    (0.06, 0.02)
    (0.02, 0.05)
    (0.02, 0.02)
    (0.005, 1500.0)
    (0.001, 3000.0)
    (0.0005, 5000.0)
    (8.0, 0.005)
    (3.5, 8.0)
    (0.002, 4.0)
    (0.005, 2.0)
    (0.001, 8.0)
    (0.002, 2.0)
    (0.001, 4.0)
    (0.005, 1.0)
    (0.001, 2.0)
    (0.01, 1.0)
    (0.002, 1.0)
    (0.0005, 8.0)
    (0.0005, 14.0)
    (0.0005, 4.0)
    (0.001, 1.0)
    (0.0005, 2.0)
    (0.0005, 1.0)
    (0.005, 0.5)
    (0.01, 0.5)
    (0.002, 0.5)
    (0.001, 0.5)
    (0.005, 0.3)
    (0.01, 0.3)
    (0.002, 0.3)
    (0.005, 0.1)
    (0.01, 0.1)
    (0.01, 0.05)
    (0.15, 0.01)
    (0.2, 0.01)
    (0.3, 0.01)
    (0.15, 0.005)
    (0.5, 0.01)
    (0.65, 0.01)
    (0.3, 0.005)
    (0.85, 0.01)
    (0.5, 0.005)
    (0.65, 0.005)
    (0.85, 0.005)
    (0.3, 0.002)
    (0.5, 0.002)
    (0.4, 120.0)
    (1.0, 120.0)
    (0.15, 120.0)
    (2.5, 120.0)
    (0.4, 200.0)
    (0.06, 120.0)
    (1.0, 200.0)
    (0.15, 200.0)
    (0.06, 200.0)
    (0.15, 300.0)
    (1.0, 0.01)
    (0.06, 300.0)
    (0.02, 200.0)
    (8.0, 0.01)
    (1.0, 0.005)
    (2.5, 0.005)
    (0.01, 300.0)
    (5.0, 0.005)
    (12.0, 0.005)
    (1.0, 0.002)
    (20.0, 0.005)
    (5.0, 0.002)
    (35.0, 0.005)
    (12.0, 0.002)
    (35.0, 0.002)
    (0.01, 400.0)
    (0.01, 500.0)
    (0.02, 400.0)
    (0.01, 700.0)
    (0.005, 500.0)
    (0.02, 500.0)
    (0.005, 700.0)
    (0.02, 700.0)
    (0.005, 1000.0)
    (0.06, 400.0)
    (0.06, 500.0)
    (0.06, 700.0)
    (0.15, 400.0)
    (0.15, 500.0)
    (0.15, 700.0)
    (0.4, 400.0)
    (0.4, 500.0)
    (1.0, 400.0)
    (0.002, 1500.0)
    (0.002, 2000.0)
    (0.0002, 10000.0)
    (0.0002, 15000.0)
    (0.0001, 20000.0)
    (0.0002, 20000.0)
    (0.0005, 7000.0)
    (0.0005, 10000.0)
    (0.0005, 15000.0)
    (0.0005, 20000.0)
    (5.0e-6, 5000.0)
    (2.0e-6, 15000.0)
    (2.0e-5, 100000.0)
    (2.0e-6, 10000.0)
    (5.0e-5, 50000.0)
    (5.0e-5, 100000.0)
    (1.0e-6, 20000.0)
    (1.0e-6, 15000.0)
    (0.0001, 30000.0)
    (0.0001, 100000.0)
    (1.0e-5, 1000.0)
    (5.0e-6, 1000.0)
    (2.0e-6, 1000.0)
    (1.0e-6, 1000.0)
    (0.001, 30000.0)
    (5.0e-5, 100.0)
    (5.0e-5, 30.0)
    (0.0001, 100.0)
    (0.0001, 30.0)
    (2.0e-5, 100.0)
    (2.0e-5, 30.0)
    (0.0002, 30.0)
    (5.0e-5, 10.0)
    (1.0e-5, 100.0)
    (1.0e-5, 30.0)
    (0.0001, 10.0)
    (2.0e-5, 300.0)
    (2.0e-5, 10.0)
    (0.0002, 10.0)
    (1.0e-5, 300.0)
    (1.0e-5, 10.0)
    (5.0e-6, 700.0)
    (5.0e-6, 1500.0)
    (5.0e-6, 500.0)
    (5.0e-6, 2000.0)
    (1.0e-5, 700.0)
    (1.0e-5, 500.0)
    (1.0e-5, 2000.0)
    (2.0e-6, 700.0)
    (2.0e-6, 1500.0)
    (2.0e-6, 500.0)
    (2.0e-6, 2000.0)
    (1.0e-6, 700.0)
    (1.0e-6, 1500.0)
    (1.0e-6, 500.0)
    (1.0e-6, 2000.0)
    (100.0, 0.5)
    (100.0, 5.0)
    (50.0, 0.1)
    (100.0, 0.1)
    (50.0, 14.0)
    (50.0, 0.05)
    (50.0, 30.0)
    (100.0, 30.0)
    (50.0, 50.0)
    (100.0, 50.0)
    (50.0, 80.0)
    (100.0, 80.0)
    (100.0, 0.01)
    (50.0, 0.005)
    (100.0, 0.005)
    (50.0, 0.002)
    (100.0, 0.002)
    (200.0, 1.0)
    (500.0, 1.0)
    (200.0, 0.5)
    (500.0, 0.5)
    (500.0, 2.0)
    (500.0, 0.2)
    (500.0, 8.0)
    (200.0, 0.1)
    (500.0, 14.0)
    (500.0, 0.05)
    (200.0, 30.0)
    (200.0, 0.02)
    (200.0, 50.0)
    (500.0, 0.02)
    (500.0, 50.0)
    (200.0, 80.0)
    (500.0, 80.0)
    (200.0, 0.01)
    (500.0, 0.01)
    (200.0, 0.005)
    (500.0, 0.005)
    (200.0, 0.002)
    (500.0, 0.002)
    (5000.0, 0.5)
    (10000.0, 0.5)
    (10000.0, 2.0)
    (2000.0, 0.1)
    (5000.0, 0.1)
    (1000.0, 0.1)
    (10000.0, 0.1)
    (2000.0, 0.02)
    (5000.0, 0.02)
    (1000.0, 0.02)
    (1000.0, 50.0)
    (10000.0, 0.02)
    (2000.0, 0.005)
    (5000.0, 0.005)
    (1000.0, 0.005)
    (10000.0, 0.005)
    (50000.0, 8.0)
    (20000.0, 5.0)
    (50000.0, 1000.0)
    (20000.0, 2.0)
    (200000.0, 50.0)
    (200000.0, 30.0)
    (100000.0, 20.0)
    (100000.0, 14.0)
    (50000.0, 12.0)
    (50000.0, 10.0)
    (20000.0, 1000.0)
    (100000.0, 5000.0)
    (100000.0, 10000.0)
    (1.0e6, 200.0)
    (200000.0, 20000.0)
    (100000.0, 20000.0)
    (500000.0, 120.0)
    (500000.0, 50000.0)
    (200000.0, 50000.0)
    (100000.0, 50000.0)
    (500000.0, 50.0)
    (5.0e6, 1000.0)
    (2.0e6, 500.0)
    (1.0e7, 2000.0)
    (5.0e6, 500.0)
    (1.0e7, 1000.0)
    (1.0e7, 500.0)
    (2.0e6, 200.0)
    (2.0e6, 120.0)
    (1.0e6, 120.0)
    (1.0e6, 50000.0)
    (1.0e6, 50.0)
    (500000.0, 30.0)
    (500000.0, 20.0)
    (200000.0, 20.0)
    (100000.0, 10.0)
    (3.0e6, 500.0)
    (5.0e6, 300.0)
    (3.0e6, 200.0)
    (5.0e6, 200.0)
    (2.0e6, 30000.0)
    (3.0e6, 120.0)
    (5.0e6, 120.0)
    (5.0e6, 50.0)
    (200000.0, 8.0)
    (100000.0, 3.0)
    (50000.0, 2.0)
    (20000.0, 0.5)
    (10000.0, 1.0)
    (5000.0, 0.2)
    (2000.0, 0.05)
    (1000.0, 0.05)
    (5000.0, 500.0)
    (20000.0, 700.0)
    (10000.0, 200.0)
    (3000.0, 50.0)
    (0.0001, 1.0)
    (0.001, 10.0)
    (1.0e-5, 1.0)
    (0.0001, 0.1)
    (1.0e-6, 10.0)
    (1.0e-5, 0.1)
    (0.001, 0.1)
    (1.0e-6, 1.0)
    (1.0e-6, 100.0)
    (1.0e-6, 0.1)
    (0.01, 1000.0)
    (0.0001, 0.01)
    (1.0e-5, 0.01)
    (0.001, 0.01)
    (0.001, 10000.0)
    (1.0e-6, 0.01)
    (0.01, 0.01)
    (0.01, 10000.0)
    (0.0001, 0.001)
    (1.0e-5, 0.001)
    (0.001, 0.001)
    (0.001, 100000.0)
    (1.0e-6, 0.001)
    (0.01, 0.001)
    (0.01, 100000.0)
    (1.0, 100.0)
    (10.0, 100.0)
    (0.1, 100.0)
    (100.0, 100.0)
    (1.0, 1000.0)
    (10.0, 1000.0)
    (0.1, 0.1)
    (0.1, 1000.0)
    (100.0, 1000.0)
    (1.0, 10000.0)
    (10.0, 10000.0)
    (0.1, 0.01)
    (0.1, 10000.0)
    (100.0, 10000.0)
    (1.0, 0.001)
    (10.0, 0.001)
    (1.0, 100000.0)
    (10.0, 100000.0)
    (0.1, 0.001)
    (100.0, 0.001)
    (0.1, 100000.0)
    (100.0, 100000.0)
    (100000.0, 1.0)
    (1.0e6, 10.0)
    (1.0e6, 1.0)
    (1.0e6, 100.0)
    (100000.0, 0.1)
    (1.0e7, 10.0)
    (1000.0, 100.0)
    (1.0e6, 0.1)
    (10000.0, 1000.0)
    (1.0e7, 1.0)
    (1.0e7, 100.0)
    (1000.0, 1000.0)
    (1.0e7, 0.1)
    (100000.0, 0.01)
    (10000.0, 0.01)
    (10000.0, 10000.0)
    (1.0e6, 0.01)
    (1000.0, 0.01)
    (1000.0, 10000.0)
    (1.0e7, 0.01)
    (100000.0, 0.001)
    (100000.0, 100000.0)
    (10000.0, 0.001)
    (1.0e6, 0.001)
    (10000.0, 100000.0)
    (1.0e6, 100000.0)
    (1000.0, 0.001)
    (1.0e7, 0.001)
    (1000.0, 100000.0)
    (5.0e-5, 0.05)
    (3.0e-5, 0.3)
    (3.0e-5, 0.03)
    (5.0e-5, 0.5)
    (0.0003, 0.3)
    (0.0003, 0.03)
    (0.0002, 0.02)
    (2.0e-5, 0.02)
    (5.0e-6, 0.05)
    (5.0e-5, 0.005)
    (5.0e-6, 0.5)
    (3.0e-6, 0.3)
    (3.0e-6, 0.03)
    (3.0e-5, 3.0)
    (3.0e-5, 0.003)
    (0.0003, 3.0)
    (0.0003, 0.003)
    (0.003, 0.3)
    (0.003, 0.03)
    (5.0e-5, 5.0)
    (2.0e-6, 0.02)
    (0.0002, 0.002)
    (5.0e-6, 0.005)
    (2.0e-5, 0.002)
    (3.0e-6, 3.0)
    (5.0e-6, 5.0)
    (3.0e-6, 0.003)
    (0.003, 3.0)
    (0.003, 0.003)
    (2.0e-6, 0.002)
    (3.0e6, 3.0)
    (5.0e6, 0.5)
    (3.0e6, 0.3)
    (5.0e6, 5.0)
    (500000.0, 0.5)
    (500000.0, 5.0)
    (300000.0, 3.0)
    (1.5e7, 3.0)
    (300000.0, 0.3)
    (1.5e7, 0.3)
    (3.0e6, 30.0)
    (5.0e6, 0.05)
    (500000.0, 0.05)
    (3.0e6, 0.03)
    (300000.0, 30.0)
    (1.5e7, 30.0)
    (300000.0, 0.03)
    (1.5e7, 0.03)
    (3.0e6, 300.0)
    (5.0e6, 0.005)
    (500000.0, 0.005)
    (1.5e7, 300.0)
    (3.0e6, 0.003)
    (300000.0, 0.003)
    (1.5e7, 0.003)
    (50.0, 5000.0)
    (300.0, 30000.0)
    (30.0, 30000.0)
    (300.0, 3000.0)
    (30.0, 3000.0)
    (20.0, 20000.0)
    (50.0, 50000.0)
    (500.0, 5000.0)
    (20.0, 2000.0)
    (500.0, 50000.0)
    (5.0, 5000.0)
    (5.0, 50000.0)
    (3000.0, 30000.0)
    (3000.0, 3000.0)
    (3.0, 30000.0)
    (3.0, 3000.0)
    (2.0, 20000.0)
    (5000.0, 5000.0)
    (2.0, 2000.0)
    (5000.0, 50000.0)
    (0.5, 5000.0)
    (0.5, 50000.0)
    (30000.0, 30000.0)
    (30000.0, 3000.0)
    (0.3, 30000.0)
    (0.3, 3000.0)
    (0.2, 20000.0)
    (50000.0, 5000.0)
    (0.2, 2000.0)
    (50000.0, 50000.0)
    (4000.0, 0.15)
    (1500.0, 0.15)
    (15000.0, 0.15)
    (4000.0, 0.015)
    (1500.0, 0.015)
    (15000.0, 0.015)
    (15000.0, 1.5)
    (4000.0, 0.0015)
    (1500.0, 0.0015)
    (15000.0, 0.0015)
    (150000.0, 0.15)
    (40000.0, 0.15)
    (400000.0, 0.15)
    (150000.0, 0.015)
    (150000.0, 1.5)
    (40000.0, 0.015)
    (400000.0, 0.015)
    (40000.0, 1.5)
    (400000.0, 1.5)
    (150000.0, 0.0015)
    (150000.0, 15.0)
    (40000.0, 0.0015)
    (400000.0, 0.0015)
    (400000.0, 15.0)
    (1.5e6, 0.15)
    (700000.0, 0.15)
    (4.0e6, 0.15)
    (1.5e6, 0.015)
    (1.5e6, 1.5)
    (700000.0, 0.015)
    (4.0e6, 0.015)
    (700000.0, 1.5)
    (4.0e6, 1.5)
    (1.5e6, 0.0015)
    (1.5e6, 15.0)
    (700000.0, 0.0015)
    (4.0e6, 0.0015)
    (700000.0, 15.0)
    (4.0e6, 15.0)
    (3.75, 0.25)
    (150.0, 60.0)
    (70.0, 40.0)
    (40.0, 60.0)
    (25.0, 40.0)
    (25.0, 25.0)
    (25.0, 17.0)
    (40.0, 600.0)
    (25.0, 600.0)
    (250.0, 60.0)
    (400.0, 40.0)
    (400.0, 250.0)
    (400.0, 350.0)
    (40.0, 350.0)
    (25.0, 250.0)
    (1200.0, 17.0)
    (1200.0, 350.0)
    (15.0, 350.0)
    (250.0, 250.0)
    (40.0, 25.0)
    (40.0, 17.0)
    (1200.0, 150.0)
    (15.0, 60.0)
    (1200.0, 250.0)
    (700.0, 7.0)
    (1700.0, 350.0)
    (250.0, 40.0)
    (70.0, 150.0)
    (40.0, 40.0)
    (150.0, 350.0)
    (40.0, 250.0)
    (1700.0, 60.0)
    (25.0, 350.0)
    (700.0, 600.0)
    (70.0, 60.0)
    (400.0, 150.0)
    (700.0, 60.0)
    (700.0, 150.0)
    (150.0, 600.0)
    (15.0, 150.0)
    (15.0, 17.0)
    (1200.0, 600.0)
    (150.0, 150.0)
    (70.0, 25.0)
    (700.0, 40.0)
    (250.0, 350.0)
    (700.0, 250.0)
    (1200.0, 25.0)
    (70.0, 600.0)
    (1700.0, 150.0)
    (70.0, 17.0)
    (700.0, 350.0)
    (15.0, 25.0)
    (15.0, 250.0)
    (15.0, 600.0)
    (250.0, 150.0)
    (70.0, 250.0)
    (25.0, 60.0)
    (25.0, 150.0)
    (400.0, 600.0)
    (1700.0, 25.0)
    (1700.0, 250.0)
    (150.0, 25.0)
    (150.0, 250.0)
    (40.0, 150.0)
    (70.0, 350.0)
    (250.0, 600.0)
    (15.0, 40.0)
    (1700.0, 600.0)
    (4.0, 400.0)
    (500.0, 1500.0)
    (0.01, 3000.0)
    (0.02, 0.005)
    (0.005, 15000.0)
    (0.02, 0.0015)
    (10000.0, 30000.0)
    (0.0003, 0.01)
    (0.0001, 0.003)
    (3.0e-5, 0.001)
    (3.75, 1000.0)
    (0.04, 3000.0)
    (0.04, 10000.0)
    (25.0, 100000.0)
    (250.0, 100000.0)
    (0.04, 0.001)
    (30000.0, 10000.0)
    (3.0e-5, 1.25)
    (1.0e-5, 0.25)
    (1.0e-5, 0.003)
    (50.0, 1500.0)
    (0.02, 2000.0)
    (100.0, 30000.0)
    (0.04, 0.003)
    (0.003, 0.01)
    (0.04, 100000.0)
    (3000.0, 100000.0)
    (2.0e-5, 0.6)
    (3.0e-5, 0.01)
    (1.0e-6, 30.0)
    (0.65, 2000.0)
    (50.0, 15000.0)
    (500.0, 15000.0)
    (3000.0, 10000.0)
    (0.01, 30000.0)
    (0.0002, 0.65)
    (0.0001, 0.25)
    (30000.0, 100000.0)
    (3.0e-6, 15.0)
    (1.0e-6, 3.0)
    (10.0, 3000.0)
    (0.65, 20000.0)
    (0.1, 30000.0)
    (10000.0, 3000.0)
    (0.02, 50000.0)
    (0.002, 15000.0)
    (3.0e-5, 0.1)
    (3.0e-6, 50.0)
    (2.0e7, 0.65)
    (200.0, 1500.0)
    (1200.0, 3000.0)
    (0.02, 15000.0)
    (0.25, 100000.0)
    (0.0003, 0.1)
    (30000.0, 0.005)
    (0.0003, 70000.0)
    (3.0e-6, 1.25)
    (1.0e-6, 0.3)
    (100.0, 3000.0)
    (250.0, 10000.0)
    (2.5, 0.001)
    (1200.0, 30000.0)
    (0.01, 0.003)
    (0.0001, 2.5)
    (0.001, 0.003)
    (1.0e-5, 2.5)
    (3.0e-6, 150.0)
    (3.0e-6, 0.01)
    (2.25, 7000.0)
    (10.0, 30000.0)
    (2.5, 100000.0)
    (0.003, 7000.0)
    (0.001, 0.03)
    (0.003, 30000.0)
    (0.003, 0.001)
    (2.0e6, 0.65)
    (2.0e-6, 0.6)
    (3.0e-6, 0.001)
    (0.1, 3000.0)
    (0.02, 5000.0)
    (0.04, 30000.0)
    (50000.0, 0.4)
    (30000.0, 0.05)
    (200000.0, 0.65)
    (0.003, 100000.0)
    (0.0003, 0.001)
    (3.0e-6, 0.1)
    (1.0e-6, 0.003)
    (0.04, 0.03)
    (2000.0, 5000.0)
    (1700.0, 15000.0)
    (20000.0, 0.03)
    (0.0002, 0.05)
    (5.0e-6, 2.0)
    (1.5e6, 0.005)
    (2.0e7, 0.05)
    (1000.0, 4.0)
    (0.06, 5000.0)
    (3000.0, 0.03)
    (40000.0, 0.75)
    (15000.0, 5000.0)
    (15000.0, 0.003)
    (0.0002, 0.005)
    (5.0e-6, 80.0)
    (1.0e7, 0.5)
    (5.0e-6, 0.0015)
    (0.06, 0.005)
    (0.5, 100000.0)
    (500.0, 100000.0)
    (0.002, 50000.0)
    (5.0e-6, 1.0)
    (1.0e7, 200.0)
    (2.0e7, 3000.0)
    (0.02, 0.01)
    (0.4, 0.001)
    (3000.0, 0.003)
    (5.0e-5, 2.0)
    (0.0005, 0.0015)
    (4.0e6, 0.85)
    (2.0e-6, 250.0)
    (1.0e-6, 0.03)
    (1.1, 5000.0)
    (3000.0, 700.0)
    (0.005, 3000.0)
    (100000.0, 0.55)
    (100000.0, 0.03)
    (1.5e6, 4.5)
    (5.0e-6, 250.0)
    (5.0e-6, 0.015)
    (1.0e7, 0.005)
    (0.25, 0.03)
    (2000.0, 1500.0)
    (0.002, 0.1)
    (50.0, 100000.0)
    (150000.0, 4.5)
    (400000.0, 0.85)
    (1.0e6, 0.35)
    (1.0e-5, 0.03)
    (2.0e-6, 0.15)
    (2.0e-6, 0.005)
    (150.0, 15000.0)
    (300.0, 0.003)
    (0.06, 50000.0)
    (2000.0, 50000.0)
    (150000.0, 0.05)
    (1.5e6, 30.0)
    (7.0e6, 25.0)
    (2.0e7, 7.0)
    (7.0e6, 0.002)
    (1.1, 30000.0)
    (40000.0, 4.0)
    (0.0005, 0.5)
    (0.0005, 0.05)
    (0.002, 0.0015)
    (100000.0, 0.003)
    (7.0e6, 2.5)
    (2.0e7, 15.0)
    (2.0e7, 0.015)
    (20.0, 7000.0)
    (1.5, 0.003)
    (0.15, 50000.0)
    (0.0003, 20.0)
    (100000.0, 0.3)
    (15000.0, 50000.0)
    (150000.0, 0.005)
    (5.0e-6, 0.15)
    (2.0e7, 60.0)
    (2.0e7, 0.005)
    (0.04, 1500.0)
    (0.04, 0.01)
    (0.15, 0.002)
    (15000.0, 2000.0)
    (0.02, 100000.0)
    (50000.0, 15000.0)
    (2.0e-5, 0.15)
    (5.0e-5, 0.0015)
    (2.0e7, 1.5)
    (2.0e7, 0.0015)
    (6.0, 200.0)
    (0.06, 15000.0)
    (5.0, 0.001)
    (1500.0, 0.003)
    (0.0001, 5.0)
    (3.0e-5, 17.0)
    (5.0e-5, 0.015)
    (2.0e-5, 0.005)
    (2.0e-6, 0.05)
    (0.1, 0.03)
    (0.003, 0.15)
    (20000.0, 0.25)
    (0.2, 0.001)
    (50000.0, 2000.0)
    (0.0005, 0.005)
    (1.0e-5, 5.0)
    (300000.0, 100000.0)
    (1.0e7, 0.05)
    (2.25, 250.0)
    (0.15, 5000.0)
    (2.25, 0.002)
    (5.0, 100000.0)
    (0.0005, 0.15)
    (0.002, 0.005)
    (3.0e-5, 50.0)
    (2.0e6, 60.0)
    (2.0e-6, 6.0)
    (2.0e7, 150.0)
    (7.5, 500.0)
    (150.0, 5000.0)
    (10000.0, 0.25)
    (150.0, 50000.0)
    (0.0002, 5.0)
    (0.0002, 0.15)
    (5.0e-5, 0.15)
    (1.0e-5, 0.5)
    (1.0e7, 5.0)
    (7.0e6, 0.02)
    (2.0, 600.0)
    (300.0, 0.03)
    (1.5, 50000.0)
    (0.001, 0.2)
    (0.005, 50000.0)
    (0.0001, 0.03)
    (2.0e-5, 0.05)
    (2.0e-6, 25.0)
    (1.0e-6, 0.55)
    (0.55, 10000.0)
    (15.0, 50000.0)
    (10000.0, 0.05)
    (0.002, 0.015)
    (15000.0, 15000.0)
    (3.0e-5, 150.0)
    (3.0e6, 8.0)
    (1.0e7, 50.0)
    (1.0e-6, 200.0)
    (20.0, 1000.0)
    (5.0, 15000.0)
    (0.005, 0.05)
    (0.002, 0.05)
    (30000.0, 1500.0)
    (50000.0, 0.03)
    (2.0e-5, 5.0)
    (1.0e6, 0.03)
    (2.0e-6, 2.0)
    (2.0e7, 0.15)
    (0.55, 1000.0)
    (4000.0, 0.05)
    (25.0, 0.001)
    (5000.0, 15000.0)
    (0.0001, 0.5)
    (50000.0, 0.003)
    (5.0e-6, 10.0)
    (7.0e6, 0.25)
    (2.0e7, 700.0)
    (5.0, 2000.0)
    (3000.0, 0.3)
    (5000.0, 1500.0)
    (0.005, 0.015)
    (0.0002, 1.5)
    (0.005, 0.0015)
    (1.0e6, 2.5)
    (5.0e-6, 25.0)
    (1.0e6, 0.003)
    (0.3, 1000.0)
    (0.3, 10000.0)
    (0.01, 0.02)
    (0.08, 0.002)
    (0.005, 0.005)
    (0.0005, 0.015)
    (2.0e-5, 2.0)
    (1.5e6, 0.05)
    (2.0e-6, 80.0)
    (2.0e7, 1500.0)
    (70.0, 0.3)
    (0.4, 15000.0)
    (0.01, 5000.0)
    (0.0003, 7.0)
    (50000.0, 0.05)
    (500000.0, 2.5)
    (200000.0, 0.001)
    (1.0e-6, 50.0)
    (0.25, 300.0)
    (300.0, 0.015)
    (20000.0, 0.85)
    (0.02, 30000.0)
    (5000.0, 0.003)
    (500000.0, 0.003)
    (1.0e-6, 1.75)
    (0.7, 600.0)
    (30.0, 5000.0)
    (0.003, 0.75)
    (7.5, 0.0015)
    (0.01, 0.005)
    (30000.0, 5000.0)
    (3.0e-5, 7.0)
    (500000.0, 0.03)
    (5.0e-6, 0.25)
    (3.0e6, 0.005)
    (150.0, 0.003)
    (0.02, 0.003)
    (0.0005, 0.03)
    (0.0001, 0.05)
    (1.0e-5, 17.0)
    (7.0e6, 7.0)
    (3.0e-6, 7000.0)
    (2.0, 1000.0)
    (6.0, 30000.0)
    (3.5, 70000.0)
    (0.0001, 50.0)
    (30000.0, 0.003)
    (50000.0, 100000.0)
    (7.0e6, 1.5)
    (5.0e-6, 0.003)
    (300.0, 0.75)
    (0.06, 2000.0)
    (3.5, 0.003)
    (1.5, 0.0015)
    (0.0005, 0.25)
    (20000.0, 0.01)
    (5.0e-5, 0.25)
    (1.0e-5, 50.0)
    (3.0e6, 0.05)
    (2.0e6, 0.001)
    (0.25, 5000.0)
    (7.5, 0.003)
    (0.005, 0.03)
    (0.0003, 1.0)
    (150000.0, 0.4)
    (50000.0, 0.005)
    (0.0001, 0.005)
    (2.0e-6, 10.0)
    (5.0e6, 0.003)
    (0.25, 600.0)
    (15000.0, 3.0)
    (0.25, 50000.0)
    (0.002, 5000.0)
    (1700.0, 100000.0)
    (150000.0, 30000.0)
    (1.0e7, 17.0)
    (1.0e-6, 0.05)
    (7.5, 1500.0)
    (3.5, 10000.0)
    (1500.0, 0.03)
    (5000.0, 3000.0)
    (0.001, 0.05)
    (0.0005, 0.003)
    (1.5e6, 300.0)
    (3.0e-6, 350.0)
    (2.0e7, 5000.0)
    (35.0, 1000.0)
    (1000.0, 5000.0)
    (35.0, 70000.0)
    (100000.0, 6.0)
    (2000.0, 0.001)
    (1.5e6, 0.25)
    (2.0e6, 0.01)
    (4.0, 150.0)
    (35.0, 10000.0)
    (0.5, 30000.0)
    (2000.0, 0.01)
    (700.0, 70000.0)
    (400000.0, 8.0)
    (50000.0, 30000.0)
    (2.0e6, 0.4)
    (7.0e6, 0.15)
    (1.35, 1500.0)
    (700.0, 7000.0)
    (0.005, 5000.0)
    (1000.0, 50000.0)
    (300000.0, 5.0)
    (500000.0, 0.25)
    (500000.0, 100000.0)
    (0.4, 1500.0)
    (70.0, 7000.0)
    (25.0, 0.003)
    (0.35, 70000.0)
    (1000.0, 0.002)
    (0.001, 0.005)
    (30000.0, 50000.0)
    (300000.0, 15000.0)
    (3.0e-5, 70000.0)
    (1.0e-6, 0.005)
    (70.0, 3.0)
    (1.35, 3000.0)
    (0.7, 0.003)
    (0.003, 3000.0)
    (500.0, 0.001)
    (5.0e-5, 17.0)
    (300000.0, 0.05)
    (300000.0, 0.005)
    (3.75, 250.0)
    (300.0, 0.15)
    (50.0, 30000.0)
    (70.0, 70000.0)
    (0.001, 5000.0)
    (0.005, 100000.0)
    (1.0e6, 6.0)
    (7.0e6, 700.0)
    (0.65, 150.0)
    (250.0, 5000.0)
    (2.5, 50000.0)
    (250.0, 50000.0)
    (0.01, 50000.0)
    (10000.0, 0.002)
    (5.0e-6, 0.03)
    (1.35, 15000.0)
    (30000.0, 0.35)
    (0.005, 30000.0)
    (300000.0, 0.5)
    (20000.0, 0.001)
    (2.0e6, 0.1)
    (1.0e-5, 0.005)
    (9.0, 300.0)
    (0.5, 3000.0)
    (5000.0, 0.85)
    (70.0, 0.003)
    (700.0, 30000.0)
    (0.0002, 0.4)
    (5.0e-5, 60.0)
    (1.0e6, 0.6)
    (5.0e6, 0.03)
    (50.0, 3000.0)
    (0.003, 1.5)
    (0.85, 50000.0)
    (700.0, 0.003)
    (0.005, 0.003)
    (5000.0, 100000.0)
    (5.0e-6, 150.0)
    (1.0e-6, 17.0)
    (0.65, 300.0)
    (300.0, 1000.0)
    (700.0, 3000.0)
    (0.2, 0.003)
    (5000.0, 30000.0)
    (5.0e-5, 1.0)
    (200000.0, 0.01)
    (5.0e-5, 0.003)
    (1.0e-6, 5.0)
    (0.25, 150.0)
    (12.0, 5000.0)
    (700.0, 0.03)
    (25.0, 50000.0)
    (20000.0, 0.1)
    (0.0001, 17.0)
    (200000.0, 0.1)
    (5.0e-5, 0.03)
    (1.0e-5, 0.05)
};

\addplot[
    only marks,
    mark=triangle*,
    mark size=1.3pt,
    orange,
] coordinates {
    (0.4, 8.0)
    (0.15, 30.0)
    (0.0001, 15000.0)
    (5.0e-5, 15000.0)
    (5.0e-5, 20000.0)
    (2.0e-5, 20000.0)
    (1.0e-5, 20000.0)
    (1.0e-5, 15000.0)
    (1.0e-5, 30000.0)
    (5.0e-6, 20000.0)
    (1.0e-5, 10000.0)
    (5.0e-6, 15000.0)
    (5.0e-6, 30000.0)
    (2.0e-5, 30000.0)
    (1.0e-5, 50000.0)
    (5.0e-6, 10000.0)
    (5.0e-6, 50000.0)
    (2.0e-5, 50000.0)
    (1.0e-5, 5000.0)
    (1.0e-5, 100000.0)
    (2.0e-6, 20000.0)
    (5.0e-5, 30000.0)
    (2.0e-6, 30000.0)
    (5.0e-6, 100000.0)
    (2.0e-6, 50000.0)
    (1.0e-5, 3000.0)
    (5.0e-6, 3000.0)
    (2.0e-6, 5000.0)
    (2.0e-6, 100000.0)
    (1.0e-6, 30000.0)
    (1.0e-6, 10000.0)
    (1.0e-6, 50000.0)
    (1.0e-6, 100000.0)
    (5.0e6, 2000.0)
    (5.0e6, 5000.0)
    (1.0e7, 5000.0)
    (1.0e7, 10000.0)
    (1.0e7, 20000.0)
    (1.0e7, 30000.0)
    (3.0e6, 50000.0)
    (2.0e6, 50000.0)
    (2.0e7, 10000.0)
    (1.0e7, 50000.0)
    (2.0e7, 30000.0)
    (2.0e7, 50000.0)
    (7.0e6, 10000.0)
    (5.0e6, 70000.0)
    (5.0e6, 100000.0)
    (1.0e7, 100000.0)
    (2.0e7, 100000.0)
    (2.0e6, 100000.0)
    (1.5e7, 15000.0)
    (3.0e-6, 70000.0)
    (7.0e6, 3000.0)
};

\addplot[
    only marks,
    mark=x,
    mark size=2.5pt,
    thick,
    black,
] coordinates {
    (4.0, 2.5)
    (4.0, 1.0)
    (5.0, 2.5)
    (5.0, 1.5)
    (4.0, 0.65)
    (5.0, 0.75)
    (4.0, 0.3)
    (8.0, 1.0)
    (8.0, 0.65)
    (4.0, 0.15)
    (8.0, 0.15)
    (3.0, 20.0)
    (20.0, 1.0)
    (35.0, 0.2)
    (5.0, 0.05)
    (5.0, 0.02)
    (12.0, 0.02)
    (3.5, 0.5)
    (35.0, 0.01)
    (100.0, 0.05)
    (50.0, 0.02)
    (100.0, 0.02)
    (50.0, 0.01)
    (2000.0, 50.0)
    (3000.0, 100.0)
    (10.0, 1.0)
    (10.0, 0.1)
    (10.0, 0.01)
    (9.0, 0.85)
    (6.0, 0.85)
    (7.5, 0.6)
    (9.0, 0.6)
    (7.5, 0.25)
    (6.0, 0.25)
    (9.0, 0.25)
    (150.0, 40.0)
    (700.0, 17.0)
    (400.0, 60.0)
    (300.0, 0.001)
    (300.0, 0.3)
    (50.0, 0.001)
    (70.0, 0.03)
    (150.0, 0.03)
    (9.0, 50000.0)
};

\end{axis}
\end{tikzpicture}


==> _tikz/convmap_logarithmic.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[
    title={(c) Logarithmic},
    xlabel={$c_2$},
    grid=both,
    xmode=log,
    ymode=log,
    xtick={1.0e-6,0.01,100.0,1.0e6},
    minor xtick={1.0e-4,1.0,10000.0,2.0e-6,5.0e-6,2.0e-5,5.0e-5,0.0002,0.0005,0.002,0.005,0.02,0.05,0.2,0.5,2.0,5.0,20.0,50.0,200.0,500.0,2000.0,3000.0,5000.0,20000.0,50000.0,200000.0,500000.0,2.0e6,3.0e6,5.0e6,7.0e6,2.0e7},
    minor ytick={0.002,0.005,0.02,0.05,0.2,0.5,2.0,5.0,20.0,50.0,200.0,300.0,500.0,700.0,1500.0,2000.0,3000.0,5000.0,7000.0,15000.0,20000.0,30000.0,50000.0,70000.0},
    ytick={0.001,0.1,10.0,1000.0,100000.0},
    yticklabels={},
    xmin=6.0e-7,
    xmax=3.0e7,
    ymin=0.0013,
    ymax=150000.0,
    width=6.1cm,
    height=6.1cm,
    tick label style={font=\normalsize},
]
\addplot[
    only marks,
    mark=*,
    mark size=1.0pt,
    blue,
] coordinates {
    (0.5, 2.0)
    (0.4, 2.0)
    (0.5, 2.5)
    (0.65, 2.0)
    (0.5, 1.5)
    (0.4, 2.5)
    (0.65, 2.5)
    (0.4, 1.5)
    (0.65, 1.5)
    (0.5, 3.0)
    (0.75, 2.0)
    (0.4, 3.0)
    (0.75, 2.5)
    (0.5, 1.25)
    (0.65, 3.0)
    (0.75, 1.5)
    (0.3, 2.0)
    (0.4, 1.25)
    (0.65, 1.25)
    (0.3, 2.5)
    (0.75, 3.0)
    (0.3, 1.5)
    (0.75, 1.25)
    (0.3, 3.0)
    (0.5, 1.0)
    (0.5, 4.0)
    (0.3, 1.25)
    (0.4, 1.0)
    (0.4, 4.0)
    (1.0, 2.5)
    (0.65, 1.0)
    (0.65, 4.0)
    (1.0, 1.5)
    (0.75, 1.0)
    (0.75, 4.0)
    (1.0, 1.25)
    (0.3, 1.0)
    (0.3, 4.0)
    (0.2, 2.0)
    (0.5, 5.0)
    (1.25, 2.0)
    (0.2, 2.5)
    (0.4, 5.0)
    (0.65, 5.0)
    (0.2, 1.5)
    (1.25, 1.5)
    (1.0, 1.0)
    (0.5, 0.75)
    (0.2, 3.0)
    (0.75, 5.0)
    (1.25, 3.0)
    (0.4, 0.75)
    (0.65, 0.75)
    (0.2, 1.25)
    (0.3, 5.0)
    (0.75, 0.75)
    (1.5, 2.0)
    (0.3, 0.75)
    (1.5, 2.5)
    (0.5, 0.65)
    (1.5, 1.5)
    (0.4, 0.65)
    (0.2, 1.0)
    (0.2, 4.0)
    (0.65, 0.65)
    (1.5, 3.0)
    (0.75, 0.65)
    (1.5, 1.25)
    (1.0, 0.75)
    (0.15, 2.0)
    (0.15, 2.5)
    (0.3, 0.65)
    (0.15, 1.5)
    (0.15, 3.0)
    (0.15, 1.25)
    (0.2, 5.0)
    (1.25, 5.0)
    (1.5, 1.0)
    (1.0, 0.65)
    (0.2, 0.75)
    (0.5, 0.5)
    (0.5, 8.0)
    (2.0, 2.0)
    (0.15, 1.0)
    (0.15, 4.0)
    (0.4, 0.5)
    (0.4, 8.0)
    (0.65, 0.5)
    (0.65, 8.0)
    (2.0, 1.5)
    (0.75, 0.5)
    (0.75, 8.0)
    (0.2, 0.65)
    (0.3, 0.5)
    (0.3, 8.0)
    (0.15, 5.0)
    (2.0, 1.0)
    (0.15, 0.75)
    (0.5, 0.4)
    (0.4, 0.4)
    (0.65, 0.4)
    (0.15, 0.65)
    (0.75, 0.4)
    (0.2, 0.5)
    (0.2, 8.0)
    (1.25, 0.5)
    (2.5, 1.25)
    (0.3, 0.4)
    (1.0, 0.4)
    (2.5, 1.0)
    (1.5, 0.5)
    (0.15, 0.5)
    (0.15, 8.0)
    (3.0, 3.0)
    (0.2, 0.4)
    (1.25, 0.4)
    (3.0, 1.25)
    (0.5, 0.3)
    (0.4, 0.3)
    (0.65, 0.3)
    (0.75, 0.3)
    (2.0, 8.0)
    (2.5, 0.65)
    (0.3, 0.3)
    (0.15, 0.4)
    (1.0, 0.3)
    (4.0, 2.0)
    (4.0, 1.5)
    (0.2, 0.3)
    (2.5, 0.5)
    (2.5, 8.0)
    (4.0, 1.0)
    (4.0, 4.0)
    (0.15, 0.3)
    (0.5, 0.2)
    (0.4, 0.2)
    (0.65, 0.2)
    (0.75, 0.2)
    (0.3, 0.2)
    (1.0, 0.2)
    (0.2, 0.2)
    (1.25, 0.2)
    (0.5, 0.15)
    (0.15, 0.2)
    (0.4, 0.15)
    (0.65, 0.15)
    (0.75, 0.15)
    (0.3, 0.15)
    (0.2, 0.15)
    (1.25, 0.15)
    (0.15, 0.15)
    (0.1, 4.0)
    (0.12, 4.0)
    (0.08, 4.0)
    (0.06, 4.0)
    (0.1, 8.0)
    (0.1, 2.0)
    (0.12, 8.0)
    (0.12, 2.0)
    (0.08, 2.0)
    (0.08, 8.0)
    (0.06, 8.0)
    (0.06, 2.0)
    (0.04, 4.0)
    (0.1, 10.0)
    (0.12, 10.0)
    (0.08, 10.0)
    (0.15, 10.0)
    (0.06, 10.0)
    (0.04, 8.0)
    (0.04, 2.0)
    (0.2, 10.0)
    (0.1, 14.0)
    (0.12, 14.0)
    (0.08, 14.0)
    (0.04, 10.0)
    (0.15, 14.0)
    (0.06, 14.0)
    (0.1, 1.0)
    (0.12, 1.0)
    (0.08, 1.0)
    (0.3, 10.0)
    (0.2, 14.0)
    (0.06, 1.0)
    (0.04, 14.0)
    (0.1, 20.0)
    (0.02, 4.0)
    (0.12, 20.0)
    (0.08, 20.0)
    (0.15, 20.0)
    (0.4, 10.0)
    (0.04, 1.0)
    (0.3, 14.0)
    (0.06, 20.0)
    (0.2, 20.0)
    (0.02, 8.0)
    (0.02, 2.0)
    (0.04, 20.0)
    (0.5, 10.0)
    (0.02, 10.0)
    (0.4, 14.0)
    (0.3, 20.0)
    (0.1, 30.0)
    (0.12, 30.0)
    (0.08, 30.0)
    (0.5, 14.0)
    (0.02, 14.0)
    (0.15, 30.0)
    (0.1, 0.5)
    (0.65, 10.0)
    (0.12, 0.5)
    (0.08, 0.5)
    (0.02, 1.0)
    (0.4, 20.0)
    (0.2, 30.0)
    (0.06, 0.5)
    (0.04, 30.0)
    (0.65, 14.0)
    (0.04, 0.5)
    (0.5, 20.0)
    (0.02, 20.0)
    (0.3, 30.0)
    (0.4, 30.0)
    (0.65, 20.0)
    (0.75, 20.0)
    (0.5, 30.0)
    (0.02, 30.0)
    (0.1, 0.3)
    (0.12, 0.3)
    (0.08, 0.3)
    (0.02, 0.5)
    (0.06, 0.3)
    (0.04, 0.3)
    (0.75, 30.0)
    (0.02, 0.3)
    (0.1, 0.15)
    (0.12, 0.15)
    (0.08, 0.15)
    (0.06, 0.15)
    (0.04, 0.15)
    (0.4, 0.1)
    (0.4, 50.0)
    (1.0, 0.05)
    (0.15, 0.1)
    (0.4, 0.05)
    (0.15, 50.0)
    (0.15, 0.05)
    (0.06, 0.1)
    (1.0, 0.02)
    (0.4, 0.02)
    (0.0002, 3000.0)
    (0.0001, 5000.0)
    (0.7, 2.0)
    (0.6, 2.0)
    (0.55, 2.0)
    (1.1, 1.0)
    (0.85, 1.0)
    (0.7, 4.0)
    (0.7, 1.0)
    (0.6, 4.0)
    (0.6, 1.0)
    (0.55, 1.0)
    (0.55, 5.0)
    (0.45, 5.0)
    (1.1, 0.5)
    (0.85, 0.5)
    (0.7, 0.5)
    (0.7, 8.0)
    (0.6, 0.5)
    (0.6, 8.0)
    (0.55, 0.5)
    (0.45, 8.0)
    (0.4, 0.45)
    (0.3, 0.55)
    (0.65, 0.35)
    (0.45, 10.0)
    (0.5, 0.35)
    (0.85, 0.3)
    (0.3, 0.45)
    (0.7, 0.3)
    (0.6, 0.3)
    (0.4, 0.35)
    (0.7, 14.0)
    (0.2, 0.55)
    (0.45, 14.0)
    (0.3, 0.35)
    (0.2, 0.45)
    (0.15, 0.55)
    (0.15, 0.45)
    (0.45, 20.0)
    (0.005, 8.0)
    (0.005, 14.0)
    (0.01, 8.0)
    (0.005, 4.0)
    (0.01, 14.0)
    (0.002, 8.0)
    (0.01, 4.0)
    (0.002, 14.0)
    (0.002, 4.0)
    (0.005, 30.0)
    (0.005, 2.0)
    (0.01, 30.0)
    (0.01, 2.0)
    (0.002, 30.0)
    (0.001, 8.0)
    (0.001, 14.0)
    (0.005, 50.0)
    (0.01, 50.0)
    (0.002, 50.0)
    (0.001, 30.0)
    (0.01, 1.0)
    (0.0005, 14.0)
    (0.001, 50.0)
    (0.0005, 30.0)
    (0.0005, 50.0)
    (0.005, 80.0)
    (0.01, 80.0)
    (0.002, 80.0)
    (0.005, 120.0)
    (0.001, 80.0)
    (0.002, 120.0)
    (0.001, 120.0)
    (0.0005, 80.0)
    (0.0005, 120.0)
    (0.001, 200.0)
    (0.65, 0.01)
    (0.85, 0.01)
    (1.0, 0.01)
    (0.002, 300.0)
    (0.002, 400.0)
    (0.002, 700.0)
    (0.001, 400.0)
    (0.001, 500.0)
    (0.001, 700.0)
    (0.001, 1000.0)
    (0.0005, 400.0)
    (0.0005, 500.0)
    (0.0005, 700.0)
    (0.0005, 1000.0)
    (0.0002, 1000.0)
    (0.0002, 700.0)
    (0.0002, 1500.0)
    (0.0002, 500.0)
    (0.0002, 2000.0)
    (0.0002, 400.0)
    (0.0001, 1000.0)
    (0.0001, 700.0)
    (0.0001, 1500.0)
    (0.0001, 500.0)
    (0.0001, 2000.0)
    (0.0001, 400.0)
    (0.0001, 3000.0)
    (5.0e-5, 7000.0)
    (5.0e-5, 5000.0)
    (5.0e-5, 3000.0)
    (5.0e-5, 2000.0)
    (2.0e-5, 7000.0)
    (2.0e-5, 5000.0)
    (2.0e-5, 10000.0)
    (2.0e-5, 3000.0)
    (2.0e-5, 2000.0)
    (5.0e-5, 1000.0)
    (2.0e-5, 1000.0)
    (0.0001, 100.0)
    (0.0002, 100.0)
    (0.0002, 30.0)
    (5.0e-5, 300.0)
    (0.0001, 300.0)
    (2.0e-5, 300.0)
    (0.0002, 300.0)
    (1.0e-5, 1000.0)
    (1.0e-5, 700.0)
    (2000.0, 0.5)
    (2000.0, 2.0)
    (5000.0, 0.5)
    (5000.0, 2.0)
    (10000.0, 2.0)
    (2000.0, 8.0)
    (5000.0, 8.0)
    (2000.0, 0.1)
    (10000.0, 8.0)
    (1000.0, 0.1)
    (20000.0, 50.0)
    (50000.0, 50.0)
    (20000.0, 80.0)
    (20000.0, 30.0)
    (50000.0, 80.0)
    (20000.0, 20.0)
    (50000.0, 120.0)
    (50000.0, 20.0)
    (20000.0, 14.0)
    (50000.0, 14.0)
    (50000.0, 200.0)
    (20000.0, 8.0)
    (50000.0, 8.0)
    (20000.0, 5.0)
    (20000.0, 2.0)
    (100000.0, 120.0)
    (100000.0, 80.0)
    (100000.0, 200.0)
    (200000.0, 120.0)
    (200000.0, 80.0)
    (200000.0, 200.0)
    (100000.0, 50.0)
    (200000.0, 50.0)
    (100000.0, 30.0)
    (200000.0, 30.0)
    (200000.0, 500.0)
    (100000.0, 20.0)
    (100000.0, 14.0)
    (50000.0, 12.0)
    (50000.0, 10.0)
    (20000.0, 6.0)
    (500000.0, 2000.0)
    (500000.0, 1000.0)
    (1.0e6, 2000.0)
    (1.0e6, 1000.0)
    (500000.0, 500.0)
    (1.0e6, 500.0)
    (500000.0, 200.0)
    (1.0e6, 200.0)
    (500000.0, 120.0)
    (500000.0, 50.0)
    (2.0e6, 2000.0)
    (2.0e6, 1000.0)
    (2.0e6, 5000.0)
    (2.0e6, 500.0)
    (5.0e6, 500.0)
    (5.0e6, 10000.0)
    (2.0e6, 200.0)
    (1.0e6, 120.0)
    (200000.0, 20.0)
    (100000.0, 10.0)
    (3.0e6, 1000.0)
    (3.0e6, 5000.0)
    (3.0e6, 500.0)
    (3.0e6, 10000.0)
    (5.0e6, 15000.0)
    (5.0e6, 20000.0)
    (1.0e7, 30000.0)
    (10000.0, 1.0)
    (1000.0, 0.05)
    (7.0e6, 20000.0)
    (7.0e6, 30000.0)
    (0.001, 10.0)
    (0.001, 100.0)
    (0.01, 10.0)
    (0.01, 100.0)
    (0.1, 0.1)
    (10000.0, 10.0)
    (100000.0, 100.0)
    (1.0e6, 100.0)
    (1000.0, 0.01)
    (0.003, 3.0)
    (300000.0, 30.0)
    (3.0e6, 300.0)
    (300000.0, 300.0)
    (1500.0, 0.15)
    (4000.0, 1.5)
    (1500.0, 1.5)
    (15000.0, 1.5)
    (4000.0, 15.0)
    (15000.0, 15.0)
    (150000.0, 15.0)
    (40000.0, 15.0)
    (0.35, 0.85)
    (0.35, 1.75)
    (0.35, 0.6)
    (0.25, 0.85)
    (0.9, 0.85)
    (0.25, 1.75)
    (0.25, 0.6)
    (0.9, 0.6)
    (0.35, 0.25)
    (0.35, 4.5)
    (0.25, 0.25)
    (0.9, 0.25)
    (0.25, 4.5)
    (0.9, 4.5)
    (1.35, 0.25)
    (1700.0, 7.0)
    (10000.0, 4.0)
    (3.0e-5, 600.0)
    (0.65, 0.03)
    (10000.0, 25.0)
    (0.25, 0.03)
    (1000.0, 0.25)
    (3000.0, 4.0)
    (40000.0, 4.0)
    (0.0003, 20.0)
    (3000.0, 0.85)
    (0.0003, 200.0)
    (3000.0, 0.3)
    (1700.0, 0.85)
    (300000.0, 700.0)
    (3.0e-5, 1500.0)
    (0.003, 200.0)
    (0.0003, 60.0)
    (0.0001, 50.0)
    (1700.0, 0.3)
    (15000.0, 3.0)
    (5.0e-5, 500.0)
    (150000.0, 300.0)
    (1.5e6, 300.0)
    (5000.0, 4.5)
    (700000.0, 3000.0)
    (0.003, 6.0)
    (0.003, 20.0)
    (7.0e6, 700.0)
    (1700.0, 4.0)
    (700000.0, 300.0)
    (5000.0, 0.85)
    (1.5e6, 3000.0)
    (700000.0, 700.0)
    (0.0005, 200.0)
    (1.0, 2.0)
    (1.0, 3.0)
    (1.25, 2.5)
    (1.0, 4.0)
    (1.25, 1.25)
    (1.0, 5.0)
    (1.25, 1.0)
    (1.25, 4.0)
    (1.5, 4.0)
    (1.25, 0.75)
    (2.0, 2.5)
    (1.5, 5.0)
    (2.0, 3.0)
    (1.25, 0.65)
    (2.0, 1.25)
    (1.5, 0.75)
    (1.0, 0.5)
    (1.0, 8.0)
    (2.0, 4.0)
    (1.5, 0.65)
    (2.5, 2.0)
    (2.5, 2.5)
    (2.5, 1.5)
    (2.5, 3.0)
    (1.25, 8.0)
    (2.0, 5.0)
    (2.0, 0.75)
    (2.5, 4.0)
    (1.5, 8.0)
    (2.0, 0.65)
    (3.0, 2.0)
    (3.0, 2.5)
    (3.0, 1.5)
    (2.5, 5.0)
    (2.5, 0.75)
    (3.0, 1.0)
    (3.0, 4.0)
    (1.5, 0.4)
    (2.0, 0.5)
    (3.0, 5.0)
    (3.0, 0.75)
    (4.0, 2.5)
    (1.25, 0.3)
    (3.0, 0.65)
    (4.0, 3.0)
    (2.0, 0.4)
    (4.0, 1.25)
    (1.5, 0.3)
    (3.0, 0.5)
    (4.0, 5.0)
    (5.0, 1.5)
    (5.0, 3.0)
    (5.0, 1.25)
    (4.0, 0.65)
    (3.0, 0.4)
    (4.0, 0.5)
    (5.0, 0.65)
    (3.0, 0.3)
    (4.0, 0.4)
    (2.0, 0.2)
    (5.0, 0.5)
    (5.0, 0.4)
    (1.5, 0.15)
    (4.0, 0.3)
    (8.0, 1.0)
    (2.0, 0.15)
    (8.0, 0.75)
    (8.0, 0.65)
    (2.5, 0.15)
    (8.0, 0.5)
    (4.0, 0.2)
    (8.0, 0.4)
    (8.0, 0.3)
    (5.0, 0.15)
    (8.0, 0.2)
    (0.75, 10.0)
    (0.75, 14.0)
    (1.0, 10.0)
    (0.65, 30.0)
    (1.25, 14.0)
    (2.0, 10.0)
    (1.0, 0.1)
    (2.5, 0.05)
    (2.5, 0.02)
    (5.0, 0.02)
    (0.01, 0.5)
    (1.1, 2.0)
    (0.85, 2.0)
    (1.1, 4.0)
    (0.85, 4.0)
    (3.5, 2.0)
    (0.85, 8.0)
    (3.5, 1.0)
    (3.5, 0.5)
    (1.1, 0.3)
    (2.5, 0.01)
    (8.0, 0.01)
    (20.0, 0.01)
    (12.0, 0.005)
    (20.0, 0.005)
    (35.0, 0.005)
    (12.0, 0.002)
    (500.0, 1.0)
    (200.0, 0.5)
    (500.0, 2.0)
    (200.0, 0.2)
    (200.0, 0.05)
    (500.0, 0.05)
    (200.0, 0.02)
    (1000.0, 0.5)
    (1000.0, 2.0)
    (1000.0, 0.02)
    (1000.0, 0.005)
    (10.0, 1.0)
    (10.0, 0.01)
    (0.9, 1.75)
    (2.25, 0.85)
    (2.25, 1.75)
    (2.25, 0.6)
    (1.35, 1.75)
    (2.25, 0.25)
    (2.25, 4.5)
    (1.35, 4.5)
    (7.5, 0.85)
    (6.0, 0.85)
    (7.5, 1.75)
    (7.5, 0.25)
    (6.0, 0.25)
    (1000.0, 4.0)
    (25.0, 0.001)
    (70.0, 0.03)
    (1.5, 0.015)
    (150.0, 0.03)
    (150.0, 0.3)
    (7.5, 0.003)
    (25.0, 0.003)
    (300.0, 0.15)
    (700.0, 0.35)
};

\addplot[
    only marks,
    mark=*,
    mark size=1.0pt,
    red,
] coordinates {
    (3.0, 8.0)
    (2.5, 0.4)
    (4.0, 0.75)
    (5.0, 2.0)
    (5.0, 2.5)
    (2.0, 0.3)
    (5.0, 1.0)
    (5.0, 4.0)
    (5.0, 5.0)
    (2.5, 0.3)
    (5.0, 0.75)
    (1.5, 0.2)
    (1.0, 0.15)
    (5.0, 8.0)
    (8.0, 2.0)
    (8.0, 1.5)
    (2.5, 0.2)
    (3.0, 0.2)
    (8.0, 5.0)
    (5.0, 0.3)
    (8.0, 8.0)
    (3.0, 0.15)
    (5.0, 0.2)
    (4.0, 0.15)
    (8.0, 0.15)
    (1.0, 14.0)
    (1.25, 10.0)
    (1.0, 20.0)
    (1.5, 10.0)
    (1.5, 14.0)
    (1.0, 30.0)
    (1.5, 20.0)
    (1.25, 30.0)
    (2.0, 14.0)
    (2.0, 20.0)
    (3.0, 10.0)
    (2.5, 20.0)
    (3.0, 14.0)
    (2.5, 30.0)
    (4.0, 10.0)
    (4.0, 14.0)
    (3.0, 30.0)
    (5.0, 10.0)
    (5.0, 20.0)
    (8.0, 10.0)
    (8.0, 20.0)
    (12.0, 0.5)
    (12.0, 8.0)
    (20.0, 2.0)
    (20.0, 5.0)
    (12.0, 0.2)
    (2.5, 0.1)
    (35.0, 5.0)
    (20.0, 14.0)
    (5.0, 0.1)
    (35.0, 0.5)
    (35.0, 8.0)
    (2.5, 50.0)
    (12.0, 30.0)
    (20.0, 0.2)
    (8.0, 0.1)
    (12.0, 0.1)
    (12.0, 50.0)
    (1.0, 80.0)
    (5.0, 80.0)
    (5.0, 0.05)
    (8.0, 80.0)
    (8.0, 0.05)
    (20.0, 50.0)
    (0.4, 80.0)
    (12.0, 0.05)
    (20.0, 80.0)
    (0.15, 80.0)
    (35.0, 80.0)
    (0.06, 50.0)
    (8.0, 0.02)
    (12.0, 0.02)
    (0.06, 80.0)
    (35.0, 0.02)
    (0.005, 400.0)
    (0.002, 1000.0)
    (0.01, 200.0)
    (0.01, 300.0)
    (0.001, 1500.0)
    (0.02, 120.0)
    (0.001, 3000.0)
    (0.0005, 3000.0)
    (0.0005, 5000.0)
    (1.1, 8.0)
    (3.5, 4.0)
    (3.5, 0.3)
    (0.5, 0.01)
    (0.5, 0.002)
    (0.4, 120.0)
    (1.0, 120.0)
    (0.15, 120.0)
    (2.5, 120.0)
    (0.4, 200.0)
    (0.06, 120.0)
    (1.0, 200.0)
    (0.15, 200.0)
    (0.06, 200.0)
    (0.15, 300.0)
    (0.06, 300.0)
    (0.02, 200.0)
    (5.0, 0.01)
    (12.0, 0.01)
    (2.5, 0.005)
    (5.0, 0.005)
    (8.0, 0.005)
    (5.0, 0.002)
    (0.01, 400.0)
    (0.01, 500.0)
    (0.02, 400.0)
    (0.01, 700.0)
    (0.005, 500.0)
    (0.02, 500.0)
    (0.005, 700.0)
    (0.02, 700.0)
    (0.005, 1000.0)
    (0.06, 400.0)
    (0.06, 500.0)
    (0.06, 700.0)
    (0.15, 400.0)
    (0.15, 500.0)
    (0.15, 700.0)
    (0.4, 400.0)
    (0.4, 500.0)
    (1.0, 400.0)
    (0.001, 2000.0)
    (0.002, 1500.0)
    (0.002, 2000.0)
    (0.005, 1500.0)
    (0.0001, 15000.0)
    (0.0002, 10000.0)
    (0.0002, 15000.0)
    (0.0002, 20000.0)
    (0.0005, 7000.0)
    (0.0005, 10000.0)
    (0.0005, 15000.0)
    (0.0005, 20000.0)
    (2.0e-5, 100000.0)
    (5.0e-5, 50000.0)
    (0.0001, 30000.0)
    (100.0, 2.0)
    (50.0, 0.2)
    (100.0, 0.2)
    (50.0, 0.1)
    (100.0, 0.1)
    (50.0, 0.05)
    (100.0, 0.05)
    (100.0, 30.0)
    (50.0, 0.02)
    (100.0, 0.02)
    (100.0, 50.0)
    (50.0, 0.01)
    (100.0, 0.01)
    (50.0, 0.005)
    (100.0, 0.005)
    (50.0, 0.002)
    (100.0, 0.002)
    (500.0, 0.5)
    (200.0, 5.0)
    (500.0, 0.2)
    (500.0, 5.0)
    (200.0, 8.0)
    (500.0, 8.0)
    (200.0, 0.1)
    (500.0, 0.1)
    (200.0, 14.0)
    (200.0, 30.0)
    (500.0, 50.0)
    (200.0, 0.01)
    (500.0, 0.01)
    (200.0, 0.005)
    (200.0, 0.002)
    (1000.0, 8.0)
    (5000.0, 0.1)
    (2000.0, 50.0)
    (20000.0, 200.0)
    (50000.0, 500.0)
    (50000.0, 300.0)
    (20000.0, 100.0)
    (50000.0, 700.0)
    (20000.0, 500.0)
    (200000.0, 1000.0)
    (1.0e6, 5000.0)
    (500000.0, 10000.0)
    (1.0e6, 10000.0)
    (100000.0, 5000.0)
    (200000.0, 20000.0)
    (200000.0, 50000.0)
    (2.0e6, 20000.0)
    (1.0e6, 50000.0)
    (5.0e6, 30000.0)
    (3.0e6, 50000.0)
    (10000.0, 100.0)
    (2000.0, 20.0)
    (1000.0, 20.0)
    (100000.0, 3000.0)
    (1.0e6, 30000.0)
    (5.0e6, 50000.0)
    (20000.0, 700.0)
    (10000.0, 200.0)
    (3000.0, 50.0)
    (5.0e6, 70000.0)
    (0.01, 1000.0)
    (0.001, 10000.0)
    (0.01, 10000.0)
    (0.0001, 100000.0)
    (0.001, 100000.0)
    (0.01, 100000.0)
    (10.0, 10.0)
    (10.0, 100.0)
    (0.1, 100.0)
    (100.0, 100.0)
    (10.0, 0.1)
    (1.0, 1000.0)
    (10.0, 1000.0)
    (0.1, 1000.0)
    (100.0, 1000.0)
    (1.0, 10000.0)
    (10.0, 10000.0)
    (0.1, 10000.0)
    (10.0, 0.001)
    (1.0, 100000.0)
    (10.0, 100000.0)
    (100.0, 0.001)
    (0.1, 100000.0)
    (1000.0, 1.0)
    (1000.0, 1000.0)
    (10000.0, 100000.0)
    (1000.0, 0.001)
    (1000.0, 100000.0)
    (1.0e7, 100000.0)
    (30.0, 30000.0)
    (30.0, 3000.0)
    (500.0, 5000.0)
    (5.0, 5000.0)
    (5.0, 50000.0)
    (3000.0, 30000.0)
    (3.0, 30000.0)
    (3.0, 3000.0)
    (2.0, 20000.0)
    (2.0, 2000.0)
    (5000.0, 50000.0)
    (0.5, 5000.0)
    (0.5, 50000.0)
    (30000.0, 30000.0)
    (30000.0, 3000.0)
    (0.3, 30000.0)
    (0.3, 3000.0)
    (0.2, 20000.0)
    (50000.0, 5000.0)
    (0.2, 2000.0)
    (50000.0, 50000.0)
    (4000.0, 0.15)
    (1500.0, 15.0)
    (1.5e6, 1.5)
    (4.0e6, 15.0)
    (1.35, 0.85)
    (3.75, 0.85)
    (3.75, 1.75)
    (1.35, 0.6)
    (3.75, 0.6)
    (3.75, 0.25)
    (3.75, 4.5)
    (9.0, 0.85)
    (6.0, 1.75)
    (9.0, 1.75)
    (7.5, 0.6)
    (6.0, 0.6)
    (9.0, 0.6)
    (7.5, 4.5)
    (9.0, 0.25)
    (6.0, 4.5)
    (25.0, 25.0)
    (25.0, 17.0)
    (1700.0, 40.0)
    (250.0, 17.0)
    (400.0, 350.0)
    (40.0, 350.0)
    (25.0, 250.0)
    (1200.0, 350.0)
    (15.0, 350.0)
    (150.0, 40.0)
    (250.0, 25.0)
    (250.0, 250.0)
    (40.0, 25.0)
    (40.0, 17.0)
    (1200.0, 250.0)
    (40.0, 40.0)
    (150.0, 350.0)
    (40.0, 250.0)
    (25.0, 350.0)
    (700.0, 600.0)
    (1200.0, 7.0)
    (700.0, 60.0)
    (150.0, 600.0)
    (150.0, 150.0)
    (70.0, 25.0)
    (700.0, 40.0)
    (250.0, 350.0)
    (700.0, 250.0)
    (1700.0, 17.0)
    (15.0, 7.0)
    (400.0, 60.0)
    (400.0, 25.0)
    (700.0, 25.0)
    (400.0, 7.0)
    (250.0, 150.0)
    (70.0, 250.0)
    (25.0, 60.0)
    (25.0, 150.0)
    (150.0, 25.0)
    (150.0, 250.0)
    (40.0, 150.0)
    (40.0, 7.0)
    (500.0, 1500.0)
    (0.01, 3000.0)
    (0.005, 15000.0)
    (10000.0, 30000.0)
    (3.75, 1000.0)
    (0.04, 3000.0)
    (0.04, 10000.0)
    (25.0, 100000.0)
    (30000.0, 10000.0)
    (50.0, 1500.0)
    (0.02, 2000.0)
    (0.04, 100000.0)
    (3000.0, 100000.0)
    (0.65, 2000.0)
    (500.0, 15000.0)
    (3000.0, 10000.0)
    (0.01, 30000.0)
    (30000.0, 100000.0)
    (10.0, 3000.0)
    (0.65, 20000.0)
    (0.1, 30000.0)
    (0.02, 50000.0)
    (0.002, 15000.0)
    (0.001, 30000.0)
    (200.0, 1500.0)
    (1200.0, 3000.0)
    (0.02, 15000.0)
    (0.25, 100000.0)
    (300.0, 0.001)
    (0.0003, 70000.0)
    (2.25, 7000.0)
    (10.0, 30000.0)
    (2.5, 100000.0)
    (0.003, 7000.0)
    (0.003, 30000.0)
    (2.0e6, 0.65)
    (0.1, 3000.0)
    (0.02, 5000.0)
    (0.04, 30000.0)
    (0.003, 100000.0)
    (300.0, 0.3)
    (1700.0, 15000.0)
    (300000.0, 3000.0)
    (0.06, 5000.0)
    (3000.0, 0.03)
    (1.5, 0.03)
    (0.5, 100000.0)
    (0.002, 50000.0)
    (1.0e7, 200.0)
    (1.1, 5000.0)
    (0.005, 3000.0)
    (50.0, 0.001)
    (1.5e6, 4.5)
    (2000.0, 1500.0)
    (50.0, 100000.0)
    (300.0, 0.003)
    (0.06, 50000.0)
    (1.1, 30000.0)
    (1.5, 0.003)
    (0.15, 50000.0)
    (15000.0, 50000.0)
    (0.04, 1500.0)
    (15000.0, 2000.0)
    (0.02, 100000.0)
    (50000.0, 15000.0)
    (6.0, 200.0)
    (0.06, 15000.0)
    (5.0, 0.001)
    (1500.0, 0.003)
    (300000.0, 100000.0)
    (0.15, 5000.0)
    (5.0, 100000.0)
    (7.5, 500.0)
    (150.0, 5000.0)
    (2.0, 600.0)
    (300.0, 0.03)
    (1.5, 50000.0)
    (0.005, 50000.0)
    (0.55, 10000.0)
    (15.0, 50000.0)
    (15000.0, 15000.0)
    (20.0, 1000.0)
    (5.0, 15000.0)
    (30000.0, 1500.0)
    (0.55, 1000.0)
    (3000.0, 300.0)
    (5000.0, 15000.0)
    (5.0, 2000.0)
    (2.0e6, 100000.0)
    (0.3, 1000.0)
    (0.3, 10000.0)
    (0.4, 15000.0)
    (0.01, 5000.0)
    (0.25, 300.0)
    (300.0, 0.015)
    (0.02, 30000.0)
    (0.7, 600.0)
    (30000.0, 5000.0)
    (300.0, 1.5)
    (2.0, 1000.0)
    (6.0, 30000.0)
    (3.5, 70000.0)
    (300.0, 0.75)
    (0.06, 2000.0)
    (3.5, 0.003)
    (2.0e6, 0.001)
    (0.25, 5000.0)
    (0.25, 600.0)
    (0.25, 50000.0)
    (0.002, 5000.0)
    (150000.0, 30000.0)
    (3.5, 10000.0)
    (5000.0, 3000.0)
    (35.0, 1000.0)
    (300000.0, 1500.0)
    (2.0e6, 0.01)
    (4.0, 150.0)
    (3.5, 0.03)
    (0.5, 30000.0)
    (50000.0, 30000.0)
    (2.0e6, 0.4)
    (1.35, 1500.0)
    (5000.0, 25.0)
    (0.005, 5000.0)
    (500000.0, 100000.0)
    (0.4, 1500.0)
    (70.0, 7000.0)
    (0.35, 70000.0)
    (1000.0, 0.002)
    (30000.0, 50000.0)
    (3.0e-5, 70000.0)
    (1.35, 3000.0)
    (0.003, 3000.0)
    (0.001, 5000.0)
    (0.005, 100000.0)
    (700000.0, 7000.0)
    (0.65, 150.0)
    (250.0, 5000.0)
    (2.5, 50000.0)
    (0.01, 50000.0)
    (0.25, 60.0)
    (1.35, 15000.0)
    (9.0, 50000.0)
    (0.005, 30000.0)
    (2.0e6, 0.1)
    (9.0, 300.0)
    (0.5, 3000.0)
    (700.0, 30000.0)
    (0.85, 50000.0)
    (0.65, 300.0)
    (700.0, 3000.0)
    (5000.0, 30000.0)
    (0.25, 150.0)
    (12.0, 5000.0)
    (700.0, 0.03)
    (25.0, 50000.0)
    (4.0, 8.0)
    (8.0, 2.5)
    (8.0, 3.0)
    (8.0, 1.25)
    (8.0, 4.0)
    (1.25, 20.0)
    (2.5, 10.0)
    (1.5, 30.0)
    (2.5, 14.0)
    (2.0, 30.0)
    (0.02, 0.15)
    (3.0, 20.0)
    (4.0, 20.0)
    (5.0, 14.0)
    (4.0, 30.0)
    (5.0, 30.0)
    (8.0, 14.0)
    (8.0, 30.0)
    (12.0, 2.0)
    (12.0, 1.0)
    (12.0, 5.0)
    (20.0, 1.0)
    (12.0, 14.0)
    (20.0, 8.0)
    (20.0, 0.5)
    (35.0, 2.0)
    (35.0, 1.0)
    (1.0, 50.0)
    (5.0, 50.0)
    (35.0, 14.0)
    (8.0, 50.0)
    (20.0, 30.0)
    (35.0, 0.2)
    (2.5, 80.0)
    (20.0, 0.1)
    (35.0, 30.0)
    (12.0, 80.0)
    (35.0, 0.1)
    (35.0, 50.0)
    (20.0, 0.05)
    (35.0, 0.05)
    (0.06, 0.05)
    (20.0, 0.02)
    (0.15, 0.02)
    (0.02, 0.1)
    (0.06, 0.02)
    (0.02, 0.05)
    (0.02, 0.02)
    (0.0005, 8.0)
    (0.001, 4.0)
    (0.002, 2.0)
    (0.005, 1.0)
    (0.01, 0.3)
    (3.5, 8.0)
    (3.5, 14.0)
    (0.001, 2.0)
    (0.002, 1.0)
    (0.0005, 4.0)
    (0.001, 1.0)
    (0.0005, 2.0)
    (0.0005, 1.0)
    (0.005, 0.5)
    (0.002, 0.5)
    (0.001, 0.5)
    (0.005, 0.3)
    (0.002, 0.3)
    (0.005, 0.1)
    (0.01, 0.1)
    (0.01, 0.05)
    (0.15, 0.01)
    (0.2, 0.01)
    (0.3, 0.01)
    (0.15, 0.005)
    (0.3, 0.005)
    (0.5, 0.005)
    (0.65, 0.005)
    (0.85, 0.005)
    (0.3, 0.002)
    (1.0, 0.005)
    (35.0, 0.01)
    (1.0, 0.002)
    (35.0, 0.002)
    (2.0e-6, 5000.0)
    (1.0e-6, 10000.0)
    (5.0e-5, 30.0)
    (0.0001, 30.0)
    (2.0e-5, 100.0)
    (2.0e-5, 30.0)
    (5.0e-5, 10.0)
    (1.0e-5, 100.0)
    (1.0e-5, 30.0)
    (0.0001, 10.0)
    (2.0e-5, 10.0)
    (0.0002, 10.0)
    (1.0e-5, 10.0)
    (5.0e-6, 1000.0)
    (5.0e-6, 500.0)
    (2.0e-6, 700.0)
    (2.0e-6, 2000.0)
    (1.0e-6, 1000.0)
    (1.0e-6, 700.0)
    (1.0e-6, 1500.0)
    (1.0e-6, 500.0)
    (1.0e-6, 2000.0)
    (50.0, 1.0)
    (100.0, 1.0)
    (50.0, 0.5)
    (50.0, 2.0)
    (100.0, 0.5)
    (50.0, 5.0)
    (100.0, 5.0)
    (50.0, 8.0)
    (100.0, 8.0)
    (50.0, 14.0)
    (100.0, 14.0)
    (50.0, 30.0)
    (50.0, 50.0)
    (50.0, 80.0)
    (100.0, 80.0)
    (200.0, 1.0)
    (200.0, 2.0)
    (500.0, 14.0)
    (500.0, 30.0)
    (200.0, 50.0)
    (500.0, 0.02)
    (200.0, 80.0)
    (500.0, 80.0)
    (500.0, 0.005)
    (500.0, 0.002)
    (10000.0, 0.5)
    (10000.0, 0.1)
    (2000.0, 0.02)
    (5000.0, 0.02)
    (5000.0, 50.0)
    (1000.0, 50.0)
    (10000.0, 0.02)
    (10000.0, 50.0)
    (2000.0, 0.005)
    (5000.0, 0.005)
    (10000.0, 0.005)
    (20000.0, 120.0)
    (50000.0, 1000.0)
    (50000.0, 400.0)
    (100000.0, 500.0)
    (20000.0, 300.0)
    (100000.0, 1000.0)
    (20000.0, 1000.0)
    (100000.0, 2000.0)
    (200000.0, 2000.0)
    (500000.0, 5000.0)
    (200000.0, 5000.0)
    (200000.0, 10000.0)
    (100000.0, 10000.0)
    (500000.0, 20000.0)
    (1.0e6, 20000.0)
    (100000.0, 20000.0)
    (500000.0, 50000.0)
    (100000.0, 50000.0)
    (2.0e6, 120.0)
    (1.0e6, 50.0)
    (500000.0, 30.0)
    (500000.0, 20.0)
    (5.0e6, 300.0)
    (3.0e6, 200.0)
    (5.0e6, 200.0)
    (3.0e6, 120.0)
    (5.0e6, 120.0)
    (2.0e6, 50000.0)
    (5.0e6, 50.0)
    (200000.0, 8.0)
    (100000.0, 3.0)
    (50000.0, 2.0)
    (20000.0, 0.5)
    (5000.0, 100.0)
    (5000.0, 0.2)
    (500000.0, 30000.0)
    (2000.0, 0.05)
    (10000.0, 500.0)
    (5000.0, 500.0)
    (5000.0, 200.0)
    (3000.0, 100.0)
    (3000.0, 30.0)
    (0.0001, 1.0)
    (1.0e-5, 1.0)
    (0.0001, 0.1)
    (1.0e-6, 10.0)
    (1.0e-5, 0.1)
    (0.001, 0.1)
    (1.0e-6, 1.0)
    (1.0e-6, 100.0)
    (1.0e-6, 0.1)
    (0.0001, 0.01)
    (1.0e-5, 0.01)
    (0.001, 0.01)
    (1.0e-6, 0.01)
    (0.01, 0.01)
    (0.0001, 0.001)
    (1.0e-5, 0.001)
    (0.001, 0.001)
    (1.0e-6, 0.001)
    (0.01, 0.001)
    (1.0, 100.0)
    (100.0, 10.0)
    (0.1, 0.01)
    (100.0, 10000.0)
    (1.0, 0.001)
    (0.1, 0.001)
    (100.0, 100000.0)
    (100000.0, 1.0)
    (1.0e6, 10.0)
    (1.0e6, 1.0)
    (1000.0, 10.0)
    (100000.0, 0.1)
    (1.0e7, 10.0)
    (1000.0, 100.0)
    (10000.0, 1000.0)
    (1.0e7, 100.0)
    (1.0e7, 0.1)
    (100000.0, 0.01)
    (10000.0, 0.01)
    (10000.0, 10000.0)
    (1000.0, 10000.0)
    (1.0e7, 0.01)
    (100000.0, 0.001)
    (100000.0, 100000.0)
    (1.0e6, 0.001)
    (1.0e6, 100000.0)
    (5.0e-5, 0.05)
    (3.0e-5, 0.3)
    (3.0e-5, 0.03)
    (5.0e-5, 0.5)
    (0.0003, 0.3)
    (0.0003, 0.03)
    (0.0002, 0.02)
    (2.0e-5, 0.02)
    (5.0e-6, 0.05)
    (5.0e-5, 0.005)
    (5.0e-6, 0.5)
    (3.0e-6, 0.3)
    (3.0e-6, 0.03)
    (3.0e-5, 3.0)
    (3.0e-5, 0.003)
    (0.0003, 3.0)
    (0.0003, 0.003)
    (0.003, 0.3)
    (0.003, 0.03)
    (5.0e-5, 5.0)
    (2.0e-6, 0.02)
    (0.0002, 0.002)
    (5.0e-6, 0.005)
    (2.0e-5, 0.002)
    (3.0e-6, 3.0)
    (5.0e-6, 5.0)
    (3.0e-6, 0.003)
    (0.003, 0.003)
    (2.0e-6, 0.002)
    (3.0e6, 3.0)
    (3.0e6, 0.3)
    (5.0e6, 5.0)
    (500000.0, 0.5)
    (500000.0, 5.0)
    (300000.0, 3.0)
    (1.5e7, 3.0)
    (1.5e7, 0.3)
    (3.0e6, 30.0)
    (5.0e6, 0.05)
    (500000.0, 0.05)
    (3.0e6, 0.03)
    (1.5e7, 30.0)
    (500000.0, 0.005)
    (1.5e7, 300.0)
    (50.0, 5000.0)
    (300.0, 30000.0)
    (300.0, 3000.0)
    (20.0, 20000.0)
    (50.0, 50000.0)
    (20.0, 2000.0)
    (500.0, 50000.0)
    (3000.0, 3000.0)
    (5000.0, 5000.0)
    (15000.0, 0.15)
    (4000.0, 0.015)
    (1500.0, 0.015)
    (15000.0, 0.015)
    (4000.0, 0.0015)
    (1500.0, 0.0015)
    (15000.0, 0.0015)
    (150000.0, 0.15)
    (40000.0, 0.15)
    (400000.0, 0.15)
    (150000.0, 0.015)
    (150000.0, 1.5)
    (40000.0, 0.015)
    (400000.0, 0.015)
    (40000.0, 1.5)
    (400000.0, 1.5)
    (150000.0, 0.0015)
    (40000.0, 0.0015)
    (400000.0, 0.0015)
    (400000.0, 15.0)
    (1.5e6, 0.15)
    (700000.0, 0.15)
    (4.0e6, 0.15)
    (700000.0, 0.015)
    (4.0e6, 0.015)
    (700000.0, 1.5)
    (4.0e6, 1.5)
    (1.5e6, 0.0015)
    (1.5e6, 15.0)
    (700000.0, 15.0)
    (9.0, 4.5)
    (150.0, 60.0)
    (70.0, 40.0)
    (40.0, 60.0)
    (400.0, 17.0)
    (25.0, 40.0)
    (40.0, 600.0)
    (25.0, 600.0)
    (250.0, 60.0)
    (400.0, 40.0)
    (400.0, 250.0)
    (1200.0, 17.0)
    (1200.0, 150.0)
    (15.0, 60.0)
    (700.0, 7.0)
    (1700.0, 350.0)
    (250.0, 40.0)
    (70.0, 150.0)
    (150.0, 7.0)
    (1700.0, 60.0)
    (70.0, 60.0)
    (400.0, 150.0)
    (700.0, 150.0)
    (700.0, 17.0)
    (70.0, 7.0)
    (15.0, 150.0)
    (15.0, 17.0)
    (1200.0, 600.0)
    (1200.0, 25.0)
    (70.0, 600.0)
    (1700.0, 150.0)
    (70.0, 17.0)
    (1200.0, 60.0)
    (700.0, 350.0)
    (15.0, 25.0)
    (15.0, 250.0)
    (15.0, 600.0)
    (150.0, 17.0)
    (250.0, 7.0)
    (400.0, 600.0)
    (1700.0, 25.0)
    (1700.0, 250.0)
    (70.0, 350.0)
    (1200.0, 40.0)
    (250.0, 600.0)
    (15.0, 40.0)
    (25.0, 7.0)
    (1700.0, 600.0)
    (4.0, 400.0)
    (0.02, 0.005)
    (0.02, 0.0015)
    (0.0003, 0.01)
    (0.0001, 0.003)
    (3.0e-5, 0.001)
    (250.0, 100000.0)
    (0.04, 0.001)
    (3.0e-5, 1.25)
    (1.0e-5, 0.25)
    (1.0e-5, 0.003)
    (100.0, 30000.0)
    (0.04, 0.003)
    (0.003, 0.01)
    (2.0e-5, 0.6)
    (3.0e-5, 0.01)
    (1.0e-6, 30.0)
    (50.0, 15000.0)
    (0.0002, 0.65)
    (0.0001, 0.25)
    (3.0e-6, 15.0)
    (1.0e-6, 3.0)
    (10000.0, 3000.0)
    (3.0e-5, 0.1)
    (3.0e-6, 50.0)
    (0.0003, 0.1)
    (30000.0, 0.005)
    (3.0e-6, 1.25)
    (1.0e-6, 0.3)
    (100.0, 3000.0)
    (250.0, 10000.0)
    (2.5, 0.001)
    (1200.0, 30000.0)
    (0.01, 0.003)
    (0.0001, 2.5)
    (0.001, 0.003)
    (1.0e-5, 2.5)
    (3.0e-6, 150.0)
    (3.0e-6, 0.01)
    (0.001, 0.03)
    (0.003, 0.001)
    (2.0e-6, 0.6)
    (3.0e-6, 0.001)
    (50000.0, 0.4)
    (30000.0, 0.05)
    (200000.0, 0.65)
    (0.0003, 0.001)
    (3.0e-6, 0.1)
    (1.0e-6, 0.003)
    (2000.0, 5000.0)
    (20000.0, 0.03)
    (0.0002, 0.05)
    (5.0e-6, 2.0)
    (1.5e6, 0.005)
    (2.0e7, 0.05)
    (40000.0, 0.75)
    (15000.0, 5000.0)
    (15000.0, 0.003)
    (0.0002, 0.005)
    (5.0e-6, 80.0)
    (1.0e7, 0.5)
    (5.0e-6, 0.0015)
    (0.06, 0.005)
    (500.0, 100000.0)
    (5.0e-6, 1.0)
    (0.02, 0.01)
    (0.4, 0.001)
    (3000.0, 0.003)
    (5.0e-5, 2.0)
    (0.0005, 0.0015)
    (4.0e6, 0.85)
    (2.0e-6, 250.0)
    (1.0e-6, 0.03)
    (3000.0, 700.0)
    (100000.0, 0.55)
    (100000.0, 0.03)
    (5.0e-6, 0.015)
    (0.002, 0.1)
    (150000.0, 4.5)
    (400000.0, 0.85)
    (1.0e-5, 0.03)
    (2.0e-6, 0.15)
    (2.0e-6, 0.005)
    (150.0, 15000.0)
    (2000.0, 50000.0)
    (150000.0, 0.05)
    (1.5e6, 30.0)
    (7.0e6, 25.0)
    (0.0005, 0.5)
    (0.0005, 0.05)
    (0.002, 0.0015)
    (100000.0, 0.003)
    (7.0e6, 2.5)
    (2.0e7, 15.0)
    (20.0, 7000.0)
    (100000.0, 0.3)
    (150000.0, 0.005)
    (5.0e-6, 0.15)
    (2.0e7, 60.0)
    (2.0e7, 0.005)
    (0.04, 0.01)
    (0.15, 0.002)
    (2.0e-5, 0.15)
    (5.0e-5, 0.0015)
    (2.0e7, 1.5)
    (2.0e7, 0.0015)
    (0.0001, 5.0)
    (3.0e-5, 17.0)
    (5.0e-5, 0.015)
    (2.0e-5, 0.005)
    (2.0e-6, 0.05)
    (0.1, 0.03)
    (0.003, 0.15)
    (20000.0, 0.25)
    (0.2, 0.001)
    (50000.0, 2000.0)
    (0.0005, 0.005)
    (1.0e-5, 5.0)
    (1.0e7, 0.05)
    (2.25, 250.0)
    (2.25, 0.002)
    (0.0005, 0.15)
    (0.002, 0.005)
    (3.0e-5, 50.0)
    (2.0e6, 60.0)
    (2.0e-6, 6.0)
    (2.0e7, 150.0)
    (10000.0, 0.25)
    (150.0, 50000.0)
    (0.0002, 5.0)
    (0.0002, 0.15)
    (5.0e-5, 0.15)
    (1.0e-5, 0.5)
    (1.0e7, 5.0)
    (0.001, 0.2)
    (0.0001, 0.03)
    (2.0e-5, 0.05)
    (2.0e-6, 25.0)
    (1.0e-6, 0.55)
    (300.0, 3.0)
    (10000.0, 0.05)
    (0.002, 0.015)
    (3.0e6, 8.0)
    (1.0e7, 50.0)
    (1.0e-6, 200.0)
    (0.005, 0.05)
    (0.002, 0.05)
    (50000.0, 0.03)
    (2.0e-5, 5.0)
    (2.0e-6, 2.0)
    (2.0e7, 0.15)
    (4000.0, 0.05)
    (0.0001, 0.5)
    (50000.0, 0.003)
    (5.0e-6, 10.0)
    (2.0e7, 700.0)
    (5000.0, 1500.0)
    (0.005, 0.015)
    (0.0002, 1.5)
    (0.005, 0.0015)
    (1.0e6, 2.5)
    (5.0e-6, 25.0)
    (0.01, 0.02)
    (0.08, 0.002)
    (0.005, 0.005)
    (0.0005, 0.015)
    (2.0e-5, 2.0)
    (2.0e-6, 80.0)
    (2.0e7, 1500.0)
    (70.0, 0.3)
    (0.0003, 7.0)
    (50000.0, 0.05)
    (500000.0, 2.5)
    (300000.0, 7000.0)
    (200000.0, 0.001)
    (1.0e-6, 50.0)
    (20000.0, 0.85)
    (5000.0, 0.003)
    (500000.0, 0.003)
    (1.0e-6, 1.75)
    (30.0, 5000.0)
    (0.003, 0.75)
    (7.5, 0.0015)
    (0.01, 0.005)
    (3.0e-5, 7.0)
    (500000.0, 0.03)
    (5.0e-6, 0.25)
    (150.0, 0.003)
    (0.02, 0.003)
    (0.0005, 0.03)
    (0.0001, 0.05)
    (1.0e-5, 17.0)
    (7.0e6, 7.0)
    (30000.0, 0.003)
    (50000.0, 100000.0)
    (7.0e6, 1.5)
    (5.0e-6, 0.003)
    (1.5, 0.0015)
    (0.0005, 0.25)
    (20000.0, 0.01)
    (5.0e-5, 0.25)
    (1.0e-5, 50.0)
    (3.0e6, 0.05)
    (0.005, 0.03)
    (0.0003, 1.0)
    (150000.0, 0.4)
    (50000.0, 0.005)
    (0.0001, 0.005)
    (2.0e-6, 10.0)
    (1700.0, 100000.0)
    (1.0e7, 17.0)
    (1.0e-6, 0.05)
    (7.5, 1500.0)
    (1500.0, 0.03)
    (0.001, 0.05)
    (0.0005, 0.003)
    (1000.0, 5000.0)
    (35.0, 70000.0)
    (100000.0, 6.0)
    (2000.0, 0.001)
    (1.5e6, 0.25)
    (35.0, 10000.0)
    (2000.0, 0.01)
    (700.0, 70000.0)
    (400000.0, 8.0)
    (7.0e6, 0.15)
    (700.0, 7000.0)
    (1000.0, 50000.0)
    (300000.0, 5.0)
    (500000.0, 0.25)
    (0.001, 0.005)
    (300000.0, 15000.0)
    (1.0e-6, 0.005)
    (70.0, 3.0)
    (0.7, 0.003)
    (500.0, 0.001)
    (5.0e-5, 17.0)
    (700000.0, 70000.0)
    (3.75, 250.0)
    (50.0, 30000.0)
    (70.0, 70000.0)
    (1.0e6, 6.0)
    (250.0, 50000.0)
    (300000.0, 30000.0)
    (5.0e-6, 0.03)
    (30000.0, 0.35)
    (300000.0, 0.5)
    (20000.0, 0.001)
    (1.0e-5, 0.005)
    (70.0, 0.003)
    (0.0002, 0.4)
    (5.0e-5, 60.0)
    (1.0e6, 0.6)
    (150.0, 3.0)
    (50.0, 3000.0)
    (0.003, 1.5)
    (700.0, 0.003)
    (0.005, 0.003)
    (5000.0, 100000.0)
    (5.0e-6, 150.0)
    (1.0e-6, 17.0)
    (300.0, 1000.0)
    (0.2, 0.003)
    (5.0e-5, 1.0)
    (200000.0, 0.01)
    (5.0e-5, 0.003)
    (1.0e-6, 5.0)
    (20000.0, 0.1)
    (0.0001, 17.0)
    (200000.0, 0.1)
    (5.0e-5, 0.03)
    (1.0e-5, 0.05)
};

\addplot[
    only marks,
    mark=triangle*,
    mark size=1.3pt,
    orange,
] coordinates {
    (0.06, 30.0)
    (0.02, 50.0)
    (0.02, 80.0)
    (0.002, 500.0)
    (0.005, 200.0)
    (0.01, 120.0)
    (0.0005, 1500.0)
    (0.0005, 2000.0)
    (0.0002, 5000.0)
    (0.0001, 7000.0)
    (0.0001, 10000.0)
    (0.0002, 7000.0)
    (5.0e-5, 10000.0)
    (5.0e-5, 15000.0)
    (0.0001, 20000.0)
    (5.0e-5, 20000.0)
    (2.0e-5, 15000.0)
    (2.0e-5, 20000.0)
    (1.0e-5, 20000.0)
    (1.0e-5, 15000.0)
    (1.0e-5, 30000.0)
    (5.0e-6, 20000.0)
    (1.0e-5, 10000.0)
    (5.0e-6, 15000.0)
    (5.0e-6, 30000.0)
    (2.0e-5, 30000.0)
    (1.0e-5, 50000.0)
    (5.0e-6, 10000.0)
    (5.0e-6, 50000.0)
    (2.0e-5, 50000.0)
    (1.0e-5, 5000.0)
    (5.0e-6, 5000.0)
    (1.0e-5, 100000.0)
    (2.0e-6, 20000.0)
    (2.0e-6, 15000.0)
    (5.0e-5, 30000.0)
    (2.0e-6, 30000.0)
    (5.0e-6, 100000.0)
    (2.0e-6, 10000.0)
    (2.0e-6, 50000.0)
    (1.0e-5, 3000.0)
    (5.0e-6, 3000.0)
    (5.0e-5, 100000.0)
    (2.0e-6, 100000.0)
    (1.0e-6, 20000.0)
    (1.0e-6, 15000.0)
    (1.0e-6, 30000.0)
    (1.0e-6, 50000.0)
    (5.0e-5, 100.0)
    (1.0e-5, 1500.0)
    (1.0e-5, 2000.0)
    (5.0e6, 2000.0)
    (5.0e6, 1000.0)
    (5.0e6, 5000.0)
    (1.0e7, 2000.0)
    (1.0e7, 5000.0)
    (1.0e7, 10000.0)
    (3.0e6, 2000.0)
    (5.0e6, 7000.0)
    (1.0e7, 20000.0)
    (2.0e7, 10000.0)
    (1.0e7, 50000.0)
    (2.0e7, 30000.0)
    (2.0e7, 50000.0)
    (7.0e6, 10000.0)
    (1.0e-6, 100000.0)
    (2.0e7, 3000.0)
    (2.0e7, 100000.0)
    (3.0e-6, 7000.0)
    (2.0e7, 5000.0)
    (1.5e7, 15000.0)
    (3.0e-6, 70000.0)
    (7.0e6, 3000.0)
    (1.0e-5, 300.0)
    (5.0e-6, 700.0)
    (5.0e-6, 1500.0)
    (5.0e-6, 2000.0)
    (2.0e-6, 1000.0)
    (1.0e-5, 500.0)
    (2.0e-6, 1500.0)
    (2.0e-6, 500.0)
    (2.0e6, 10000.0)
    (1.0e7, 1000.0)
    (1.0e7, 500.0)
    (3.0e6, 20000.0)
    (2.0e6, 30000.0)
    (3.0e6, 30000.0)
    (5.0e6, 100000.0)
    (1.0e6, 0.1)
    (1.0e7, 1.0)
    (1.0e6, 0.01)
    (10000.0, 0.001)
    (1.0e7, 0.001)
    (5.0e6, 0.5)
    (300000.0, 0.3)
    (300000.0, 0.03)
    (1.5e7, 0.03)
    (5.0e6, 0.005)
    (3.0e6, 0.003)
    (300000.0, 0.003)
    (1.5e7, 0.003)
    (1.5e6, 0.015)
    (700000.0, 0.0015)
    (4.0e6, 0.0015)
    (2.0e7, 0.65)
    (0.04, 0.03)
    (5.0e-6, 250.0)
    (1.0e7, 0.005)
    (1.0e6, 0.35)
    (2.0e7, 7.0)
    (7.0e6, 0.002)
    (2.0e7, 0.015)
    (7.0e6, 0.02)
    (3.0e-5, 150.0)
    (1.0e6, 0.03)
    (7.0e6, 0.25)
    (1.0e6, 0.003)
    (1.5e6, 0.05)
    (3.0e6, 0.005)
    (5.0e6, 0.003)
    (3.0e-6, 350.0)
    (300000.0, 0.05)
    (300000.0, 0.005)
    (10000.0, 0.002)
    (5.0e6, 0.03)
};

\end{axis}
\end{tikzpicture}


==> _tikz/delta_vs_h.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{loglogaxis}[title={(a)},
    tick label style={font=\normalsize},
  xlabel={$h$},
  ylabel={$\delta_{\min}$ (worst case)},
  ytick={1e-2,1e-1,1e0},
  grid=both,
  width=\linewidth,
  height=5cm,
  legend style={at={(0.5,-0.35)}, anchor=north, font=\scriptsize},
  legend cell align={left},
  legend columns=4,
]
\addplot[black, solid, thick] coordinates {
  (0.001, 0.027385950088500977)
  (0.0010985411419875584, 0.030077695846557617)
  (0.0012067926406393288, 0.03303647041320801)
  (0.0013257113655901094, 0.03629803657531738)
  (0.0014563484775012444, 0.03986477851867676)
  (0.0015998587196060573, 0.043784379959106445)
  (0.0017575106248547913, 0.04812955856323242)
  (0.0019306977288832496, 0.052869319915771484)
  (0.0021209508879201904, 0.05808591842651367)
  (0.002329951810515372, 0.06376504898071289)
  (0.002559547922699536, 0.07004022598266602)
  (0.002811768697974231, 0.07693052291870117)
  (0.0030888435964774815, 0.08452653884887695)
  (0.00339322177189533, 0.09283781051635742)
  (0.0037275937203149418, 0.10200023651123047)
  (0.004094915062380423, 0.1120138168334961)
  (0.004498432668969444, 0.12308597564697266)
  (0.004941713361323833, 0.13524532318115234)
  (0.005428675439323859, 0.14843463897705078)
  (0.005963623316594642, 0.16301631927490234)
  (0.006551285568595509, 0.1789999008178711)
  (0.0071968567300115215, 0.1970195770263672)
  (0.007906043210907703, 0.2164936065673828)
  (0.008685113737513529, 0.23711204528808594)
  (0.009540954763499945, 0.2608203887939453)
  (0.010481131341546858, 0.2867603302001953)
  (0.011513953993264475, 0.31477928161621094)
  (0.012648552168552958, 0.34447669982910156)
  (0.013894954943731374, 0.3803730010986328)
  (0.015264179671752334, 0.4149436950683594)
  (0.016768329368110083, 0.4564476013183594)
  (0.018420699693267165, 0.5024909973144531)
  (0.020235896477251564, 0.5532646179199219)
  (0.022229964825261943, 0.6085777282714844)
  (0.02442053094548651, 0.6679725646972656)
  (0.02682695795279726, 0.7303047180175781)
  (0.029470517025518114, 0.8054733276367188)
  (0.032374575428176434, 0.8834457397460938)
  (0.03556480306223129, 0.9608840942382812)
  (0.03906939937054617, 1.0531997680664062)
  (0.04291934260128778, 1.1649703979492188)
  (0.04714866363457394, 1.2728500366210938)
  (0.0517947467923121, 1.4022445678710938)
  (0.05689866029018296, 1.5172195434570312)
  (0.06250551925273973, 1.7014312744140625)
  (0.06866488450043001, 1.8100738525390625)
  (0.07543120063354619, 1.9983673095703125)
  (0.08286427728546843, 2.1440887451171875)
  (0.09102981779915217, 2.3996734619140625)
  (0.1, 2.5998687744140625)
};
\addlegendentry{$p=1$}

\addplot[red, dashed, thick] coordinates {
  (0.001, 0.007585585117340088)
  (0.0010985411419875584, 0.008331239223480225)
  (0.0012067926406393288, 0.009150207042694092)
  (0.0013257113655901094, 0.010053813457489014)
  (0.0014563484775012444, 0.01104205846786499)
  (0.0015998587196060573, 0.01212775707244873)
  (0.0017575106248547913, 0.013331770896911621)
  (0.0019306977288832496, 0.014644265174865723)
  (0.0021209508879201904, 0.016087889671325684)
  (0.002329951810515372, 0.017661452293395996)
  (0.002559547922699536, 0.019400715827941895)
  (0.002811768697974231, 0.021308064460754395)
  (0.0030888435964774815, 0.023412108421325684)
  (0.00339322177189533, 0.025714635848999023)
  (0.0037275937203149418, 0.02825140953063965)
  (0.004094915062380423, 0.031026601791381836)
  (0.004498432668969444, 0.03409266471862793)
  (0.004941713361323833, 0.03745913505554199)
  (0.005428675439323859, 0.041114091873168945)
  (0.005963623316594642, 0.045152902603149414)
  (0.006551285568595509, 0.04957914352416992)
  (0.0071968567300115215, 0.05457162857055664)
  (0.007906043210907703, 0.059964656829833984)
  (0.008685113737513529, 0.06567716598510742)
  (0.009540954763499945, 0.07224321365356445)
  (0.010481131341546858, 0.07943391799926758)
  (0.011513953993264475, 0.08719205856323242)
  (0.012648552168552958, 0.09541988372802734)
  (0.013894954943731374, 0.10535717010498047)
  (0.015264179671752334, 0.11493206024169922)
  (0.016768329368110083, 0.12642383575439453)
  (0.018420699693267165, 0.13918399810791016)
  (0.020235896477251564, 0.15325069427490234)
  (0.022229964825261943, 0.16856670379638672)
  (0.02442053094548651, 0.18501758575439453)
  (0.02682695795279726, 0.2022838592529297)
  (0.029470517025518114, 0.2231121063232422)
  (0.032374575428176434, 0.2447032928466797)
  (0.03556480306223129, 0.2661609649658203)
  (0.03906939937054617, 0.29175758361816406)
  (0.04291934260128778, 0.32279014587402344)
  (0.04714866363457394, 0.3528308868408203)
  (0.0517947467923121, 0.3890037536621094)
  (0.05689866029018296, 0.4214286804199219)
  (0.06250551925273973, 0.4741096496582031)
  (0.06866488450043001, 0.5056953430175781)
  (0.07543120063354619, 0.5618858337402344)
  (0.08286427728546843, 0.6068611145019531)
  (0.09102981779915217, 0.6896018981933594)
  (0.1, 0.7585716247558594)
};
\addlegendentry{$p=2$}

\addplot[blue, dotted, thick] coordinates {
  (0.001, 0.005357712507247925)
  (0.0010985411419875584, 0.005884617567062378)
  (0.0012067926406393288, 0.006463229656219482)
  (0.0013257113655901094, 0.007100999355316162)
  (0.0014563484775012444, 0.007798969745635986)
  (0.0015998587196060573, 0.00856548547744751)
  (0.0017575106248547913, 0.009416043758392334)
  (0.0019306977288832496, 0.010343492031097412)
  (0.0021209508879201904, 0.011363327503204346)
  (0.002329951810515372, 0.012474656105041504)
  (0.002559547922699536, 0.01370251178741455)
  (0.002811768697974231, 0.015049576759338379)
  (0.0030888435964774815, 0.01653611660003662)
  (0.00339322177189533, 0.018162131309509277)
  (0.0037275937203149418, 0.019955039024353027)
  (0.004094915062380423, 0.021913647651672363)
  (0.004498432668969444, 0.024079084396362305)
  (0.004941713361323833, 0.0264585018157959)
  (0.005428675439323859, 0.02904057502746582)
  (0.005963623316594642, 0.03189206123352051)
  (0.006551285568595509, 0.03501772880554199)
  (0.0071968567300115215, 0.03854632377624512)
  (0.007906043210907703, 0.04235386848449707)
  (0.008685113737513529, 0.04638791084289551)
  (0.009540954763499945, 0.05102872848510742)
  (0.010481131341546858, 0.05610227584838867)
  (0.011513953993264475, 0.06158590316772461)
  (0.012648552168552958, 0.06739377975463867)
  (0.013894954943731374, 0.07441282272338867)
  (0.015264179671752334, 0.08117914199829102)
  (0.016768329368110083, 0.0892949104309082)
  (0.018420699693267165, 0.09830951690673828)
  (0.020235896477251564, 0.10823726654052734)
  (0.022229964825261943, 0.11906147003173828)
  (0.02442053094548651, 0.1306772232055664)
  (0.02682695795279726, 0.14287471771240234)
  (0.029470517025518114, 0.15758037567138672)
  (0.032374575428176434, 0.17282962799072266)
  (0.03556480306223129, 0.18799304962158203)
  (0.03906939937054617, 0.20606040954589844)
  (0.04291934260128778, 0.2279949188232422)
  (0.04714866363457394, 0.2492046356201172)
  (0.0517947467923121, 0.2747631072998047)
  (0.05689866029018296, 0.2976512908935547)
  (0.06250551925273973, 0.33486366271972656)
  (0.06866488450043001, 0.3571796417236328)
  (0.07543120063354619, 0.3968620300292969)
  (0.08286427728546843, 0.4286003112792969)
  (0.09102981779915217, 0.4870796203613281)
  (0.1, 0.5357551574707031)
};
\addlegendentry{$p=3$}

\addplot[magenta, dashdotted, thick] coordinates {
  (0.001, 0.0032185018062591553)
  (0.0010985411419875584, 0.0035347044467926025)
  (0.0012067926406393288, 0.00388219952583313)
  (0.0013257113655901094, 0.004265457391738892)
  (0.0014563484775012444, 0.004684776067733765)
  (0.0015998587196060573, 0.005145221948623657)
  (0.0017575106248547913, 0.005656331777572632)
  (0.0019306977288832496, 0.006212890148162842)
  (0.0021209508879201904, 0.006825625896453857)
  (0.002329951810515372, 0.007493197917938232)
  (0.002559547922699536, 0.008231103420257568)
  (0.002811768697974231, 0.009040534496307373)
  (0.0030888435964774815, 0.009933412075042725)
  (0.00339322177189533, 0.010909736156463623)
  (0.0037275937203149418, 0.011987090110778809)
  (0.004094915062380423, 0.01316368579864502)
  (0.004498432668969444, 0.014464259147644043)
  (0.004941713361323833, 0.01589357852935791)
  (0.005428675439323859, 0.017443299293518066)
  (0.005963623316594642, 0.0191575288772583)
  (0.006551285568595509, 0.021035075187683105)
  (0.0071968567300115215, 0.02315342426300049)
  (0.007906043210907703, 0.025442838668823242)
  (0.008685113737513529, 0.027865171432495117)
  (0.009540954763499945, 0.030652284622192383)
  (0.010481131341546858, 0.03369927406311035)
  (0.011513953993264475, 0.03699183464050293)
  (0.012648552168552958, 0.040482282638549805)
  (0.013894954943731374, 0.044699907302856445)
  (0.015264179671752334, 0.04876375198364258)
  (0.016768329368110083, 0.05364179611206055)
  (0.018420699693267165, 0.059053897857666016)
  (0.020235896477251564, 0.06501913070678711)
  (0.022229964825261943, 0.0715184211730957)
  (0.02442053094548651, 0.07849931716918945)
  (0.02682695795279726, 0.08582353591918945)
  (0.029470517025518114, 0.09465932846069336)
  (0.032374575428176434, 0.1038217544555664)
  (0.03556480306223129, 0.1129293441772461)
  (0.03906939937054617, 0.12378215789794922)
  (0.04291934260128778, 0.13695240020751953)
  (0.04714866363457394, 0.14969348907470703)
  (0.0517947467923121, 0.16504764556884766)
  (0.05689866029018296, 0.17879962921142578)
  (0.06250551925273973, 0.2011394500732422)
  (0.06866488450043001, 0.2145671844482422)
  (0.07543120063354619, 0.2383899688720703)
  (0.08286427728546843, 0.2574634552001953)
  (0.09102981779915217, 0.29257774353027344)
  (0.1, 0.3218364715576172)
};
\addlegendentry{$p=4$}

\addplot[green!60!black, solid, thick] coordinates {
  (0.001, 0.002688392996788025)
  (0.0010985411419875584, 0.0029527395963668823)
  (0.0012067926406393288, 0.0032429397106170654)
  (0.0013257113655901094, 0.00356331467628479)
  (0.0014563484775012444, 0.003913193941116333)
  (0.0015998587196060573, 0.0042979419231414795)
  (0.0017575106248547913, 0.004724711179733276)
  (0.0019306977288832496, 0.0051899254322052)
  (0.0021209508879201904, 0.005701929330825806)
  (0.002329951810515372, 0.0062593817710876465)
  (0.002559547922699536, 0.0068756937980651855)
  (0.002811768697974231, 0.007551610469818115)
  (0.0030888435964774815, 0.008297860622406006)
  (0.00339322177189533, 0.00911325216293335)
  (0.0037275937203149418, 0.010012686252593994)
  (0.004094915062380423, 0.010995566844940186)
  (0.004498432668969444, 0.012082457542419434)
  (0.004941713361323833, 0.013275742530822754)
  (0.005428675439323859, 0.014571547508239746)
  (0.005963623316594642, 0.01600205898284912)
  (0.006551285568595509, 0.017570853233337402)
  (0.0071968567300115215, 0.019341111183166504)
  (0.007906043210907703, 0.021252036094665527)
  (0.008685113737513529, 0.023276209831237793)
  (0.009540954763499945, 0.025604963302612305)
  (0.010481131341546858, 0.028151273727416992)
  (0.011513953993264475, 0.030900239944458008)
  (0.012648552168552958, 0.03381609916687012)
  (0.013894954943731374, 0.03733992576599121)
  (0.015264179671752334, 0.040732622146606445)
  (0.016768329368110083, 0.04480719566345215)
  (0.018420699693267165, 0.049326419830322266)
  (0.020235896477251564, 0.05430936813354492)
  (0.022229964825261943, 0.059740543365478516)
  (0.02442053094548651, 0.06557226181030273)
  (0.02682695795279726, 0.07169008255004883)
  (0.029470517025518114, 0.0790715217590332)
  (0.032374575428176434, 0.08671998977661133)
  (0.03556480306223129, 0.0943303108215332)
  (0.03906939937054617, 0.10340213775634766)
  (0.04291934260128778, 0.11439800262451172)
  (0.04714866363457394, 0.12504100799560547)
  (0.0517947467923121, 0.13786792755126953)
  (0.05689866029018296, 0.14935016632080078)
  (0.06250551925273973, 0.16802310943603516)
  (0.06866488450043001, 0.1792287826538086)
  (0.07543120063354619, 0.19913673400878906)
  (0.08286427728546843, 0.21506309509277344)
  (0.09102981779915217, 0.2443981170654297)
  (0.1, 0.2688312530517578)
};
\addlegendentry{$p=5$}

\addplot[cyan, dashed, thick] coordinates {
  (0.001, 0.0021829456090927124)
  (0.0010985411419875584, 0.0023975223302841187)
  (0.0012067926406393288, 0.0026332587003707886)
  (0.0013257113655901094, 0.00289328396320343)
  (0.0014563484775012444, 0.0031776726245880127)
  (0.0015998587196060573, 0.0034900009632110596)
  (0.0017575106248547913, 0.003836601972579956)
  (0.0019306977288832496, 0.004214197397232056)
  (0.0021209508879201904, 0.004629939794540405)
  (0.002329951810515372, 0.005082637071609497)
  (0.002559547922699536, 0.005583018064498901)
  (0.002811768697974231, 0.0061318278312683105)
  (0.0030888435964774815, 0.006737411022186279)
  (0.00339322177189533, 0.007400214672088623)
  (0.0037275937203149418, 0.008130371570587158)
  (0.004094915062380423, 0.008928477764129639)
  (0.004498432668969444, 0.009811222553253174)
  (0.004941713361323833, 0.010780394077301025)
  (0.005428675439323859, 0.011831820011138916)
  (0.005963623316594642, 0.01299440860748291)
  (0.006551285568595509, 0.014267563819885254)
  (0.0071968567300115215, 0.015705227851867676)
  (0.007906043210907703, 0.017257332801818848)
  (0.008685113737513529, 0.018900036811828613)
  (0.009540954763499945, 0.020790696144104004)
  (0.010481131341546858, 0.02285897731781006)
  (0.011513953993264475, 0.025092363357543945)
  (0.012648552168552958, 0.02745985984802246)
  (0.013894954943731374, 0.030318498611450195)
  (0.015264179671752334, 0.03307461738586426)
  (0.016768329368110083, 0.036383867263793945)
  (0.018420699693267165, 0.04005551338195801)
  (0.020235896477251564, 0.04410147666931152)
  (0.022229964825261943, 0.04851102828979492)
  (0.02442053094548651, 0.05324602127075195)
  (0.02682695795279726, 0.058214664459228516)
  (0.029470517025518114, 0.06420373916625977)
  (0.032374575428176434, 0.07041692733764648)
  (0.03556480306223129, 0.07659673690795898)
  (0.03906939937054617, 0.08395910263061523)
  (0.04291934260128778, 0.0928950309753418)
  (0.04714866363457394, 0.1015329360961914)
  (0.0517947467923121, 0.11194705963134766)
  (0.05689866029018296, 0.12127399444580078)
  (0.06250551925273973, 0.13643741607666016)
  (0.06866488450043001, 0.14553546905517578)
  (0.07543120063354619, 0.16170024871826172)
  (0.08286427728546843, 0.17464160919189453)
  (0.09102981779915217, 0.19845008850097656)
  (0.1, 0.2183055877685547)
};
\addlegendentry{$p=6$}

\addplot[black, dotted, thick] coordinates {
  (0.001, 0.0019044429063796997)
  (0.0010985411419875584, 0.0020916014909744263)
  (0.0012067926406393288, 0.002297237515449524)
  (0.0013257113655901094, 0.0025240331888198853)
  (0.0014563484775012444, 0.0027719885110855103)
  (0.0015998587196060573, 0.0030444562435150146)
  (0.0017575106248547913, 0.003346949815750122)
  (0.0019306977288832496, 0.0036765635013580322)
  (0.0021209508879201904, 0.004038959741592407)
  (0.002329951810515372, 0.00443384051322937)
  (0.002559547922699536, 0.0048704445362091064)
  (0.002811768697974231, 0.00534936785697937)
  (0.0030888435964774815, 0.005877763032913208)
  (0.00339322177189533, 0.006455481052398682)
  (0.0037275937203149418, 0.007092654705047607)
  (0.004094915062380423, 0.00778883695602417)
  (0.004498432668969444, 0.008558928966522217)
  (0.004941713361323833, 0.009404122829437256)
  (0.005428675439323859, 0.010322034358978271)
  (0.005963623316594642, 0.011335909366607666)
  (0.006551285568595509, 0.012447237968444824)
  (0.0071968567300115215, 0.013700127601623535)
  (0.007906043210907703, 0.01505434513092041)
  (0.008685113737513529, 0.01648843288421631)
  (0.009540954763499945, 0.018137097358703613)
  (0.010481131341546858, 0.019940733909606934)
  (0.011513953993264475, 0.021889805793762207)
  (0.012648552168552958, 0.023955106735229492)
  (0.013894954943731374, 0.026448965072631836)
  (0.015264179671752334, 0.0288546085357666)
  (0.016768329368110083, 0.03173947334289551)
  (0.018420699693267165, 0.03494381904602051)
  (0.020235896477251564, 0.03847241401672363)
  (0.022229964825261943, 0.04232048988342285)
  (0.02442053094548651, 0.0464475154876709)
  (0.02682695795279726, 0.05078554153442383)
  (0.029470517025518114, 0.05601167678833008)
  (0.032374575428176434, 0.06143331527709961)
  (0.03556480306223129, 0.06682157516479492)
  (0.03906939937054617, 0.07324457168579102)
  (0.04291934260128778, 0.08103609085083008)
  (0.04714866363457394, 0.08857488632202148)
  (0.0517947467923121, 0.09766101837158203)
  (0.05689866029018296, 0.10579586029052734)
  (0.06250551925273973, 0.11902332305908203)
  (0.06866488450043001, 0.12695789337158203)
  (0.07543120063354619, 0.14106273651123047)
  (0.08286427728546843, 0.15235424041748047)
  (0.09102981779915217, 0.1731252670288086)
  (0.1, 0.19043445587158203)
};
\addlegendentry{$p=7$}

\addplot[red, dashdotted, thick] coordinates {
  (0.001, 0.00164814293384552)
  (0.0010985411419875584, 0.0018102675676345825)
  (0.0012067926406393288, 0.0019881874322891235)
  (0.0013257113655901094, 0.002184435725212097)
  (0.0014563484775012444, 0.002399161458015442)
  (0.0015998587196060573, 0.0026350468397140503)
  (0.0017575106248547913, 0.002896711230278015)
  (0.0019306977288832496, 0.00318184494972229)
  (0.0021209508879201904, 0.0034956634044647217)
  (0.002329951810515372, 0.003837496042251587)
  (0.002559547922699536, 0.0042153894901275635)
  (0.002811768697974231, 0.004629641771316528)
  (0.0030888435964774815, 0.005087107419967651)
  (0.00339322177189533, 0.005587190389633179)
  (0.0037275937203149418, 0.0061383843421936035)
  (0.004094915062380423, 0.006740987300872803)
  (0.004498432668969444, 0.00740736722946167)
  (0.004941713361323833, 0.008139312267303467)
  (0.005428675439323859, 0.00893324613571167)
  (0.005963623316594642, 0.00981062650680542)
  (0.006551285568595509, 0.010772645473480225)
  (0.0071968567300115215, 0.011857450008392334)
  (0.007906043210907703, 0.013028979301452637)
  (0.008685113737513529, 0.01426994800567627)
  (0.009540954763499945, 0.01569688320159912)
  (0.010481131341546858, 0.017258524894714355)
  (0.011513953993264475, 0.01894533634185791)
  (0.012648552168552958, 0.02073228359222412)
  (0.013894954943731374, 0.02289116382598877)
  (0.015264179671752334, 0.024973154067993164)
  (0.016768329368110083, 0.027469396591186523)
  (0.018420699693267165, 0.030242204666137695)
  (0.020235896477251564, 0.03329634666442871)
  (0.022229964825261943, 0.03662705421447754)
  (0.02442053094548651, 0.04020094871520996)
  (0.02682695795279726, 0.04395127296447754)
  (0.029470517025518114, 0.0484776496887207)
  (0.032374575428176434, 0.05316972732543945)
  (0.03556480306223129, 0.057833194732666016)
  (0.03906939937054617, 0.06339311599731445)
  (0.04291934260128778, 0.07013559341430664)
  (0.04714866363457394, 0.07665872573852539)
  (0.0517947467923121, 0.08452177047729492)
  (0.05689866029018296, 0.09156465530395508)
  (0.06250551925273973, 0.1030111312866211)
  (0.06866488450043001, 0.1098775863647461)
  (0.07543120063354619, 0.1220846176147461)
  (0.08286427728546843, 0.13185977935791016)
  (0.09102981779915217, 0.14983654022216797)
  (0.1, 0.16481876373291016)
};
\addlegendentry{$p=8$}

\addplot[orange, solid, thick] coordinates {
  (0.001, 0.0015515834093093872)
  (0.0010985411419875584, 0.0017041712999343872)
  (0.0012067926406393288, 0.0018716603517532349)
  (0.0013257113655901094, 0.002056434750556946)
  (0.0014563484775012444, 0.00225849449634552)
  (0.0015998587196060573, 0.0024806708097457886)
  (0.0017575106248547913, 0.0027269870042800903)
  (0.0019306977288832496, 0.0029952824115753174)
  (0.0021209508879201904, 0.003290921449661255)
  (0.002329951810515372, 0.0036127865314483643)
  (0.002559547922699536, 0.003968328237533569)
  (0.002811768697974231, 0.004358440637588501)
  (0.0030888435964774815, 0.004789084196090698)
  (0.00339322177189533, 0.005259662866592407)
  (0.0037275937203149418, 0.00577881932258606)
  (0.004094915062380423, 0.006346404552459717)
  (0.004498432668969444, 0.006973445415496826)
  (0.004941713361323833, 0.007662475109100342)
  (0.005428675439323859, 0.00840991735458374)
  (0.005963623316594642, 0.009236037731170654)
  (0.006551285568595509, 0.010141432285308838)
  (0.0071968567300115215, 0.011163055896759033)
  (0.007906043210907703, 0.012266039848327637)
  (0.008685113737513529, 0.013434290885925293)
  (0.009540954763499945, 0.014777779579162598)
  (0.010481131341546858, 0.01624763011932373)
  (0.011513953993264475, 0.01783430576324463)
  (0.012648552168552958, 0.01951754093170166)
  (0.013894954943731374, 0.02155005931854248)
  (0.015264179671752334, 0.023509860038757324)
  (0.016768329368110083, 0.025860071182250977)
  (0.018420699693267165, 0.028470754623413086)
  (0.020235896477251564, 0.03134608268737793)
  (0.022229964825261943, 0.03448128700256348)
  (0.02442053094548651, 0.03784537315368652)
  (0.02682695795279726, 0.041376352310180664)
  (0.029470517025518114, 0.045636892318725586)
  (0.032374575428176434, 0.050051212310791016)
  (0.03556480306223129, 0.0544428825378418)
  (0.03906939937054617, 0.05967855453491211)
  (0.04291934260128778, 0.0660252571105957)
  (0.04714866363457394, 0.07216691970825195)
  (0.0517947467923121, 0.07957220077514648)
  (0.05689866029018296, 0.08620023727416992)
  (0.06250551925273973, 0.09697437286376953)
  (0.06866488450043001, 0.1034402847290039)
  (0.07543120063354619, 0.11493206024169922)
  (0.08286427728546843, 0.12413501739501953)
  (0.09102981779915217, 0.1410531997680664)
  (0.1, 0.1551675796508789)
};
\addlegendentry{$p=9$}

\addplot[violet, dashed, thick] coordinates {
  (0.001, 0.0014385953545570374)
  (0.0010985411419875584, 0.0015800446271896362)
  (0.0012067926406393288, 0.0017353147268295288)
  (0.0013257113655901094, 0.0019066780805587769)
  (0.0014563484775012444, 0.002093985676765442)
  (0.0015998587196060573, 0.0022999197244644165)
  (0.0017575106248547913, 0.002528354525566101)
  (0.0019306977288832496, 0.002777203917503357)
  (0.0021209508879201904, 0.0030510127544403076)
  (0.002329951810515372, 0.0033496320247650146)
  (0.002559547922699536, 0.003679245710372925)
  (0.002811768697974231, 0.004041045904159546)
  (0.0030888435964774815, 0.004440099000930786)
  (0.00339322177189533, 0.0048767030239105225)
  (0.0037275937203149418, 0.005358010530471802)
  (0.004094915062380423, 0.005883723497390747)
  (0.004498432668969444, 0.006465613842010498)
  (0.004941713361323833, 0.007103979587554932)
  (0.005428675439323859, 0.007797181606292725)
  (0.005963623316594642, 0.008563101291656494)
  (0.006551285568595509, 0.009402930736541748)
  (0.0071968567300115215, 0.010349452495574951)
  (0.007906043210907703, 0.011372268199920654)
  (0.008685113737513529, 0.012455582618713379)
  (0.009540954763499945, 0.013701319694519043)
  (0.010481131341546858, 0.015063881874084473)
  (0.011513953993264475, 0.01653611660003662)
  (0.012648552168552958, 0.01809537410736084)
  (0.013894954943731374, 0.01998007297515869)
  (0.015264179671752334, 0.021796822547912598)
  (0.016768329368110083, 0.023976564407348633)
  (0.018420699693267165, 0.026396512985229492)
  (0.020235896477251564, 0.02906203269958496)
  (0.022229964825261943, 0.03196835517883301)
  (0.02442053094548651, 0.035086870193481445)
  (0.02682695795279726, 0.038362741470336914)
  (0.029470517025518114, 0.04231095314025879)
  (0.032374575428176434, 0.04640698432922363)
  (0.03556480306223129, 0.0504755973815918)
  (0.03906939937054617, 0.05532979965209961)
  (0.04291934260128778, 0.0612187385559082)
  (0.04714866363457394, 0.06691217422485352)
  (0.0517947467923121, 0.07377386093139648)
  (0.05689866029018296, 0.07992029190063477)
  (0.06250551925273973, 0.08991479873657227)
  (0.06866488450043001, 0.09590625762939453)
  (0.07543120063354619, 0.10655879974365234)
  (0.08286427728546843, 0.11508464813232422)
  (0.09102981779915217, 0.1307821273803711)
  (0.1, 0.14385700225830078)
};
\addlegendentry{$p=10$}

\addplot[teal, dotted, thick] coordinates {
  (0.001, 0.0013313069939613342)
  (0.0010985411419875584, 0.0014622136950492859)
  (0.0012067926406393288, 0.0016059726476669312)
  (0.0013257113655901094, 0.0017645210027694702)
  (0.0014563484775012444, 0.0019378215074539185)
  (0.0015998587196060573, 0.00212840735912323)
  (0.0017575106248547913, 0.0023397058248519897)
  (0.0019306977288832496, 0.0025700777769088745)
  (0.0021209508879201904, 0.002823546528816223)
  (0.002329951810515372, 0.003099590539932251)
  (0.002559547922699536, 0.003404766321182251)
  (0.002811768697974231, 0.0037397444248199463)
  (0.0030888435964774815, 0.004108995199203491)
  (0.00339322177189533, 0.004512816667556763)
  (0.0037275937203149418, 0.004958361387252808)
  (0.004094915062380423, 0.005445033311843872)
  (0.004498432668969444, 0.005983412265777588)
  (0.004941713361323833, 0.006574094295501709)
  (0.005428675439323859, 0.007216036319732666)
  (0.005963623316594642, 0.00792473554611206)
  (0.006551285568595509, 0.0087013840675354)
  (0.0071968567300115215, 0.009577572345733643)
  (0.007906043210907703, 0.010524094104766846)
  (0.008685113737513529, 0.011526644229888916)
  (0.009540954763499945, 0.012679696083068848)
  (0.010481131341546858, 0.013940930366516113)
  (0.011513953993264475, 0.015302300453186035)
  (0.012648552168552958, 0.016745924949645996)
  (0.013894954943731374, 0.018489956855773926)
  (0.015264179671752334, 0.02017199993133545)
  (0.016768329368110083, 0.022189021110534668)
  (0.018420699693267165, 0.024427175521850586)
  (0.020235896477251564, 0.026894807815551758)
  (0.022229964825261943, 0.029584169387817383)
  (0.02442053094548651, 0.032471418380737305)
  (0.02682695795279726, 0.035501718521118164)
  (0.029470517025518114, 0.03915667533874512)
  (0.032374575428176434, 0.042945146560668945)
  (0.03556480306223129, 0.04671216011047363)
  (0.03906939937054617, 0.05120515823364258)
  (0.04291934260128778, 0.056650638580322266)
  (0.04714866363457394, 0.0619196891784668)
  (0.0517947467923121, 0.06827116012573242)
  (0.05689866029018296, 0.0739598274230957)
  (0.06250551925273973, 0.0832056999206543)
  (0.06866488450043001, 0.08875608444213867)
  (0.07543120063354619, 0.09861469268798828)
  (0.08286427728546843, 0.10650157928466797)
  (0.09102981779915217, 0.12102603912353516)
  (0.1, 0.13312816619873047)
};
\addlegendentry{$p=11$}

\addplot[brown, dashdotted, thick] coordinates {
  (0.001, 0.0012518838047981262)
  (0.0010985411419875584, 0.0013749673962593079)
  (0.0012067926406393288, 0.0015101581811904907)
  (0.0013257113655901094, 0.0016593188047409058)
  (0.0014563484775012444, 0.0018223375082015991)
  (0.0015998587196060573, 0.002001449465751648)
  (0.0017575106248547913, 0.0022002309560775757)
  (0.0019306977288832496, 0.002416744828224182)
  (0.0021209508879201904, 0.0026551634073257446)
  (0.002329951810515372, 0.002914741635322571)
  (0.002559547922699536, 0.003201812505722046)
  (0.002811768697974231, 0.0035165250301361084)
  (0.0030888435964774815, 0.0038640201091766357)
  (0.00339322177189533, 0.004243701696395874)
  (0.0037275937203149418, 0.00466272234916687)
  (0.004094915062380423, 0.005120187997817993)
  (0.004498432668969444, 0.0056265294551849365)
  (0.004941713361323833, 0.006182491779327393)
  (0.005428675439323859, 0.006785690784454346)
  (0.005963623316594642, 0.007452070713043213)
  (0.006551285568595509, 0.008182227611541748)
  (0.0071968567300115215, 0.0090065598487854)
  (0.007906043210907703, 0.009896457195281982)
  (0.008685113737513529, 0.010838806629180908)
  (0.009540954763499945, 0.011922717094421387)
  (0.010481131341546858, 0.01310884952545166)
  (0.011513953993264475, 0.014390349388122559)
  (0.012648552168552958, 0.01574695110321045)
  (0.013894954943731374, 0.0173872709274292)
  (0.015264179671752334, 0.01896798610687256)
  (0.016768329368110083, 0.02086460590362549)
  (0.018420699693267165, 0.022971034049987793)
  (0.020235896477251564, 0.025290250778198242)
  (0.022229964825261943, 0.02781987190246582)
  (0.02442053094548651, 0.030535459518432617)
  (0.02682695795279726, 0.03338456153869629)
  (0.029470517025518114, 0.036820173263549805)
  (0.032374575428176434, 0.040384531021118164)
  (0.03556480306223129, 0.04392743110656738)
  (0.03906939937054617, 0.04814863204956055)
  (0.04291934260128778, 0.05327463150024414)
  (0.04714866363457394, 0.05822896957397461)
  (0.0517947467923121, 0.06419897079467773)
  (0.05689866029018296, 0.0695490837097168)
  (0.06250551925273973, 0.0782465934753418)
  (0.06866488450043001, 0.08345842361450195)
  (0.07543120063354619, 0.09273290634155273)
  (0.08286427728546843, 0.10015010833740234)
  (0.09102981779915217, 0.11380672454833984)
  (0.1, 0.12519359588623047)
};
\addlegendentry{$p=12$}

\addplot[olive, solid, thick] coordinates {
  (0.001, 0.0011907890439033508)
  (0.0010985411419875584, 0.0013078376650810242)
  (0.0012067926406393288, 0.0014364346861839294)
  (0.0013257113655901094, 0.0015782564878463745)
  (0.0014563484775012444, 0.0017333775758743286)
  (0.0015998587196060573, 0.0019036978483200073)
  (0.0017575106248547913, 0.002092793583869934)
  (0.0019306977288832496, 0.002298876643180847)
  (0.0021209508879201904, 0.00252552330493927)
  (0.002329951810515372, 0.0027724355459213257)
  (0.002559547922699536, 0.0030456483364105225)
  (0.002811768697974231, 0.0033448636531829834)
  (0.0030888435964774815, 0.0036753714084625244)
  (0.00339322177189533, 0.004036575555801392)
  (0.0037275937203149418, 0.004435032606124878)
  (0.004094915062380423, 0.0048704445362091064)
  (0.004498432668969444, 0.005351752042770386)
  (0.004941713361323833, 0.005880445241928101)
  (0.005428675439323859, 0.006454288959503174)
  (0.005963623316594642, 0.007087886333465576)
  (0.006551285568595509, 0.007782876491546631)
  (0.0071968567300115215, 0.008566677570343018)
  (0.007906043210907703, 0.009413659572601318)
  (0.008685113737513529, 0.010310113430023193)
  (0.009540954763499945, 0.011340677738189697)
  (0.010481131341546858, 0.012468695640563965)
  (0.011513953993264475, 0.01368701457977295)
  (0.012648552168552958, 0.01497805118560791)
  (0.013894954943731374, 0.016538500785827637)
  (0.015264179671752334, 0.01804172992706299)
  (0.016768329368110083, 0.019846558570861816)
  (0.018420699693267165, 0.02184927463531494)
  (0.020235896477251564, 0.02405524253845215)
  (0.022229964825261943, 0.026460886001586914)
  (0.02442053094548651, 0.029042959213256836)
  (0.02682695795279726, 0.0317537784576416)
  (0.029470517025518114, 0.03502249717712402)
  (0.032374575428176434, 0.03841280937194824)
  (0.03556480306223129, 0.04178166389465332)
  (0.03906939937054617, 0.04579901695251465)
  (0.04291934260128778, 0.05067110061645508)
  (0.04714866363457394, 0.055387020111083984)
  (0.0517947467923121, 0.0610661506652832)
  (0.05689866029018296, 0.06615400314331055)
  (0.06250551925273973, 0.07442235946655273)
  (0.06866488450043001, 0.07938623428344727)
  (0.07543120063354619, 0.08820772171020508)
  (0.08286427728546843, 0.09526491165161133)
  (0.09102981779915217, 0.10825634002685547)
  (0.1, 0.1190805435180664)
};
\addlegendentry{$p=13$}

\addplot[purple, dashed, thick] coordinates {
  (0.001, 0.0011481717228889465)
  (0.0010985411419875584, 0.0012610480189323425)
  (0.0012067926406393288, 0.0013849511742591858)
  (0.0013257113655901094, 0.001521781086921692)
  (0.0014563484775012444, 0.0016712397336959839)
  (0.0015998587196060573, 0.0018355995416641235)
  (0.0017575106248547913, 0.0020178407430648804)
  (0.0019306977288832496, 0.0022164732217788696)
  (0.0021209508879201904, 0.0024350732564926147)
  (0.002329951810515372, 0.0026731938123703003)
  (0.002559547922699536, 0.0029364973306655884)
  (0.002811768697974231, 0.0032250583171844482)
  (0.0030888435964774815, 0.003543645143508911)
  (0.00339322177189533, 0.0038920342922210693)
  (0.0037275937203149418, 0.004276186227798462)
  (0.004094915062380423, 0.004695802927017212)
  (0.004498432668969444, 0.005160123109817505)
  (0.004941713361323833, 0.005670040845870972)
  (0.005428675439323859, 0.006223022937774658)
  (0.005963623316594642, 0.006833970546722412)
  (0.006551285568595509, 0.007504522800445557)
  (0.0071968567300115215, 0.00826030969619751)
  (0.007906043210907703, 0.009076297283172607)
  (0.008685113737513529, 0.009940564632415771)
  (0.009540954763499945, 0.010934770107269287)
  (0.010481131341546858, 0.012022852897644043)
  (0.011513953993264475, 0.013197064399719238)
  (0.012648552168552958, 0.014441609382629395)
  (0.013894954943731374, 0.015946030616760254)
  (0.015264179671752334, 0.01739680767059326)
  (0.016768329368110083, 0.01913607120513916)
  (0.018420699693267165, 0.021067261695861816)
  (0.020235896477251564, 0.02319514751434326)
  (0.022229964825261943, 0.02551436424255371)
  (0.02442053094548651, 0.028003454208374023)
  (0.02682695795279726, 0.03061652183532715)
  (0.029470517025518114, 0.033768415451049805)
  (0.032374575428176434, 0.03703713417053223)
  (0.03556480306223129, 0.04028677940368652)
  (0.03906939937054617, 0.0441586971282959)
  (0.04291934260128778, 0.0488591194152832)
  (0.04714866363457394, 0.053403377532958984)
  (0.0517947467923121, 0.05887746810913086)
  (0.05689866029018296, 0.06378412246704102)
  (0.06250551925273973, 0.0717616081237793)
  (0.06866488450043001, 0.07654428482055664)
  (0.07543120063354619, 0.08504629135131836)
  (0.08286427728546843, 0.09185075759887695)
  (0.09102981779915217, 0.10437488555908203)
  (0.1, 0.11481761932373047)
};
\addlegendentry{$p=14$}

\addplot[gray, dotted, thick] coordinates {
  (0.001, 0.0010877475142478943)
  (0.0010985411419875584, 0.0011946633458137512)
  (0.0012067926406393288, 0.00131215900182724)
  (0.0013257113655901094, 0.0014417245984077454)
  (0.0014563484775012444, 0.0015833228826522827)
  (0.0015998587196060573, 0.0017390400171279907)
  (0.0017575106248547913, 0.001911744475364685)
  (0.0019306977288832496, 0.002099946141242981)
  (0.0021209508879201904, 0.0023070722818374634)
  (0.002329951810515372, 0.002532675862312317)
  (0.002559547922699536, 0.002781972289085388)
  (0.002811768697974231, 0.003055483102798462)
  (0.0030888435964774815, 0.0033573806285858154)
  (0.00339322177189533, 0.0036872923374176025)
  (0.0037275937203149418, 0.004051178693771362)
  (0.004094915062380423, 0.004449039697647095)
  (0.004498432668969444, 0.0048889219760894775)
  (0.004941713361323833, 0.005371719598770142)
  (0.005428675439323859, 0.005895644426345825)
  (0.005963623316594642, 0.006474554538726807)
  (0.006551285568595509, 0.007109344005584717)
  (0.0071968567300115215, 0.007825791835784912)
  (0.007906043210907703, 0.008598864078521729)
  (0.008685113737513529, 0.009417831897735596)
  (0.009540954763499945, 0.010359585285186768)
  (0.010481131341546858, 0.011390149593353271)
  (0.011513953993264475, 0.012503266334533691)
  (0.012648552168552958, 0.013682246208190918)
  (0.013894954943731374, 0.015107989311218262)
  (0.015264179671752334, 0.01648128032684326)
  (0.016768329368110083, 0.01812875270843506)
  (0.018420699693267165, 0.01995861530303955)
  (0.020235896477251564, 0.02197444438934326)
  (0.022229964825261943, 0.024172067642211914)
  (0.02442053094548651, 0.026530027389526367)
  (0.02682695795279726, 0.0290071964263916)
  (0.029470517025518114, 0.031992197036743164)
  (0.032374575428176434, 0.03508925437927246)
  (0.03556480306223129, 0.03816723823547363)
  (0.03906939937054617, 0.04183650016784668)
  (0.04291934260128778, 0.04628777503967285)
  (0.04714866363457394, 0.05059480667114258)
  (0.0517947467923121, 0.05578279495239258)
  (0.05689866029018296, 0.06043195724487305)
  (0.06250551925273973, 0.06798505783081055)
  (0.06866488450043001, 0.07251501083374023)
  (0.07543120063354619, 0.08057355880737305)
  (0.08286427728546843, 0.0870203971862793)
  (0.09102981779915217, 0.0988912582397461)
  (0.1, 0.10877132415771484)
};
\addlegendentry{$p=15$}

\addplot[pink, dashdotted, thick] coordinates {
  (0.001, 0.0010410323739051819)
  (0.0010985411419875584, 0.001143328845500946)
  (0.0012067926406393288, 0.0012557581067085266)
  (0.0013257113655901094, 0.0013797357678413391)
  (0.0014563484775012444, 0.0015153735876083374)
  (0.0015998587196060573, 0.001664385199546814)
  (0.0017575106248547913, 0.0018296390771865845)
  (0.0019306977288832496, 0.002009645104408264)
  (0.0021209508879201904, 0.0022079795598983765)
  (0.002329951810515372, 0.0024237483739852905)
  (0.002559547922699536, 0.00266246497631073)
  (0.002811768697974231, 0.0029242783784866333)
  (0.0030888435964774815, 0.00321313738822937)
  (0.00339322177189533, 0.0035290420055389404)
  (0.0037275937203149418, 0.0038771331310272217)
  (0.004094915062380423, 0.004257708787918091)
  (0.004498432668969444, 0.004678815603256226)
  (0.004941713361323833, 0.005140751600265503)
  (0.005428675439323859, 0.005642324686050415)
  (0.005963623316594642, 0.006196796894073486)
  (0.006551285568595509, 0.006804168224334717)
  (0.0071968567300115215, 0.007489621639251709)
  (0.007906043210907703, 0.008229315280914307)
  (0.008685113737513529, 0.009013116359710693)
  (0.009540954763499945, 0.0099143385887146)
  (0.010481131341546858, 0.010900795459747314)
  (0.011513953993264475, 0.011965632438659668)
  (0.012648552168552958, 0.013094544410705566)
  (0.013894954943731374, 0.014458298683166504)
  (0.015264179671752334, 0.01577317714691162)
  (0.016768329368110083, 0.017350316047668457)
  (0.018420699693267165, 0.019101500511169434)
  (0.020235896477251564, 0.021031498908996582)
  (0.022229964825261943, 0.023134350776672363)
  (0.02442053094548651, 0.0253903865814209)
  (0.02682695795279726, 0.02776026725769043)
  (0.029470517025518114, 0.030618906021118164)
  (0.032374575428176434, 0.033582448959350586)
  (0.03556480306223129, 0.03652691841125488)
  (0.03906939937054617, 0.0400388240814209)
  (0.04291934260128778, 0.04429936408996582)
  (0.04714866363457394, 0.04842042922973633)
  (0.0517947467923121, 0.05338430404663086)
  (0.05689866029018296, 0.057833194732666016)
  (0.06250551925273973, 0.06506204605102539)
  (0.06866488450043001, 0.06940126419067383)
  (0.07543120063354619, 0.07711172103881836)
  (0.08286427728546843, 0.0832819938659668)
  (0.09102981779915217, 0.09464025497436523)
  (0.1, 0.10409832000732422)
};
\addlegendentry{$p=16$}

\addplot[lime!70!black, solid, thick] coordinates {
  (0.001, 0.0009927526116371155)
  (0.0010985411419875584, 0.0010902807116508484)
  (0.0012067926406393288, 0.0011974945664405823)
  (0.0013257113655901094, 0.0013157352805137634)
  (0.0014563484775012444, 0.0014450028538703918)
  (0.0015998587196060573, 0.0015870481729507446)
  (0.0017575106248547913, 0.0017447024583816528)
  (0.0019306977288832496, 0.0019165128469467163)
  (0.0021209508879201904, 0.0021054595708847046)
  (0.002329951810515372, 0.002311393618583679)
  (0.002559547922699536, 0.002538934350013733)
  (0.002811768697974231, 0.002788528800010681)
  (0.0030888435964774815, 0.0030641257762908936)
  (0.00339322177189533, 0.003365129232406616)
  (0.0037275937203149418, 0.003697425127029419)
  (0.004094915062380423, 0.004060119390487671)
  (0.004498432668969444, 0.004461556673049927)
  (0.004941713361323833, 0.00490233302116394)
  (0.005428675439323859, 0.00538066029548645)
  (0.005963623316594642, 0.005909055471420288)
  (0.006551285568595509, 0.0064882636070251465)
  (0.0071968567300115215, 0.007142126560211182)
  (0.007906043210907703, 0.007847845554351807)
  (0.008685113737513529, 0.008595287799835205)
  (0.009540954763499945, 0.009454786777496338)
  (0.010481131341546858, 0.010395348072052002)
  (0.011513953993264475, 0.011410415172576904)
  (0.012648552168552958, 0.012486577033996582)
  (0.013894954943731374, 0.013788342475891113)
  (0.015264179671752334, 0.015041232109069824)
  (0.016768329368110083, 0.016545653343200684)
  (0.018420699693267165, 0.01821577548980713)
  (0.020235896477251564, 0.020055174827575684)
  (0.022229964825261943, 0.022060275077819824)
  (0.02442053094548651, 0.02421259880065918)
  (0.02682695795279726, 0.026472806930541992)
  (0.029470517025518114, 0.02919793128967285)
  (0.032374575428176434, 0.03202319145202637)
  (0.03556480306223129, 0.03483176231384277)
  (0.03906939937054617, 0.03818154335021973)
  (0.04291934260128778, 0.04224419593811035)
  (0.04714866363457394, 0.0461733341217041)
  (0.0517947467923121, 0.05090951919555664)
  (0.05689866029018296, 0.05515336990356445)
  (0.06250551925273973, 0.06204366683959961)
  (0.06866488450043001, 0.06618261337280273)
  (0.07543120063354619, 0.07353544235229492)
  (0.08286427728546843, 0.07941961288452148)
  (0.09102981779915217, 0.09024858474731445)
  (0.1, 0.0992727279663086)
};
\addlegendentry{$p=17$}

\addplot[darkgray, dashed, thick] coordinates {
  (0.001, 0.0009682402014732361)
  (0.0010985411419875584, 0.0010634586215019226)
  (0.0012067926406393288, 0.001167990267276764)
  (0.0013257113655901094, 0.0012833252549171448)
  (0.0014563484775012444, 0.001409389078617096)
  (0.0015998587196060573, 0.0015480071306228638)
  (0.0017575106248547913, 0.001701638102531433)
  (0.0019306977288832496, 0.0018692761659622192)
  (0.0021209508879201904, 0.0020536035299301147)
  (0.002329951810515372, 0.0022543221712112427)
  (0.002559547922699536, 0.0024763494729995728)
  (0.002811768697974231, 0.0027198344469070435)
  (0.0030888435964774815, 0.0029884278774261475)
  (0.00339322177189533, 0.0032822787761688232)
  (0.0037275937203149418, 0.0036062300205230713)
  (0.004094915062380423, 0.003959983587265015)
  (0.004498432668969444, 0.004351586103439331)
  (0.004941713361323833, 0.004781633615493774)
  (0.005428675439323859, 0.005248039960861206)
  (0.005963623316594642, 0.005763322114944458)
  (0.006551285568595509, 0.0063285231590271)
  (0.0071968567300115215, 0.006965696811676025)
  (0.007906043210907703, 0.007654130458831787)
  (0.008685113737513529, 0.008383095264434814)
  (0.009540954763499945, 0.00922173261642456)
  (0.010481131341546858, 0.010139048099517822)
  (0.011513953993264475, 0.01112908124923706)
  (0.012648552168552958, 0.012179017066955566)
  (0.013894954943731374, 0.013447403907775879)
  (0.015264179671752334, 0.014670491218566895)
  (0.016768329368110083, 0.01613795757293701)
  (0.018420699693267165, 0.017766356468200684)
  (0.020235896477251564, 0.01956045627593994)
  (0.022229964825261943, 0.02151668071746826)
  (0.02442053094548651, 0.02361595630645752)
  (0.02682695795279726, 0.02581954002380371)
  (0.029470517025518114, 0.028477907180786133)
  (0.032374575428176434, 0.031234025955200195)
  (0.03556480306223129, 0.03397345542907715)
  (0.03906939937054617, 0.037239789962768555)
  (0.04291934260128778, 0.04120230674743652)
  (0.04714866363457394, 0.04503607749938965)
  (0.0517947467923121, 0.04965543746948242)
  (0.05689866029018296, 0.053789615631103516)
  (0.06250551925273973, 0.06051778793334961)
  (0.06866488450043001, 0.06455183029174805)
  (0.07543120063354619, 0.07172346115112305)
  (0.08286427728546843, 0.07745981216430664)
  (0.09102981779915217, 0.08802175521850586)
  (0.1, 0.09682178497314453)
};
\addlegendentry{$p=18$}

\addplot[cyan!60!blue, dotted, thick] coordinates {
  (0.001, 0.0009300187230110168)
  (0.0010985411419875584, 0.0010214373469352722)
  (0.0012067926406393288, 0.0011218711733818054)
  (0.0013257113655901094, 0.0012326613068580627)
  (0.0014563484775012444, 0.0013538077473640442)
  (0.0015998587196060573, 0.0014868751168251038)
  (0.0017575106248547913, 0.0016345828771591187)
  (0.0019306977288832496, 0.0017955154180526733)
  (0.0021209508879201904, 0.0019725412130355835)
  (0.002329951810515372, 0.002165362238883972)
  (0.002559547922699536, 0.002378597855567932)
  (0.002811768697974231, 0.0026125460863113403)
  (0.0030888435964774815, 0.0028704851865768433)
  (0.00339322177189533, 0.0031526386737823486)
  (0.0037275937203149418, 0.0034637749195098877)
  (0.004094915062380423, 0.003803819417953491)
  (0.004498432668969444, 0.004179924726486206)
  (0.004941713361323833, 0.004592686891555786)
  (0.005428675439323859, 0.005040913820266724)
  (0.005963623316594642, 0.005535930395126343)
  (0.006551285568595509, 0.006078779697418213)
  (0.0071968567300115215, 0.006690919399261475)
  (0.007906043210907703, 0.007351934909820557)
  (0.008685113737513529, 0.008052289485931396)
  (0.009540954763499945, 0.008857548236846924)
  (0.010481131341546858, 0.009738504886627197)
  (0.011513953993264475, 0.010690391063690186)
  (0.012648552168552958, 0.011698901653289795)
  (0.013894954943731374, 0.012916922569274902)
  (0.015264179671752334, 0.014091134071350098)
  (0.016768329368110083, 0.015500187873840332)
  (0.018420699693267165, 0.01706540584564209)
  (0.020235896477251564, 0.018789172172546387)
  (0.022229964825261943, 0.0206679105758667)
  (0.02442053094548651, 0.02268373966217041)
  (0.02682695795279726, 0.02480149269104004)
  (0.029470517025518114, 0.027354955673217773)
  (0.032374575428176434, 0.030001401901245117)
  (0.03556480306223129, 0.03263354301452637)
  (0.03906939937054617, 0.03577113151550293)
  (0.04291934260128778, 0.03957629203796387)
  (0.04714866363457394, 0.04325747489929199)
  (0.0517947467923121, 0.04769563674926758)
  (0.05689866029018296, 0.05166769027709961)
  (0.06250551925273973, 0.05812883377075195)
  (0.06866488450043001, 0.06200075149536133)
  (0.07543120063354619, 0.06889104843139648)
  (0.08286427728546843, 0.07440328598022461)
  (0.09102981779915217, 0.08455038070678711)
  (0.1, 0.09300470352172852)
};
\addlegendentry{$p=19$}

\addplot[red!60!orange, dashdotted, thick] coordinates {
  (0.001, 0.0009017810225486755)
  (0.0010985411419875584, 0.0009903684258460999)
  (0.0012067926406393288, 0.0010877475142478943)
  (0.0013257113655901094, 0.0011951848864555359)
  (0.0014563484775012444, 0.0013126060366630554)
  (0.0015998587196060573, 0.0014416500926017761)
  (0.0017575106248547913, 0.0015848129987716675)
  (0.0019306977288832496, 0.0017408281564712524)
  (0.0021209508879201904, 0.0019124895334243774)
  (0.002329951810515372, 0.0020994991064071655)
  (0.002559547922699536, 0.002306327223777771)
  (0.002811768697974231, 0.002532973885536194)
  (0.0030888435964774815, 0.002783164381980896)
  (0.00339322177189533, 0.0030566751956939697)
  (0.0037275937203149418, 0.0033585727214813232)
  (0.004094915062380423, 0.0036881864070892334)
  (0.004498432668969444, 0.004052966833114624)
  (0.004941713361323833, 0.004453212022781372)
  (0.005428675439323859, 0.004887431859970093)
  (0.005963623316594642, 0.005367547273635864)
  (0.006551285568595509, 0.0058938562870025635)
  (0.0071968567300115215, 0.006487667560577393)
  (0.007906043210907703, 0.007128417491912842)
  (0.008685113737513529, 0.007807314395904541)
  (0.009540954763499945, 0.008588135242462158)
  (0.010481131341546858, 0.009442269802093506)
  (0.011513953993264475, 0.010364949703216553)
  (0.012648552168552958, 0.011343061923980713)
  (0.013894954943731374, 0.012524724006652832)
  (0.015264179671752334, 0.013663172721862793)
  (0.016768329368110083, 0.015029311180114746)
  (0.018420699693267165, 0.016545653343200684)
  (0.020235896477251564, 0.018216967582702637)
  (0.022229964825261943, 0.020038485527038574)
  (0.02442053094548651, 0.021993517875671387)
  (0.02682695795279726, 0.024045705795288086)
  (0.029470517025518114, 0.02652287483215332)
  (0.032374575428176434, 0.029088258743286133)
  (0.03556480306223129, 0.03164172172546387)
  (0.03906939937054617, 0.034683942794799805)
  (0.04291934260128778, 0.03837227821350098)
  (0.04714866363457394, 0.04194140434265137)
  (0.0517947467923121, 0.04624485969543457)
  (0.05689866029018296, 0.05009889602661133)
  (0.06250551925273973, 0.05635976791381836)
  (0.06866488450043001, 0.060117244720458984)
  (0.07543120063354619, 0.06679773330688477)
  (0.08286427728546843, 0.07213830947875977)
  (0.09102981779915217, 0.08198022842407227)
  (0.1, 0.09017705917358398)
};
\addlegendentry{$p=20$}

\logLogSlopeTriangle{0.9}{0.15}{0.1}{1}{thick, black}

\draw[->, thick] (rel axis cs:0.94,0.97) -- (rel axis cs:0.94,0.55)
  node[midway, xshift=-7pt, font=\scriptsize, rotate=90, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] {$p$ increases};
\end{loglogaxis}
\end{tikzpicture}


==> _tikz/delta_vs_p.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{loglogaxis}[title={(b)},
    tick label style={font=\normalsize},
  xlabel={$p$},
  ylabel={\phantom{$\delta_{\min}$ (worst case)}},
  ytick={1e-2,1e-1,1e0},
  grid=both,
  width=\linewidth,
  height=5cm,
  legend style={at={(0.5,-0.35)}, anchor=north, font=\scriptsize},
  legend cell align={left},
  legend columns=3,
  xtick={1,2,5,10,20},
  xticklabels={1,2,5,10,20},
  minor xtick={3,4,6,7,8,9,11,12,13,14,15,16,17,18,19},
]
\addplot[blue!100!red, thick] coordinates {
  (1.0, 0.027385950088500977)
  (2.0, 0.007585585117340088)
  (3.0, 0.005357712507247925)
  (4.0, 0.0032185018062591553)
  (5.0, 0.002688392996788025)
  (6.0, 0.0021829456090927124)
  (7.0, 0.0019044429063796997)
  (8.0, 0.00164814293384552)
  (9.0, 0.0015515834093093872)
  (10.0, 0.0014385953545570374)
  (11.0, 0.0013313069939613342)
  (12.0, 0.0012518838047981262)
  (13.0, 0.0011907890439033508)
  (14.0, 0.0011481717228889465)
  (15.0, 0.0010877475142478943)
  (16.0, 0.0010410323739051819)
  (17.0, 0.0009927526116371155)
  (18.0, 0.0009682402014732361)
  (19.0, 0.0009300187230110168)
  (20.0, 0.0009017810225486755)
};
\addlegendentry{$h=0.001$}

\addplot[blue!98!red, thick, forget plot] coordinates {
  (1.0, 0.030077695846557617)
  (2.0, 0.008331239223480225)
  (3.0, 0.005884617567062378)
  (4.0, 0.0035347044467926025)
  (5.0, 0.0029527395963668823)
  (6.0, 0.0023975223302841187)
  (7.0, 0.0020916014909744263)
  (8.0, 0.0018102675676345825)
  (9.0, 0.0017041712999343872)
  (10.0, 0.0015800446271896362)
  (11.0, 0.0014622136950492859)
  (12.0, 0.0013749673962593079)
  (13.0, 0.0013078376650810242)
  (14.0, 0.0012610480189323425)
  (15.0, 0.0011946633458137512)
  (16.0, 0.001143328845500946)
  (17.0, 0.0010902807116508484)
  (18.0, 0.0010634586215019226)
  (19.0, 0.0010214373469352722)
  (20.0, 0.0009903684258460999)
};

\addplot[blue!96!red, thick, forget plot] coordinates {
  (1.0, 0.03303647041320801)
  (2.0, 0.009150207042694092)
  (3.0, 0.006463229656219482)
  (4.0, 0.00388219952583313)
  (5.0, 0.0032429397106170654)
  (6.0, 0.0026332587003707886)
  (7.0, 0.002297237515449524)
  (8.0, 0.0019881874322891235)
  (9.0, 0.0018716603517532349)
  (10.0, 0.0017353147268295288)
  (11.0, 0.0016059726476669312)
  (12.0, 0.0015101581811904907)
  (13.0, 0.0014364346861839294)
  (14.0, 0.0013849511742591858)
  (15.0, 0.00131215900182724)
  (16.0, 0.0012557581067085266)
  (17.0, 0.0011974945664405823)
  (18.0, 0.001167990267276764)
  (19.0, 0.0011218711733818054)
  (20.0, 0.0010877475142478943)
};

\addplot[blue!94!red, thick, forget plot] coordinates {
  (1.0, 0.03629803657531738)
  (2.0, 0.010053813457489014)
  (3.0, 0.007100999355316162)
  (4.0, 0.004265457391738892)
  (5.0, 0.00356331467628479)
  (6.0, 0.00289328396320343)
  (7.0, 0.0025240331888198853)
  (8.0, 0.002184435725212097)
  (9.0, 0.002056434750556946)
  (10.0, 0.0019066780805587769)
  (11.0, 0.0017645210027694702)
  (12.0, 0.0016593188047409058)
  (13.0, 0.0015782564878463745)
  (14.0, 0.001521781086921692)
  (15.0, 0.0014417245984077454)
  (16.0, 0.0013797357678413391)
  (17.0, 0.0013157352805137634)
  (18.0, 0.0012833252549171448)
  (19.0, 0.0012326613068580627)
  (20.0, 0.0011951848864555359)
};

\addplot[blue!92!red, thick, forget plot] coordinates {
  (1.0, 0.03986477851867676)
  (2.0, 0.01104205846786499)
  (3.0, 0.007798969745635986)
  (4.0, 0.004684776067733765)
  (5.0, 0.003913193941116333)
  (6.0, 0.0031776726245880127)
  (7.0, 0.0027719885110855103)
  (8.0, 0.002399161458015442)
  (9.0, 0.00225849449634552)
  (10.0, 0.002093985676765442)
  (11.0, 0.0019378215074539185)
  (12.0, 0.0018223375082015991)
  (13.0, 0.0017333775758743286)
  (14.0, 0.0016712397336959839)
  (15.0, 0.0015833228826522827)
  (16.0, 0.0015153735876083374)
  (17.0, 0.0014450028538703918)
  (18.0, 0.001409389078617096)
  (19.0, 0.0013538077473640442)
  (20.0, 0.0013126060366630554)
};

\addplot[blue!90!red, thick, forget plot] coordinates {
  (1.0, 0.043784379959106445)
  (2.0, 0.01212775707244873)
  (3.0, 0.00856548547744751)
  (4.0, 0.005145221948623657)
  (5.0, 0.0042979419231414795)
  (6.0, 0.0034900009632110596)
  (7.0, 0.0030444562435150146)
  (8.0, 0.0026350468397140503)
  (9.0, 0.0024806708097457886)
  (10.0, 0.0022999197244644165)
  (11.0, 0.00212840735912323)
  (12.0, 0.002001449465751648)
  (13.0, 0.0019036978483200073)
  (14.0, 0.0018355995416641235)
  (15.0, 0.0017390400171279907)
  (16.0, 0.001664385199546814)
  (17.0, 0.0015870481729507446)
  (18.0, 0.0015480071306228638)
  (19.0, 0.0014868751168251038)
  (20.0, 0.0014416500926017761)
};

\addplot[blue!88!red, thick, forget plot] coordinates {
  (1.0, 0.04812955856323242)
  (2.0, 0.013331770896911621)
  (3.0, 0.009416043758392334)
  (4.0, 0.005656331777572632)
  (5.0, 0.004724711179733276)
  (6.0, 0.003836601972579956)
  (7.0, 0.003346949815750122)
  (8.0, 0.002896711230278015)
  (9.0, 0.0027269870042800903)
  (10.0, 0.002528354525566101)
  (11.0, 0.0023397058248519897)
  (12.0, 0.0022002309560775757)
  (13.0, 0.002092793583869934)
  (14.0, 0.0020178407430648804)
  (15.0, 0.001911744475364685)
  (16.0, 0.0018296390771865845)
  (17.0, 0.0017447024583816528)
  (18.0, 0.001701638102531433)
  (19.0, 0.0016345828771591187)
  (20.0, 0.0015848129987716675)
};

\addplot[blue!86!red, thick] coordinates {
  (1.0, 0.052869319915771484)
  (2.0, 0.014644265174865723)
  (3.0, 0.010343492031097412)
  (4.0, 0.006212890148162842)
  (5.0, 0.0051899254322052)
  (6.0, 0.004214197397232056)
  (7.0, 0.0036765635013580322)
  (8.0, 0.00318184494972229)
  (9.0, 0.0029952824115753174)
  (10.0, 0.002777203917503357)
  (11.0, 0.0025700777769088745)
  (12.0, 0.002416744828224182)
  (13.0, 0.002298876643180847)
  (14.0, 0.0022164732217788696)
  (15.0, 0.002099946141242981)
  (16.0, 0.002009645104408264)
  (17.0, 0.0019165128469467163)
  (18.0, 0.0018692761659622192)
  (19.0, 0.0017955154180526733)
  (20.0, 0.0017408281564712524)
};
\addlegendentry{$h=0.0019$}

\addplot[blue!84!red, thick, forget plot] coordinates {
  (1.0, 0.05808591842651367)
  (2.0, 0.016087889671325684)
  (3.0, 0.011363327503204346)
  (4.0, 0.006825625896453857)
  (5.0, 0.005701929330825806)
  (6.0, 0.004629939794540405)
  (7.0, 0.004038959741592407)
  (8.0, 0.0034956634044647217)
  (9.0, 0.003290921449661255)
  (10.0, 0.0030510127544403076)
  (11.0, 0.002823546528816223)
  (12.0, 0.0026551634073257446)
  (13.0, 0.00252552330493927)
  (14.0, 0.0024350732564926147)
  (15.0, 0.0023070722818374634)
  (16.0, 0.0022079795598983765)
  (17.0, 0.0021054595708847046)
  (18.0, 0.0020536035299301147)
  (19.0, 0.0019725412130355835)
  (20.0, 0.0019124895334243774)
};

\addplot[blue!82!red, thick, forget plot] coordinates {
  (1.0, 0.06376504898071289)
  (2.0, 0.017661452293395996)
  (3.0, 0.012474656105041504)
  (4.0, 0.007493197917938232)
  (5.0, 0.0062593817710876465)
  (6.0, 0.005082637071609497)
  (7.0, 0.00443384051322937)
  (8.0, 0.003837496042251587)
  (9.0, 0.0036127865314483643)
  (10.0, 0.0033496320247650146)
  (11.0, 0.003099590539932251)
  (12.0, 0.002914741635322571)
  (13.0, 0.0027724355459213257)
  (14.0, 0.0026731938123703003)
  (15.0, 0.002532675862312317)
  (16.0, 0.0024237483739852905)
  (17.0, 0.002311393618583679)
  (18.0, 0.0022543221712112427)
  (19.0, 0.002165362238883972)
  (20.0, 0.0020994991064071655)
};

\addplot[blue!80!red, thick, forget plot] coordinates {
  (1.0, 0.07004022598266602)
  (2.0, 0.019400715827941895)
  (3.0, 0.01370251178741455)
  (4.0, 0.008231103420257568)
  (5.0, 0.0068756937980651855)
  (6.0, 0.005583018064498901)
  (7.0, 0.0048704445362091064)
  (8.0, 0.0042153894901275635)
  (9.0, 0.003968328237533569)
  (10.0, 0.003679245710372925)
  (11.0, 0.003404766321182251)
  (12.0, 0.003201812505722046)
  (13.0, 0.0030456483364105225)
  (14.0, 0.0029364973306655884)
  (15.0, 0.002781972289085388)
  (16.0, 0.00266246497631073)
  (17.0, 0.002538934350013733)
  (18.0, 0.0024763494729995728)
  (19.0, 0.002378597855567932)
  (20.0, 0.002306327223777771)
};

\addplot[blue!78!red, thick, forget plot] coordinates {
  (1.0, 0.07693052291870117)
  (2.0, 0.021308064460754395)
  (3.0, 0.015049576759338379)
  (4.0, 0.009040534496307373)
  (5.0, 0.007551610469818115)
  (6.0, 0.0061318278312683105)
  (7.0, 0.00534936785697937)
  (8.0, 0.004629641771316528)
  (9.0, 0.004358440637588501)
  (10.0, 0.004041045904159546)
  (11.0, 0.0037397444248199463)
  (12.0, 0.0035165250301361084)
  (13.0, 0.0033448636531829834)
  (14.0, 0.0032250583171844482)
  (15.0, 0.003055483102798462)
  (16.0, 0.0029242783784866333)
  (17.0, 0.002788528800010681)
  (18.0, 0.0027198344469070435)
  (19.0, 0.0026125460863113403)
  (20.0, 0.002532973885536194)
};

\addplot[blue!76!red, thick, forget plot] coordinates {
  (1.0, 0.08452653884887695)
  (2.0, 0.023412108421325684)
  (3.0, 0.01653611660003662)
  (4.0, 0.009933412075042725)
  (5.0, 0.008297860622406006)
  (6.0, 0.006737411022186279)
  (7.0, 0.005877763032913208)
  (8.0, 0.005087107419967651)
  (9.0, 0.004789084196090698)
  (10.0, 0.004440099000930786)
  (11.0, 0.004108995199203491)
  (12.0, 0.0038640201091766357)
  (13.0, 0.0036753714084625244)
  (14.0, 0.003543645143508911)
  (15.0, 0.0033573806285858154)
  (16.0, 0.00321313738822937)
  (17.0, 0.0030641257762908936)
  (18.0, 0.0029884278774261475)
  (19.0, 0.0028704851865768433)
  (20.0, 0.002783164381980896)
};

\addplot[blue!73!red, thick, forget plot] coordinates {
  (1.0, 0.09283781051635742)
  (2.0, 0.025714635848999023)
  (3.0, 0.018162131309509277)
  (4.0, 0.010909736156463623)
  (5.0, 0.00911325216293335)
  (6.0, 0.007400214672088623)
  (7.0, 0.006455481052398682)
  (8.0, 0.005587190389633179)
  (9.0, 0.005259662866592407)
  (10.0, 0.0048767030239105225)
  (11.0, 0.004512816667556763)
  (12.0, 0.004243701696395874)
  (13.0, 0.004036575555801392)
  (14.0, 0.0038920342922210693)
  (15.0, 0.0036872923374176025)
  (16.0, 0.0035290420055389404)
  (17.0, 0.003365129232406616)
  (18.0, 0.0032822787761688232)
  (19.0, 0.0031526386737823486)
  (20.0, 0.0030566751956939697)
};

\addplot[blue!71!red, thick] coordinates {
  (1.0, 0.10200023651123047)
  (2.0, 0.02825140953063965)
  (3.0, 0.019955039024353027)
  (4.0, 0.011987090110778809)
  (5.0, 0.010012686252593994)
  (6.0, 0.008130371570587158)
  (7.0, 0.007092654705047607)
  (8.0, 0.0061383843421936035)
  (9.0, 0.00577881932258606)
  (10.0, 0.005358010530471802)
  (11.0, 0.004958361387252808)
  (12.0, 0.00466272234916687)
  (13.0, 0.004435032606124878)
  (14.0, 0.004276186227798462)
  (15.0, 0.004051178693771362)
  (16.0, 0.0038771331310272217)
  (17.0, 0.003697425127029419)
  (18.0, 0.0036062300205230713)
  (19.0, 0.0034637749195098877)
  (20.0, 0.0033585727214813232)
};
\addlegendentry{$h=0.0037$}

\addplot[blue!69!red, thick, forget plot] coordinates {
  (1.0, 0.1120138168334961)
  (2.0, 0.031026601791381836)
  (3.0, 0.021913647651672363)
  (4.0, 0.01316368579864502)
  (5.0, 0.010995566844940186)
  (6.0, 0.008928477764129639)
  (7.0, 0.00778883695602417)
  (8.0, 0.006740987300872803)
  (9.0, 0.006346404552459717)
  (10.0, 0.005883723497390747)
  (11.0, 0.005445033311843872)
  (12.0, 0.005120187997817993)
  (13.0, 0.0048704445362091064)
  (14.0, 0.004695802927017212)
  (15.0, 0.004449039697647095)
  (16.0, 0.004257708787918091)
  (17.0, 0.004060119390487671)
  (18.0, 0.003959983587265015)
  (19.0, 0.003803819417953491)
  (20.0, 0.0036881864070892334)
};

\addplot[blue!67!red, thick, forget plot] coordinates {
  (1.0, 0.12308597564697266)
  (2.0, 0.03409266471862793)
  (3.0, 0.024079084396362305)
  (4.0, 0.014464259147644043)
  (5.0, 0.012082457542419434)
  (6.0, 0.009811222553253174)
  (7.0, 0.008558928966522217)
  (8.0, 0.00740736722946167)
  (9.0, 0.006973445415496826)
  (10.0, 0.006465613842010498)
  (11.0, 0.005983412265777588)
  (12.0, 0.0056265294551849365)
  (13.0, 0.005351752042770386)
  (14.0, 0.005160123109817505)
  (15.0, 0.0048889219760894775)
  (16.0, 0.004678815603256226)
  (17.0, 0.004461556673049927)
  (18.0, 0.004351586103439331)
  (19.0, 0.004179924726486206)
  (20.0, 0.004052966833114624)
};

\addplot[blue!65!red, thick, forget plot] coordinates {
  (1.0, 0.13524532318115234)
  (2.0, 0.03745913505554199)
  (3.0, 0.0264585018157959)
  (4.0, 0.01589357852935791)
  (5.0, 0.013275742530822754)
  (6.0, 0.010780394077301025)
  (7.0, 0.009404122829437256)
  (8.0, 0.008139312267303467)
  (9.0, 0.007662475109100342)
  (10.0, 0.007103979587554932)
  (11.0, 0.006574094295501709)
  (12.0, 0.006182491779327393)
  (13.0, 0.005880445241928101)
  (14.0, 0.005670040845870972)
  (15.0, 0.005371719598770142)
  (16.0, 0.005140751600265503)
  (17.0, 0.00490233302116394)
  (18.0, 0.004781633615493774)
  (19.0, 0.004592686891555786)
  (20.0, 0.004453212022781372)
};

\addplot[blue!63!red, thick, forget plot] coordinates {
  (1.0, 0.14843463897705078)
  (2.0, 0.041114091873168945)
  (3.0, 0.02904057502746582)
  (4.0, 0.017443299293518066)
  (5.0, 0.014571547508239746)
  (6.0, 0.011831820011138916)
  (7.0, 0.010322034358978271)
  (8.0, 0.00893324613571167)
  (9.0, 0.00840991735458374)
  (10.0, 0.007797181606292725)
  (11.0, 0.007216036319732666)
  (12.0, 0.006785690784454346)
  (13.0, 0.006454288959503174)
  (14.0, 0.006223022937774658)
  (15.0, 0.005895644426345825)
  (16.0, 0.005642324686050415)
  (17.0, 0.00538066029548645)
  (18.0, 0.005248039960861206)
  (19.0, 0.005040913820266724)
  (20.0, 0.004887431859970093)
};

\addplot[blue!61!red, thick, forget plot] coordinates {
  (1.0, 0.16301631927490234)
  (2.0, 0.045152902603149414)
  (3.0, 0.03189206123352051)
  (4.0, 0.0191575288772583)
  (5.0, 0.01600205898284912)
  (6.0, 0.01299440860748291)
  (7.0, 0.011335909366607666)
  (8.0, 0.00981062650680542)
  (9.0, 0.009236037731170654)
  (10.0, 0.008563101291656494)
  (11.0, 0.00792473554611206)
  (12.0, 0.007452070713043213)
  (13.0, 0.007087886333465576)
  (14.0, 0.006833970546722412)
  (15.0, 0.006474554538726807)
  (16.0, 0.006196796894073486)
  (17.0, 0.005909055471420288)
  (18.0, 0.005763322114944458)
  (19.0, 0.005535930395126343)
  (20.0, 0.005367547273635864)
};

\addplot[blue!59!red, thick, forget plot] coordinates {
  (1.0, 0.1789999008178711)
  (2.0, 0.04957914352416992)
  (3.0, 0.03501772880554199)
  (4.0, 0.021035075187683105)
  (5.0, 0.017570853233337402)
  (6.0, 0.014267563819885254)
  (7.0, 0.012447237968444824)
  (8.0, 0.010772645473480225)
  (9.0, 0.010141432285308838)
  (10.0, 0.009402930736541748)
  (11.0, 0.0087013840675354)
  (12.0, 0.008182227611541748)
  (13.0, 0.007782876491546631)
  (14.0, 0.007504522800445557)
  (15.0, 0.007109344005584717)
  (16.0, 0.006804168224334717)
  (17.0, 0.0064882636070251465)
  (18.0, 0.0063285231590271)
  (19.0, 0.006078779697418213)
  (20.0, 0.0058938562870025635)
};

\addplot[blue!57!red, thick] coordinates {
  (1.0, 0.1970195770263672)
  (2.0, 0.05457162857055664)
  (3.0, 0.03854632377624512)
  (4.0, 0.02315342426300049)
  (5.0, 0.019341111183166504)
  (6.0, 0.015705227851867676)
  (7.0, 0.013700127601623535)
  (8.0, 0.011857450008392334)
  (9.0, 0.011163055896759033)
  (10.0, 0.010349452495574951)
  (11.0, 0.009577572345733643)
  (12.0, 0.0090065598487854)
  (13.0, 0.008566677570343018)
  (14.0, 0.00826030969619751)
  (15.0, 0.007825791835784912)
  (16.0, 0.007489621639251709)
  (17.0, 0.007142126560211182)
  (18.0, 0.006965696811676025)
  (19.0, 0.006690919399261475)
  (20.0, 0.006487667560577393)
};
\addlegendentry{$h=0.0072$}

\addplot[blue!55!red, thick, forget plot] coordinates {
  (1.0, 0.2164936065673828)
  (2.0, 0.059964656829833984)
  (3.0, 0.04235386848449707)
  (4.0, 0.025442838668823242)
  (5.0, 0.021252036094665527)
  (6.0, 0.017257332801818848)
  (7.0, 0.01505434513092041)
  (8.0, 0.013028979301452637)
  (9.0, 0.012266039848327637)
  (10.0, 0.011372268199920654)
  (11.0, 0.010524094104766846)
  (12.0, 0.009896457195281982)
  (13.0, 0.009413659572601318)
  (14.0, 0.009076297283172607)
  (15.0, 0.008598864078521729)
  (16.0, 0.008229315280914307)
  (17.0, 0.007847845554351807)
  (18.0, 0.007654130458831787)
  (19.0, 0.007351934909820557)
  (20.0, 0.007128417491912842)
};

\addplot[blue!53!red, thick, forget plot] coordinates {
  (1.0, 0.23711204528808594)
  (2.0, 0.06567716598510742)
  (3.0, 0.04638791084289551)
  (4.0, 0.027865171432495117)
  (5.0, 0.023276209831237793)
  (6.0, 0.018900036811828613)
  (7.0, 0.01648843288421631)
  (8.0, 0.01426994800567627)
  (9.0, 0.013434290885925293)
  (10.0, 0.012455582618713379)
  (11.0, 0.011526644229888916)
  (12.0, 0.010838806629180908)
  (13.0, 0.010310113430023193)
  (14.0, 0.009940564632415771)
  (15.0, 0.009417831897735596)
  (16.0, 0.009013116359710693)
  (17.0, 0.008595287799835205)
  (18.0, 0.008383095264434814)
  (19.0, 0.008052289485931396)
  (20.0, 0.007807314395904541)
};

\addplot[blue!51!red, thick, forget plot] coordinates {
  (1.0, 0.2608203887939453)
  (2.0, 0.07224321365356445)
  (3.0, 0.05102872848510742)
  (4.0, 0.030652284622192383)
  (5.0, 0.025604963302612305)
  (6.0, 0.020790696144104004)
  (7.0, 0.018137097358703613)
  (8.0, 0.01569688320159912)
  (9.0, 0.014777779579162598)
  (10.0, 0.013701319694519043)
  (11.0, 0.012679696083068848)
  (12.0, 0.011922717094421387)
  (13.0, 0.011340677738189697)
  (14.0, 0.010934770107269287)
  (15.0, 0.010359585285186768)
  (16.0, 0.0099143385887146)
  (17.0, 0.009454786777496338)
  (18.0, 0.00922173261642456)
  (19.0, 0.008857548236846924)
  (20.0, 0.008588135242462158)
};

\addplot[blue!49!red, thick, forget plot] coordinates {
  (1.0, 0.2867603302001953)
  (2.0, 0.07943391799926758)
  (3.0, 0.05610227584838867)
  (4.0, 0.03369927406311035)
  (5.0, 0.028151273727416992)
  (6.0, 0.02285897731781006)
  (7.0, 0.019940733909606934)
  (8.0, 0.017258524894714355)
  (9.0, 0.01624763011932373)
  (10.0, 0.015063881874084473)
  (11.0, 0.013940930366516113)
  (12.0, 0.01310884952545166)
  (13.0, 0.012468695640563965)
  (14.0, 0.012022852897644043)
  (15.0, 0.011390149593353271)
  (16.0, 0.010900795459747314)
  (17.0, 0.010395348072052002)
  (18.0, 0.010139048099517822)
  (19.0, 0.009738504886627197)
  (20.0, 0.009442269802093506)
};

\addplot[blue!47!red, thick, forget plot] coordinates {
  (1.0, 0.31477928161621094)
  (2.0, 0.08719205856323242)
  (3.0, 0.06158590316772461)
  (4.0, 0.03699183464050293)
  (5.0, 0.030900239944458008)
  (6.0, 0.025092363357543945)
  (7.0, 0.021889805793762207)
  (8.0, 0.01894533634185791)
  (9.0, 0.01783430576324463)
  (10.0, 0.01653611660003662)
  (11.0, 0.015302300453186035)
  (12.0, 0.014390349388122559)
  (13.0, 0.01368701457977295)
  (14.0, 0.013197064399719238)
  (15.0, 0.012503266334533691)
  (16.0, 0.011965632438659668)
  (17.0, 0.011410415172576904)
  (18.0, 0.01112908124923706)
  (19.0, 0.010690391063690186)
  (20.0, 0.010364949703216553)
};

\addplot[blue!45!red, thick, forget plot] coordinates {
  (1.0, 0.34447669982910156)
  (2.0, 0.09541988372802734)
  (3.0, 0.06739377975463867)
  (4.0, 0.040482282638549805)
  (5.0, 0.03381609916687012)
  (6.0, 0.02745985984802246)
  (7.0, 0.023955106735229492)
  (8.0, 0.02073228359222412)
  (9.0, 0.01951754093170166)
  (10.0, 0.01809537410736084)
  (11.0, 0.016745924949645996)
  (12.0, 0.01574695110321045)
  (13.0, 0.01497805118560791)
  (14.0, 0.014441609382629395)
  (15.0, 0.013682246208190918)
  (16.0, 0.013094544410705566)
  (17.0, 0.012486577033996582)
  (18.0, 0.012179017066955566)
  (19.0, 0.011698901653289795)
  (20.0, 0.011343061923980713)
};

\addplot[blue!43!red, thick] coordinates {
  (1.0, 0.3803730010986328)
  (2.0, 0.10535717010498047)
  (3.0, 0.07441282272338867)
  (4.0, 0.044699907302856445)
  (5.0, 0.03733992576599121)
  (6.0, 0.030318498611450195)
  (7.0, 0.026448965072631836)
  (8.0, 0.02289116382598877)
  (9.0, 0.02155005931854248)
  (10.0, 0.01998007297515869)
  (11.0, 0.018489956855773926)
  (12.0, 0.0173872709274292)
  (13.0, 0.016538500785827637)
  (14.0, 0.015946030616760254)
  (15.0, 0.015107989311218262)
  (16.0, 0.014458298683166504)
  (17.0, 0.013788342475891113)
  (18.0, 0.013447403907775879)
  (19.0, 0.012916922569274902)
  (20.0, 0.012524724006652832)
};
\addlegendentry{$h=0.014$}

\addplot[blue!41!red, thick, forget plot] coordinates {
  (1.0, 0.4149436950683594)
  (2.0, 0.11493206024169922)
  (3.0, 0.08117914199829102)
  (4.0, 0.04876375198364258)
  (5.0, 0.040732622146606445)
  (6.0, 0.03307461738586426)
  (7.0, 0.0288546085357666)
  (8.0, 0.024973154067993164)
  (9.0, 0.023509860038757324)
  (10.0, 0.021796822547912598)
  (11.0, 0.02017199993133545)
  (12.0, 0.01896798610687256)
  (13.0, 0.01804172992706299)
  (14.0, 0.01739680767059326)
  (15.0, 0.01648128032684326)
  (16.0, 0.01577317714691162)
  (17.0, 0.015041232109069824)
  (18.0, 0.014670491218566895)
  (19.0, 0.014091134071350098)
  (20.0, 0.013663172721862793)
};

\addplot[blue!39!red, thick, forget plot] coordinates {
  (1.0, 0.4564476013183594)
  (2.0, 0.12642383575439453)
  (3.0, 0.0892949104309082)
  (4.0, 0.05364179611206055)
  (5.0, 0.04480719566345215)
  (6.0, 0.036383867263793945)
  (7.0, 0.03173947334289551)
  (8.0, 0.027469396591186523)
  (9.0, 0.025860071182250977)
  (10.0, 0.023976564407348633)
  (11.0, 0.022189021110534668)
  (12.0, 0.02086460590362549)
  (13.0, 0.019846558570861816)
  (14.0, 0.01913607120513916)
  (15.0, 0.01812875270843506)
  (16.0, 0.017350316047668457)
  (17.0, 0.016545653343200684)
  (18.0, 0.01613795757293701)
  (19.0, 0.015500187873840332)
  (20.0, 0.015029311180114746)
};

\addplot[blue!37!red, thick, forget plot] coordinates {
  (1.0, 0.5024909973144531)
  (2.0, 0.13918399810791016)
  (3.0, 0.09830951690673828)
  (4.0, 0.059053897857666016)
  (5.0, 0.049326419830322266)
  (6.0, 0.04005551338195801)
  (7.0, 0.03494381904602051)
  (8.0, 0.030242204666137695)
  (9.0, 0.028470754623413086)
  (10.0, 0.026396512985229492)
  (11.0, 0.024427175521850586)
  (12.0, 0.022971034049987793)
  (13.0, 0.02184927463531494)
  (14.0, 0.021067261695861816)
  (15.0, 0.01995861530303955)
  (16.0, 0.019101500511169434)
  (17.0, 0.01821577548980713)
  (18.0, 0.017766356468200684)
  (19.0, 0.01706540584564209)
  (20.0, 0.016545653343200684)
};

\addplot[blue!35!red, thick, forget plot] coordinates {
  (1.0, 0.5532646179199219)
  (2.0, 0.15325069427490234)
  (3.0, 0.10823726654052734)
  (4.0, 0.06501913070678711)
  (5.0, 0.05430936813354492)
  (6.0, 0.04410147666931152)
  (7.0, 0.03847241401672363)
  (8.0, 0.03329634666442871)
  (9.0, 0.03134608268737793)
  (10.0, 0.02906203269958496)
  (11.0, 0.026894807815551758)
  (12.0, 0.025290250778198242)
  (13.0, 0.02405524253845215)
  (14.0, 0.02319514751434326)
  (15.0, 0.02197444438934326)
  (16.0, 0.021031498908996582)
  (17.0, 0.020055174827575684)
  (18.0, 0.01956045627593994)
  (19.0, 0.018789172172546387)
  (20.0, 0.018216967582702637)
};

\addplot[blue!33!red, thick, forget plot] coordinates {
  (1.0, 0.6085777282714844)
  (2.0, 0.16856670379638672)
  (3.0, 0.11906147003173828)
  (4.0, 0.0715184211730957)
  (5.0, 0.059740543365478516)
  (6.0, 0.04851102828979492)
  (7.0, 0.04232048988342285)
  (8.0, 0.03662705421447754)
  (9.0, 0.03448128700256348)
  (10.0, 0.03196835517883301)
  (11.0, 0.029584169387817383)
  (12.0, 0.02781987190246582)
  (13.0, 0.026460886001586914)
  (14.0, 0.02551436424255371)
  (15.0, 0.024172067642211914)
  (16.0, 0.023134350776672363)
  (17.0, 0.022060275077819824)
  (18.0, 0.02151668071746826)
  (19.0, 0.0206679105758667)
  (20.0, 0.020038485527038574)
};

\addplot[blue!31!red, thick, forget plot] coordinates {
  (1.0, 0.6679725646972656)
  (2.0, 0.18501758575439453)
  (3.0, 0.1306772232055664)
  (4.0, 0.07849931716918945)
  (5.0, 0.06557226181030273)
  (6.0, 0.05324602127075195)
  (7.0, 0.0464475154876709)
  (8.0, 0.04020094871520996)
  (9.0, 0.03784537315368652)
  (10.0, 0.035086870193481445)
  (11.0, 0.032471418380737305)
  (12.0, 0.030535459518432617)
  (13.0, 0.029042959213256836)
  (14.0, 0.028003454208374023)
  (15.0, 0.026530027389526367)
  (16.0, 0.0253903865814209)
  (17.0, 0.02421259880065918)
  (18.0, 0.02361595630645752)
  (19.0, 0.02268373966217041)
  (20.0, 0.021993517875671387)
};

\addplot[blue!29!red, thick] coordinates {
  (1.0, 0.7303047180175781)
  (2.0, 0.2022838592529297)
  (3.0, 0.14287471771240234)
  (4.0, 0.08582353591918945)
  (5.0, 0.07169008255004883)
  (6.0, 0.058214664459228516)
  (7.0, 0.05078554153442383)
  (8.0, 0.04395127296447754)
  (9.0, 0.041376352310180664)
  (10.0, 0.038362741470336914)
  (11.0, 0.035501718521118164)
  (12.0, 0.03338456153869629)
  (13.0, 0.0317537784576416)
  (14.0, 0.03061652183532715)
  (15.0, 0.0290071964263916)
  (16.0, 0.02776026725769043)
  (17.0, 0.026472806930541992)
  (18.0, 0.02581954002380371)
  (19.0, 0.02480149269104004)
  (20.0, 0.024045705795288086)
};
\addlegendentry{$h=0.027$}

\addplot[blue!27!red, thick, forget plot] coordinates {
  (1.0, 0.8054733276367188)
  (2.0, 0.2231121063232422)
  (3.0, 0.15758037567138672)
  (4.0, 0.09465932846069336)
  (5.0, 0.0790715217590332)
  (6.0, 0.06420373916625977)
  (7.0, 0.05601167678833008)
  (8.0, 0.0484776496887207)
  (9.0, 0.045636892318725586)
  (10.0, 0.04231095314025879)
  (11.0, 0.03915667533874512)
  (12.0, 0.036820173263549805)
  (13.0, 0.03502249717712402)
  (14.0, 0.033768415451049805)
  (15.0, 0.031992197036743164)
  (16.0, 0.030618906021118164)
  (17.0, 0.02919793128967285)
  (18.0, 0.028477907180786133)
  (19.0, 0.027354955673217773)
  (20.0, 0.02652287483215332)
};

\addplot[blue!24!red, thick, forget plot] coordinates {
  (1.0, 0.8834457397460938)
  (2.0, 0.2447032928466797)
  (3.0, 0.17282962799072266)
  (4.0, 0.1038217544555664)
  (5.0, 0.08671998977661133)
  (6.0, 0.07041692733764648)
  (7.0, 0.06143331527709961)
  (8.0, 0.05316972732543945)
  (9.0, 0.050051212310791016)
  (10.0, 0.04640698432922363)
  (11.0, 0.042945146560668945)
  (12.0, 0.040384531021118164)
  (13.0, 0.03841280937194824)
  (14.0, 0.03703713417053223)
  (15.0, 0.03508925437927246)
  (16.0, 0.033582448959350586)
  (17.0, 0.03202319145202637)
  (18.0, 0.031234025955200195)
  (19.0, 0.030001401901245117)
  (20.0, 0.029088258743286133)
};

\addplot[blue!22!red, thick, forget plot] coordinates {
  (1.0, 0.9608840942382812)
  (2.0, 0.2661609649658203)
  (3.0, 0.18799304962158203)
  (4.0, 0.1129293441772461)
  (5.0, 0.0943303108215332)
  (6.0, 0.07659673690795898)
  (7.0, 0.06682157516479492)
  (8.0, 0.057833194732666016)
  (9.0, 0.0544428825378418)
  (10.0, 0.0504755973815918)
  (11.0, 0.04671216011047363)
  (12.0, 0.04392743110656738)
  (13.0, 0.04178166389465332)
  (14.0, 0.04028677940368652)
  (15.0, 0.03816723823547363)
  (16.0, 0.03652691841125488)
  (17.0, 0.03483176231384277)
  (18.0, 0.03397345542907715)
  (19.0, 0.03263354301452637)
  (20.0, 0.03164172172546387)
};

\addplot[blue!20!red, thick, forget plot] coordinates {
  (1.0, 1.0531997680664062)
  (2.0, 0.29175758361816406)
  (3.0, 0.20606040954589844)
  (4.0, 0.12378215789794922)
  (5.0, 0.10340213775634766)
  (6.0, 0.08395910263061523)
  (7.0, 0.07324457168579102)
  (8.0, 0.06339311599731445)
  (9.0, 0.05967855453491211)
  (10.0, 0.05532979965209961)
  (11.0, 0.05120515823364258)
  (12.0, 0.04814863204956055)
  (13.0, 0.04579901695251465)
  (14.0, 0.0441586971282959)
  (15.0, 0.04183650016784668)
  (16.0, 0.0400388240814209)
  (17.0, 0.03818154335021973)
  (18.0, 0.037239789962768555)
  (19.0, 0.03577113151550293)
  (20.0, 0.034683942794799805)
};

\addplot[blue!18!red, thick, forget plot] coordinates {
  (1.0, 1.1649703979492188)
  (2.0, 0.32279014587402344)
  (3.0, 0.2279949188232422)
  (4.0, 0.13695240020751953)
  (5.0, 0.11439800262451172)
  (6.0, 0.0928950309753418)
  (7.0, 0.08103609085083008)
  (8.0, 0.07013559341430664)
  (9.0, 0.0660252571105957)
  (10.0, 0.0612187385559082)
  (11.0, 0.056650638580322266)
  (12.0, 0.05327463150024414)
  (13.0, 0.05067110061645508)
  (14.0, 0.0488591194152832)
  (15.0, 0.04628777503967285)
  (16.0, 0.04429936408996582)
  (17.0, 0.04224419593811035)
  (18.0, 0.04120230674743652)
  (19.0, 0.03957629203796387)
  (20.0, 0.03837227821350098)
};

\addplot[blue!16!red, thick, forget plot] coordinates {
  (1.0, 1.2728500366210938)
  (2.0, 0.3528308868408203)
  (3.0, 0.2492046356201172)
  (4.0, 0.14969348907470703)
  (5.0, 0.12504100799560547)
  (6.0, 0.1015329360961914)
  (7.0, 0.08857488632202148)
  (8.0, 0.07665872573852539)
  (9.0, 0.07216691970825195)
  (10.0, 0.06691217422485352)
  (11.0, 0.0619196891784668)
  (12.0, 0.05822896957397461)
  (13.0, 0.055387020111083984)
  (14.0, 0.053403377532958984)
  (15.0, 0.05059480667114258)
  (16.0, 0.04842042922973633)
  (17.0, 0.0461733341217041)
  (18.0, 0.04503607749938965)
  (19.0, 0.04325747489929199)
  (20.0, 0.04194140434265137)
};

\addplot[blue!14!red, thick] coordinates {
  (1.0, 1.4022445678710938)
  (2.0, 0.3890037536621094)
  (3.0, 0.2747631072998047)
  (4.0, 0.16504764556884766)
  (5.0, 0.13786792755126953)
  (6.0, 0.11194705963134766)
  (7.0, 0.09766101837158203)
  (8.0, 0.08452177047729492)
  (9.0, 0.07957220077514648)
  (10.0, 0.07377386093139648)
  (11.0, 0.06827116012573242)
  (12.0, 0.06419897079467773)
  (13.0, 0.0610661506652832)
  (14.0, 0.05887746810913086)
  (15.0, 0.05578279495239258)
  (16.0, 0.05338430404663086)
  (17.0, 0.05090951919555664)
  (18.0, 0.04965543746948242)
  (19.0, 0.04769563674926758)
  (20.0, 0.04624485969543457)
};
\addlegendentry{$h=0.052$}

\addplot[blue!12!red, thick, forget plot] coordinates {
  (1.0, 1.5172195434570312)
  (2.0, 0.4214286804199219)
  (3.0, 0.2976512908935547)
  (4.0, 0.17879962921142578)
  (5.0, 0.14935016632080078)
  (6.0, 0.12127399444580078)
  (7.0, 0.10579586029052734)
  (8.0, 0.09156465530395508)
  (9.0, 0.08620023727416992)
  (10.0, 0.07992029190063477)
  (11.0, 0.0739598274230957)
  (12.0, 0.0695490837097168)
  (13.0, 0.06615400314331055)
  (14.0, 0.06378412246704102)
  (15.0, 0.06043195724487305)
  (16.0, 0.057833194732666016)
  (17.0, 0.05515336990356445)
  (18.0, 0.053789615631103516)
  (19.0, 0.05166769027709961)
  (20.0, 0.05009889602661133)
};

\addplot[blue!10!red, thick, forget plot] coordinates {
  (1.0, 1.7014312744140625)
  (2.0, 0.4741096496582031)
  (3.0, 0.33486366271972656)
  (4.0, 0.2011394500732422)
  (5.0, 0.16802310943603516)
  (6.0, 0.13643741607666016)
  (7.0, 0.11902332305908203)
  (8.0, 0.1030111312866211)
  (9.0, 0.09697437286376953)
  (10.0, 0.08991479873657227)
  (11.0, 0.0832056999206543)
  (12.0, 0.0782465934753418)
  (13.0, 0.07442235946655273)
  (14.0, 0.0717616081237793)
  (15.0, 0.06798505783081055)
  (16.0, 0.06506204605102539)
  (17.0, 0.06204366683959961)
  (18.0, 0.06051778793334961)
  (19.0, 0.05812883377075195)
  (20.0, 0.05635976791381836)
};

\addplot[blue!8!red, thick, forget plot] coordinates {
  (1.0, 1.8100738525390625)
  (2.0, 0.5056953430175781)
  (3.0, 0.3571796417236328)
  (4.0, 0.2145671844482422)
  (5.0, 0.1792287826538086)
  (6.0, 0.14553546905517578)
  (7.0, 0.12695789337158203)
  (8.0, 0.1098775863647461)
  (9.0, 0.1034402847290039)
  (10.0, 0.09590625762939453)
  (11.0, 0.08875608444213867)
  (12.0, 0.08345842361450195)
  (13.0, 0.07938623428344727)
  (14.0, 0.07654428482055664)
  (15.0, 0.07251501083374023)
  (16.0, 0.06940126419067383)
  (17.0, 0.06618261337280273)
  (18.0, 0.06455183029174805)
  (19.0, 0.06200075149536133)
  (20.0, 0.060117244720458984)
};

\addplot[blue!6!red, thick, forget plot] coordinates {
  (1.0, 1.9983673095703125)
  (2.0, 0.5618858337402344)
  (3.0, 0.3968620300292969)
  (4.0, 0.2383899688720703)
  (5.0, 0.19913673400878906)
  (6.0, 0.16170024871826172)
  (7.0, 0.14106273651123047)
  (8.0, 0.1220846176147461)
  (9.0, 0.11493206024169922)
  (10.0, 0.10655879974365234)
  (11.0, 0.09861469268798828)
  (12.0, 0.09273290634155273)
  (13.0, 0.08820772171020508)
  (14.0, 0.08504629135131836)
  (15.0, 0.08057355880737305)
  (16.0, 0.07711172103881836)
  (17.0, 0.07353544235229492)
  (18.0, 0.07172346115112305)
  (19.0, 0.06889104843139648)
  (20.0, 0.06679773330688477)
};

\addplot[blue!4!red, thick, forget plot] coordinates {
  (1.0, 2.1440887451171875)
  (2.0, 0.6068611145019531)
  (3.0, 0.4286003112792969)
  (4.0, 0.2574634552001953)
  (5.0, 0.21506309509277344)
  (6.0, 0.17464160919189453)
  (7.0, 0.15235424041748047)
  (8.0, 0.13185977935791016)
  (9.0, 0.12413501739501953)
  (10.0, 0.11508464813232422)
  (11.0, 0.10650157928466797)
  (12.0, 0.10015010833740234)
  (13.0, 0.09526491165161133)
  (14.0, 0.09185075759887695)
  (15.0, 0.0870203971862793)
  (16.0, 0.0832819938659668)
  (17.0, 0.07941961288452148)
  (18.0, 0.07745981216430664)
  (19.0, 0.07440328598022461)
  (20.0, 0.07213830947875977)
};

\addplot[blue!2!red, thick, forget plot] coordinates {
  (1.0, 2.3996734619140625)
  (2.0, 0.6896018981933594)
  (3.0, 0.4870796203613281)
  (4.0, 0.29257774353027344)
  (5.0, 0.2443981170654297)
  (6.0, 0.19845008850097656)
  (7.0, 0.1731252670288086)
  (8.0, 0.14983654022216797)
  (9.0, 0.1410531997680664)
  (10.0, 0.1307821273803711)
  (11.0, 0.12102603912353516)
  (12.0, 0.11380672454833984)
  (13.0, 0.10825634002685547)
  (14.0, 0.10437488555908203)
  (15.0, 0.0988912582397461)
  (16.0, 0.09464025497436523)
  (17.0, 0.09024858474731445)
  (18.0, 0.08802175521850586)
  (19.0, 0.08455038070678711)
  (20.0, 0.08198022842407227)
};

\addplot[blue!0!red, thick] coordinates {
  (1.0, 2.5998687744140625)
  (2.0, 0.7585716247558594)
  (3.0, 0.5357551574707031)
  (4.0, 0.3218364715576172)
  (5.0, 0.2688312530517578)
  (6.0, 0.2183055877685547)
  (7.0, 0.19043445587158203)
  (8.0, 0.16481876373291016)
  (9.0, 0.1551675796508789)
  (10.0, 0.14385700225830078)
  (11.0, 0.13312816619873047)
  (12.0, 0.12519359588623047)
  (13.0, 0.1190805435180664)
  (14.0, 0.11481761932373047)
  (15.0, 0.10877132415771484)
  (16.0, 0.10409832000732422)
  (17.0, 0.0992727279663086)
  (18.0, 0.09682178497314453)
  (19.0, 0.09300470352172852)
  (20.0, 0.09017705917358398)
};
\addlegendentry{$h=0.1$}

\draw[->, thick] (rel axis cs:0.94,0.97) -- (rel axis cs:0.94,0.55)
  node[midway, xshift=-7pt, font=\scriptsize, rotate=90, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] {$h$ decreases};

\end{loglogaxis}
\end{tikzpicture}


==> _tikz/l2proj_motivation.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    tick label style={font=\normalsize},
  group style={group size=2 by 1, horizontal sep=1.5cm},
  width=5.5cm,
  height=4.5cm,
  grid=both,
  xmin=-0.5,
  xmax=0.5,
  ymin=-0.6,
  ymax=0.6,
  xlabel={$x$},
]
\nextgroupplot[title={\strut (a) Exact shock model}, ylabel={$f$}]
\addplot[black, dashed, thick] coordinates {
  (-0.5, -0.4919347714047443)
  (-0.49799599198396793, -0.4917789991526638)
  (-0.49599198396793587, -0.49162024372332824)
  (-0.4939879759519038, -0.49145844897710117)
  (-0.49198396793587174, -0.4912935577564882)
  (-0.48997995991983967, -0.49112551186919395)
  (-0.4879759519038076, -0.49095425207095755)
  (-0.48597194388777554, -0.49077971804816556)
  (-0.48396793587174347, -0.490601848400243)
  (-0.4819639278557114, -0.49042058062182187)
  (-0.47995991983967934, -0.4902358510846867)
  (-0.4779559118236473, -0.49004759501949885)
  (-0.4759519038076152, -0.48985574649729813)
  (-0.47394789579158314, -0.4896602384107838)
  (-0.47194388777555113, -0.48946100245537466)
  (-0.46993987975951906, -0.4892579691100495)
  (-0.467935871743487, -0.48905106761796935)
  (-0.46593186372745493, -0.48884022596688226)
  (-0.46392785571142287, -0.4886253708693125)
  (-0.4619238476953908, -0.48840642774253584)
  (-0.45991983967935873, -0.48818332068834264)
  (-0.45791583166332667, -0.487955972472592)
  (-0.4559118236472946, -0.4877243045045577)
  (-0.45390781563126253, -0.4874882368160707)
  (-0.45190380761523047, -0.48724768804045915)
  (-0.4498997995991984, -0.48700257539129177)
  (-0.44789579158316634, -0.48675281464092557)
  (-0.44589178356713427, -0.4864983200988636)
  (-0.4438877755511022, -0.48623900458992714)
  (-0.44188376753507014, -0.48597477943224504)
  (-0.43987975951903807, -0.4857055544150682)
  (-0.437875751503006, -0.4854312377764116)
  (-0.43587174348697394, -0.4851517361805319)
  (-0.4338677354709419, -0.4848669546952453)
  (-0.4318637274549098, -0.4845767967690931)
  (-0.42985971943887774, -0.48428116420836165)
  (-0.4278557114228457, -0.4839799571539644)
  (-0.4258517034068136, -0.4836730740581936)
  (-0.42384769539078154, -0.4833604116613504)
  (-0.4218436873747495, -0.4830418649682627)
  (-0.4198396793587174, -0.48271732722469896)
  (-0.41783567134268534, -0.4823866898936896)
  (-0.41583166332665333, -0.48204984263176553)
  (-0.41382765531062127, -0.4817066732651249)
  (-0.4118236472945892, -0.4813570677657409)
  (-0.40981963927855714, -0.4810009102274217)
  (-0.40781563126252507, -0.48063808284183646)
  (-0.405811623246493, -0.48026846587452104)
  (-0.40380761523046094, -0.4798919376408771)
  (-0.40180360721442887, -0.4795083744821809)
  (-0.3997995991983968, -0.47911765074161655)
  (-0.39779559118236474, -0.4787196387403509)
  (-0.39579158316633267, -0.4783142087536675)
  (-0.3937875751503006, -0.4779012289871774)
  (-0.39178356713426854, -0.4774805655531267)
  (-0.3897795591182365, -0.47705208244681935)
  (-0.3877755511022044, -0.47661564152317737)
  (-0.38577154308617234, -0.4761711024734595)
  (-0.3837675350701403, -0.4757183228021611)
  (-0.3817635270541082, -0.4752571578041183)
  (-0.37975951903807614, -0.4747874605418423)
  (-0.3777555110220441, -0.4743090818231075)
  (-0.375751503006012, -0.47382187017882216)
  (-0.37374749498997994, -0.4733256718412077)
  (-0.3717434869739479, -0.472820330722316)
  (-0.3697394789579158, -0.4723056883929146)
  (-0.36773547094188375, -0.47178158406177106)
  (-0.3657314629258517, -0.4712478545553682)
  (-0.3637274549098196, -0.4707043342980841)
  (-0.36172344689378755, -0.47015085529287126)
  (-0.35971943887775554, -0.46958724710247085)
  (-0.35771543086172347, -0.46901333683119956)
  (-0.3557114228456914, -0.4684289491073471)
  (-0.35370741482965934, -0.46783390606622455)
  (-0.3517034068136273, -0.46722802733390456)
  (-0.3496993987975952, -0.4666111300116959)
  (-0.34769539078156314, -0.46598302866139696)
  (-0.3456913827655311, -0.4653435352913726)
  (-0.343687374749499, -0.4646924593435024)
  (-0.34168336673346694, -0.46402960768104745)
  (-0.3396793587174349, -0.46335478457748674)
  (-0.3376753507014028, -0.4626677917063738)
  (-0.33567134268537074, -0.46196842813226624)
  (-0.3336673346693387, -0.46125649030278376)
  (-0.3316633266533066, -0.4605317720418495)
  (-0.32965931863727455, -0.4597940645441727)
  (-0.3276553106212425, -0.45904315637103266)
  (-0.3256513026052104, -0.4582788334474232)
  (-0.32364729458917835, -0.45750087906062153)
  (-0.3216432865731463, -0.45670907386024506)
  (-0.3196392785571142, -0.45590319585986105)
  (-0.31763527054108215, -0.45508302044021787)
  (-0.3156312625250501, -0.45424832035416496)
  (-0.313627254509018, -0.45339886573333416)
  (-0.31162324649298595, -0.45253442409665173)
  (-0.3096192384769539, -0.4516547603607574)
  (-0.3076152304609218, -0.45075963685240433)
  (-0.30561122244488975, -0.4498488133229165)
  (-0.30360721442885774, -0.4489220469647831)
  (-0.3016032064128257, -0.4479790924304682)
  (-0.2995991983967936, -0.44701970185351886)
  (-0.29759519038076154, -0.4460436248720523)
  (-0.2955911823647295, -0.44505060865470814)
  (-0.2935871743486974, -0.44404039792915007)
  (-0.29158316633266534, -0.4430127350132039)
  (-0.2895791583166333, -0.4419673598487204)
  (-0.2875751503006012, -0.44090401003825125)
  (-0.28557114228456915, -0.43982242088462975)
  (-0.2835671342685371, -0.43872232543354556)
  (-0.281563126252505, -0.4376034545192074)
  (-0.27955911823647295, -0.43646553681318623)
  (-0.2775551102204409, -0.435308298876532)
  (-0.2755511022044088, -0.4341314652152594)
  (-0.27354709418837675, -0.43293475833929645)
  (-0.2715430861723447, -0.43171789882499256)
  (-0.2695390781563126, -0.4304806053812801)
  (-0.26753507014028055, -0.4292225949195865)
  (-0.2655310621242485, -0.4279435826275918)
  (-0.2635270541082164, -0.42664328204692703)
  (-0.26152304609218435, -0.42532140515490935)
  (-0.2595190380761523, -0.4239776624504072)
  (-0.2575150300601202, -0.42261176304393105)
  (-0.25551102204408815, -0.42122341475204095)
  (-0.2535070140280561, -0.4198123241961637)
  (-0.251503006012024, -0.41837819690591)
  (-0.24949899799599198, -0.41692073742698)
  (-0.24749498997995992, -0.415439649433745)
  (-0.24549098196392785, -0.4139346358465898)
  (-0.24348697394789579, -0.412405398954098)
  (-0.24148296593186372, -0.41085164054016154)
  (-0.23947895791583165, -0.4092730620160903)
  (-0.2374749498997996, -0.4076693645577967)
  (-0.23547094188376755, -0.406040249248125)
  (-0.23346693386773548, -0.40438541722439253)
  (-0.23146292585170342, -0.402704569831206)
  (-0.22945891783567135, -0.4009974087786089)
  (-0.22745490981963928, -0.39926363630561584)
  (-0.22545090180360722, -0.3975029553491799)
  (-0.22344689378757515, -0.3957150697186369)
  (-0.22144288577154309, -0.3938996842756627)
  (-0.21943887775551102, -0.3920565051197729)
  (-0.21743486973947895, -0.3901852397793917)
  (-0.2154308617234469, -0.38828559740850166)
  (-0.21342685370741482, -0.38635728898888855)
  (-0.21142284569138275, -0.38440002753797897)
  (-0.2094188376753507, -0.3824135283222644)
  (-0.20741482965931865, -0.3803975090762973)
  (-0.20541082164328658, -0.37835169022723175)
  (-0.20340681362725452, -0.37627579512487624)
  (-0.20140280561122245, -0.3741695502772123)
  (-0.19939879759519039, -0.37203268559132513)
  (-0.19739478957915832, -0.36986493461967895)
  (-0.19539078156312625, -0.3676660348116614)
  (-0.1933867735470942, -0.3654357277703063)
  (-0.19138276553106212, -0.3631737595140951)
  (-0.18937875751503006, -0.36087988074372257)
  (-0.187374749498998, -0.3585538471137005)
  (-0.18537074148296592, -0.35619541950865913)
  (-0.18336673346693386, -0.35380436432419393)
  (-0.1813627254509018, -0.3513804537520888)
  (-0.17935871743486975, -0.34892346606973434)
  (-0.17735470941883769, -0.3464331859335449)
  (-0.17535070140280562, -0.3439094046761628)
  (-0.17334669338677355, -0.3413519206072221)
  (-0.1713426853707415, -0.3387605393174303)
  (-0.16933867735470942, -0.3361350739857101)
  (-0.16733466933867736, -0.3334753456891263)
  (-0.1653306613226453, -0.33078118371530896)
  (-0.16332665330661322, -0.32805242587706557)
  (-0.16132264529058116, -0.32528891882886035)
  (-0.1593186372745491, -0.32249051838482157)
  (-0.15731462925851702, -0.31965708983792196)
  (-0.15531062124248496, -0.3167885082799608)
  (-0.1533066132264529, -0.31388465892196)
  (-0.15130260521042085, -0.31094543741457004)
  (-0.1492985971943888, -0.30797075016806813)
  (-0.14729458917835672, -0.3049605146715111)
  (-0.14529058116232466, -0.30191465981059495)
  (-0.1432865731462926, -0.298833126183754)
  (-0.14128256513026052, -0.29571586641602166)
  (-0.13927855711422846, -0.2925628454701576)
  (-0.1372745490981964, -0.2893740409545354)
  (-0.13527054108216433, -0.2861494434272695)
  (-0.13326653306613226, -0.28288905669605036)
  (-0.1312625250501002, -0.27959289811314325)
  (-0.12925851703406813, -0.27626099886499783)
  (-0.12725450901803606, -0.2728934042559029)
  (-0.125250501002004, -0.26949017398511455)
  (-0.12324649298597194, -0.2660513824168784)
  (-0.12124248496993988, -0.2625771188427555)
  (-0.11923847695390781, -0.25906748773566357)
  (-0.11723446893787576, -0.25552260899503276)
  (-0.11523046092184369, -0.25194261818247876)
  (-0.11322645290581163, -0.2483276667473896)
  (-0.11122244488977956, -0.24467792224182539)
  (-0.1092184368737475, -0.24099356852413)
  (-0.10721442885771543, -0.23727480595065592)
  (-0.10521042084168336, -0.2335218515550096)
  (-0.10320641282565131, -0.22973493921422808)
  (-0.10120240480961924, -0.22591431980130733)
  (-0.09919839679358718, -0.22206026132351053)
  (-0.09719438877755511, -0.21817304904589635)
  (-0.09519038076152304, -0.21425298559951936)
  (-0.09318637274549098, -0.2103003910737693)
  (-0.09118236472945891, -0.20631560309233282)
  (-0.08917835671342686, -0.20229897687227869)
  (-0.0871743486973948, -0.19825088526578694)
  (-0.08517034068136273, -0.19417171878406628)
  (-0.08316633266533066, -0.1900618856030246)
  (-0.0811623246492986, -0.18592181155028484)
  (-0.07915831663326653, -0.18175194007316522)
  (-0.07715430861723446, -0.17755273218727075)
  (-0.07515030060120241, -0.17332466640537425)
  (-0.07314629258517034, -0.1690682386462967)
  (-0.07114228456913828, -0.16478396212353133)
  (-0.06913827655310621, -0.16047236721338948)
  (-0.06713426853707415, -0.1561340013024842)
  (-0.06513026052104208, -0.15176942861440604)
  (-0.06312625250501001, -0.1473792300154824)
  (-0.061122244488977955, -0.14296400279955518)
  (-0.05911823647294589, -0.13852436045175145)
  (-0.05711422845691383, -0.13406093239126424)
  (-0.05511022044088176, -0.12957436369320444)
  (-0.0531062124248497, -0.12506531478962976)
  (-0.05110220440881764, -0.12053446114989906)
  (-0.04909819639278557, -0.11598249294054812)
  (-0.047094188376753505, -0.11141011466492672)
  (-0.045090180360721446, -0.10681804478288322)
  (-0.04308617234468938, -0.10220701531082868)
  (-0.041082164328657314, -0.09757777140255765)
  (-0.03907815631262525, -0.09293107091124814)
  (-0.03707414829659319, -0.08826768393310919)
  (-0.03507014028056112, -0.08358839233318655)
  (-0.033066132264529056, -0.07889398925388329)
  (-0.031062124248496994, -0.07418527860679232)
  (-0.02905811623246493, -0.06946307454848054)
  (-0.027054108216432865, -0.06472820094090505)
  (-0.025050100200400802, -0.059981490797179675)
  (-0.023046092184368736, -0.05522378571344831)
  (-0.021042084168336674, -0.050455935287657384)
  (-0.01903807615230461, -0.04567879652605314)
  (-0.017034068136272545, -0.040893233238262126)
  (-0.01503006012024048, -0.03610011542184293)
  (-0.013026052104208416, -0.03130031863722492)
  (-0.011022044088176353, -0.026494723373975508)
  (-0.009018036072144289, -0.02168421440936039)
  (-0.0070140280561122245, -0.016869680160181956)
  (-0.00501002004008016, -0.012052012028898834)
  (-0.003006012024048096, -0.007232103745045356)
  (-0.001002004008016032, -0.0024108507029819877)
  (0.001002004008016032, 0.0024108507029819877)
  (0.003006012024048096, 0.007232103745045356)
  (0.00501002004008016, 0.012052012028898834)
  (0.0070140280561122245, 0.016869680160181956)
  (0.009018036072144289, 0.02168421440936039)
  (0.011022044088176353, 0.026494723373975508)
  (0.013026052104208416, 0.03130031863722492)
  (0.01503006012024048, 0.03610011542184293)
  (0.017034068136272545, 0.040893233238262126)
  (0.01903807615230461, 0.04567879652605314)
  (0.021042084168336674, 0.050455935287657384)
  (0.023046092184368736, 0.05522378571344831)
  (0.025050100200400802, 0.059981490797179675)
  (0.027054108216432865, 0.06472820094090505)
  (0.02905811623246493, 0.06946307454848054)
  (0.031062124248496994, 0.07418527860679232)
  (0.033066132264529056, 0.07889398925388329)
  (0.03507014028056112, 0.08358839233318655)
  (0.03707414829659319, 0.08826768393310919)
  (0.03907815631262525, 0.09293107091124814)
  (0.041082164328657314, 0.09757777140255765)
  (0.04308617234468938, 0.10220701531082868)
  (0.045090180360721446, 0.10681804478288322)
  (0.047094188376753505, 0.11141011466492672)
  (0.04909819639278557, 0.11598249294054812)
  (0.05110220440881764, 0.12053446114989906)
  (0.0531062124248497, 0.12506531478962976)
  (0.05511022044088176, 0.12957436369320444)
  (0.05711422845691383, 0.13406093239126424)
  (0.05911823647294589, 0.13852436045175145)
  (0.061122244488977955, 0.14296400279955518)
  (0.06312625250501001, 0.1473792300154824)
  (0.06513026052104208, 0.15176942861440604)
  (0.06713426853707415, 0.1561340013024842)
  (0.06913827655310621, 0.16047236721338948)
  (0.07114228456913828, 0.16478396212353133)
  (0.07314629258517034, 0.1690682386462967)
  (0.07515030060120241, 0.17332466640537425)
  (0.07715430861723446, 0.17755273218727075)
  (0.07915831663326653, 0.18175194007316522)
  (0.0811623246492986, 0.18592181155028484)
  (0.08316633266533066, 0.1900618856030246)
  (0.08517034068136273, 0.19417171878406628)
  (0.0871743486973948, 0.19825088526578694)
  (0.08917835671342686, 0.20229897687227869)
  (0.09118236472945891, 0.20631560309233282)
  (0.09318637274549098, 0.2103003910737693)
  (0.09519038076152304, 0.21425298559951936)
  (0.09719438877755511, 0.21817304904589635)
  (0.09919839679358718, 0.22206026132351053)
  (0.10120240480961924, 0.22591431980130733)
  (0.10320641282565131, 0.22973493921422808)
  (0.10521042084168336, 0.2335218515550096)
  (0.10721442885771543, 0.23727480595065592)
  (0.1092184368737475, 0.24099356852413)
  (0.11122244488977956, 0.24467792224182539)
  (0.11322645290581163, 0.2483276667473896)
  (0.11523046092184369, 0.25194261818247876)
  (0.11723446893787576, 0.25552260899503276)
  (0.11923847695390781, 0.25906748773566357)
  (0.12124248496993988, 0.2625771188427555)
  (0.12324649298597194, 0.2660513824168784)
  (0.125250501002004, 0.26949017398511455)
  (0.12725450901803606, 0.2728934042559029)
  (0.12925851703406813, 0.27626099886499783)
  (0.1312625250501002, 0.27959289811314325)
  (0.13326653306613226, 0.28288905669605036)
  (0.13527054108216433, 0.2861494434272695)
  (0.1372745490981964, 0.2893740409545354)
  (0.13927855711422846, 0.2925628454701576)
  (0.14128256513026052, 0.29571586641602166)
  (0.1432865731462926, 0.298833126183754)
  (0.14529058116232466, 0.30191465981059495)
  (0.14729458917835672, 0.3049605146715111)
  (0.1492985971943888, 0.30797075016806813)
  (0.15130260521042085, 0.31094543741457004)
  (0.1533066132264529, 0.31388465892196)
  (0.15531062124248496, 0.3167885082799608)
  (0.15731462925851702, 0.31965708983792196)
  (0.1593186372745491, 0.32249051838482157)
  (0.16132264529058116, 0.32528891882886035)
  (0.16332665330661322, 0.32805242587706557)
  (0.1653306613226453, 0.33078118371530896)
  (0.16733466933867736, 0.3334753456891263)
  (0.16933867735470942, 0.3361350739857101)
  (0.1713426853707415, 0.3387605393174303)
  (0.17334669338677355, 0.3413519206072221)
  (0.17535070140280562, 0.3439094046761628)
  (0.17735470941883769, 0.3464331859335449)
  (0.17935871743486975, 0.34892346606973434)
  (0.1813627254509018, 0.3513804537520888)
  (0.18336673346693386, 0.35380436432419393)
  (0.18537074148296592, 0.35619541950865913)
  (0.187374749498998, 0.3585538471137005)
  (0.18937875751503006, 0.36087988074372257)
  (0.19138276553106212, 0.3631737595140951)
  (0.1933867735470942, 0.3654357277703063)
  (0.19539078156312625, 0.3676660348116614)
  (0.19739478957915832, 0.36986493461967895)
  (0.19939879759519039, 0.37203268559132513)
  (0.20140280561122245, 0.3741695502772123)
  (0.20340681362725452, 0.37627579512487624)
  (0.20541082164328658, 0.37835169022723175)
  (0.20741482965931865, 0.3803975090762973)
  (0.2094188376753507, 0.3824135283222644)
  (0.21142284569138275, 0.38440002753797897)
  (0.21342685370741482, 0.38635728898888855)
  (0.2154308617234469, 0.38828559740850166)
  (0.21743486973947895, 0.3901852397793917)
  (0.21943887775551102, 0.3920565051197729)
  (0.22144288577154309, 0.3938996842756627)
  (0.22344689378757515, 0.3957150697186369)
  (0.22545090180360722, 0.3975029553491799)
  (0.22745490981963928, 0.39926363630561584)
  (0.22945891783567135, 0.4009974087786089)
  (0.23146292585170342, 0.402704569831206)
  (0.23346693386773548, 0.40438541722439253)
  (0.23547094188376755, 0.406040249248125)
  (0.2374749498997996, 0.4076693645577967)
  (0.23947895791583165, 0.4092730620160903)
  (0.24148296593186372, 0.41085164054016154)
  (0.24348697394789579, 0.412405398954098)
  (0.24549098196392785, 0.4139346358465898)
  (0.24749498997995992, 0.415439649433745)
  (0.24949899799599198, 0.41692073742698)
  (0.251503006012024, 0.41837819690591)
  (0.2535070140280561, 0.4198123241961637)
  (0.25551102204408815, 0.42122341475204095)
  (0.2575150300601202, 0.42261176304393105)
  (0.2595190380761523, 0.4239776624504072)
  (0.26152304609218435, 0.42532140515490935)
  (0.2635270541082164, 0.42664328204692703)
  (0.2655310621242485, 0.4279435826275918)
  (0.26753507014028055, 0.4292225949195865)
  (0.2695390781563126, 0.4304806053812801)
  (0.2715430861723447, 0.43171789882499256)
  (0.27354709418837675, 0.43293475833929645)
  (0.2755511022044088, 0.4341314652152594)
  (0.2775551102204409, 0.435308298876532)
  (0.27955911823647295, 0.43646553681318623)
  (0.281563126252505, 0.4376034545192074)
  (0.2835671342685371, 0.43872232543354556)
  (0.28557114228456915, 0.43982242088462975)
  (0.2875751503006012, 0.44090401003825125)
  (0.2895791583166333, 0.4419673598487204)
  (0.29158316633266534, 0.4430127350132039)
  (0.2935871743486974, 0.44404039792915007)
  (0.2955911823647295, 0.44505060865470814)
  (0.29759519038076154, 0.4460436248720523)
  (0.2995991983967936, 0.44701970185351886)
  (0.3016032064128257, 0.4479790924304682)
  (0.30360721442885774, 0.4489220469647831)
  (0.30561122244488975, 0.4498488133229165)
  (0.3076152304609218, 0.45075963685240433)
  (0.3096192384769539, 0.4516547603607574)
  (0.31162324649298595, 0.45253442409665173)
  (0.313627254509018, 0.45339886573333416)
  (0.3156312625250501, 0.45424832035416496)
  (0.31763527054108215, 0.45508302044021787)
  (0.3196392785571142, 0.45590319585986105)
  (0.3216432865731463, 0.45670907386024506)
  (0.32364729458917835, 0.45750087906062153)
  (0.3256513026052104, 0.4582788334474232)
  (0.3276553106212425, 0.45904315637103266)
  (0.32965931863727455, 0.4597940645441727)
  (0.3316633266533066, 0.4605317720418495)
  (0.3336673346693387, 0.46125649030278376)
  (0.33567134268537074, 0.46196842813226624)
  (0.3376753507014028, 0.4626677917063738)
  (0.3396793587174349, 0.46335478457748674)
  (0.34168336673346694, 0.46402960768104745)
  (0.343687374749499, 0.4646924593435024)
  (0.3456913827655311, 0.4653435352913726)
  (0.34769539078156314, 0.46598302866139696)
  (0.3496993987975952, 0.4666111300116959)
  (0.3517034068136273, 0.46722802733390456)
  (0.35370741482965934, 0.46783390606622455)
  (0.3557114228456914, 0.4684289491073471)
  (0.35771543086172347, 0.46901333683119956)
  (0.35971943887775554, 0.46958724710247085)
  (0.36172344689378755, 0.47015085529287126)
  (0.3637274549098196, 0.4707043342980841)
  (0.3657314629258517, 0.4712478545553682)
  (0.36773547094188375, 0.47178158406177106)
  (0.3697394789579158, 0.4723056883929146)
  (0.3717434869739479, 0.472820330722316)
  (0.37374749498997994, 0.4733256718412077)
  (0.375751503006012, 0.47382187017882216)
  (0.3777555110220441, 0.4743090818231075)
  (0.37975951903807614, 0.4747874605418423)
  (0.3817635270541082, 0.4752571578041183)
  (0.3837675350701403, 0.4757183228021611)
  (0.38577154308617234, 0.4761711024734595)
  (0.3877755511022044, 0.47661564152317737)
  (0.3897795591182365, 0.47705208244681935)
  (0.39178356713426854, 0.4774805655531267)
  (0.3937875751503006, 0.4779012289871774)
  (0.39579158316633267, 0.4783142087536675)
  (0.39779559118236474, 0.4787196387403509)
  (0.3997995991983968, 0.47911765074161655)
  (0.40180360721442887, 0.4795083744821809)
  (0.40380761523046094, 0.4798919376408771)
  (0.405811623246493, 0.48026846587452104)
  (0.40781563126252507, 0.48063808284183646)
  (0.40981963927855714, 0.4810009102274217)
  (0.4118236472945892, 0.4813570677657409)
  (0.41382765531062127, 0.4817066732651249)
  (0.41583166332665333, 0.48204984263176553)
  (0.41783567134268534, 0.4823866898936896)
  (0.4198396793587174, 0.48271732722469896)
  (0.4218436873747495, 0.4830418649682627)
  (0.42384769539078154, 0.4833604116613504)
  (0.4258517034068136, 0.4836730740581936)
  (0.4278557114228457, 0.4839799571539644)
  (0.42985971943887774, 0.48428116420836165)
  (0.4318637274549098, 0.4845767967690931)
  (0.4338677354709419, 0.4848669546952453)
  (0.43587174348697394, 0.4851517361805319)
  (0.437875751503006, 0.4854312377764116)
  (0.43987975951903807, 0.4857055544150682)
  (0.44188376753507014, 0.48597477943224504)
  (0.4438877755511022, 0.48623900458992714)
  (0.44589178356713427, 0.4864983200988636)
  (0.44789579158316634, 0.48675281464092557)
  (0.4498997995991984, 0.48700257539129177)
  (0.45190380761523047, 0.48724768804045915)
  (0.45390781563126253, 0.4874882368160707)
  (0.4559118236472946, 0.4877243045045577)
  (0.45791583166332667, 0.487955972472592)
  (0.45991983967935873, 0.48818332068834264)
  (0.4619238476953908, 0.48840642774253584)
  (0.46392785571142287, 0.4886253708693125)
  (0.46593186372745493, 0.48884022596688226)
  (0.467935871743487, 0.48905106761796935)
  (0.46993987975951906, 0.4892579691100495)
  (0.47194388777555113, 0.48946100245537466)
  (0.47394789579158314, 0.4896602384107838)
  (0.4759519038076152, 0.48985574649729813)
  (0.4779559118236473, 0.49004759501949885)
  (0.47995991983967934, 0.4902358510846867)
  (0.4819639278557114, 0.49042058062182187)
  (0.48396793587174347, 0.490601848400243)
  (0.48597194388777554, 0.49077971804816556)
  (0.4879759519038076, 0.49095425207095755)
  (0.48997995991983967, 0.49112551186919395)
  (0.49198396793587174, 0.4912935577564882)
  (0.4939879759519038, 0.49145844897710117)
  (0.49599198396793587, 0.49162024372332824)
  (0.49799599198396793, 0.4917789991526638)
  (0.5, 0.4919347714047443)
};
\addplot[black, thick] coordinates {
  (-0.5, -0.5)
  (-0.49799599198396793, -0.5)
  (-0.49599198396793587, -0.5)
  (-0.4939879759519038, -0.5)
  (-0.49198396793587174, -0.5)
  (-0.48997995991983967, -0.5)
  (-0.4879759519038076, -0.5)
  (-0.48597194388777554, -0.5)
  (-0.48396793587174347, -0.5)
  (-0.4819639278557114, -0.5)
  (-0.47995991983967934, -0.5)
  (-0.4779559118236473, -0.5)
  (-0.4759519038076152, -0.5)
  (-0.47394789579158314, -0.5)
  (-0.47194388777555113, -0.5)
  (-0.46993987975951906, -0.5)
  (-0.467935871743487, -0.5)
  (-0.46593186372745493, -0.5)
  (-0.46392785571142287, -0.5)
  (-0.4619238476953908, -0.5)
  (-0.45991983967935873, -0.5)
  (-0.45791583166332667, -0.5)
  (-0.4559118236472946, -0.5)
  (-0.45390781563126253, -0.5)
  (-0.45190380761523047, -0.5)
  (-0.4498997995991984, -0.5)
  (-0.44789579158316634, -0.5)
  (-0.44589178356713427, -0.5)
  (-0.4438877755511022, -0.5)
  (-0.44188376753507014, -0.5)
  (-0.43987975951903807, -0.5)
  (-0.437875751503006, -0.5)
  (-0.43587174348697394, -0.5)
  (-0.4338677354709419, -0.5)
  (-0.4318637274549098, -0.5)
  (-0.42985971943887774, -0.5)
  (-0.4278557114228457, -0.5)
  (-0.4258517034068136, -0.5)
  (-0.42384769539078154, -0.5)
  (-0.4218436873747495, -0.5)
  (-0.4198396793587174, -0.5)
  (-0.41783567134268534, -0.5)
  (-0.41583166332665333, -0.5)
  (-0.41382765531062127, -0.5)
  (-0.4118236472945892, -0.5)
  (-0.40981963927855714, -0.5)
  (-0.40781563126252507, -0.5)
  (-0.405811623246493, -0.5)
  (-0.40380761523046094, -0.5)
  (-0.40180360721442887, -0.5)
  (-0.3997995991983968, -0.5)
  (-0.39779559118236474, -0.5)
  (-0.39579158316633267, -0.5)
  (-0.3937875751503006, -0.5)
  (-0.39178356713426854, -0.5)
  (-0.3897795591182365, -0.5)
  (-0.3877755511022044, -0.5)
  (-0.38577154308617234, -0.5)
  (-0.3837675350701403, -0.5)
  (-0.3817635270541082, -0.5)
  (-0.37975951903807614, -0.5)
  (-0.3777555110220441, -0.5)
  (-0.375751503006012, -0.5)
  (-0.37374749498997994, -0.5)
  (-0.3717434869739479, -0.5)
  (-0.3697394789579158, -0.5)
  (-0.36773547094188375, -0.5)
  (-0.3657314629258517, -0.5)
  (-0.3637274549098196, -0.5)
  (-0.36172344689378755, -0.5)
  (-0.35971943887775554, -0.5)
  (-0.35771543086172347, -0.5)
  (-0.3557114228456914, -0.5)
  (-0.35370741482965934, -0.5)
  (-0.3517034068136273, -0.5)
  (-0.3496993987975952, -0.5)
  (-0.34769539078156314, -0.5)
  (-0.3456913827655311, -0.5)
  (-0.343687374749499, -0.5)
  (-0.34168336673346694, -0.5)
  (-0.3396793587174349, -0.5)
  (-0.3376753507014028, -0.5)
  (-0.33567134268537074, -0.5)
  (-0.3336673346693387, -0.5)
  (-0.3316633266533066, -0.5)
  (-0.32965931863727455, -0.5)
  (-0.3276553106212425, -0.5)
  (-0.3256513026052104, -0.5)
  (-0.32364729458917835, -0.5)
  (-0.3216432865731463, -0.5)
  (-0.3196392785571142, -0.5)
  (-0.31763527054108215, -0.5)
  (-0.3156312625250501, -0.5)
  (-0.313627254509018, -0.5)
  (-0.31162324649298595, -0.5)
  (-0.3096192384769539, -0.5)
  (-0.3076152304609218, -0.5)
  (-0.30561122244488975, -0.5)
  (-0.30360721442885774, -0.5)
  (-0.3016032064128257, -0.5)
  (-0.2995991983967936, -0.5)
  (-0.29759519038076154, -0.5)
  (-0.2955911823647295, -0.5)
  (-0.2935871743486974, -0.5)
  (-0.29158316633266534, -0.5)
  (-0.2895791583166333, -0.5)
  (-0.2875751503006012, -0.5)
  (-0.28557114228456915, -0.5)
  (-0.2835671342685371, -0.5)
  (-0.281563126252505, -0.5)
  (-0.27955911823647295, -0.5)
  (-0.2775551102204409, -0.5)
  (-0.2755511022044088, -0.5)
  (-0.27354709418837675, -0.5)
  (-0.2715430861723447, -0.5)
  (-0.2695390781563126, -0.5)
  (-0.26753507014028055, -0.5)
  (-0.2655310621242485, -0.5)
  (-0.2635270541082164, -0.5)
  (-0.26152304609218435, -0.5)
  (-0.2595190380761523, -0.5)
  (-0.2575150300601202, -0.5)
  (-0.25551102204408815, -0.5)
  (-0.2535070140280561, -0.5)
  (-0.251503006012024, -0.5)
  (-0.24949899799599198, -0.5)
  (-0.24749498997995992, -0.5)
  (-0.24549098196392785, -0.5)
  (-0.24348697394789579, -0.5)
  (-0.24148296593186372, -0.5)
  (-0.23947895791583165, -0.5)
  (-0.2374749498997996, -0.5)
  (-0.23547094188376755, -0.5)
  (-0.23346693386773548, -0.5)
  (-0.23146292585170342, -0.5)
  (-0.22945891783567135, -0.5)
  (-0.22745490981963928, -0.5)
  (-0.22545090180360722, -0.5)
  (-0.22344689378757515, -0.5)
  (-0.22144288577154309, -0.5)
  (-0.21943887775551102, -0.5)
  (-0.21743486973947895, -0.5)
  (-0.2154308617234469, -0.5)
  (-0.21342685370741482, -0.5)
  (-0.21142284569138275, -0.5)
  (-0.2094188376753507, -0.5)
  (-0.20741482965931865, -0.5)
  (-0.20541082164328658, -0.5)
  (-0.20340681362725452, -0.5)
  (-0.20140280561122245, -0.5)
  (-0.19939879759519039, -0.5)
  (-0.19739478957915832, -0.5)
  (-0.19539078156312625, -0.5)
  (-0.1933867735470942, -0.5)
  (-0.19138276553106212, -0.5)
  (-0.18937875751503006, -0.5)
  (-0.187374749498998, -0.5)
  (-0.18537074148296592, -0.5)
  (-0.18336673346693386, -0.5)
  (-0.1813627254509018, -0.5)
  (-0.17935871743486975, -0.5)
  (-0.17735470941883769, -0.5)
  (-0.17535070140280562, -0.5)
  (-0.17334669338677355, -0.5)
  (-0.1713426853707415, -0.5)
  (-0.16933867735470942, -0.5)
  (-0.16733466933867736, -0.5)
  (-0.1653306613226453, -0.5)
  (-0.16332665330661322, -0.5)
  (-0.16132264529058116, -0.5)
  (-0.1593186372745491, -0.5)
  (-0.15731462925851702, -0.5)
  (-0.15531062124248496, -0.5)
  (-0.1533066132264529, -0.5)
  (-0.15130260521042085, -0.5)
  (-0.1492985971943888, -0.5)
  (-0.14729458917835672, -0.5)
  (-0.14529058116232466, -0.5)
  (-0.1432865731462926, -0.5)
  (-0.14128256513026052, -0.5)
  (-0.13927855711422846, -0.5)
  (-0.1372745490981964, -0.5)
  (-0.13527054108216433, -0.5)
  (-0.13326653306613226, -0.5)
  (-0.1312625250501002, -0.5)
  (-0.12925851703406813, -0.5)
  (-0.12725450901803606, -0.5)
  (-0.125250501002004, -0.5)
  (-0.12324649298597194, -0.5)
  (-0.12124248496993988, -0.5)
  (-0.11923847695390781, -0.5)
  (-0.11723446893787576, -0.5)
  (-0.11523046092184369, -0.5)
  (-0.11322645290581163, -0.5)
  (-0.11122244488977956, -0.5)
  (-0.1092184368737475, -0.5)
  (-0.10721442885771543, -0.5)
  (-0.10521042084168336, -0.5)
  (-0.10320641282565131, -0.5)
  (-0.10120240480961924, -0.5)
  (-0.09919839679358718, -0.5)
  (-0.09719438877755511, -0.5)
  (-0.09519038076152304, -0.5)
  (-0.09318637274549098, -0.5)
  (-0.09118236472945891, -0.5)
  (-0.08917835671342686, -0.5)
  (-0.0871743486973948, -0.5)
  (-0.08517034068136273, -0.5)
  (-0.08316633266533066, -0.5)
  (-0.0811623246492986, -0.5)
  (-0.07915831663326653, -0.5)
  (-0.07715430861723446, -0.5)
  (-0.07515030060120241, -0.5)
  (-0.07314629258517034, -0.5)
  (-0.07114228456913828, -0.49999999999999994)
  (-0.06913827655310621, -0.4999999999999999)
  (-0.06713426853707415, -0.4999999999999996)
  (-0.06513026052104208, -0.49999999999999895)
  (-0.06312625250501001, -0.49999999999999695)
  (-0.061122244488977955, -0.4999999999999911)
  (-0.05911823647294589, -0.4999999999999743)
  (-0.05711422845691383, -0.49999999999992584)
  (-0.05511022044088176, -0.4999999999997857)
  (-0.0531062124248497, -0.49999999999938105)
  (-0.05110220440881764, -0.49999999999821204)
  (-0.04909819639278557, -0.4999999999948353)
  (-0.047094188376753505, -0.49999999998508105)
  (-0.045090180360721446, -0.4999999999569047)
  (-0.04308617234468938, -0.4999999998755136)
  (-0.041082164328657314, -0.4999999996404047)
  (-0.03907815631262525, -0.499999998961262)
  (-0.03707414829659319, -0.49999999699946973)
  (-0.03507014028056112, -0.49999999133257667)
  (-0.033066132264529056, -0.4999999749630166)
  (-0.031062124248496994, -0.4999999276774085)
  (-0.02905811623246493, -0.49999979108678155)
  (-0.027054108216432865, -0.49999939652713404)
  (-0.025050100200400802, -0.499998256791833)
  (-0.023046092184368736, -0.4999949645322204)
  (-0.021042084168336674, -0.4999854545322923)
  (-0.01903807615230461, -0.49995798467188984)
  (-0.017034068136272545, -0.49987864286971895)
  (-0.01503006012024048, -0.4996495244151769)
  (-0.013026052104208416, -0.49898827520011485)
  (-0.011022044088176353, -0.497083074426371)
  (-0.009018036072144289, -0.49162024372332824)
  (-0.0070140280561122245, -0.4761711024734595)
  (-0.00501002004008016, -0.43413146521525936)
  (-0.003006012024048096, -0.33078118371530896)
  (-0.001002004008016032, -0.12957436369320444)
  (0.001002004008016032, 0.12957436369320444)
  (0.003006012024048096, 0.33078118371530896)
  (0.00501002004008016, 0.43413146521525936)
  (0.0070140280561122245, 0.4761711024734595)
  (0.009018036072144289, 0.49162024372332824)
  (0.011022044088176353, 0.497083074426371)
  (0.013026052104208416, 0.49898827520011485)
  (0.01503006012024048, 0.4996495244151769)
  (0.017034068136272545, 0.49987864286971895)
  (0.01903807615230461, 0.49995798467188984)
  (0.021042084168336674, 0.4999854545322923)
  (0.023046092184368736, 0.4999949645322204)
  (0.025050100200400802, 0.499998256791833)
  (0.027054108216432865, 0.49999939652713404)
  (0.02905811623246493, 0.49999979108678155)
  (0.031062124248496994, 0.4999999276774085)
  (0.033066132264529056, 0.4999999749630166)
  (0.03507014028056112, 0.49999999133257667)
  (0.03707414829659319, 0.49999999699946973)
  (0.03907815631262525, 0.499999998961262)
  (0.041082164328657314, 0.4999999996404047)
  (0.04308617234468938, 0.4999999998755136)
  (0.045090180360721446, 0.4999999999569047)
  (0.047094188376753505, 0.49999999998508105)
  (0.04909819639278557, 0.4999999999948353)
  (0.05110220440881764, 0.49999999999821204)
  (0.0531062124248497, 0.49999999999938105)
  (0.05511022044088176, 0.4999999999997857)
  (0.05711422845691383, 0.49999999999992584)
  (0.05911823647294589, 0.4999999999999743)
  (0.061122244488977955, 0.4999999999999911)
  (0.06312625250501001, 0.49999999999999695)
  (0.06513026052104208, 0.49999999999999895)
  (0.06713426853707415, 0.4999999999999996)
  (0.06913827655310621, 0.4999999999999999)
  (0.07114228456913828, 0.49999999999999994)
  (0.07314629258517034, 0.5)
  (0.07515030060120241, 0.5)
  (0.07715430861723446, 0.5)
  (0.07915831663326653, 0.5)
  (0.0811623246492986, 0.5)
  (0.08316633266533066, 0.5)
  (0.08517034068136273, 0.5)
  (0.0871743486973948, 0.5)
  (0.08917835671342686, 0.5)
  (0.09118236472945891, 0.5)
  (0.09318637274549098, 0.5)
  (0.09519038076152304, 0.5)
  (0.09719438877755511, 0.5)
  (0.09919839679358718, 0.5)
  (0.10120240480961924, 0.5)
  (0.10320641282565131, 0.5)
  (0.10521042084168336, 0.5)
  (0.10721442885771543, 0.5)
  (0.1092184368737475, 0.5)
  (0.11122244488977956, 0.5)
  (0.11322645290581163, 0.5)
  (0.11523046092184369, 0.5)
  (0.11723446893787576, 0.5)
  (0.11923847695390781, 0.5)
  (0.12124248496993988, 0.5)
  (0.12324649298597194, 0.5)
  (0.125250501002004, 0.5)
  (0.12725450901803606, 0.5)
  (0.12925851703406813, 0.5)
  (0.1312625250501002, 0.5)
  (0.13326653306613226, 0.5)
  (0.13527054108216433, 0.5)
  (0.1372745490981964, 0.5)
  (0.13927855711422846, 0.5)
  (0.14128256513026052, 0.5)
  (0.1432865731462926, 0.5)
  (0.14529058116232466, 0.5)
  (0.14729458917835672, 0.5)
  (0.1492985971943888, 0.5)
  (0.15130260521042085, 0.5)
  (0.1533066132264529, 0.5)
  (0.15531062124248496, 0.5)
  (0.15731462925851702, 0.5)
  (0.1593186372745491, 0.5)
  (0.16132264529058116, 0.5)
  (0.16332665330661322, 0.5)
  (0.1653306613226453, 0.5)
  (0.16733466933867736, 0.5)
  (0.16933867735470942, 0.5)
  (0.1713426853707415, 0.5)
  (0.17334669338677355, 0.5)
  (0.17535070140280562, 0.5)
  (0.17735470941883769, 0.5)
  (0.17935871743486975, 0.5)
  (0.1813627254509018, 0.5)
  (0.18336673346693386, 0.5)
  (0.18537074148296592, 0.5)
  (0.187374749498998, 0.5)
  (0.18937875751503006, 0.5)
  (0.19138276553106212, 0.5)
  (0.1933867735470942, 0.5)
  (0.19539078156312625, 0.5)
  (0.19739478957915832, 0.5)
  (0.19939879759519039, 0.5)
  (0.20140280561122245, 0.5)
  (0.20340681362725452, 0.5)
  (0.20541082164328658, 0.5)
  (0.20741482965931865, 0.5)
  (0.2094188376753507, 0.5)
  (0.21142284569138275, 0.5)
  (0.21342685370741482, 0.5)
  (0.2154308617234469, 0.5)
  (0.21743486973947895, 0.5)
  (0.21943887775551102, 0.5)
  (0.22144288577154309, 0.5)
  (0.22344689378757515, 0.5)
  (0.22545090180360722, 0.5)
  (0.22745490981963928, 0.5)
  (0.22945891783567135, 0.5)
  (0.23146292585170342, 0.5)
  (0.23346693386773548, 0.5)
  (0.23547094188376755, 0.5)
  (0.2374749498997996, 0.5)
  (0.23947895791583165, 0.5)
  (0.24148296593186372, 0.5)
  (0.24348697394789579, 0.5)
  (0.24549098196392785, 0.5)
  (0.24749498997995992, 0.5)
  (0.24949899799599198, 0.5)
  (0.251503006012024, 0.5)
  (0.2535070140280561, 0.5)
  (0.25551102204408815, 0.5)
  (0.2575150300601202, 0.5)
  (0.2595190380761523, 0.5)
  (0.26152304609218435, 0.5)
  (0.2635270541082164, 0.5)
  (0.2655310621242485, 0.5)
  (0.26753507014028055, 0.5)
  (0.2695390781563126, 0.5)
  (0.2715430861723447, 0.5)
  (0.27354709418837675, 0.5)
  (0.2755511022044088, 0.5)
  (0.2775551102204409, 0.5)
  (0.27955911823647295, 0.5)
  (0.281563126252505, 0.5)
  (0.2835671342685371, 0.5)
  (0.28557114228456915, 0.5)
  (0.2875751503006012, 0.5)
  (0.2895791583166333, 0.5)
  (0.29158316633266534, 0.5)
  (0.2935871743486974, 0.5)
  (0.2955911823647295, 0.5)
  (0.29759519038076154, 0.5)
  (0.2995991983967936, 0.5)
  (0.3016032064128257, 0.5)
  (0.30360721442885774, 0.5)
  (0.30561122244488975, 0.5)
  (0.3076152304609218, 0.5)
  (0.3096192384769539, 0.5)
  (0.31162324649298595, 0.5)
  (0.313627254509018, 0.5)
  (0.3156312625250501, 0.5)
  (0.31763527054108215, 0.5)
  (0.3196392785571142, 0.5)
  (0.3216432865731463, 0.5)
  (0.32364729458917835, 0.5)
  (0.3256513026052104, 0.5)
  (0.3276553106212425, 0.5)
  (0.32965931863727455, 0.5)
  (0.3316633266533066, 0.5)
  (0.3336673346693387, 0.5)
  (0.33567134268537074, 0.5)
  (0.3376753507014028, 0.5)
  (0.3396793587174349, 0.5)
  (0.34168336673346694, 0.5)
  (0.343687374749499, 0.5)
  (0.3456913827655311, 0.5)
  (0.34769539078156314, 0.5)
  (0.3496993987975952, 0.5)
  (0.3517034068136273, 0.5)
  (0.35370741482965934, 0.5)
  (0.3557114228456914, 0.5)
  (0.35771543086172347, 0.5)
  (0.35971943887775554, 0.5)
  (0.36172344689378755, 0.5)
  (0.3637274549098196, 0.5)
  (0.3657314629258517, 0.5)
  (0.36773547094188375, 0.5)
  (0.3697394789579158, 0.5)
  (0.3717434869739479, 0.5)
  (0.37374749498997994, 0.5)
  (0.375751503006012, 0.5)
  (0.3777555110220441, 0.5)
  (0.37975951903807614, 0.5)
  (0.3817635270541082, 0.5)
  (0.3837675350701403, 0.5)
  (0.38577154308617234, 0.5)
  (0.3877755511022044, 0.5)
  (0.3897795591182365, 0.5)
  (0.39178356713426854, 0.5)
  (0.3937875751503006, 0.5)
  (0.39579158316633267, 0.5)
  (0.39779559118236474, 0.5)
  (0.3997995991983968, 0.5)
  (0.40180360721442887, 0.5)
  (0.40380761523046094, 0.5)
  (0.405811623246493, 0.5)
  (0.40781563126252507, 0.5)
  (0.40981963927855714, 0.5)
  (0.4118236472945892, 0.5)
  (0.41382765531062127, 0.5)
  (0.41583166332665333, 0.5)
  (0.41783567134268534, 0.5)
  (0.4198396793587174, 0.5)
  (0.4218436873747495, 0.5)
  (0.42384769539078154, 0.5)
  (0.4258517034068136, 0.5)
  (0.4278557114228457, 0.5)
  (0.42985971943887774, 0.5)
  (0.4318637274549098, 0.5)
  (0.4338677354709419, 0.5)
  (0.43587174348697394, 0.5)
  (0.437875751503006, 0.5)
  (0.43987975951903807, 0.5)
  (0.44188376753507014, 0.5)
  (0.4438877755511022, 0.5)
  (0.44589178356713427, 0.5)
  (0.44789579158316634, 0.5)
  (0.4498997995991984, 0.5)
  (0.45190380761523047, 0.5)
  (0.45390781563126253, 0.5)
  (0.4559118236472946, 0.5)
  (0.45791583166332667, 0.5)
  (0.45991983967935873, 0.5)
  (0.4619238476953908, 0.5)
  (0.46392785571142287, 0.5)
  (0.46593186372745493, 0.5)
  (0.467935871743487, 0.5)
  (0.46993987975951906, 0.5)
  (0.47194388777555113, 0.5)
  (0.47394789579158314, 0.5)
  (0.4759519038076152, 0.5)
  (0.4779559118236473, 0.5)
  (0.47995991983967934, 0.5)
  (0.4819639278557114, 0.5)
  (0.48396793587174347, 0.5)
  (0.48597194388777554, 0.5)
  (0.4879759519038076, 0.5)
  (0.48997995991983967, 0.5)
  (0.49198396793587174, 0.5)
  (0.4939879759519038, 0.5)
  (0.49599198396793587, 0.5)
  (0.49799599198396793, 0.5)
  (0.5, 0.5)
};
\nextgroupplot[
  title={\strut (b) $L^2$ projection},
  ylabel={$f_h$},
  yticklabels={},
  legend style={at={(-0.136,-0.30)}, anchor=north, draw=black, fill=white, /tikz/every even column/.append style={column sep=0.6cm}},
  legend columns=2,
  legend cell align=left,
]
\addplot[black, dashed, thick] coordinates {
  (-0.4993147555961628, -0.49188183929690826)
  (-0.49840109639104596, -0.4918107268341996)
  (-0.49748743718592936, -0.49173899663739246)
  (-0.49657377798081315, -0.49166664343167643)
  (-0.4956601187756968, -0.49159366189880527)
  (-0.4947464595705802, -0.4915200466767676)
  (-0.4938328003654636, -0.4914457923594562)
  (-0.49291914116034713, -0.49137089349633395)
  (-0.49200548195523075, -0.49129534459209906)
  (-0.4910918227501141, -0.4912191401063467)
  (-0.49017816354499794, -0.49114227445323205)
  (-0.4892645043398813, -0.49106474200112565)
  (-0.4883508451347651, -0.49098653707227435)
  (-0.4874371859296486, -0.49090765394245184)
  (-0.4865235267245317, -0.4908280868406144)
  (-0.4856098675194156, -0.4907478299485515)
  (-0.48469620831429894, -0.49066687740053155)
  (-0.4837825491091824, -0.49058522328295284)
  (-0.48286888990406596, -0.49050286163398576)
  (-0.4819552306989494, -0.49041978644321543)
  (-0.48104157149383314, -0.4903359916512842)
  (-0.48012791228871643, -0.49025147114952833)
  (-0.4792142530836, -0.49016621877961725)
  (-0.4783005938784834, -0.4900802283331856)
  (-0.47738693467336685, -0.48999349355146843)
  (-0.4764732754682504, -0.48990600812493074)
  (-0.47555961626313376, -0.4898177656928961)
  (-0.47464595705801715, -0.4897287598431746)
  (-0.47373229785290066, -0.4896389841116874)
  (-0.4728186386477842, -0.48954843198208875)
  (-0.47190497944266796, -0.48945709688538824)
  (-0.4709913202375513, -0.48936497219956815)
  (-0.47007766103243476, -0.4892720512492029)
  (-0.46916400182731843, -0.48917832730507216)
  (-0.4682503426222016, -0.4890837935837735)
  (-0.4673366834170855, -0.48898844324733726)
  (-0.4664230242119688, -0.48889226940283037)
  (-0.4655093650068525, -0.4887952651019686)
  (-0.4645957058017359, -0.48869742334071853)
  (-0.46368204659661927, -0.4885987370589035)
  (-0.46276838739150294, -0.48849919913980444)
  (-0.4618547281863864, -0.48839880240975825)
  (-0.4609410689812702, -0.4882975396377579)
  (-0.4600274097761534, -0.48819540353504604)
  (-0.4591137505710367, -0.4880923867547117)
  (-0.45820009136592016, -0.4879884818912811)
  (-0.4572864321608039, -0.4878836814803076)
  (-0.45637277295568757, -0.48777797799796085)
  (-0.455459113750571, -0.48767136386061394)
  (-0.45454545454545475, -0.4875638314244293)
  (-0.45363179534033826, -0.48745537298493924)
  (-0.4527181361352217, -0.487345980776628)
  (-0.4518044769301053, -0.4872356469725148)
  (-0.45089081772498907, -0.4871243636837288)
  (-0.4499771585198723, -0.4870121229590837)
  (-0.44906349931475587, -0.48689891678465713)
  (-0.44814984010963904, -0.48678473708335873)
  (-0.44723618090452266, -0.4866695757145042)
  (-0.4463225216994061, -0.48655342447338357)
  (-0.4454088624942898, -0.48643627509082904)
  (-0.44449520328917314, -0.48631811923278156)
  (-0.44358154408405637, -0.4861989484998552)
  (-0.4426678848789402, -0.4860787544269019)
  (-0.4417542256738236, -0.4859575284825691)
  (-0.4408405664687072, -0.4858352620688639)
  (-0.4399269072635906, -0.48571194652070865)
  (-0.4390132480584741, -0.4855875731054995)
  (-0.43809958885335765, -0.48546213302266195)
  (-0.43718592964824127, -0.4853356174032035)
  (-0.43627227044312483, -0.4852080173092681)
  (-0.4353586112380084, -0.4850793237336857)
  (-0.4344449520328917, -0.48494952759952387)
  (-0.4335312928277753, -0.48481861975963586)
  (-0.4326176336226589, -0.48468659099620803)
  (-0.4317039744175424, -0.4845534320203046)
  (-0.43079031521242594, -0.4844191334714152)
  (-0.4298766560073093, -0.4842836859169957)
  (-0.42896299680219263, -0.4841470798520131)
  (-0.4280493375970764, -0.48400930569848594)
  (-0.42713567839196, -0.48387035380502336)
  (-0.4262220191868434, -0.48373021444636616)
  (-0.42530835998172667, -0.4835888778229247)
  (-0.42439470077661023, -0.4834463340603155)
  (-0.4234810415714938, -0.4833025732088975)
  (-0.42256738236637736, -0.4831575852433081)
  (-0.4216537231612608, -0.48301136006199635)
  (-0.42074006395614433, -0.48286388748675907)
  (-0.41982640475102795, -0.48271515726227127)
  (-0.41891274554591135, -0.48256515905561964)
  (-0.4179990863407951, -0.4824138824558338)
  (-0.41708542713567853, -0.4822613169734164)
  (-0.4161717679305621, -0.48210745203987493)
  (-0.41525810872544544, -0.48195227700725013)
  (-0.4143444495203292, -0.4817957811476461)
  (-0.4134307903152127, -0.4816379536527576)
  (-0.41251713111009625, -0.48147878363340046)
  (-0.4116034719049798, -0.48131826011903805)
  (-0.4106898126998633, -0.48115637205731)
  (-0.40977615349474683, -0.48099310831355885)
  (-0.4088624942896303, -0.4808284576703576)
  (-0.40794883508451385, -0.48066240882703853)
  (-0.4070351758793971, -0.480494950399217)
  (-0.4061215166742808, -0.48032607091832324)
  (-0.40520785746916427, -0.48015575883112466)
  (-0.4042941982640479, -0.4799840024992574)
  (-0.40338053905893134, -0.479810790198751)
  (-0.40246687985381463, -0.4796361101195583)
  (-0.40155322064869803, -0.47945995036508293)
  (-0.40063956144358176, -0.4792822989517073)
  (-0.39972590223846527, -0.47910314380832236)
  (-0.3988122430333488, -0.4789224727758568)
  (-0.39789858382823207, -0.47874027360680815)
  (-0.3969849246231155, -0.4785565339647727)
  (-0.39607126541799914, -0.47837124142397847)
  (-0.39515760621288276, -0.4781843834688157)
  (-0.3942439470077662, -0.4779959474933722)
  (-0.39333028780264956, -0.477805920800968)
  (-0.3924166285975329, -0.47761429060368954)
  (-0.3915029693924164, -0.4774210440219276)
  (-0.3905893101873001, -0.4772261680839153)
  (-0.3896756509821837, -0.4770296497252664)
  (-0.38876199177706716, -0.4768314757885175)
  (-0.3878483325719504, -0.47663163302267)
  (-0.38693467336683424, -0.4764301080827353)
  (-0.38602101416171747, -0.4762268875292774)
  (-0.385107354956601, -0.47602195782796425)
  (-0.38419369575148477, -0.4758153053491157)
  (-0.3832800365463682, -0.4756069163672536)
  (-0.3823663773412517, -0.4753967770606585)
  (-0.3814527181361354, -0.47518487351092387)
  (-0.3805390589310185, -0.4749711917025134)
  (-0.3796253997259023, -0.47475571752232554)
  (-0.3787117405207858, -0.47453843675925145)
  (-0.3777980813156693, -0.47431933510374524)
  (-0.3768844221105531, -0.47409839814739213)
  (-0.37597076290543635, -0.4738756113824771)
  (-0.37505710370031986, -0.473650960201564)
  (-0.3741434444952034, -0.47342442989707034)
  (-0.3732297852900867, -0.47319600566084935)
  (-0.37231612608497067, -0.47296567258377575)
  (-0.371402466879854, -0.47273341565533017)
  (-0.3704888076747374, -0.4724992197631956)
  (-0.3695751484696209, -0.47226306969284987)
  (-0.36866148926450426, -0.4720249501271656)
  (-0.36774783005938805, -0.47178484564601486)
  (-0.3668341708542715, -0.47154274072587443)
  (-0.3659205116491548, -0.47129861973944)
  (-0.36500685244403847, -0.47105246695524267)
  (-0.3640931932389219, -0.4708042665372684)
  (-0.36317953403380543, -0.47055400254458546)
  (-0.3622658748286889, -0.4703016589309739)
  (-0.36135221562357245, -0.47004721954456363)
  (-0.36043855641845585, -0.4697906681274723)
  (-0.3595248972133394, -0.4695319883154553)
  (-0.3586112380082229, -0.46927116363755483)
  (-0.3576975788031065, -0.4690081775157599)
  (-0.35678391959798994, -0.4687430132646684)
  (-0.3558702603928735, -0.46847565409115827)
  (-0.35495660118775707, -0.46820608309406186)
  (-0.35404294198264036, -0.4679342832638489)
  (-0.3531292827775242, -0.46766023748231705)
  (-0.3522156235724076, -0.46738392852228294)
  (-0.35130196436729094, -0.46710533904729046)
  (-0.3503883051621746, -0.4668244516113163)
  (-0.34947464595705824, -0.46654124865848806)
  (-0.34856098675194186, -0.4662557125228091)
  (-0.3476473275468252, -0.46596782542788984)
  (-0.3467336683417086, -0.4656775694866883)
  (-0.34582000913659233, -0.4653849267012589)
  (-0.34490634993147573, -0.4650898789625053)
  (-0.34399269072635913, -0.46479240804995003)
  (-0.34307903152124297, -0.4644924956315044)
  (-0.34216537231612604, -0.46419012326325076)
  (-0.34125171311100944, -0.463885272389237)
  (-0.3403380539058933, -0.46357792434127415)
  (-0.3394243947007769, -0.46326806033874673)
  (-0.33851073549566024, -0.46295566148843403)
  (-0.33759707629054375, -0.46264070878434016)
  (-0.33668341708542726, -0.4623231831075329)
  (-0.3357697578803108, -0.46200306522599466)
  (-0.3348560986751942, -0.4616803357944835)
  (-0.33394243947007773, -0.461354975354406)
  (-0.3330287802649613, -0.4610269643336995)
  (-0.33211512105984464, -0.46069628304672655)
  (-0.33120146185472854, -0.46036291169418264)
  (-0.33028780264961166, -0.4600268303630105)
  (-0.3293741434444953, -0.4596880190263355)
  (-0.3284604842393787, -0.4593464575434028)
  (-0.3275468250342619, -0.4590021256595361)
  (-0.3266331658291457, -0.458655003006104)
  (-0.3257195066240294, -0.4583050691005006)
  (-0.324805847418913, -0.4579523033461405)
  (-0.3238921882137962, -0.45759668503246675)
  (-0.3229785290086796, -0.45723819333497423)
  (-0.3220648698035632, -0.4568768073152432)
  (-0.3211512105984468, -0.45651250592099174)
  (-0.3202375513933304, -0.45614526798614086)
  (-0.3193238921882139, -0.45577507223089425)
  (-0.31841023298309723, -0.4554018972618357)
  (-0.31749657377798096, -0.45502572157203913)
  (-0.31658291457286425, -0.4546465235411955)
  (-0.3156692553677477, -0.45426428143575837)
  (-0.3147555961626314, -0.4538789734091021)
  (-0.31384193695751494, -0.4534905775016988)
  (-0.31292827775239845, -0.45309907164131286)
  (-0.3120146185472818, -0.4527044336432124)
  (-0.31110095934216536, -0.4523066412103977)
  (-0.3101873001370489, -0.45190567193384873)
  (-0.3092736409319323, -0.45150150329278965)
  (-0.308359981726816, -0.45109411265497457)
  (-0.30744632252169946, -0.4506834772769885)
  (-0.30653266331658313, -0.45026957430457176)
  (-0.3056190041114666, -0.4498523807729601)
  (-0.3047053449063498, -0.4494318736072478)
  (-0.3037916857012336, -0.4490080296227708)
  (-0.30287802649611695, -0.44858082552550615)
  (-0.3019643672910005, -0.4481502379125001)
  (-0.30105070808588397, -0.4477162432723102)
  (-0.30013704888076753, -0.4472788179854731)
  (-0.29922338967565115, -0.44683793832499386)
  (-0.2983097304705345, -0.44639358045685545)
  (-0.2973960712654181, -0.44594572044055497)
  (-0.29648241206030157, -0.4454943342296579)
  (-0.295568752855185, -0.4450393976723804)
  (-0.2946550936500686, -0.44458088651219185)
  (-0.29374143444495193, -0.44411877638844377)
  (-0.29282777523983544, -0.44365304283702217)
  (-0.291914116034719, -0.4431836612910251)
  (-0.2910004568296024, -0.4427106070814647)
  (-0.2900867976244861, -0.4422338554379964)
  (-0.2891731384193695, -0.44175338148967136)
  (-0.288259479214253, -0.4412691602657194)
  (-0.2873458200091366, -0.4407811666963539)
  (-0.2864321608040199, -0.4402893756136066)
  (-0.2855185015989037, -0.4397937617521908)
  (-0.284604842393787, -0.4392942997503875)
  (-0.2836911831886707, -0.4387909641509671)
  (-0.28277752398355405, -0.4382837294021317)
  (-0.28186386477843745, -0.43777256985849355)
  (-0.2809502055733212, -0.4372574597820783)
  (-0.28003654636820463, -0.4367383733433578)
  (-0.2791228871630883, -0.4362152846223179)
  (-0.2782092279579717, -0.43568816760954937)
  (-0.277295568752855, -0.43515699620737747)
  (-0.2763819095477385, -0.43462174423101696)
  (-0.2754682503426221, -0.434082385409761)
  (-0.27455459113750574, -0.4335388933882022)
  (-0.27364093193238925, -0.4329912417274858)
  (-0.2727272727272728, -0.4324394039065978)
  (-0.2718136135221564, -0.4318833533236807)
  (-0.27089995431703984, -0.43132306329738934)
  (-0.2699862951119234, -0.4307585070682777)
  (-0.2690726359068071, -0.4301896578002198)
  (-0.2681589767016905, -0.4296164885818648)
  (-0.26724531749657393, -0.42903897242813177)
  (-0.26633165829145733, -0.4284570822817337)
  (-0.26541799908634084, -0.4278707910147426)
  (-0.26450433988122435, -0.42728007143018737)
  (-0.2635906806761079, -0.42668489626369144)
  (-0.26267702147099126, -0.4260852381851447)
  (-0.26176336226587466, -0.4254810698004168)
  (-0.2608497030607584, -0.42487236365310327)
  (-0.25993604385564184, -0.4242590922263137)
  (-0.2590223846505254, -0.4236412279444987)
  (-0.2581087254454088, -0.4230187431753126)
  (-0.2571950662402923, -0.4223916102315193)
  (-0.2562814070351758, -0.4217598013729366)
  (-0.2553677478300594, -0.4211232888084187)
  (-0.25445408862494295, -0.42048204469788253)
  (-0.2535404294198265, -0.41983604115437284)
  (-0.2526267702147099, -0.41918525024616976)
  (-0.25171311100959337, -0.4185296439989368)
  (-0.25079945180447705, -0.4178691943979118)
  (-0.2498857925993605, -0.4172038733901394)
  (-0.24897213339424407, -0.4165336528867474)
  (-0.24805847418912746, -0.41585850476526415)
  (-0.2471448149840109, -0.4151784008719824)
  (-0.24623115577889457, -0.414493313024364)
  (-0.2453174965737781, -0.4138032130134882)
  (-0.2444038373686615, -0.41310807260654797)
  (-0.24349017816354496, -0.41240786354938774)
  (-0.24257651895842847, -0.4117025575690874)
  (-0.241662859753312, -0.4109921263765907)
  (-0.24074920054819554, -0.4102765416693799)
  (-0.23983554134307905, -0.4095557751341961)
  (-0.2389218821379625, -0.408829798449807)
  (-0.23800822293284607, -0.40809858328981863)
  (-0.23709456372772958, -0.4073621013255351)
  (-0.23618090452261317, -0.406620324228866)
  (-0.23526724531749663, -0.4058732236752793)
  (-0.23435358611238022, -0.4051207713468046)
  (-0.23343992690726365, -0.4043629389350795)
  (-0.2325262677021473, -0.40359969814444996)
  (-0.23161260849703075, -0.40283102069511206)
  (-0.23069894929191428, -0.40205687832630865)
  (-0.22978529008679782, -0.40127724279956906)
  (-0.22887163088168136, -0.40049208590200236)
  (-0.22795797167656484, -0.3997013794496356)
  (-0.2270443124714483, -0.39890509529080337)
  (-0.22613065326633192, -0.3981032053095869)
  (-0.22521699406121523, -0.3972956814293001)
  (-0.22430333485609882, -0.3964824956160301)
  (-0.22338967565098233, -0.3956636198822199)
  (-0.22247601644586593, -0.39483902629030954)
  (-0.22156235724074935, -0.39400868695642044)
  (-0.22064869803563275, -0.3931725740540929)
  (-0.2197350388305163, -0.39233065981807386)
  (-0.21882137962539985, -0.3914829165481531)
  (-0.2179077204202834, -0.3906293166130499)
  (-0.21699406121516684, -0.38976983245435237)
  (-0.21608040201005024, -0.38890443659050367)
  (-0.21516674280493375, -0.38803310162084137)
  (-0.21425308359981732, -0.3871558002296849)
  (-0.21333942439470086, -0.38627250519047335)
  (-0.2124257651895843, -0.38538318936995597)
  (-0.2115121059844678, -0.3844878257324298)
  (-0.2105984467793512, -0.38358638734402845)
  (-0.20968478757423473, -0.3826788473770618)
  (-0.2087711283691183, -0.38176517911440305)
  (-0.20785746916400183, -0.38084535595392865)
  (-0.2069438099588853, -0.3799193514130048)
  (-0.20603015075376868, -0.37898713913302595)
  (-0.20511649154865233, -0.3780486928840013)
  (-0.20420283234353578, -0.37710398656918803)
  (-0.20328917313841927, -0.3761529942297789)
  (-0.2023755139333029, -0.3751956900496326)
  (-0.2014618547281863, -0.3742320483600553)
  (-0.20054819552306988, -0.37326204364463084)
  (-0.19963453631795347, -0.3722856505440963)
  (-0.19872087711283676, -0.37130284386126566)
  (-0.19780721790772046, -0.37031359856600365)
  (-0.19689355870260394, -0.3693178898002393)
  (-0.1959798994974874, -0.36831569288303323)
  (-0.19506624029237107, -0.36730698331568695)
  (-0.1941525810872545, -0.3662917367868957)
  (-0.19323892188213798, -0.36526992917795204)
  (-0.1923252626770215, -0.36424153656798774)
  (-0.19141160347190495, -0.3632065352392631)
  (-0.19049794426678868, -0.3621649016824998)
  (-0.1895842850616721, -0.3611166126022525)
  (-0.18867062585655553, -0.3600616449223299)
  (-0.18775696665143904, -0.3589999757912498)
  (-0.1868433074463225, -0.3579315825877408)
  (-0.18592964824120617, -0.3568564429262812)
  (-0.18501598903608965, -0.35577453466267733)
  (-0.18410232983097308, -0.35468583589968433)
  (-0.18318867062585664, -0.35359032499266124)
  (-0.1822750114207401, -0.3524879805552646)
  (-0.1813613522156236, -0.35137878146518015)
  (-0.18044769301050706, -0.35026270686988814)
  (-0.1795340338053906, -0.3491397361924653)
  (-0.17862037460027408, -0.34800984913741867)
  (-0.1777067153951576, -0.34687302569655676)
  (-0.17679305619004113, -0.34572924615488676)
  (-0.17587939698492466, -0.34457849109654864)
  (-0.1749657377798081, -0.3434207414107765)
  (-0.17405207857469165, -0.34225597829788956)
  (-0.17313841936957516, -0.34108418327531165)
  (-0.17222476016445856, -0.3399053381836172)
  (-0.1713111009593423, -0.33871942519260523)
  (-0.17039744175422566, -0.3375264268073925)
  (-0.16948378254910917, -0.3363263258745392)
  (-0.16857012334399277, -0.3351191055881884)
  (-0.16765646413887625, -0.3339047494962316)
  (-0.16674280493375981, -0.33268324150649276)
  (-0.16582914572864332, -0.331454565892931)
  (-0.16491548652352672, -0.33021870730186026)
  (-0.16400182731841034, -0.3289756507581868)
  (-0.1630881681132938, -0.32772538167165627)
  (-0.16217450890817728, -0.3264678858431214)
  (-0.16126084970306093, -0.32520314947081436)
  (-0.16034719049794424, -0.32393115915663195)
  (-0.15943353129282772, -0.32265190191243254)
  (-0.15851987208771134, -0.3213653651663344)
  (-0.15760621288259494, -0.3200715367690228)
  (-0.15669255367747836, -0.31877040500006126)
  (-0.15577889447236182, -0.31746195857420534)
  (-0.15486523526724535, -0.3161461866477148)
  (-0.1539515760621289, -0.3148230788246669)
  (-0.15303791685701237, -0.3134926251632657)
  (-0.15212425765189586, -0.3121548161821487)
  (-0.1512105984467794, -0.31080964286668417)
  (-0.15029693924166287, -0.30945709667526344)
  (-0.1493832800365465, -0.308097169545582)
  (-0.14846962083142987, -0.30672985390090685)
  (-0.14755596162631343, -0.3053551426563354)
  (-0.14664230242119689, -0.30397302922503205)
  (-0.14572864321608026, -0.3025835075244533)
  (-0.14481498401096388, -0.30118657198254944)
  (-0.14390132480584747, -0.2997822175439455)
  (-0.14298766560073103, -0.2983704396761002)
  (-0.14207400639561438, -0.29695123437543736)
  (-0.14116034719049791, -0.2955245981734521)
  (-0.14024668798538142, -0.2940905281427839)
  (-0.139333028780265, -0.29264902190325986)
  (-0.1384193695751485, -0.291200077627905)
  (-0.137505710370032, -0.2897436940489131)
  (-0.13659205116491546, -0.28827987046358244)
  (-0.13567839195979903, -0.28680860674020964)
  (-0.13476473275468245, -0.28532990332393876)
  (-0.13385107354956596, -0.28384376124256955)
  (-0.1329374143444495, -0.28235018211231405)
  (-0.13202375513933307, -0.280849168143506)
  (-0.13111009593421655, -0.27934072214625755)
  (-0.13019643672910003, -0.27782484753606196)
  (-0.12928277752398354, -0.2763015483393396)
  (-0.12836911831886708, -0.27477082919892415)
  (-0.12745545911375056, -0.2732326953794886)
  (-0.12654179990863412, -0.2716871527729071)
  (-0.1256281407035176, -0.2701342079035499)
  (-0.12471448149840118, -0.26857386793351173)
  (-0.12380082229328468, -0.26700614066776607)
  (-0.1228871630881681, -0.2654310345592491)
  (-0.12197350388305173, -0.2638485587138671)
  (-0.12105984467793515, -0.26225872289542235)
  (-0.12014618547281866, -0.26066153753046406)
  (-0.11923252626770217, -0.25905701371305084)
  (-0.1183188670625857, -0.2574451632094306)
  (-0.11740520785746925, -0.2558259984626309)
  (-0.11649154865235269, -0.2541995325969591)
  (-0.11557788944723622, -0.2525657794224105)
  (-0.11466423024211972, -0.25092475343897835)
  (-0.1137505710370032, -0.2492764698408689)
  (-0.11283691183188672, -0.24762094452061417)
  (-0.11192325262677019, -0.2459581940730814)
  (-0.11100959342165367, -0.2442882357993796)
  (-0.11009593421653718, -0.24261108771065554)
  (-0.10918227501142069, -0.24092676853178088)
  (-0.10826861580630426, -0.23923529770492688)
  (-0.10735495660118771, -0.23753669539302252)
  (-0.10644129739607122, -0.23583098248309792)
  (-0.10552763819095479, -0.23411818058950495)
  (-0.10461397898583823, -0.23239831205701658)
  (-0.1037003197807218, -0.2306713999638039)
  (-0.10278666057560529, -0.22893746812428142)
  (-0.10187300137048884, -0.227196541091829)
  (-0.10095934216537232, -0.2254486441613764)
  (-0.10004568296025579, -0.22369380337185915)
  (-0.09913202375513935, -0.2219320455085352)
  (-0.09821836455002284, -0.2201633981051635)
  (-0.0973047053449064, -0.21838788944604426)
  (-0.09639104613978985, -0.21660554856791356)
  (-0.09547738693467331, -0.2148164052616963)
  (-0.09456372772955682, -0.21302049007410997)
  (-0.09365006852444038, -0.21121783430912014)
  (-0.09273640931932393, -0.2094084700292453)
  (-0.09182275011420743, -0.20759243005670866)
  (-0.09090909090909095, -0.20576974797443506)
  (-0.08999543170397448, -0.20394045812689068)
  (-0.08908177249885793, -0.2021045956207638)
  (-0.08816811329374147, -0.2002621963254867)
  (-0.08725445408862503, -0.1984132968735929)
  (-0.0863407948835085, -0.1965579346609112)
  (-0.085427135678392, -0.19469614784659542)
  (-0.08451347647327548, -0.19282797535298418)
  (-0.08359981726815896, -0.19095345686529322)
  (-0.0826861580630425, -0.18907263283113707)
  (-0.08177249885792601, -0.1871855444598777)
  (-0.08085883965280947, -0.18529223372180095)
  (-0.07994518044769294, -0.1833927433471172)
  (-0.07903152124257652, -0.18148711682478622)
  (-0.07811786203745999, -0.1795753984011635)
  (-0.07720420283234354, -0.17765763307847007)
  (-0.07629054362722702, -0.17573386661308024)
  (-0.07537688442211052, -0.17380414551362966)
  (-0.07446322521699403, -0.17186851703894127)
  (-0.07354956601187758, -0.16992702919576794)
  (-0.0726359068067611, -0.1679797307363516)
  (-0.07172224760164458, -0.16602667115579836)
  (-0.07080858839652811, -0.16406790068926763)
  (-0.0698949291914116, -0.16210347030897485)
  (-0.06898126998629513, -0.16013343172100916)
  (-0.06806761078117864, -0.15815783736196173)
  (-0.06715395157606216, -0.1561767403953692)
  (-0.06624029237094564, -0.15419019470796644)
  (-0.06532663316582912, -0.15219825490575287)
  (-0.06441297396071267, -0.15020097630986995)
  (-0.0634993147555962, -0.14819841495228897)
  (-0.06258565555047967, -0.14619062757131138)
  (-0.061671996345363175, -0.1441776716068802)
  (-0.0607583371402467, -0.14215960519570195)
  (-0.059844677935130194, -0.14013648716618105)
  (-0.058931018730013725, -0.1381083770331654)
  (-0.05801735952489722, -0.1360753349925044)
  (-0.05710370031978072, -0.1340374219154194)
  (-0.056190041114664246, -0.1319946993426871)
  (-0.05527638190954774, -0.12994722947863666)
  (-0.05436272270443128, -0.127895075184961)
  (-0.05344906349931477, -0.1258382999743428)
  (-0.05253540429419829, -0.1237769680038975)
  (-0.05162174508908177, -0.12171114406843123)
  (-0.05070808588396532, -0.11964089359351825)
  (-0.04979442667884881, -0.11756628262839583)
  (-0.04888076747373232, -0.11548737783868078)
  (-0.04796710826861583, -0.11340424649890528)
  (-0.04705344906349934, -0.11131695648487697)
  (-0.04613978985838285, -0.10922557626586239)
  (-0.04522613065326636, -0.10713017489659599)
  (-0.044312471448149884, -0.10503082200911656)
  (-0.04339881224303335, -0.10292758780443222)
  (-0.04248515303791689, -0.10082054304401675)
  (-0.0415714938328004, -0.09870975904113673)
  (-0.040657834627683916, -0.0965953076520156)
  (-0.03974417542256742, -0.09447726126683166)
  (-0.03883051621745091, -0.09235569280055642)
  (-0.03791685701233441, -0.09023067568363274)
  (-0.03700319780721793, -0.08810228385249624)
  (-0.03608953860210145, -0.08597059173994183)
  (-0.03517587939698495, -0.0838356742653383)
  (-0.03426222019186845, -0.08169760682469328)
  (-0.03334856098675194, -0.07955646528057027)
  (-0.032434901781635474, -0.0774123259518621)
  (-0.03152124257651899, -0.07526526560342192)
  (-0.030607583371402486, -0.07311536143555564)
  (-0.02969392416628599, -0.07096269107337808)
  (-0.028780264961169477, -0.06880733255603612)
  (-0.027866605756052994, -0.06664936432580157)
  (-0.02695294655093651, -0.06448886521703699)
  (-0.02603928734582002, -0.06232591444503786)
  (-0.025125628140703526, -0.060160591594754)
  (-0.02421196893558701, -0.05799297660939362)
  (-0.023298309730470545, -0.05582314977891355)
  (-0.022384650525354037, -0.05365119172839824)
  (-0.02147099132023754, -0.05147718340633276)
  (-0.02055733211512107, -0.04930120607277124)
  (-0.019643672910004562, -0.04712334128740571)
  (-0.018730013704888075, -0.044943670897538826)
  (-0.0178163544997716, -0.042762277025963594)
  (-0.016902695294655087, -0.04057924205875416)
  (-0.01598903608953861, -0.03839464863297227)
  (-0.015075376884422112, -0.03620857962429112)
  (-0.014161717679305618, -0.034021118134543366)
  (-0.013248058474189141, -0.03183234747919457)
  (-0.012334399269072639, -0.029642351174747686)
  (-0.011420740063956152, -0.02745121292608221)
  (-0.010507080858839661, -0.025259016613731554)
  (-0.009593421653723164, -0.02306584628110346)
  (-0.00867976244860669, -0.020871786121647123)
  (-0.007766103243490197, -0.018676920465971)
  (-0.006852444038373689, -0.01648133376891635)
  (-0.005938784833257202, -0.0142851105965895)
  (-0.0050251256281407045, -0.01208833561335792)
  (-0.004111466423024221, -0.009891093568814064)
  (-0.0031978072179077305, -0.007693469284711235)
  (-0.0022841480127912383, -0.00549554764187582)
  (-0.0013704888076747478, -0.003297413567100006)
  (-0.00045682960255825304, -0.001099152020019509)
  (0.00045682960255823916, 0.0010991520200194969)
  (0.0013704888076747322, 0.0032974135670999906)
  (0.002284148012791226, 0.00549554764187581)
  (0.00319780721790772, 0.007693469284711232)
  (0.004111466423024214, 0.00989109356881406)
  (0.0050251256281407045, 0.012088335613357926)
  (0.005938784833257202, 0.014285110596589516)
  (0.0068524440383736784, 0.016481333768916348)
  (0.007766103243490179, 0.018676920465970994)
  (0.008679762448606673, 0.020871786121647102)
  (0.009593421653723167, 0.023065846281103468)
  (0.010507080858839675, 0.025259016613731592)
  (0.011420740063956152, 0.027451212926082224)
  (0.012334399269072644, 0.029642351174747693)
  (0.013248058474189143, 0.031832347479194584)
  (0.014161717679305635, 0.03402111813454341)
  (0.01507537688442213, 0.03620857962429116)
  (0.01598903608953862, 0.0383946486329723)
  (0.016902695294655105, 0.040579242058754225)
  (0.017816354499771613, 0.042762277025963635)
  (0.0187300137048881, 0.0449436708975389)
  (0.019643672910004583, 0.04712334128740575)
  (0.02055733211512109, 0.049301206072771324)
  (0.02147099132023756, 0.05147718340633281)
  (0.022384650525354058, 0.05365119172839829)
  (0.023298309730470562, 0.0558231497789136)
  (0.024211968935587063, 0.05799297660939374)
  (0.025125628140703536, 0.06016059159475404)
  (0.02603928734582003, 0.06232591444503789)
  (0.026952946550936527, 0.06448886521703705)
  (0.027866605756053018, 0.06664936432580165)
  (0.028780264961169505, 0.0688073325560362)
  (0.029693924166286002, 0.07096269107337813)
  (0.030607583371402493, 0.07311536143555562)
  (0.03152124257651896, 0.0752652656034219)
  (0.032434901781635495, 0.07741232595186213)
  (0.03334856098675196, 0.07955646528057027)
  (0.03426222019186846, 0.08169760682469326)
  (0.03517587939698493, 0.08383567426533826)
  (0.0360895386021014, 0.0859705917399417)
  (0.03700319780721791, 0.08810228385249619)
  (0.03791685701233443, 0.09023067568363277)
  (0.03883051621745094, 0.09235569280055644)
  (0.03974417542256738, 0.09447726126683154)
  (0.040657834627683874, 0.09659530765201549)
  (0.04157149383280037, 0.09870975904113667)
  (0.04248515303791686, 0.10082054304401666)
  (0.043398812243033366, 0.10292758780443227)
  (0.04431247144814986, 0.1050308220091165)
  (0.04522613065326633, 0.1071301748965959)
  (0.04613978985838284, 0.10922557626586238)
  (0.047053449063499314, 0.1113169564848769)
  (0.047967108268615784, 0.11340424649890517)
  (0.0488807674737323, 0.11548737783868072)
  (0.049794426678848806, 0.11756628262839584)
  (0.05070808588396528, 0.11964089359351815)
  (0.05162174508908177, 0.12171114406843118)
  (0.05253540429419826, 0.12377696800389744)
  (0.05344906349931477, 0.12583829997434282)
  (0.05436272270443125, 0.1278950751849609)
  (0.05527638190954777, 0.12994722947863668)
  (0.05619004111466425, 0.13199469934268712)
  (0.05710370031978077, 0.13403742191541945)
  (0.05801735952489727, 0.13607533499250446)
  (0.05893101873001372, 0.13810837703316536)
  (0.05984467793513025, 0.14013648716618107)
  (0.060758337140246706, 0.14215960519570192)
  (0.06167199634536321, 0.1441776716068802)
  (0.06258565555047968, 0.1461906275713114)
  (0.06349931475559618, 0.14819841495228891)
  (0.06441297396071272, 0.15020097630987006)
  (0.06532663316582916, 0.15219825490575295)
  (0.06624029237094568, 0.1541901947079665)
  (0.06715395157606213, 0.15617674039536916)
  (0.06806761078117862, 0.1581578373619617)
  (0.06898126998629513, 0.1601334317210091)
  (0.06989492919141158, 0.16210347030897485)
  (0.07080858839652807, 0.1640679006892675)
  (0.07172224760164454, 0.16602667115579833)
  (0.07263590680676105, 0.16797973073635147)
  (0.07354956601187757, 0.16992702919576788)
  (0.07446322521699403, 0.1718685170389412)
  (0.07537688442211055, 0.17380414551362963)
  (0.07629054362722704, 0.17573386661308016)
  (0.0772042028323435, 0.17765763307846982)
  (0.07811786203746005, 0.17957539840116335)
  (0.0790315212425765, 0.18148711682478594)
  (0.07994518044769304, 0.1833927433471172)
  (0.0808588396528095, 0.18529223372180081)
  (0.08177249885792597, 0.18718554445987745)
  (0.0826861580630425, 0.18907263283113693)
  (0.08359981726815896, 0.19095345686529316)
  (0.0845134764732755, 0.1928279753529842)
  (0.08542713567839194, 0.19469614784659534)
  (0.08634079488350839, 0.19655793466091095)
  (0.0872544540886249, 0.19841329687359255)
  (0.08816811329374141, 0.20026219632548656)
  (0.08908177249885794, 0.20210459562076374)
  (0.08999543170397442, 0.20394045812689046)
  (0.09090909090909095, 0.20576974797443523)
  (0.09182275011420746, 0.20759243005670874)
  (0.09273640931932392, 0.20940847002924529)
  (0.09365006852444042, 0.21121783430912022)
  (0.09456372772955697, 0.21302049007411025)
  (0.09547738693467342, 0.21481640526169649)
  (0.09639104613978992, 0.21660554856791353)
  (0.09730470534490639, 0.2183878894460439)
  (0.09821836455002285, 0.22016339810516325)
  (0.09913202375513935, 0.22193204550853501)
  (0.10004568296025586, 0.22369380337185907)
  (0.10095934216537229, 0.22544864416137622)
  (0.10187300137048874, 0.22719654109182857)
  (0.10278666057560532, 0.2289374681242814)
  (0.10370031978072178, 0.23067139996380395)
  (0.10461397898583825, 0.23239831205701675)
  (0.10552763819095477, 0.2341181805895049)
  (0.10644129739607121, 0.2358309824830981)
  (0.10735495660118771, 0.23753669539302266)
  (0.10826861580630426, 0.23923529770492702)
  (0.10918227501142079, 0.24092676853178124)
  (0.11009593421653727, 0.24261108771065587)
  (0.11100959342165373, 0.24428823579937978)
  (0.11192325262677022, 0.24595819407308148)
  (0.1128369118318868, 0.2476209445206142)
  (0.11375057103700321, 0.24927646984086899)
  (0.11466423024211975, 0.2509247534389783)
  (0.1155778894472362, 0.2525657794224102)
  (0.11649154865235264, 0.25419953259695877)
  (0.11740520785746922, 0.2558259984626306)
  (0.11831886706258571, 0.25744516320943045)
  (0.11923252626770217, 0.2590570137130506)
  (0.1201461854728186, 0.26066153753046367)
  (0.12105984467793512, 0.2622587228954219)
  (0.12197350388305164, 0.2638485587138667)
  (0.12288716308816813, 0.265431034559249)
  (0.12380082229328462, 0.2670061406677659)
  (0.12471448149840109, 0.2685738679335114)
  (0.12562814070351758, 0.27013420790354997)
  (0.1265417999086341, 0.271687152772907)
  (0.12745545911375067, 0.2732326953794887)
  (0.1283691183188671, 0.27477082919892415)
  (0.12928277752398368, 0.2763015483393398)
  (0.1301964367291001, 0.277824847536062)
  (0.13111009593421666, 0.27934072214625777)
  (0.13202375513933312, 0.280849168143506)
  (0.13293741434444967, 0.2823501821123141)
  (0.13385107354956616, 0.2838437612425698)
  (0.13476473275468262, 0.2853299033239391)
  (0.1356783919597991, 0.2868086067402097)
  (0.1365920511649156, 0.2882798704635827)
  (0.13750571037003215, 0.2897436940489133)
  (0.1384193695751485, 0.2912000776279049)
  (0.1393330287802651, 0.29264902190326003)
  (0.14024668798538156, 0.29409052814278414)
  (0.1411603471904981, 0.2955245981734525)
  (0.14207400639561457, 0.29695123437543747)
  (0.14298766560073098, 0.2983704396761)
  (0.14390132480584744, 0.2997822175439453)
  (0.144814984010964, 0.3011865719825496)
  (0.14572864321608048, 0.3025835075244537)
  (0.14664230242119694, 0.3039730292250321)
  (0.14755596162631335, 0.3053551426563352)
  (0.14846962083142984, 0.3067298539009066)
  (0.14938328003654638, 0.30809716954558164)
  (0.1502969392416629, 0.30945709667526355)
  (0.1512105984467794, 0.31080964286668405)
  (0.1521242576518958, 0.3121548161821484)
  (0.15303791685701224, 0.3134926251632654)
  (0.15395157606212878, 0.3148230788246665)
  (0.15486523526724527, 0.3161461866477146)
  (0.15577889447236182, 0.3174619585742051)
  (0.1566925536774783, 0.31877040500006104)
  (0.1576062128825947, 0.32007153676902206)
  (0.1585198720877113, 0.3213653651663341)
  (0.15943353129282767, 0.32265190191243237)
  (0.1603471904979442, 0.3239311591566316)
  (0.1612608497030608, 0.32520314947081397)
  (0.16217450890817725, 0.3264678858431212)
  (0.1630881681132937, 0.327725381671656)
  (0.1640018273184103, 0.32897565075818647)
  (0.16491548652352658, 0.33021870730186)
  (0.16582914572864324, 0.33145456589293076)
  (0.16674280493375973, 0.33268324150649264)
  (0.16765646413887617, 0.3339047494962314)
  (0.16857012334399277, 0.3351191055881886)
  (0.16948378254910917, 0.33632632587453926)
  (0.1703974417542257, 0.3375264268073927)
  (0.1713111009593422, 0.33871942519260523)
  (0.17222476016445865, 0.33990533818361746)
  (0.1731384193695753, 0.3410841832753122)
  (0.1740520785746917, 0.34225597829788995)
  (0.17496573777980817, 0.3434207414107768)
  (0.17587939698492464, 0.344578491096549)
  (0.17679305619004107, 0.3457292461548869)
  (0.1777067153951577, 0.34687302569655726)
  (0.1786203746002742, 0.34800984913741945)
  (0.17953403380539057, 0.3491397361924654)
  (0.18044769301050714, 0.35026270686988853)
  (0.1813613522156236, 0.3513787814651806)
  (0.18227501142074012, 0.352487980555265)
  (0.18318867062585653, 0.35359032499266135)
  (0.18410232983097308, 0.35468583589968466)
  (0.18501598903608954, 0.35577453466267733)
  (0.18592964824120609, 0.3568564429262812)
  (0.18684330744632255, 0.3579315825877411)
  (0.18775696665143907, 0.3589999757912501)
  (0.1886706258565555, 0.3600616449223297)
  (0.18958428506167205, 0.3611166126022523)
  (0.19049794426678854, 0.36216490168249943)
  (0.1914116034719049, 0.36320653523926305)
  (0.19232526267702166, 0.36424153656798786)
  (0.19323892188213798, 0.36526992917795204)
  (0.1941525810872545, 0.3662917367868956)
  (0.19506624029237102, 0.36730698331568673)
  (0.19597989949748754, 0.3683156928830335)
  (0.1968935587026041, 0.36931788980023944)
  (0.19780721790772055, 0.37031359856600365)
  (0.1987208771128369, 0.37130284386126583)
  (0.19963453631795358, 0.3722856505440965)
  (0.20054819552306996, 0.37326204364463095)
  (0.2014618547281864, 0.3742320483600554)
  (0.20237551393330305, 0.375195690049633)
  (0.20328917313841932, 0.3761529942297791)
  (0.20420283234353578, 0.37710398656918825)
  (0.20511649154865247, 0.3780486928840016)
  (0.20603015075376904, 0.37898713913302684)
  (0.20694380995888542, 0.3799193514130052)
  (0.20785746916400188, 0.380845355953929)
  (0.20877112836911838, 0.38176517911440355)
  (0.20968478757423492, 0.3826788473770625)
  (0.21059844677935136, 0.38358638734402906)
  (0.21151210598446787, 0.38448782573243034)
  (0.21242576518958434, 0.38538318936995647)
  (0.21333942439470083, 0.3862725051904736)
  (0.21425308359981743, 0.3871558002296855)
  (0.21516674280493378, 0.3880331016208418)
  (0.2160804020100503, 0.38890443659050405)
  (0.21699406121516676, 0.3897698324543525)
  (0.21790772042028309, 0.39062931661304984)
  (0.21882137962539971, 0.3914829165481531)
  (0.21973503883051632, 0.39233065981807436)
  (0.22064869803563292, 0.39317257405409345)
  (0.22156235724074913, 0.3940086869564202)
  (0.22247601644586562, 0.3948390262903094)
  (0.22338967565098217, 0.39566361988221976)
  (0.2243033348560987, 0.39648249561603005)
  (0.22521699406121523, 0.39729568142930055)
  (0.2261306532663317, 0.3981032053095868)
  (0.2270443124714481, 0.3989050952908033)
  (0.22795797167656473, 0.3997013794496356)
  (0.2288716308816811, 0.4004920859020021)
  (0.22978529008679752, 0.4012772427995688)
  (0.23069894929191417, 0.40205687832630843)
  (0.2316126084970307, 0.40283102069511206)
  (0.23252626770214715, 0.40359969814444974)
  (0.23343992690726353, 0.4043629389350794)
  (0.23435358611238005, 0.4051207713468042)
  (0.2352672453174966, 0.4058732236752791)
  (0.23618090452261303, 0.40662032422886557)
  (0.23709456372772966, 0.407362101325535)
  (0.2380082229328461, 0.4080985832898184)
  (0.2389218821379627, 0.40882979844980705)
  (0.23983554134307922, 0.40955577513419605)
  (0.24074920054819549, 0.4102765416693793)
  (0.2416628597533122, 0.41099212637659066)
  (0.24257651895842855, 0.4117025575690872)
  (0.243490178163545, 0.4124078635493875)
  (0.24440383736866153, 0.4131080726065475)
  (0.24531749657377805, 0.4138032130134877)
  (0.2462311557788946, 0.4144933130243637)
  (0.24714481498401097, 0.4151784008719823)
  (0.24805847418912755, 0.415858504765264)
  (0.24897213339424396, 0.416533652886747)
  (0.2498857925993604, 0.41720387339013915)
  (0.25079945180447694, 0.4178691943979118)
  (0.25171311100959337, 0.4185296439989367)
  (0.2526267702147098, 0.4191852502461696)
  (0.2535404294198263, 0.4198360411543727)
  (0.2544540886249428, 0.4204820446978823)
  (0.25536774783005944, 0.42112328880841876)
  (0.25628140703517577, 0.4217598013729366)
  (0.25719506624029226, 0.4223916102315195)
  (0.25810872544540886, 0.4230187431753127)
  (0.2590223846505252, 0.4236412279444985)
  (0.2599360438556419, 0.42425909222631397)
  (0.2608497030607583, 0.42487236365310316)
  (0.2617633622658749, 0.42548106980041706)
  (0.26267702147099126, 0.42608523818514493)
  (0.2635906806761077, 0.42668489626369116)
  (0.26450433988122435, 0.42728007143018754)
  (0.2654179990863408, 0.42787079101474285)
  (0.26633165829145744, 0.42845708228173435)
  (0.2672453174965737, 0.4290389724281321)
  (0.26815897670169003, 0.4296164885818649)
  (0.2690726359068066, 0.43018965780021956)
  (0.2699862951119232, 0.4307585070682779)
  (0.2708999543170398, 0.43132306329738945)
  (0.27181361352215627, 0.43188335332368033)
  (0.2727272727272728, 0.4324394039065974)
  (0.2736409319323894, 0.4329912417274857)
  (0.27455459113750574, 0.43353889338820173)
  (0.2754682503426223, 0.4340823854097607)
  (0.2763819095477389, 0.4346217442310173)
  (0.2772955687528554, 0.43515699620737774)
  (0.2782092279579718, 0.4356881676095494)
  (0.2791228871630882, 0.4362152846223178)
  (0.2800365463682047, 0.43673837334335797)
  (0.2809502055733212, 0.4372574597820783)
  (0.2818638647784377, 0.43777256985849394)
  (0.282777523983554, 0.43828372940213156)
  (0.28369118318867037, 0.4387909641509667)
  (0.2846048423937871, 0.43929429975038764)
  (0.2855185015989036, 0.43979376175219065)
  (0.28643216080402006, 0.440289375613607)
  (0.28734582000913655, 0.4407811666963539)
  (0.28825947921425293, 0.4412691602657194)
  (0.2891731384193695, 0.44175338148967147)
  (0.29008679762448614, 0.44223385543799637)
  (0.29100045682960274, 0.44271060708146504)
  (0.2919141160347191, 0.4431836612910255)
  (0.2928277752398356, 0.44365304283702245)
  (0.29374143444495204, 0.44411877638844377)
  (0.2946550936500687, 0.44458088651219196)
  (0.295568752855185, 0.44503939767238027)
  (0.29648241206030157, 0.4454943342296581)
  (0.2973960712654179, 0.44594572044055475)
  (0.29830973047053433, 0.44639358045685507)
  (0.29922338967565104, 0.44683793832499363)
  (0.3001370488807676, 0.44727881798547303)
  (0.30105070808588397, 0.44771624327231)
  (0.30196436729100035, 0.4481502379124998)
  (0.3028780264961169, 0.44858082552550604)
  (0.3037916857012334, 0.44900802962277053)
  (0.30470534490634993, 0.44943187360724796)
  (0.30561900411146636, 0.44985238077295986)
  (0.3065326633165828, 0.4502695743045714)
  (0.3074463225216994, 0.45068347727698854)
  (0.30835998172681595, 0.4510941126549746)
  (0.30927364093193244, 0.45150150329279)
  (0.310187300137049, 0.451905671933849)
  (0.3111009593421656, 0.45230664121039826)
  (0.31201461854728196, 0.4527044336432127)
  (0.3129282777523986, 0.4530990716413134)
  (0.31384193695751506, 0.4534905775016991)
  (0.3147555961626316, 0.4538789734091026)
  (0.31566925536774804, 0.454264281435759)
  (0.3165829145728646, 0.45464652354119606)
  (0.3174965737779811, 0.45502572157203935)
  (0.3184102329830975, 0.455401897261836)
  (0.3193238921882141, 0.4557750722308948)
  (0.3202375513933304, 0.45614526798614075)
  (0.321151210598447, 0.4565125059209922)
  (0.3220648698035635, 0.4568768073152436)
  (0.32297852900868007, 0.45723819333497473)
  (0.3238921882137965, 0.45759668503246714)
  (0.32480584741891283, 0.45795230334614023)
  (0.3257195066240292, 0.4583050691005004)
  (0.32663316582914587, 0.4586550030061043)
  (0.32754682503426247, 0.4590021256595366)
  (0.32846048423937885, 0.459346457543403)
  (0.32937414344449517, 0.4596880190263354)
  (0.33028780264961166, 0.4600268303630104)
  (0.33120146185472826, 0.4603629116941823)
  (0.3321151210598448, 0.4606962830467267)
  (0.33302878026496124, 0.4610269643336994)
  (0.33394243947007757, 0.4613549753544058)
  (0.3348560986751939, 0.461680335794483)
  (0.3357697578803105, 0.4620030652259941)
  (0.3366834170854271, 0.4623231831075327)
  (0.33759707629054364, 0.46264070878434016)
  (0.33851073549566013, 0.4629556614884339)
  (0.33942439470077634, 0.4632680603387459)
  (0.340338053905893, 0.4635779243412739)
  (0.3412517131110094, 0.4638852723892367)
  (0.34216537231612587, 0.4641901232632504)
  (0.3430790315212426, 0.464492495631504)
  (0.343992690726359, 0.46479240804994965)
  (0.3449063499314754, 0.465089878962505)
  (0.34582000913659217, 0.46538492670125853)
  (0.3467336683417083, 0.46567756948668787)
  (0.34764732754682515, 0.46596782542788945)
  (0.3485609867519416, 0.4662557125228086)
  (0.349474645957058, 0.4665412486584875)
  (0.3503883051621748, 0.46682445161131636)
  (0.35130196436729105, 0.4671053390472903)
  (0.35221562357240754, 0.4673839285222827)
  (0.35312928277752403, 0.46766023748231655)
  (0.3540429419826404, 0.4679342832638488)
  (0.3549566011877573, 0.46820608309406203)
  (0.3558702603928736, 0.4684756540911583)
  (0.35678391959799, 0.4687430132646684)
  (0.3576975788031066, 0.46900817751575963)
  (0.35861123800822287, 0.4692711636375545)
  (0.3595248972133397, 0.46953198831545534)
  (0.3604385564184561, 0.4697906681274725)
  (0.36135221562357245, 0.47004721954456347)
  (0.362265874828689, 0.47030165893097414)
  (0.3631795340338054, 0.47055400254458524)
  (0.36409319323892203, 0.47080426653726837)
  (0.36500685244403835, 0.47105246695524244)
  (0.36592051164915496, 0.47129861973944004)
  (0.3668341708542714, 0.47154274072587404)
  (0.36774783005938794, 0.47178484564601464)
  (0.3686614892645044, 0.4720249501271659)
  (0.369575148469621, 0.47226306969284976)
  (0.37048880767473735, 0.4724992197631954)
  (0.3714024668798539, 0.47273341565533)
  (0.3723161260849705, 0.4729656725837754)
  (0.37322978529008666, 0.47319600566084924)
  (0.3741434444952037, 0.4734244298970706)
  (0.37505710370031986, 0.47365096020156394)
  (0.3759707629054364, 0.4738756113824771)
  (0.376884422110553, 0.47409839814739185)
  (0.3777980813156695, 0.4743193351037456)
  (0.37871174052078604, 0.47453843675925167)
  (0.37962539972590253, 0.4747557175223257)
  (0.3805390589310188, 0.4749711917025136)
  (0.38145271813613557, 0.47518487351092403)
  (0.3823663773412519, 0.4753967770606586)
  (0.38328003654636833, 0.4756069163672534)
  (0.3841936957514851, 0.47581530534911587)
  (0.38510735495660114, 0.47602195782796425)
  (0.38602101416171763, 0.4762268875292772)
  (0.38693467336683435, 0.47643010808273534)
  (0.38784833257195106, 0.47663163302267036)
  (0.3887619917770673, 0.4768314757885174)
  (0.38967565098218376, 0.47702964972526624)
  (0.39058931018730025, 0.4772261680839152)
  (0.3915029693924169, 0.477421044021928)
  (0.3924166285975333, 0.47761429060368965)
  (0.39333028780264967, 0.477805920800968)
  (0.39424394700776627, 0.47799594749337215)
  (0.39515760621288265, 0.4781843834688153)
  (0.39607126541799953, 0.4783712414239785)
  (0.3969849246231156, 0.47855653396477266)
  (0.3978985838282322, 0.4787402736068081)
  (0.39881224303334845, 0.4789224727758566)
  (0.3997259022384647, 0.4791031438083218)
  (0.40063956144358154, 0.47928229895170726)
  (0.4015532206486982, 0.47945995036508327)
  (0.40246687985381485, 0.47963611011955903)
  (0.40338053905893095, 0.479810790198751)
  (0.4042941982640475, 0.47998400249925727)
  (0.40520785746916393, 0.48015575883112466)
  (0.40612151667428054, 0.4803260709183234)
  (0.4070351758793971, 0.4804949503992175)
  (0.4079488350845136, 0.48066240882703876)
  (0.40886249428962995, 0.48082845767035787)
  (0.4097761534947466, 0.4809931083135591)
  (0.4106898126998629, 0.48115637205731004)
  (0.41160347190497926, 0.48131826011903817)
  (0.412517131110096, 0.48147878363340074)
  (0.41343079031521257, 0.48163795365275797)
  (0.414344449520329, 0.48179578114764615)
  (0.4152581087254454, 0.4819522770072503)
  (0.4161717679305619, 0.4821074520398749)
  (0.4170854271356784, 0.48226131697341645)
  (0.4179990863407948, 0.4824138824558335)
  (0.4189127455459116, 0.48256515905561986)
  (0.41982640475102784, 0.48271515726227127)
  (0.42074006395614466, 0.4828638874867591)
  (0.42165372316126115, 0.48301136006199624)
  (0.4225673823663773, 0.4831575852433072)
  (0.4234810415714941, 0.48330257320889713)
  (0.4243947007766104, 0.48344633406031495)
  (0.4253083599817269, 0.48358887782292426)
  (0.4262220191868434, 0.48373021444636566)
  (0.42713567839196, 0.48387035380502263)
  (0.4280493375970766, 0.48400930569848544)
  (0.42896299680219285, 0.4841470798520128)
  (0.4298766560073095, 0.4842836859169954)
  (0.4307903152124258, 0.48441913347141463)
  (0.4317039744175422, 0.48455343202030426)
  (0.43261763362265887, 0.4846865909962079)
  (0.43353129282777514, 0.48481861975963597)
  (0.4344449520328915, 0.4849495275995239)
  (0.43535861123800806, 0.4850793237336857)
  (0.43627227044312444, 0.48520801730926816)
  (0.43718592964824127, 0.4853356174032042)
  (0.4380995888533576, 0.4854621330226625)
  (0.4390132480584741, 0.48558757310550005)
  (0.43992690726359074, 0.48571194652070904)
  (0.44084056646870684, 0.48583526206886385)
  (0.4417542256738237, 0.48595752848256957)
  (0.44266788487894004, 0.486078754426902)
  (0.44358154408405676, 0.48619894849985584)
  (0.44449520328917314, 0.48631811923278156)
  (0.44540886249428946, 0.48643627509082876)
  (0.44632252169940617, 0.4865534244733837)
  (0.44723618090452255, 0.4866695757145044)
  (0.4481498401096393, 0.4867847370833593)
  (0.44906349931475553, 0.48689891678465735)
  (0.4499771585198718, 0.48701212295908386)
  (0.4508908177249883, 0.4871243636837287)
  (0.451804476930105, 0.4872356469725153)
  (0.45271813613522166, 0.4873459807766283)
  (0.45363179534033804, 0.4874553729849387)
  (0.45454545454545475, 0.48756383142442905)
  (0.45545911375057135, 0.4876713638606142)
  (0.4563727729556877, 0.4877779779979604)
  (0.45728643216080417, 0.48788368148030686)
  (0.458200091365921, 0.487988481891281)
  (0.4591137505710372, 0.4880923867547111)
  (0.46002740977615375, 0.48819540353504554)
  (0.46094106898127, 0.488297539637757)
  (0.4618547281863865, 0.48839880240975775)
  (0.46276838739150294, 0.4884991991398041)
  (0.4636820465966196, 0.48859873705890355)
  (0.46459570580173587, 0.4886974233407183)
  (0.4655093650068521, 0.4887952651019679)
  (0.466423024211969, 0.48889226940283026)
  (0.4673366834170854, 0.4889884432473371)
  (0.46825034262220194, 0.48908379358377363)
  (0.46916400182731843, 0.48917832730507177)
  (0.47007766103243465, 0.4892720512492026)
  (0.4709913202375512, 0.48936497219956787)
  (0.47190497944266796, 0.4894570968853879)
  (0.4728186386477847, 0.4895484319820889)
  (0.47373229785290105, 0.4896389841116876)
  (0.4746459570580174, 0.4897287598431748)
  (0.47555961626313387, 0.4898177656928961)
  (0.47647327546825063, 0.4899060081249309)
  (0.477386934673367, 0.4899934935514688)
  (0.47830059387848356, 0.4900802283331861)
  (0.4792142530835999, 0.49016621877961736)
  (0.4801279122887162, 0.4902514711495286)
  (0.481041571493833, 0.4903359916512845)
  (0.4819552306989495, 0.4904197864432162)
  (0.4828688899040659, 0.49050286163398626)
  (0.48378254910918217, 0.49058522328295345)
  (0.4846962083142987, 0.490666877400532)
  (0.4856098675194154, 0.4907478299485519)
  (0.48652352672453186, 0.4908280868406151)
  (0.4874371859296484, 0.49090765394245217)
  (0.4883508451347647, 0.49098653707227424)
  (0.4892645043398812, 0.49106474200112593)
  (0.49017816354499777, 0.4911422744532323)
  (0.4910918227501144, 0.4912191401063474)
  (0.4920054819552308, 0.4912953445920994)
  (0.4929191411603475, 0.4913708934963346)
  (0.4938328003654638, 0.49144579235945646)
  (0.49474645957058067, 0.491520046676768)
  (0.495660118775697, 0.49159366189880527)
  (0.4965737779808136, 0.4916666434316768)
  (0.49748743718593, 0.491738996637393)
  (0.4984010963910466, 0.4918107268342002)
  (0.49931475559616306, 0.4918818392969085)
};
\addlegendentry{Thick shock}
\addplot[black, thick] coordinates {
  (-0.4993147555961628, -0.49999999999999994)
  (-0.49840109639104596, -0.4999999999999997)
  (-0.49748743718592936, -0.49999999999999956)
  (-0.49657377798081315, -0.4999999999999999)
  (-0.4956601187756968, -0.5)
  (-0.4947464595705802, -0.49999999999999983)
  (-0.4938328003654636, -0.4999999999999997)
  (-0.49291914116034713, -0.4999999999999997)
  (-0.49200548195523075, -0.49999999999999983)
  (-0.4910918227501141, -0.4999999999999996)
  (-0.49017816354499794, -0.5000000000000001)
  (-0.4892645043398813, -0.4999999999999999)
  (-0.4883508451347651, -0.5000000000000001)
  (-0.4874371859296486, -0.5000000000000001)
  (-0.4865235267245317, -0.49999999999999983)
  (-0.4856098675194156, -0.5000000000000002)
  (-0.48469620831429894, -0.4999999999999999)
  (-0.4837825491091824, -0.5)
  (-0.48286888990406596, -0.4999999999999999)
  (-0.4819552306989494, -0.5)
  (-0.48104157149383314, -0.5000000000000003)
  (-0.48012791228871643, -0.5000000000000001)
  (-0.4792142530836, -0.5000000000000001)
  (-0.4783005938784834, -0.5)
  (-0.47738693467336685, -0.49999999999999994)
  (-0.4764732754682504, -0.5000000000000001)
  (-0.47555961626313376, -0.4999999999999999)
  (-0.47464595705801715, -0.4999999999999999)
  (-0.47373229785290066, -0.4999999999999999)
  (-0.4728186386477842, -0.4999999999999999)
  (-0.47190497944266796, -0.5000000000000003)
  (-0.4709913202375513, -0.5)
  (-0.47007766103243476, -0.49999999999999994)
  (-0.46916400182731843, -0.5000000000000003)
  (-0.4682503426222016, -0.4999999999999999)
  (-0.4673366834170855, -0.5000000000000002)
  (-0.4664230242119688, -0.49999999999999994)
  (-0.4655093650068525, -0.5000000000000002)
  (-0.4645957058017359, -0.5000000000000001)
  (-0.46368204659661927, -0.4999999999999999)
  (-0.46276838739150294, -0.5000000000000001)
  (-0.4618547281863864, -0.49999999999999994)
  (-0.4609410689812702, -0.5000000000000003)
  (-0.4600274097761534, -0.5)
  (-0.4591137505710367, -0.49999999999999983)
  (-0.45820009136592016, -0.49999999999999994)
  (-0.4572864321608039, -0.5000000000000002)
  (-0.45637277295568757, -0.5000000000000004)
  (-0.455459113750571, -0.5)
  (-0.45454545454545475, -0.5000000000000007)
  (-0.45363179534033826, -0.5000000000000001)
  (-0.4527181361352217, -0.4999999999999998)
  (-0.4518044769301053, -0.4999999999999994)
  (-0.45089081772498907, -0.49999999999999994)
  (-0.4499771585198723, -0.49999999999999967)
  (-0.44906349931475587, -0.4999999999999998)
  (-0.44814984010963904, -0.4999999999999993)
  (-0.44723618090452266, -0.4999999999999995)
  (-0.4463225216994061, -0.4999999999999996)
  (-0.4454088624942898, -0.4999999999999999)
  (-0.44449520328917314, -0.49999999999999956)
  (-0.44358154408405637, -0.4999999999999996)
  (-0.4426678848789402, -0.5000000000000002)
  (-0.4417542256738236, -0.5)
  (-0.4408405664687072, -0.5000000000000003)
  (-0.4399269072635906, -0.5000000000000004)
  (-0.4390132480584741, -0.5000000000000002)
  (-0.43809958885335765, -0.5000000000000002)
  (-0.43718592964824127, -0.5000000000000006)
  (-0.43627227044312483, -0.5000000000000007)
  (-0.4353586112380084, -0.5000000000000007)
  (-0.4344449520328917, -0.5000000000000003)
  (-0.4335312928277753, -0.5000000000000007)
  (-0.4326176336226589, -0.5000000000000006)
  (-0.4317039744175424, -0.5000000000000004)
  (-0.43079031521242594, -0.5000000000000003)
  (-0.4298766560073093, -0.5000000000000003)
  (-0.42896299680219263, -0.5000000000000001)
  (-0.4280493375970764, -0.5000000000000003)
  (-0.42713567839196, -0.5000000000000006)
  (-0.4262220191868434, -0.5000000000000003)
  (-0.42530835998172667, -0.5000000000000001)
  (-0.42439470077661023, -0.5000000000000002)
  (-0.4234810415714938, -0.5)
  (-0.42256738236637736, -0.5000000000000003)
  (-0.4216537231612608, -0.5000000000000002)
  (-0.42074006395614433, -0.5)
  (-0.41982640475102795, -0.5000000000000002)
  (-0.41891274554591135, -0.5000000000000001)
  (-0.4179990863407951, -0.5000000000000004)
  (-0.41708542713567853, -0.49999999999999994)
  (-0.4161717679305621, -0.5000000000000002)
  (-0.41525810872544544, -0.5)
  (-0.4143444495203292, -0.5000000000000001)
  (-0.4134307903152127, -0.4999999999999999)
  (-0.41251713111009625, -0.5)
  (-0.4116034719049798, -0.4999999999999999)
  (-0.4106898126998633, -0.4999999999999998)
  (-0.40977615349474683, -0.4999999999999998)
  (-0.4088624942896303, -0.49999999999999956)
  (-0.40794883508451385, -0.4999999999999997)
  (-0.4070351758793971, -0.49999999999999933)
  (-0.4061215166742808, -0.49999999999999967)
  (-0.40520785746916427, -0.49999999999999956)
  (-0.4042941982640479, -0.4999999999999996)
  (-0.40338053905893134, -0.49999999999999956)
  (-0.40246687985381463, -0.4999999999999994)
  (-0.40155322064869803, -0.4999999999999994)
  (-0.40063956144358176, -0.49999999999999983)
  (-0.39972590223846527, -0.4999999999999998)
  (-0.3988122430333488, -0.49999999999999983)
  (-0.39789858382823207, -0.4999999999999996)
  (-0.3969849246231155, -0.49999999999999967)
  (-0.39607126541799914, -0.4999999999999998)
  (-0.39515760621288276, -0.5000000000000001)
  (-0.3942439470077662, -0.5)
  (-0.39333028780264956, -0.5)
  (-0.3924166285975329, -0.49999999999999967)
  (-0.3915029693924164, -0.49999999999999983)
  (-0.3905893101873001, -0.4999999999999998)
  (-0.3896756509821837, -0.49999999999999994)
  (-0.38876199177706716, -0.5000000000000001)
  (-0.3878483325719504, -0.4999999999999996)
  (-0.38693467336683424, -0.49999999999999994)
  (-0.38602101416171747, -0.4999999999999997)
  (-0.385107354956601, -0.4999999999999996)
  (-0.38419369575148477, -0.4999999999999999)
  (-0.3832800365463682, -0.4999999999999997)
  (-0.3823663773412517, -0.49999999999999967)
  (-0.3814527181361354, -0.5000000000000001)
  (-0.3805390589310185, -0.49999999999999917)
  (-0.3796253997259023, -0.4999999999999998)
  (-0.3787117405207858, -0.49999999999999967)
  (-0.3777980813156693, -0.4999999999999997)
  (-0.3768844221105531, -0.4999999999999998)
  (-0.37597076290543635, -0.4999999999999995)
  (-0.37505710370031986, -0.49999999999999956)
  (-0.3741434444952034, -0.4999999999999995)
  (-0.3732297852900867, -0.4999999999999994)
  (-0.37231612608497067, -0.5000000000000001)
  (-0.371402466879854, -0.4999999999999999)
  (-0.3704888076747374, -0.4999999999999997)
  (-0.3695751484696209, -0.4999999999999997)
  (-0.36866148926450426, -0.49999999999999956)
  (-0.36774783005938805, -0.5000000000000001)
  (-0.3668341708542715, -0.5000000000000003)
  (-0.3659205116491548, -0.5)
  (-0.36500685244403847, -0.5000000000000002)
  (-0.3640931932389219, -0.5000000000000001)
  (-0.36317953403380543, -0.5000000000000001)
  (-0.3622658748286889, -0.5)
  (-0.36135221562357245, -0.5000000000000003)
  (-0.36043855641845585, -0.5000000000000003)
  (-0.3595248972133394, -0.5000000000000003)
  (-0.3586112380082229, -0.5000000000000002)
  (-0.3576975788031065, -0.5000000000000004)
  (-0.35678391959798994, -0.5000000000000001)
  (-0.3558702603928735, -0.5000000000000004)
  (-0.35495660118775707, -0.5000000000000002)
  (-0.35404294198264036, -0.4999999999999999)
  (-0.3531292827775242, -0.5000000000000006)
  (-0.3522156235724076, -0.5000000000000002)
  (-0.35130196436729094, -0.4999999999999999)
  (-0.3503883051621746, -0.5000000000000002)
  (-0.34947464595705824, -0.5000000000000002)
  (-0.34856098675194186, -0.5000000000000004)
  (-0.3476473275468252, -0.5000000000000002)
  (-0.3467336683417086, -0.4999999999999999)
  (-0.34582000913659233, -0.5000000000000002)
  (-0.34490634993147573, -0.5)
  (-0.34399269072635913, -0.5)
  (-0.34307903152124297, -0.5000000000000004)
  (-0.34216537231612604, -0.4999999999999997)
  (-0.34125171311100944, -0.49999999999999967)
  (-0.3403380539058933, -0.49999999999999994)
  (-0.3394243947007769, -0.5000000000000002)
  (-0.33851073549566024, -0.49999999999999994)
  (-0.33759707629054375, -0.4999999999999997)
  (-0.33668341708542726, -0.5)
  (-0.3357697578803108, -0.5)
  (-0.3348560986751942, -0.4999999999999999)
  (-0.33394243947007773, -0.5)
  (-0.3330287802649613, -0.4999999999999999)
  (-0.33211512105984464, -0.4999999999999997)
  (-0.33120146185472854, -0.5000000000000003)
  (-0.33028780264961166, -0.49999999999999983)
  (-0.3293741434444953, -0.5)
  (-0.3284604842393787, -0.49999999999999956)
  (-0.3275468250342619, -0.4999999999999995)
  (-0.3266331658291457, -0.49999999999999956)
  (-0.3257195066240294, -0.4999999999999998)
  (-0.324805847418913, -0.5000000000000002)
  (-0.3238921882137962, -0.49999999999999944)
  (-0.3229785290086796, -0.4999999999999996)
  (-0.3220648698035632, -0.4999999999999996)
  (-0.3211512105984468, -0.4999999999999996)
  (-0.3202375513933304, -0.49999999999999967)
  (-0.3193238921882139, -0.49999999999999967)
  (-0.31841023298309723, -0.4999999999999996)
  (-0.31749657377798096, -0.49999999999999983)
  (-0.31658291457286425, -0.49999999999999956)
  (-0.3156692553677477, -0.49999999999999956)
  (-0.3147555961626314, -0.4999999999999997)
  (-0.31384193695751494, -0.49999999999999994)
  (-0.31292827775239845, -0.49999999999999983)
  (-0.3120146185472818, -0.4999999999999996)
  (-0.31110095934216536, -0.4999999999999997)
  (-0.3101873001370489, -0.4999999999999997)
  (-0.3092736409319323, -0.4999999999999996)
  (-0.308359981726816, -0.4999999999999999)
  (-0.30744632252169946, -0.4999999999999998)
  (-0.30653266331658313, -0.5000000000000001)
  (-0.3056190041114666, -0.49999999999999994)
  (-0.3047053449063498, -0.4999999999999996)
  (-0.3037916857012336, -0.5)
  (-0.30287802649611695, -0.49999999999999967)
  (-0.3019643672910005, -0.4999999999999999)
  (-0.30105070808588397, -0.4999999999999998)
  (-0.30013704888076753, -0.4999999999999999)
  (-0.29922338967565115, -0.5000000000000002)
  (-0.2983097304705345, -0.4999999999999999)
  (-0.2973960712654181, -0.5)
  (-0.29648241206030157, -0.49999999999999994)
  (-0.295568752855185, -0.49999999999999994)
  (-0.2946550936500686, -0.5000000000000002)
  (-0.29374143444495193, -0.5)
  (-0.29282777523983544, -0.5000000000000001)
  (-0.291914116034719, -0.5000000000000001)
  (-0.2910004568296024, -0.5000000000000001)
  (-0.2900867976244861, -0.5000000000000006)
  (-0.2891731384193695, -0.5000000000000002)
  (-0.288259479214253, -0.5000000000000003)
  (-0.2873458200091366, -0.5000000000000004)
  (-0.2864321608040199, -0.5)
  (-0.2855185015989037, -0.5000000000000004)
  (-0.284604842393787, -0.5000000000000001)
  (-0.2836911831886707, -0.5000000000000002)
  (-0.28277752398355405, -0.5)
  (-0.28186386477843745, -0.4999999999999997)
  (-0.2809502055733212, -0.49999999999999994)
  (-0.28003654636820463, -0.4999999999999999)
  (-0.2791228871630883, -0.5000000000000002)
  (-0.2782092279579717, -0.5)
  (-0.277295568752855, -0.49999999999999994)
  (-0.2763819095477385, -0.5000000000000001)
  (-0.2754682503426221, -0.5000000000000004)
  (-0.27455459113750574, -0.5000000000000007)
  (-0.27364093193238925, -0.5000000000000002)
  (-0.2727272727272728, -0.5000000000000003)
  (-0.2718136135221564, -0.5000000000000006)
  (-0.27089995431703984, -0.5)
  (-0.2699862951119234, -0.4999999999999995)
  (-0.2690726359068071, -0.49999999999999994)
  (-0.2681589767016905, -0.49999999999999944)
  (-0.26724531749657393, -0.4999999999999998)
  (-0.26633165829145733, -0.49999999999999917)
  (-0.26541799908634084, -0.4999999999999996)
  (-0.26450433988122435, -0.49999999999999994)
  (-0.2635906806761079, -0.5000000000000001)
  (-0.26267702147099126, -0.4999999999999999)
  (-0.26176336226587466, -0.49999999999999994)
  (-0.2608497030607584, -0.5000000000000006)
  (-0.25993604385564184, -0.5000000000000002)
  (-0.2590223846505254, -0.5000000000000004)
  (-0.2581087254454088, -0.5000000000000003)
  (-0.2571950662402923, -0.4999999999999999)
  (-0.2562814070351758, -0.5000000000000002)
  (-0.2553677478300594, -0.5000000000000003)
  (-0.25445408862494295, -0.5000000000000003)
  (-0.2535404294198265, -0.5000000000000003)
  (-0.2526267702147099, -0.5000000000000001)
  (-0.25171311100959337, -0.5000000000000001)
  (-0.25079945180447705, -0.5000000000000003)
  (-0.2498857925993605, -0.5000000000000001)
  (-0.24897213339424407, -0.5000000000000001)
  (-0.24805847418912746, -0.5)
  (-0.2471448149840109, -0.4999999999999999)
  (-0.24623115577889457, -0.5000000000000003)
  (-0.2453174965737781, -0.5000000000000003)
  (-0.2444038373686615, -0.5000000000000002)
  (-0.24349017816354496, -0.4999999999999999)
  (-0.24257651895842847, -0.49999999999999994)
  (-0.241662859753312, -0.4999999999999999)
  (-0.24074920054819554, -0.5000000000000002)
  (-0.23983554134307905, -0.5000000000000002)
  (-0.2389218821379625, -0.49999999999999983)
  (-0.23800822293284607, -0.49999999999999983)
  (-0.23709456372772958, -0.49999999999999983)
  (-0.23618090452261317, -0.5000000000000001)
  (-0.23526724531749663, -0.4999999999999997)
  (-0.23435358611238022, -0.5)
  (-0.23343992690726365, -0.49999999999999994)
  (-0.2325262677021473, -0.49999999999999994)
  (-0.23161260849703075, -0.49999999999999967)
  (-0.23069894929191428, -0.4999999999999998)
  (-0.22978529008679782, -0.4999999999999999)
  (-0.22887163088168136, -0.49999999999999956)
  (-0.22795797167656484, -0.49999999999999956)
  (-0.2270443124714483, -0.49999999999999967)
  (-0.22613065326633192, -0.49999999999999983)
  (-0.22521699406121523, -0.49999999999999956)
  (-0.22430333485609882, -0.49999999999999967)
  (-0.22338967565098233, -0.4999999999999998)
  (-0.22247601644586593, -0.49999999999999983)
  (-0.22156235724074935, -0.4999999999999999)
  (-0.22064869803563275, -0.4999999999999997)
  (-0.2197350388305163, -0.4999999999999997)
  (-0.21882137962539985, -0.5)
  (-0.2179077204202834, -0.5000000000000002)
  (-0.21699406121516684, -0.5)
  (-0.21608040201005024, -0.49999999999999983)
  (-0.21516674280493375, -0.49999999999999967)
  (-0.21425308359981732, -0.5)
  (-0.21333942439470086, -0.5000000000000002)
  (-0.2124257651895843, -0.49999999999999994)
  (-0.2115121059844678, -0.4999999999999997)
  (-0.2105984467793512, -0.49999999999999967)
  (-0.20968478757423473, -0.49999999999999983)
  (-0.2087711283691183, -0.49999999999999967)
  (-0.20785746916400183, -0.49999999999999983)
  (-0.2069438099588853, -0.49999999999999983)
  (-0.20603015075376868, -0.4999999999999996)
  (-0.20511649154865233, -0.4999999999999997)
  (-0.20420283234353578, -0.4999999999999996)
  (-0.20328917313841927, -0.4999999999999996)
  (-0.2023755139333029, -0.4999999999999998)
  (-0.2014618547281863, -0.4999999999999996)
  (-0.20054819552306988, -0.49999999999999967)
  (-0.19963453631795347, -0.5000000000000002)
  (-0.19872087711283676, -0.4999999999999994)
  (-0.19780721790772046, -0.4999999999999999)
  (-0.19689355870260394, -0.4999999999999998)
  (-0.1959798994974874, -0.49999999999999994)
  (-0.19506624029237107, -0.5000000000000001)
  (-0.1941525810872545, -0.49999999999999983)
  (-0.19323892188213798, -0.4999999999999999)
  (-0.1923252626770215, -0.49999999999999983)
  (-0.19141160347190495, -0.4999999999999997)
  (-0.19049794426678868, -0.5000000000000003)
  (-0.1895842850616721, -0.5000000000000001)
  (-0.18867062585655553, -0.49999999999999994)
  (-0.18775696665143904, -0.49999999999999994)
  (-0.1868433074463225, -0.4999999999999998)
  (-0.18592964824120617, -0.5000000000000001)
  (-0.18501598903608965, -0.5000000000000004)
  (-0.18410232983097308, -0.5)
  (-0.18318867062585664, -0.5000000000000002)
  (-0.1822750114207401, -0.5000000000000001)
  (-0.1813613522156236, -0.5)
  (-0.18044769301050706, -0.49999999999999994)
  (-0.1795340338053906, -0.5000000000000001)
  (-0.17862037460027408, -0.5000000000000001)
  (-0.1777067153951576, -0.5000000000000002)
  (-0.17679305619004113, -0.5000000000000001)
  (-0.17587939698492466, -0.5000000000000002)
  (-0.1749657377798081, -0.5)
  (-0.17405207857469165, -0.5000000000000001)
  (-0.17313841936957516, -0.5000000000000002)
  (-0.17222476016445856, -0.4999999999999999)
  (-0.1713111009593423, -0.5000000000000004)
  (-0.17039744175422566, -0.5000000000000001)
  (-0.16948378254910917, -0.5)
  (-0.16857012334399277, -0.5000000000000003)
  (-0.16765646413887625, -0.5000000000000004)
  (-0.16674280493375981, -0.5000000000000007)
  (-0.16582914572864332, -0.5000000000000004)
  (-0.16491548652352672, -0.5000000000000001)
  (-0.16400182731841034, -0.5000000000000006)
  (-0.1630881681132938, -0.5000000000000002)
  (-0.16217450890817728, -0.5000000000000002)
  (-0.16126084970306093, -0.5000000000000007)
  (-0.16034719049794424, -0.49999999999999983)
  (-0.15943353129282772, -0.4999999999999999)
  (-0.15851987208771134, -0.5000000000000002)
  (-0.15760621288259494, -0.5000000000000003)
  (-0.15669255367747836, -0.5000000000000003)
  (-0.15577889447236182, -0.5000000000000001)
  (-0.15486523526724535, -0.5000000000000001)
  (-0.1539515760621289, -0.5000000000000001)
  (-0.15303791685701237, -0.5)
  (-0.15212425765189586, -0.5)
  (-0.1512105984467794, -0.4999999999999999)
  (-0.15029693924166287, -0.49999999999999983)
  (-0.1493832800365465, -0.5000000000000003)
  (-0.14846962083142987, -0.49999999999999983)
  (-0.14755596162631343, -0.49999999999999983)
  (-0.14664230242119689, -0.49999999999999956)
  (-0.14572864321608026, -0.4999999999999995)
  (-0.14481498401096388, -0.49999999999999967)
  (-0.14390132480584747, -0.4999999999999999)
  (-0.14298766560073103, -0.5000000000000002)
  (-0.14207400639561438, -0.4999999999999998)
  (-0.14116034719049791, -0.49999999999999983)
  (-0.14024668798538142, -0.49999999999999983)
  (-0.139333028780265, -0.49999999999999983)
  (-0.1384193695751485, -0.49999999999999994)
  (-0.137505710370032, -0.5)
  (-0.13659205116491546, -0.49999999999999994)
  (-0.13567839195979903, -0.5000000000000002)
  (-0.13476473275468245, -0.49999999999999994)
  (-0.13385107354956596, -0.4999999999999999)
  (-0.1329374143444495, -0.5000000000000001)
  (-0.13202375513933307, -0.5000000000000003)
  (-0.13111009593421655, -0.5000000000000002)
  (-0.13019643672910003, -0.5000000000000001)
  (-0.12928277752398354, -0.5000000000000001)
  (-0.12836911831886708, -0.5000000000000003)
  (-0.12745545911375056, -0.5000000000000001)
  (-0.12654179990863412, -0.5000000000000004)
  (-0.1256281407035176, -0.5000000000000002)
  (-0.12471448149840118, -0.5000000000000006)
  (-0.12380082229328468, -0.5000000000000003)
  (-0.1228871630881681, -0.5000000000000001)
  (-0.12197350388305173, -0.5000000000000003)
  (-0.12105984467793515, -0.5)
  (-0.12014618547281866, -0.5)
  (-0.11923252626770217, -0.4999999999999999)
  (-0.1183188670625857, -0.4999999999999999)
  (-0.11740520785746925, -0.5000000000000002)
  (-0.11649154865235269, -0.5)
  (-0.11557788944723622, -0.5)
  (-0.11466423024211972, -0.49999999999999994)
  (-0.1137505710370032, -0.49999999999999994)
  (-0.11283691183188672, -0.5000000000000001)
  (-0.11192325262677019, -0.4999999999999998)
  (-0.11100959342165367, -0.4999999999999998)
  (-0.11009593421653718, -0.4999999999999999)
  (-0.10918227501142069, -0.4999999999999999)
  (-0.10826861580630426, -0.5000000000000003)
  (-0.10735495660118771, -0.5000000000000001)
  (-0.10644129739607122, -0.5000000000000001)
  (-0.10552763819095479, -0.5000000000000003)
  (-0.10461397898583823, -0.5)
  (-0.1037003197807218, -0.5000000000000003)
  (-0.10278666057560529, -0.5000000000000001)
  (-0.10187300137048884, -0.5000000000000002)
  (-0.10095934216537232, -0.5)
  (-0.10004568296025579, -0.4999999999999997)
  (-0.09913202375513935, -0.5)
  (-0.09821836455002284, -0.4999999999999999)
  (-0.0973047053449064, -0.5000000000000002)
  (-0.09639104613978985, -0.49999999999999994)
  (-0.09547738693467331, -0.49999999999999983)
  (-0.09456372772955682, -0.49999999999999994)
  (-0.09365006852444038, -0.5000000000000002)
  (-0.09273640931932393, -0.5000000000000006)
  (-0.09182275011420743, -0.5000000000000001)
  (-0.09090909090909095, -0.44755078522212793)
  (-0.08999543170397448, -0.5124062792542948)
  (-0.08908177249885793, -0.5206305075371868)
  (-0.08816811329374147, -0.5082826384759292)
  (-0.08725445408862503, -0.4938348336313059)
  (-0.0863407948835085, -0.4849922768088297)
  (-0.085427135678392, -0.4833554357107651)
  (-0.08451347647327548, -0.4874913009335262)
  (-0.08359981726815896, -0.49485537648086925)
  (-0.0826861580630425, -0.5029045111172493)
  (-0.08177249885792601, -0.5096585850312522)
  (-0.08085883965280947, -0.5139034166706093)
  (-0.07994518044769294, -0.5151752812942253)
  (-0.07903152124257652, -0.5136267725472218)
  (-0.07811786203745999, -0.5098423684555792)
  (-0.07720420283234354, -0.5046482605195741)
  (-0.07629054362722702, -0.49894330872825754)
  (-0.07537688442211052, -0.4935651657216607)
  (-0.07446322521699403, -0.4891966394737094)
  (-0.07354956601187758, -0.48631137879760267)
  (-0.0726359068067611, -0.4851542626330726)
  (-0.07172224760164458, -0.48574987427436983)
  (-0.07080858839652811, -0.48793167746170285)
  (-0.0698949291914116, -0.491384608328751)
  (-0.06898126998629513, -0.49569446050967647)
  (-0.06806761078117864, -0.5003984416421005)
  (-0.06715395157606216, -0.5050324447454919)
  (-0.06624029237094564, -0.5091717798080919)
  (-0.06532663316582912, -0.5124632589008833)
  (-0.06441297396071267, -0.5146475617667958)
  (-0.0634993147555962, -0.515571691423464)
  (-0.06258565555047967, -0.5151920427251346)
  (-0.061671996345363175, -0.51356914700958)
  (-0.0607583371402467, -0.5108555292475274)
  (-0.059844677935130194, -0.5072783341576619)
  (-0.058931018730013725, -0.5031184629762762)
  (-0.05801735952489722, -0.4986879341543627)
  (-0.05710370031978072, -0.4943070615117579)
  (-0.056190041114664246, -0.4902828545116328)
  (-0.05527638190954774, -0.48688980848080093)
  (-0.05436272270443128, -0.4843539872129641)
  (-0.05344906349931477, -0.4828410236848313)
  (-0.05253540429419829, -0.4824483913546781)
  (-0.05162174508908177, -0.4832020408709013)
  (-0.05070808588396532, -0.48505726456351533)
  (-0.04979442667884881, -0.4879034508756984)
  (-0.04888076747373232, -0.49157222760583946)
  (-0.04796710826861583, -0.49584836901079027)
  (-0.04705344906349934, -0.5004827580974581)
  (-0.04613978985838285, -0.505206650788662)
  (-0.04522613065326636, -0.5097464807089221)
  (-0.044312471448149884, -0.5138384686228349)
  (-0.04339881224303335, -0.5172423547746634)
  (-0.04248515303791689, -0.5197536506534559)
  (-0.0415714938328004, -0.521213903838043)
  (-0.040657834627683916, -0.5215185802317165)
  (-0.03974417542256742, -0.5206222869124648)
  (-0.03883051621745091, -0.5185411809626577)
  (-0.03791685701233441, -0.515352530324055)
  (-0.03700319780721793, -0.5111915077414252)
  (-0.03608953860210145, -0.5062454045538965)
  (-0.03517587939698495, -0.5007455444198583)
  (-0.03426222019186845, -0.4949572556149803)
  (-0.03334856098675194, -0.4891683225771099)
  (-0.032434901781635474, -0.4836763817907517)
  (-0.03152124257651899, -0.4787757534401953)
  (-0.030607583371402486, -0.47474420863736577)
  (-0.02969392416628599, -0.47183016311252685)
  (-0.028780264961169477, -0.4702407631889515)
  (-0.027866605756052994, -0.4701312902072337)
  (-0.02695294655093651, -0.4715962572241343)
  (-0.02603928734582002, -0.4746625089551849)
  (-0.025125628140703526, -0.47928456492106514)
  (-0.02421196893558701, -0.4853423690717343)
  (-0.023298309730470545, -0.4926415293183053)
  (-0.022384650525354037, -0.5009160498921271)
  (-0.02147099132023754, -0.509833480673532)
  (-0.02055733211512107, -0.5190023328391563)
  (-0.019643672910004562, -0.5279815414160893)
  (-0.018730013704888075, -0.5362916944080257)
  (-0.0178163544997716, -0.5434276965984244)
  (-0.016902695294655087, -0.5488724951570038)
  (-0.01598903608953861, -0.5521114646725327)
  (-0.015075376884422112, -0.5526470317657818)
  (-0.014161717679305618, -0.5500131142243314)
  (-0.013248058474189141, -0.5437889565379574)
  (-0.012334399269072639, -0.5336119623754523)
  (-0.011420740063956152, -0.5191891542104381)
  (-0.010507080858839661, -0.5003069299847401)
  (-0.009593421653723164, -0.4768388351648966)
  (-0.00867976244860669, -0.44875112436992265)
  (-0.007766103243490197, -0.41610594833386666)
  (-0.006852444038373689, -0.3790620676021861)
  (-0.005938784833257202, -0.3378730622574111)
  (-0.0050251256281407045, -0.29288307530639773)
  (-0.004111466423024221, -0.2445201943306626)
  (-0.0031978072179077305, -0.19328763985088218)
  (-0.0022841480127912383, -0.13975298793183147)
  (-0.0013704888076747478, -0.08453570733558956)
  (-0.00045682960255825304, -0.028293336670124358)
  (0.00045682960255823916, 0.0282933366701249)
  (0.0013704888076747322, 0.08453570733559003)
  (0.002284148012791226, 0.13975298793183205)
  (0.00319780721790772, 0.19328763985088268)
  (0.004111466423024214, 0.244520194330663)
  (0.0050251256281407045, 0.29288307530639823)
  (0.005938784833257202, 0.3378730622574114)
  (0.0068524440383736784, 0.3790620676021863)
  (0.007766103243490179, 0.4161059483338665)
  (0.008679762448606673, 0.44875112436992237)
  (0.009593421653723167, 0.4768388351648964)
  (0.010507080858839675, 0.5003069299847402)
  (0.011420740063956152, 0.5191891542104378)
  (0.012334399269072644, 0.5336119623754518)
  (0.013248058474189143, 0.5437889565379567)
  (0.014161717679305635, 0.5500131142243313)
  (0.01507537688442213, 0.5526470317657816)
  (0.01598903608953862, 0.5521114646725322)
  (0.016902695294655105, 0.5488724951570032)
  (0.017816354499771613, 0.5434276965984239)
  (0.0187300137048881, 0.5362916944080249)
  (0.019643672910004583, 0.5279815414160886)
  (0.02055733211512109, 0.5190023328391561)
  (0.02147099132023756, 0.5098334806735313)
  (0.022384650525354058, 0.5009160498921265)
  (0.023298309730470562, 0.4926415293183047)
  (0.024211968935587063, 0.48534236907173467)
  (0.025125628140703536, 0.4792845649210646)
  (0.02603928734582003, 0.4746625089551846)
  (0.026952946550936527, 0.471596257224134)
  (0.027866605756053018, 0.47013129020723393)
  (0.028780264961169505, 0.4702407631889517)
  (0.029693924166286002, 0.47183016311252696)
  (0.030607583371402493, 0.47474420863736577)
  (0.03152124257651896, 0.47877575344019524)
  (0.032434901781635495, 0.48367638179075223)
  (0.03334856098675196, 0.48916832257711007)
  (0.03426222019186846, 0.4949572556149809)
  (0.03517587939698493, 0.5007455444198584)
  (0.0360895386021014, 0.5062454045538963)
  (0.03700319780721791, 0.5111915077414254)
  (0.03791685701233443, 0.5153525303240559)
  (0.03883051621745094, 0.5185411809626589)
  (0.03974417542256738, 0.5206222869124651)
  (0.040657834627683874, 0.5215185802317165)
  (0.04157149383280037, 0.5212139038380431)
  (0.04248515303791686, 0.5197536506534561)
  (0.043398812243033366, 0.5172423547746644)
  (0.04431247144814986, 0.5138384686228353)
  (0.04522613065326633, 0.5097464807089221)
  (0.04613978985838284, 0.5052066507886621)
  (0.047053449063499314, 0.500482758097458)
  (0.047967108268615784, 0.49584836901079027)
  (0.0488807674737323, 0.4915722276058395)
  (0.049794426678848806, 0.4879034508756986)
  (0.05070808588396528, 0.4850572645635151)
  (0.05162174508908177, 0.4832020408709011)
  (0.05253540429419826, 0.4824483913546777)
  (0.05344906349931477, 0.48284102368483095)
  (0.05436272270443125, 0.4843539872129634)
  (0.05527638190954777, 0.4868898084808007)
  (0.05619004111466425, 0.4902828545116323)
  (0.05710370031978077, 0.49430706151175785)
  (0.05801735952489727, 0.49868793415436247)
  (0.05893101873001372, 0.5031184629762754)
  (0.05984467793513025, 0.5072783341576618)
  (0.060758337140246706, 0.5108555292475272)
  (0.06167199634536321, 0.5135691470095797)
  (0.06258565555047968, 0.5151920427251343)
  (0.06349931475559618, 0.5155716914234634)
  (0.06441297396071272, 0.5146475617667956)
  (0.06532663316582916, 0.5124632589008833)
  (0.06624029237094568, 0.5091717798080918)
  (0.06715395157606213, 0.5050324447454918)
  (0.06806761078117862, 0.5003984416421003)
  (0.06898126998629513, 0.4956944605096763)
  (0.06989492919141158, 0.4913846083287509)
  (0.07080858839652807, 0.48793167746170274)
  (0.07172224760164454, 0.4857498742743698)
  (0.07263590680676105, 0.48515426263307204)
  (0.07354956601187757, 0.48631137879760283)
  (0.07446322521699403, 0.48919663947370945)
  (0.07537688442211055, 0.49356516572166076)
  (0.07629054362722704, 0.49894330872825754)
  (0.0772042028323435, 0.504648260519574)
  (0.07811786203746005, 0.5098423684555792)
  (0.0790315212425765, 0.5136267725472216)
  (0.07994518044769304, 0.5151752812942261)
  (0.0808588396528095, 0.5139034166706098)
  (0.08177249885792597, 0.509658585031252)
  (0.0826861580630425, 0.5029045111172497)
  (0.08359981726815896, 0.49485537648086947)
  (0.0845134764732755, 0.4874913009335266)
  (0.08542713567839194, 0.48335543571076484)
  (0.08634079488350839, 0.48499227680882906)
  (0.0872544540886249, 0.49383483363130487)
  (0.08816811329374141, 0.5082826384759285)
  (0.08908177249885794, 0.520630507537186)
  (0.08999543170397442, 0.5124062792542952)
  (0.09090909090909095, 0.5000000000000001)
  (0.09182275011420746, 0.5000000000000003)
  (0.09273640931932392, 0.5)
  (0.09365006852444042, 0.49999999999999983)
  (0.09456372772955697, 0.5000000000000004)
  (0.09547738693467342, 0.5000000000000003)
  (0.09639104613978992, 0.5000000000000006)
  (0.09730470534490639, 0.49999999999999994)
  (0.09821836455002285, 0.5000000000000001)
  (0.09913202375513935, 0.5000000000000002)
  (0.10004568296025586, 0.5000000000000003)
  (0.10095934216537229, 0.4999999999999999)
  (0.10187300137048874, 0.49999999999999983)
  (0.10278666057560532, 0.5000000000000002)
  (0.10370031978072178, 0.5000000000000001)
  (0.10461397898583825, 0.5000000000000001)
  (0.10552763819095477, 0.49999999999999983)
  (0.10644129739607121, 0.4999999999999999)
  (0.10735495660118771, 0.5000000000000001)
  (0.10826861580630426, 0.5000000000000002)
  (0.10918227501142079, 0.5000000000000002)
  (0.11009593421653727, 0.5000000000000002)
  (0.11100959342165373, 0.5)
  (0.11192325262677022, 0.5000000000000001)
  (0.1128369118318868, 0.5000000000000003)
  (0.11375057103700321, 0.5)
  (0.11466423024211975, 0.5)
  (0.1155778894472362, 0.5)
  (0.11649154865235264, 0.4999999999999998)
  (0.11740520785746922, 0.5)
  (0.11831886706258571, 0.5000000000000003)
  (0.11923252626770217, 0.49999999999999994)
  (0.1201461854728186, 0.4999999999999999)
  (0.12105984467793512, 0.49999999999999983)
  (0.12197350388305164, 0.4999999999999998)
  (0.12288716308816813, 0.5000000000000001)
  (0.12380082229328462, 0.4999999999999999)
  (0.12471448149840109, 0.49999999999999983)
  (0.12562814070351758, 0.49999999999999994)
  (0.1265417999086341, 0.49999999999999983)
  (0.12745545911375067, 0.5000000000000001)
  (0.1283691183188671, 0.49999999999999983)
  (0.12928277752398368, 0.5000000000000002)
  (0.1301964367291001, 0.5000000000000001)
  (0.13111009593421666, 0.5000000000000001)
  (0.13202375513933312, 0.5)
  (0.13293741434444967, 0.5)
  (0.13385107354956616, 0.5000000000000001)
  (0.13476473275468262, 0.5)
  (0.1356783919597991, 0.5000000000000001)
  (0.1365920511649156, 0.4999999999999998)
  (0.13750571037003215, 0.49999999999999994)
  (0.1384193695751485, 0.49999999999999967)
  (0.1393330287802651, 0.4999999999999999)
  (0.14024668798538156, 0.4999999999999999)
  (0.1411603471904981, 0.49999999999999983)
  (0.14207400639561457, 0.4999999999999998)
  (0.14298766560073098, 0.4999999999999996)
  (0.14390132480584744, 0.4999999999999996)
  (0.144814984010964, 0.49999999999999994)
  (0.14572864321608048, 0.5)
  (0.14664230242119694, 0.49999999999999983)
  (0.14755596162631335, 0.4999999999999996)
  (0.14846962083142984, 0.49999999999999967)
  (0.14938328003654638, 0.49999999999999967)
  (0.1502969392416629, 0.5000000000000001)
  (0.1512105984467794, 0.49999999999999994)
  (0.1521242576518958, 0.49999999999999983)
  (0.15303791685701224, 0.49999999999999967)
  (0.15395157606212878, 0.49999999999999983)
  (0.15486523526724527, 0.4999999999999998)
  (0.15577889447236182, 0.49999999999999994)
  (0.1566925536774783, 0.5000000000000001)
  (0.1576062128825947, 0.4999999999999997)
  (0.1585198720877113, 0.49999999999999994)
  (0.15943353129282767, 0.4999999999999997)
  (0.1603471904979442, 0.49999999999999994)
  (0.1612608497030608, 0.5000000000000001)
  (0.16217450890817725, 0.49999999999999994)
  (0.1630881681132937, 0.5000000000000001)
  (0.1640018273184103, 0.5000000000000003)
  (0.16491548652352658, 0.4999999999999997)
  (0.16582914572864324, 0.5000000000000001)
  (0.16674280493375973, 0.5)
  (0.16765646413887617, 0.5000000000000001)
  (0.16857012334399277, 0.5000000000000002)
  (0.16948378254910917, 0.49999999999999994)
  (0.1703974417542257, 0.5)
  (0.1713111009593422, 0.49999999999999983)
  (0.17222476016445865, 0.4999999999999997)
  (0.1731384193695753, 0.5000000000000003)
  (0.1740520785746917, 0.5)
  (0.17496573777980817, 0.49999999999999994)
  (0.17587939698492464, 0.49999999999999994)
  (0.17679305619004107, 0.4999999999999998)
  (0.1777067153951577, 0.5)
  (0.1786203746002742, 0.5000000000000002)
  (0.17953403380539057, 0.49999999999999983)
  (0.18044769301050714, 0.5000000000000001)
  (0.1813613522156236, 0.5)
  (0.18227501142074012, 0.4999999999999999)
  (0.18318867062585653, 0.49999999999999994)
  (0.18410232983097308, 0.5000000000000001)
  (0.18501598903608954, 0.49999999999999983)
  (0.18592964824120609, 0.5000000000000001)
  (0.18684330744632255, 0.49999999999999994)
  (0.18775696665143907, 0.5000000000000003)
  (0.1886706258565555, 0.5)
  (0.18958428506167205, 0.5)
  (0.19049794426678854, 0.5000000000000001)
  (0.1914116034719049, 0.4999999999999999)
  (0.19232526267702166, 0.5000000000000006)
  (0.19323892188213798, 0.5000000000000002)
  (0.1941525810872545, 0.5)
  (0.19506624029237102, 0.5000000000000003)
  (0.19597989949748754, 0.5000000000000004)
  (0.1968935587026041, 0.5000000000000004)
  (0.19780721790772055, 0.5000000000000004)
  (0.1987208771128369, 0.5000000000000001)
  (0.19963453631795358, 0.5000000000000004)
  (0.20054819552306996, 0.5000000000000002)
  (0.2014618547281864, 0.5000000000000001)
  (0.20237551393330305, 0.5000000000000006)
  (0.20328917313841932, 0.49999999999999994)
  (0.20420283234353578, 0.4999999999999999)
  (0.20511649154865247, 0.5000000000000001)
  (0.20603015075376904, 0.5000000000000004)
  (0.20694380995888542, 0.5000000000000002)
  (0.20785746916400188, 0.49999999999999994)
  (0.20877112836911838, 0.5000000000000001)
  (0.20968478757423492, 0.5000000000000001)
  (0.21059844677935136, 0.5)
  (0.21151210598446787, 0.49999999999999994)
  (0.21242576518958434, 0.5000000000000001)
  (0.21333942439470083, 0.49999999999999994)
  (0.21425308359981743, 0.5000000000000003)
  (0.21516674280493378, 0.49999999999999994)
  (0.2160804020100503, 0.5)
  (0.21699406121516676, 0.4999999999999998)
  (0.21790772042028309, 0.4999999999999995)
  (0.21882137962539971, 0.4999999999999998)
  (0.21973503883051632, 0.5000000000000001)
  (0.22064869803563292, 0.5000000000000004)
  (0.22156235724074913, 0.4999999999999998)
  (0.22247601644586562, 0.49999999999999994)
  (0.22338967565098217, 0.49999999999999994)
  (0.2243033348560987, 0.49999999999999983)
  (0.22521699406121523, 0.5000000000000002)
  (0.2261306532663317, 0.5)
  (0.2270443124714481, 0.49999999999999983)
  (0.22795797167656473, 0.5000000000000001)
  (0.2288716308816811, 0.4999999999999997)
  (0.22978529008679752, 0.49999999999999967)
  (0.23069894929191417, 0.49999999999999994)
  (0.2316126084970307, 0.5)
  (0.23252626770214715, 0.49999999999999983)
  (0.23343992690726353, 0.4999999999999997)
  (0.23435358611238005, 0.4999999999999997)
  (0.2352672453174966, 0.4999999999999997)
  (0.23618090452261303, 0.4999999999999996)
  (0.23709456372772966, 0.4999999999999999)
  (0.2380082229328461, 0.49999999999999967)
  (0.2389218821379627, 0.4999999999999999)
  (0.23983554134307922, 0.49999999999999983)
  (0.24074920054819549, 0.4999999999999995)
  (0.2416628597533122, 0.4999999999999999)
  (0.24257651895842855, 0.49999999999999956)
  (0.243490178163545, 0.49999999999999967)
  (0.24440383736866153, 0.49999999999999956)
  (0.24531749657377805, 0.49999999999999967)
  (0.2462311557788946, 0.5)
  (0.24714481498401097, 0.4999999999999998)
  (0.24805847418912755, 0.4999999999999998)
  (0.24897213339424396, 0.49999999999999983)
  (0.2498857925993604, 0.4999999999999997)
  (0.25079945180447694, 0.4999999999999999)
  (0.25171311100959337, 0.4999999999999998)
  (0.2526267702147098, 0.4999999999999998)
  (0.2535404294198263, 0.4999999999999998)
  (0.2544540886249428, 0.49999999999999967)
  (0.25536774783005944, 0.5000000000000001)
  (0.25628140703517577, 0.49999999999999994)
  (0.25719506624029226, 0.49999999999999983)
  (0.25810872544540886, 0.5000000000000001)
  (0.2590223846505252, 0.4999999999999998)
  (0.2599360438556419, 0.5000000000000002)
  (0.2608497030607583, 0.49999999999999983)
  (0.2617633622658749, 0.5000000000000001)
  (0.26267702147099126, 0.4999999999999999)
  (0.2635906806761077, 0.4999999999999996)
  (0.26450433988122435, 0.5)
  (0.2654179990863408, 0.5)
  (0.26633165829145744, 0.5000000000000003)
  (0.2672453174965737, 0.5000000000000001)
  (0.26815897670169003, 0.5)
  (0.2690726359068066, 0.5000000000000001)
  (0.2699862951119232, 0.5000000000000003)
  (0.2708999543170398, 0.5000000000000006)
  (0.27181361352215627, 0.5000000000000001)
  (0.2727272727272728, 0.5000000000000006)
  (0.2736409319323894, 0.5000000000000002)
  (0.27455459113750574, 0.4999999999999998)
  (0.2754682503426223, 0.4999999999999995)
  (0.2763819095477389, 0.49999999999999994)
  (0.2772955687528554, 0.4999999999999999)
  (0.2782092279579718, 0.5000000000000001)
  (0.2791228871630882, 0.4999999999999996)
  (0.2800365463682047, 0.49999999999999983)
  (0.2809502055733212, 0.5)
  (0.2818638647784377, 0.5000000000000001)
  (0.282777523983554, 0.5)
  (0.28369118318867037, 0.49999999999999994)
  (0.2846048423937871, 0.5000000000000006)
  (0.2855185015989036, 0.5000000000000003)
  (0.28643216080402006, 0.5000000000000006)
  (0.28734582000913655, 0.5000000000000003)
  (0.28825947921425293, 0.5000000000000001)
  (0.2891731384193695, 0.5000000000000003)
  (0.29008679762448614, 0.5000000000000004)
  (0.29100045682960274, 0.5000000000000004)
  (0.2919141160347191, 0.5000000000000004)
  (0.2928277752398356, 0.5000000000000002)
  (0.29374143444495204, 0.5000000000000001)
  (0.2946550936500687, 0.5000000000000003)
  (0.295568752855185, 0.5)
  (0.29648241206030157, 0.5)
  (0.2973960712654179, 0.49999999999999994)
  (0.29830973047053433, 0.49999999999999967)
  (0.29922338967565104, 0.4999999999999999)
  (0.3001370488807676, 0.5000000000000002)
  (0.30105070808588397, 0.49999999999999983)
  (0.30196436729100035, 0.4999999999999998)
  (0.3028780264961169, 0.49999999999999983)
  (0.3037916857012334, 0.49999999999999967)
  (0.30470534490634993, 0.5000000000000001)
  (0.30561900411146636, 0.5)
  (0.3065326633165828, 0.49999999999999983)
  (0.3074463225216994, 0.49999999999999994)
  (0.30835998172681595, 0.49999999999999983)
  (0.30927364093193244, 0.5000000000000003)
  (0.310187300137049, 0.49999999999999994)
  (0.3111009593421656, 0.5000000000000002)
  (0.31201461854728196, 0.5000000000000001)
  (0.3129282777523986, 0.5000000000000002)
  (0.31384193695751506, 0.5000000000000001)
  (0.3147555961626316, 0.5000000000000002)
  (0.31566925536774804, 0.5000000000000003)
  (0.3165829145728646, 0.5000000000000001)
  (0.3174965737779811, 0.5)
  (0.3184102329830975, 0.5000000000000001)
  (0.3193238921882141, 0.5000000000000003)
  (0.3202375513933304, 0.4999999999999998)
  (0.321151210598447, 0.5000000000000001)
  (0.3220648698035635, 0.5000000000000002)
  (0.32297852900868007, 0.5)
  (0.3238921882137965, 0.5)
  (0.32480584741891283, 0.49999999999999994)
  (0.3257195066240292, 0.49999999999999983)
  (0.32663316582914587, 0.5)
  (0.32754682503426247, 0.5000000000000002)
  (0.32846048423937885, 0.5000000000000001)
  (0.32937414344449517, 0.49999999999999983)
  (0.33028780264961166, 0.4999999999999999)
  (0.33120146185472826, 0.5)
  (0.3321151210598448, 0.5000000000000002)
  (0.33302878026496124, 0.5000000000000001)
  (0.33394243947007757, 0.49999999999999994)
  (0.3348560986751939, 0.49999999999999967)
  (0.3357697578803105, 0.49999999999999983)
  (0.3366834170854271, 0.4999999999999998)
  (0.33759707629054364, 0.49999999999999983)
  (0.33851073549566013, 0.49999999999999994)
  (0.33942439470077634, 0.4999999999999995)
  (0.340338053905893, 0.49999999999999983)
  (0.3412517131110094, 0.4999999999999996)
  (0.34216537231612587, 0.4999999999999997)
  (0.3430790315212426, 0.4999999999999999)
  (0.343992690726359, 0.4999999999999997)
  (0.3449063499314754, 0.49999999999999967)
  (0.34582000913659217, 0.5000000000000001)
  (0.3467336683417083, 0.4999999999999993)
  (0.34764732754682515, 0.4999999999999999)
  (0.3485609867519416, 0.4999999999999998)
  (0.349474645957058, 0.49999999999999983)
  (0.3503883051621748, 0.5)
  (0.35130196436729105, 0.4999999999999997)
  (0.35221562357240754, 0.4999999999999998)
  (0.35312928277752403, 0.4999999999999997)
  (0.3540429419826404, 0.4999999999999996)
  (0.3549566011877573, 0.5000000000000002)
  (0.3558702603928736, 0.5000000000000001)
  (0.35678391959799, 0.49999999999999983)
  (0.3576975788031066, 0.49999999999999994)
  (0.35861123800822287, 0.4999999999999999)
  (0.3595248972133397, 0.5000000000000002)
  (0.3604385564184561, 0.5000000000000002)
  (0.36135221562357245, 0.49999999999999994)
  (0.362265874828689, 0.5000000000000001)
  (0.3631795340338054, 0.5000000000000001)
  (0.36409319323892203, 0.5)
  (0.36500685244403835, 0.49999999999999994)
  (0.36592051164915496, 0.5000000000000002)
  (0.3668341708542714, 0.49999999999999994)
  (0.36774783005938794, 0.5000000000000001)
  (0.3686614892645044, 0.5000000000000001)
  (0.369575148469621, 0.5000000000000003)
  (0.37048880767473735, 0.5000000000000002)
  (0.3714024668798539, 0.5000000000000002)
  (0.3723161260849705, 0.5000000000000002)
  (0.37322978529008666, 0.5)
  (0.3741434444952037, 0.5000000000000007)
  (0.37505710370031986, 0.5000000000000003)
  (0.3759707629054364, 0.5)
  (0.376884422110553, 0.5000000000000003)
  (0.3777980813156695, 0.5000000000000003)
  (0.37871174052078604, 0.5000000000000007)
  (0.37962539972590253, 0.5000000000000004)
  (0.3805390589310188, 0.5000000000000001)
  (0.38145271813613557, 0.5000000000000007)
  (0.3823663773412519, 0.5000000000000002)
  (0.38328003654636833, 0.5000000000000002)
  (0.3841936957514851, 0.5000000000000008)
  (0.38510735495660114, 0.49999999999999983)
  (0.38602101416171763, 0.4999999999999999)
  (0.38693467336683435, 0.5000000000000002)
  (0.38784833257195106, 0.5000000000000004)
  (0.3887619917770673, 0.5000000000000004)
  (0.38967565098218376, 0.5000000000000001)
  (0.39058931018730025, 0.5000000000000002)
  (0.3915029693924169, 0.5000000000000002)
  (0.3924166285975333, 0.5000000000000001)
  (0.39333028780264967, 0.5000000000000002)
  (0.39424394700776627, 0.5000000000000003)
  (0.39515760621288265, 0.5000000000000001)
  (0.39607126541799953, 0.5000000000000004)
  (0.3969849246231156, 0.5)
  (0.3978985838282322, 0.5000000000000002)
  (0.39881224303334845, 0.4999999999999999)
  (0.3997259022384647, 0.4999999999999997)
  (0.40063956144358154, 0.5)
  (0.4015532206486982, 0.5000000000000002)
  (0.40246687985381485, 0.5000000000000007)
  (0.40338053905893095, 0.4999999999999999)
  (0.4042941982640475, 0.5)
  (0.40520785746916393, 0.49999999999999994)
  (0.40612151667428054, 0.5000000000000002)
  (0.4070351758793971, 0.5000000000000001)
  (0.4079488350845136, 0.5000000000000002)
  (0.40886249428962995, 0.5000000000000001)
  (0.4097761534947466, 0.5000000000000004)
  (0.4106898126998629, 0.49999999999999994)
  (0.41160347190497926, 0.5)
  (0.412517131110096, 0.5000000000000001)
  (0.41343079031521257, 0.5000000000000002)
  (0.414344449520329, 0.5000000000000001)
  (0.4152581087254454, 0.49999999999999983)
  (0.4161717679305619, 0.49999999999999983)
  (0.4170854271356784, 0.49999999999999994)
  (0.4179990863407948, 0.4999999999999996)
  (0.4189127455459116, 0.4999999999999999)
  (0.41982640475102784, 0.4999999999999999)
  (0.42074006395614466, 0.5)
  (0.42165372316126115, 0.49999999999999983)
  (0.4225673823663773, 0.4999999999999994)
  (0.4234810415714941, 0.4999999999999998)
  (0.4243947007766104, 0.49999999999999944)
  (0.4253083599817269, 0.49999999999999944)
  (0.4262220191868434, 0.49999999999999944)
  (0.42713567839196, 0.49999999999999956)
  (0.4280493375970766, 0.4999999999999999)
  (0.42896299680219285, 0.49999999999999967)
  (0.4298766560073095, 0.4999999999999999)
  (0.4307903152124258, 0.49999999999999994)
  (0.4317039744175422, 0.49999999999999994)
  (0.43261763362265887, 0.5000000000000001)
  (0.43353129282777514, 0.5000000000000001)
  (0.4344449520328915, 0.5000000000000001)
  (0.43535861123800806, 0.5000000000000002)
  (0.43627227044312444, 0.5000000000000001)
  (0.43718592964824127, 0.5000000000000007)
  (0.4380995888533576, 0.5000000000000003)
  (0.4390132480584741, 0.5000000000000004)
  (0.43992690726359074, 0.5000000000000007)
  (0.44084056646870684, 0.5000000000000001)
  (0.4417542256738237, 0.5000000000000003)
  (0.44266788487894004, 0.49999999999999994)
  (0.44358154408405676, 0.5000000000000001)
  (0.44449520328917314, 0.4999999999999998)
  (0.44540886249428946, 0.49999999999999956)
  (0.44632252169940617, 0.49999999999999967)
  (0.44723618090452255, 0.49999999999999956)
  (0.4481498401096393, 0.5)
  (0.44906349931475553, 0.49999999999999983)
  (0.4499771585198718, 0.4999999999999997)
  (0.4508908177249883, 0.49999999999999994)
  (0.451804476930105, 0.5000000000000003)
  (0.45271813613522166, 0.5000000000000007)
  (0.45363179534033804, 0.5000000000000003)
  (0.45454545454545475, 0.5000000000000003)
  (0.45545911375057135, 0.5000000000000002)
  (0.4563727729556877, 0.4999999999999998)
  (0.45728643216080417, 0.4999999999999994)
  (0.458200091365921, 0.49999999999999983)
  (0.4591137505710372, 0.49999999999999944)
  (0.46002740977615375, 0.4999999999999998)
  (0.46094106898127, 0.49999999999999917)
  (0.4618547281863865, 0.4999999999999996)
  (0.46276838739150294, 0.49999999999999983)
  (0.4636820465966196, 0.4999999999999999)
  (0.46459570580173587, 0.49999999999999956)
  (0.4655093650068521, 0.4999999999999996)
  (0.466423024211969, 0.5000000000000002)
  (0.4673366834170854, 0.49999999999999994)
  (0.46825034262220194, 0.5)
  (0.46916400182731843, 0.49999999999999994)
  (0.47007766103243465, 0.4999999999999998)
  (0.4709913202375512, 0.49999999999999994)
  (0.47190497944266796, 0.5000000000000001)
  (0.4728186386477847, 0.5000000000000002)
  (0.47373229785290105, 0.5000000000000002)
  (0.4746459570580174, 0.5)
  (0.47555961626313387, 0.49999999999999994)
  (0.47647327546825063, 0.5000000000000003)
  (0.477386934673367, 0.5000000000000001)
  (0.47830059387848356, 0.5000000000000002)
  (0.4792142530835999, 0.5000000000000001)
  (0.4801279122887162, 0.4999999999999999)
  (0.481041571493833, 0.5000000000000003)
  (0.4819552306989495, 0.5000000000000004)
  (0.4828688899040659, 0.5000000000000002)
  (0.48378254910918217, 0.5)
  (0.4846962083142987, 0.5000000000000001)
  (0.4856098675194154, 0.4999999999999999)
  (0.48652352672453186, 0.5000000000000002)
  (0.4874371859296484, 0.5000000000000001)
  (0.4883508451347647, 0.49999999999999994)
  (0.4892645043398812, 0.49999999999999994)
  (0.49017816354499777, 0.49999999999999994)
  (0.4910918227501144, 0.5000000000000002)
  (0.4920054819552308, 0.49999999999999983)
  (0.4929191411603475, 0.5000000000000001)
  (0.4938328003654638, 0.5)
  (0.49474645957058067, 0.5)
  (0.495660118775697, 0.4999999999999999)
  (0.4965737779808136, 0.5)
  (0.49748743718593, 0.4999999999999999)
  (0.4984010963910466, 0.4999999999999999)
  (0.49931475559616306, 0.5)
};
\addlegendentry{Thin shock}
\end{groupplot}
\end{tikzpicture}


==> _tikz/mach_aniso.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(d)},
    tick label style={font=\normalsize},
    width=6cm,
    axis equal image,
    scale only axis,
    hide axis,
    xmin=0, xmax=902, ymin=0, ymax=225,
    enlargelimits=false,
    colormap name=fast,
    point meta min=0.003279,
    point meta max=5.03928,
]
\addplot graphics[xmin=0, xmax=902, ymin=0, ymax=225] {_imgs/mach_aniso.png};
\end{axis}
\path[use as bounding box] (current axis.south west) rectangle (current axis.north east);
\end{tikzpicture}


==> _tikz/mach_iso.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(c)},
    tick label style={font=\normalsize},
    width=6cm,
    axis equal image,
    scale only axis,
    hide axis,
    xmin=0, xmax=902, ymin=0, ymax=225,
    enlargelimits=false,
    colormap name=fast,
    point meta min=0.0028880,
    point meta max=5.00755,
]
\addplot graphics[xmin=0, xmax=902, ymin=0, ymax=225] {_imgs/mach_iso.png};
\end{axis}
\path[use as bounding box] (current axis.south west) rectangle (current axis.north east);
\end{tikzpicture}


==> _tikz/position_envelope.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{loglogaxis}[title={(b)},
    tick label style={font=\normalsize},
  xlabel={$h$},
  ylabel={$\vartheta$},
  grid=both,
  width=\linewidth,
  height=5cm,
  legend style={at={(0.02, 0.98)}, anchor=north west},
  legend cell align={left},
]
\addplot[name path=upper, draw=none, forget plot] coordinates {
  (0.001, 0.0011481717228889465)
  (0.0010985411419875584, 0.0012610480189323425)
  (0.0012067926406393288, 0.0013849511742591858)
  (0.0013257113655901094, 0.001521781086921692)
  (0.0014563484775012444, 0.0016712397336959839)
  (0.0015998587196060573, 0.0018355995416641235)
  (0.0017575106248547913, 0.0020178407430648804)
  (0.0019306977288832496, 0.0022164732217788696)
  (0.0021209508879201904, 0.0024350732564926147)
  (0.002329951810515372, 0.0026731938123703003)
  (0.002559547922699536, 0.0029364973306655884)
  (0.002811768697974231, 0.0032250583171844482)
  (0.0030888435964774815, 0.003543645143508911)
  (0.00339322177189533, 0.0038920342922210693)
  (0.0037275937203149418, 0.004276186227798462)
  (0.004094915062380423, 0.004695802927017212)
  (0.004498432668969444, 0.005160123109817505)
  (0.004941713361323833, 0.005670040845870972)
  (0.005428675439323859, 0.006223022937774658)
  (0.005963623316594642, 0.006833970546722412)
  (0.006551285568595509, 0.007504522800445557)
  (0.0071968567300115215, 0.00826030969619751)
  (0.007906043210907703, 0.009076297283172607)
  (0.008685113737513529, 0.009940564632415771)
  (0.009540954763499945, 0.010934770107269287)
  (0.010481131341546858, 0.012022852897644043)
  (0.011513953993264475, 0.013197064399719238)
  (0.012648552168552958, 0.014441609382629395)
  (0.013894954943731374, 0.015946030616760254)
  (0.015264179671752334, 0.01739680767059326)
  (0.016768329368110083, 0.01913607120513916)
  (0.018420699693267165, 0.021067261695861816)
  (0.020235896477251564, 0.02319514751434326)
  (0.022229964825261943, 0.02551436424255371)
  (0.02442053094548651, 0.028003454208374023)
  (0.02682695795279726, 0.03061652183532715)
  (0.029470517025518114, 0.033768415451049805)
  (0.032374575428176434, 0.03703713417053223)
  (0.03556480306223129, 0.04028677940368652)
  (0.03906939937054617, 0.0441586971282959)
  (0.04291934260128778, 0.0488591194152832)
  (0.04714866363457394, 0.053403377532958984)
  (0.0517947467923121, 0.05887746810913086)
  (0.05689866029018296, 0.06378412246704102)
  (0.06250551925273973, 0.0717616081237793)
  (0.06866488450043001, 0.07654428482055664)
  (0.07543120063354619, 0.08504629135131836)
  (0.08286427728546843, 0.09185075759887695)
  (0.09102981779915217, 0.10437488555908203)
  (0.1, 0.11481761932373047)
};
\addplot[name path=lower, draw=none, forget plot] coordinates {
  (0.001, 0.0008450821042060852)
  (0.0010985411419875584, 0.0009281560778617859)
  (0.0012067926406393288, 0.0010194256901741028)
  (0.0013257113655901094, 0.0011200830340385437)
  (0.0014563484775012444, 0.0012301281094551086)
  (0.0015998587196060573, 0.0013510510325431824)
  (0.0017575106248547913, 0.0014851614832878113)
  (0.0019306977288832496, 0.0016314536333084106)
  (0.0021209508879201904, 0.0017923861742019653)
  (0.002329951810515372, 0.0019676238298416138)
  (0.002559547922699536, 0.0021613389253616333)
  (0.002811768697974231, 0.002373829483985901)
  (0.0030888435964774815, 0.0026082247495651245)
  (0.00339322177189533, 0.0028646737337112427)
  (0.0037275937203149418, 0.0031472742557525635)
  (0.004094915062380423, 0.003456324338912964)
  (0.004498432668969444, 0.003798156976699829)
  (0.004941713361323833, 0.004173070192337036)
  (0.005428675439323859, 0.004580169916152954)
  (0.005963623316594642, 0.005030184984207153)
  (0.006551285568595509, 0.005523413419723511)
  (0.0071968567300115215, 0.006079375743865967)
  (0.007906043210907703, 0.006680190563201904)
  (0.008685113737513529, 0.007316768169403076)
  (0.009540954763499945, 0.00804811716079712)
  (0.010481131341546858, 0.008848607540130615)
  (0.011513953993264475, 0.009713470935821533)
  (0.012648552168552958, 0.010629594326019287)
  (0.013894954943731374, 0.011736452579498291)
  (0.015264179671752334, 0.01280367374420166)
  (0.016768329368110083, 0.01408398151397705)
  (0.018420699693267165, 0.015504956245422363)
  (0.020235896477251564, 0.01707136631011963)
  (0.022229964825261943, 0.018778443336486816)
  (0.02442053094548651, 0.020610690116882324)
  (0.02682695795279726, 0.022533535957336426)
  (0.029470517025518114, 0.024853944778442383)
  (0.032374575428176434, 0.027257204055786133)
  (0.03556480306223129, 0.029648542404174805)
  (0.03906939937054617, 0.03250002861022949)
  (0.04291934260128778, 0.03595709800720215)
  (0.04714866363457394, 0.039299726486206055)
  (0.0517947467923121, 0.04333138465881348)
  (0.05689866029018296, 0.04694104194641113)
  (0.06250551925273973, 0.05280733108520508)
  (0.06866488450043001, 0.05632638931274414)
  (0.07543120063354619, 0.06258249282836914)
  (0.08286427728546843, 0.06758928298950195)
  (0.09102981779915217, 0.07680177688598633)
  (0.1, 0.08447885513305664)
};
\addplot[purple!20] fill between[of=upper and lower];
\addlegendentry{$[\vartheta_{\min}, \delta_{\min}]$ over shock positions}

\addplot[purple, dashed, thick] coordinates {
  (0.001, 0.0010150782763957977)
  (0.0010985411419875584, 0.0011148490011692047)
  (0.0012067926406393288, 0.0012244470417499542)
  (0.0013257113655901094, 0.0013453606516122818)
  (0.0014563484775012444, 0.001477530226111412)
  (0.0015998587196060573, 0.0016228128224611282)
  (0.0017575106248547913, 0.0017839614301919937)
  (0.0019306977288832496, 0.001959577202796936)
  (0.0021209508879201904, 0.002152852714061737)
  (0.002329951810515372, 0.002363361418247223)
  (0.002559547922699536, 0.0025960803031921387)
  (0.002811768697974231, 0.002851303666830063)
  (0.0030888435964774815, 0.003132931888103485)
  (0.00339322177189533, 0.0034095607697963715)
  (0.0037275937203149418, 0.0037804991006851196)
  (0.004094915062380423, 0.004113808274269104)
  (0.004498432668969444, 0.004562109708786011)
  (0.004941713361323833, 0.005012691020965576)
  (0.005428675439323859, 0.005451634526252747)
  (0.005963623316594642, 0.0060421377420425415)
  (0.006551285568595509, 0.006634503602981567)
  (0.0071968567300115215, 0.007302612066268921)
  (0.007906043210907703, 0.008024245500564575)
  (0.008685113737513529, 0.008788436651229858)
  (0.009540954763499945, 0.009667396545410156)
  (0.010481131341546858, 0.010629013180732727)
  (0.011513953993264475, 0.01166754961013794)
  (0.012648552168552958, 0.01276804506778717)
  (0.013894954943731374, 0.0140981525182724)
  (0.015264179671752334, 0.015379846096038818)
  (0.016768329368110083, 0.016917705535888672)
  (0.018420699693267165, 0.018625080585479736)
  (0.020235896477251564, 0.020506441593170166)
  (0.022229964825261943, 0.022556990385055542)
  (0.02442053094548651, 0.02475762367248535)
  (0.02682695795279726, 0.027068346738815308)
  (0.029470517025518114, 0.029854893684387207)
  (0.032374575428176434, 0.03244590759277344)
  (0.03556480306223129, 0.035616397857666016)
  (0.03906939937054617, 0.03904104232788086)
  (0.04291934260128778, 0.043194472789764404)
  (0.04714866363457394, 0.04721254110336304)
  (0.0517947467923121, 0.05205410718917847)
  (0.05689866029018296, 0.0563923716545105)
  (0.06250551925273973, 0.06344127655029297)
  (0.06866488450043001, 0.06767034530639648)
  (0.07543120063354619, 0.07518982887268066)
  (0.08286427728546843, 0.08120489120483398)
  (0.09102981779915217, 0.0922774076461792)
  (0.1, 0.10150539875030518)
};
\addlegendentry{position average of $\vartheta$}

\logLogSlopeTriangle{0.9}{0.15}{0.1}{1}{thick, black}
\end{loglogaxis}
\end{tikzpicture}


==> _tikz/q_profile_der.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(d)},
    tick label style={font=\normalsize},
    grid=both, width=\linewidth, height=5cm,
    xmin=-1.6, xmax=1.6,
    xlabel={$x$}, ylabel={$u(x)$},
    scaled y ticks=false,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, text width=0.7cm, align=right},
]
\addplot[orange, no marks, thick] coordinates {
    (-1.5904761904761906, 1.0000000000009435)
    (-1.5809523809523809, 0.9999999999974439)
    (-1.571428571428572, 0.999999999996974)
    (-1.5619047619047624, 0.9999999999980941)
    (-1.5523809523809526, 0.9999999999997623)
    (-1.5428571428571425, 1.0000000000012785)
    (-1.533333333333334, 1.0000000000022382)
    (-1.5238095238095237, 1.0000000000024771)
    (-1.5142857142857147, 1.000000000002027)
    (-1.504761904761905, 1.0000000000010587)
    (-1.495238095238095, 0.9999999999998369)
    (-1.4857142857142853, 0.9999999999986666)
    (-1.476190476190476, 0.9999999999978451)
    (-1.4666666666666663, 0.9999999999976081)
    (-1.457142857142857, 0.9999999999980832)
    (-1.4476190476190474, 0.9999999999992358)
    (-1.4380952380952379, 1.000000000000822)
    (-1.4285714285714284, 1.0000000000023357)
    (-1.4190476190476193, 1.0000000000029592)
    (-1.4095238095238096, 1.0000000000015123)
    (-1.3904761904761904, 0.9999999999827672)
    (-1.3809523809523807, 0.9999999994596953)
    (-1.3714285714285714, 0.999999999464045)
    (-1.361904761904762, 0.9999999997258927)
    (-1.3523809523809525, 1.0000000000534568)
    (-1.3428571428571427, 1.0000000003226392)
    (-1.3333333333333337, 1.0000000004665717)
    (-1.3238095238095238, 1.0000000004651561)
    (-1.3142857142857143, 1.0000000003346146)
    (-1.304761904761905, 1.0000000001170264)
    (-1.295238095238095, 0.9999999998698774)
    (-1.2857142857142856, 0.9999999996556022)
    (-1.276190476190476, 0.9999999995311272)
    (-1.2666666666666666, 0.9999999995374153)
    (-1.2571428571428571, 0.9999999996890109)
    (-1.2476190476190476, 0.9999999999635819)
    (-1.2380952380952381, 1.0000000002914662)
    (-1.2285714285714286, 1.0000000005452132)
    (-1.2190476190476192, 1.0000000005291296)
    (-1.2095238095238097, 0.9999999999688219)
    (-1.1904761904761905, 1.0000000010128147)
    (-1.1809523809523808, 1.0000000329835532)
    (-1.1714285714285715, 1.0000000327299476)
    (-1.1619047619047622, 1.0000000167440735)
    (-1.1523809523809523, 0.999999996742928)
    (-1.1428571428571426, 0.9999999803075342)
    (-1.1333333333333337, 0.999999971522044)
    (-1.1238095238095236, 0.9999999716128382)
    (-1.1142857142857143, 0.9999999795876379)
    (-1.1047619047619048, 0.9999999928745994)
    (-1.0952380952380951, 1.0000000079614237)
    (-1.0857142857142854, 1.000000021034458)
    (-1.0761904761904761, 1.0000000286177997)
    (-1.0666666666666664, 1.0000000282123989)
    (-1.0571428571428572, 1.0000000189351632)
    (-1.0476190476190474, 1.0000000021580604)
    (-1.038095238095238, 0.9999999821472236)
    (-1.0285714285714285, 0.999999966702053)
    (-1.0190476190476192, 0.99999996779432)
    (-1.0095238095238097, 1.0000000022072706)
    (-0.9904761904761905, 0.9999999847234308)
    (-0.9809523809523808, 0.9999996166751296)
    (-0.9714285714285715, 0.9999996216900484)
    (-0.9619047619047623, 0.9999998081969241)
    (-0.9523809523809526, 1.0000000402555254)
    (-0.9428571428571427, 1.0000002300891038)
    (-0.9333333333333337, 1.0000003306168443)
    (-0.9238095238095236, 1.000000327986312)
    (-0.9142857142857144, 1.0000002341059095)
    (-0.9047619047619048, 1.0000000791773198)
    (-0.8952380952380952, 0.9999999042279636)
    (-0.8857142857142856, 0.999999753643444)
    (-0.8761904761904762, 0.9999996677000013)
    (-0.8666666666666665, 0.9999996750969604)
    (-0.8571428571428572, 0.9999997854891832)
    (-0.8476190476190477, 0.9999999820195173)
    (-0.838095238095238, 1.0000002138512492)
    (-0.8285714285714286, 1.000000388700551)
    (-0.8190476190476194, 1.0000003653689347)
    (-0.8095238095238098, 0.9999999462756984)
    (-0.7904761904761903, 1.0000001267635583)
    (-0.7809523809523808, 1.0000013220300732)
    (-0.7714285714285716, 1.000001262133846)
    (-0.761904761904762, 1.000000604713089)
    (-0.7523809523809525, 0.9999998130711893)
    (-0.7428571428571428, 0.9999991827180321)
    (-0.7333333333333337, 0.9999988679113263)
    (-0.7238095238095237, 0.9999989081979226)
    (-0.7142857142857143, 0.9999992549551442)
    (-0.7047619047619049, 0.9999997979321041)
    (-0.6952380952380952, 1.0000003917910316)
    (-0.6857142857142855, 1.000000882648596)
    (-0.6761904761904761, 1.0000011346172284)
    (-0.6666666666666666, 1.0000010563464468)
    (-0.6571428571428573, 1.0000006275641786)
    (-0.6476190476190475, 0.9999999256180842)
    (-0.638095238095238, 0.9999991520168808)
    (-0.6285714285714286, 0.9999986589716667)
    (-0.6190476190476192, 0.9999989759372424)
    (-0.6095238095238096, 1.000000836153436)
    (-0.5904761904761904, 0.9999984528077001)
    (-0.5809523809523808, 0.9999959331081218)
    (-0.5714285714285714, 0.9999968168735209)
    (-0.5619047619047619, 0.999999074171117)
    (-0.5523809523809523, 1.0000013489637856)
    (-0.5428571428571427, 1.0000028547052993)
    (-0.5333333333333334, 1.0000032699355745)
    (-0.5238095238095237, 1.00000263387591)
    (-0.5142857142857143, 1.0000012420242377)
    (-0.5047619047619049, 0.9999995417503608)
    (-0.4952380952380953, 0.9999980278911994)
    (-0.48571428571428565, 0.9999971383460347)
    (-0.4761904761904762, 0.9999971496717525)
    (-0.4666666666666666, 0.9999980726780854)
    (-0.4571428571428572, 0.9999995480228601)
    (-0.4476190476190475, 1.0000007418072363)
    (-0.438095238095238, 1.0000002411709543)
    (-0.42857142857142855, 0.9999959498875782)
    (-0.4190476190476191, 0.9999849839597371)
    (-0.40952380952380957, 0.9999635672143715)
    (-0.3904761904761904, 0.9998578632764497)
    (-0.38095238095238093, 0.999707201993226)
    (-0.3714285714285715, 0.999459364050042)
    (-0.36190476190476195, 0.9990697780589045)
    (-0.3523809523809524, 0.9984668712497061)
    (-0.3428571428571428, 0.9975556765351097)
    (-0.3333333333333335, 0.9962214395754363)
    (-0.3238095238095238, 0.9943332258435459)
    (-0.31428571428571433, 0.9917475276897307)
    (-0.30476190476190484, 0.9883118714065952)
    (-0.29523809523809524, 0.9838684242939435)
    (-0.2857142857142857, 0.9782576017236664)
    (-0.2761904761904762, 0.9713216742046268)
    (-0.26666666666666666, 0.9629083744475443)
    (-0.2571428571428571, 0.9528745044298826)
    (-0.24761904761904757, 0.9410895424607338)
    (-0.23809523809523805, 0.9274392502457062)
    (-0.22857142857142856, 0.911829279951809)
    (-0.2190476190476191, 0.8941887812723378)
    (-0.20952380952380953, 0.8744740084917608)
    (-0.19047619047619047, 0.8287414496474513)
    (-0.18095238095238092, 0.8026886588795977)
    (-0.17142857142857146, 0.7745358386869751)
    (-0.16190476190476194, 0.7443203692731541)
    (-0.1523809523809524, 0.7120922473391293)
    (-0.14285714285714285, 0.6779132849561652)
    (-0.1333333333333334, 0.6418563084386409)
    (-0.1238095238095238, 0.604004357216894)
    (-0.1142857142857143, 0.5644498827100684)
    (-0.10476190476190478, 0.5232939471989567)
    (-0.09523809523809523, 0.48064542269884697)
    (-0.08571428571428572, 0.4366201898323677)
    (-0.07619047619047618, 0.39134033670233237)
    (-0.06666666666666667, 0.3449333577645849)
    (-0.05714285714285716, 0.29753135270084485)
    (-0.04761904761904761, 0.24927022529155216)
    (-0.038095238095238085, 0.20028888228871308)
    (-0.028571428571428564, 0.15072843228874455)
    (-0.01904761904761905, 0.10073138460531948)
    (-0.009523809523809525, 0.05044084814221205)
    (0.009523809523809528, -0.05044084819967087)
    (0.01904761904761905, -0.10073138466252789)
    (0.02857142857142858, -0.15072843234553673)
    (0.0380952380952381, -0.20028888234492473)
    (0.04761904761904763, -0.24927022534702106)
    (0.05714285714285714, -0.2975313527554114)
    (0.0666666666666667, -0.3449333578180936)
    (0.0761904761904762, -0.3913403367546306)
    (0.08571428571428572, -0.43662018988330836)
    (0.09523809523809525, -0.480645422748288)
    (0.10476190476190478, -0.5232939472467624)
    (0.11428571428571427, -0.5644498827561105)
    (0.12380952380952379, -0.6040043572610528)
    (0.13333333333333333, -0.6418563084808049)
    (0.14285714285714285, -0.6779132849962344)
    (0.15238095238095237, -0.7120922473770136)
    (0.16190476190476188, -0.744320369308777)
    (0.17142857142857143, -0.774535838720274)
    (0.180952380952381, -0.802688658910525)
    (0.19047619047619052, -0.8287414496759753)
    (0.2095238095238095, -0.8744740085154636)
    (0.21904761904761905, -0.8941887812936521)
    (0.22857142857142862, -0.91182927997078)
    (0.23809523809523814, -0.9274392502624059)
    (0.24761904761904766, -0.9410895424752584)
    (0.2571428571428571, -0.9528745044423513)
    (0.2666666666666668, -0.9629083744580957)
    (0.2761904761904762, -0.9713216742134133)
    (0.28571428571428575, -0.9782576017308542)
    (0.29523809523809524, -0.9838684242997066)
    (0.3047619047619048, -0.9883118714111128)
    (0.3142857142857143, -0.991747527693184)
    (0.32380952380952377, -0.9943332258461126)
    (0.3333333333333333, -0.9962214395772865)
    (0.3428571428571429, -0.9975556765364045)
    (0.35238095238095235, -0.9984668712505879)
    (0.36190476190476184, -0.9990697780594968)
    (0.3714285714285715, -0.9994593640504433)
    (0.38095238095238104, -0.9997072019935045)
    (0.39047619047619053, -0.9998578632766372)
    (0.40952380952380957, -0.9999635672144401)
    (0.41904761904761906, -0.9999849839597922)
    (0.4285714285714287, -0.9999959498876265)
    (0.4380952380952382, -1.0000002411710003)
    (0.4476190476190477, -1.0000007418072812)
    (0.4571428571428571, -0.9999995480229055)
    (0.46666666666666684, -0.9999980726781322)
    (0.47619047619047616, -0.9999971496717988)
    (0.48571428571428577, -0.9999971383460811)
    (0.49523809523809526, -0.9999980278912446)
    (0.5047619047619047, -0.9999995417504047)
    (0.5142857142857142, -1.00000124202428)
    (0.5238095238095238, -1.0000026338759513)
    (0.5333333333333332, -1.0000032699356147)
    (0.5428571428571429, -1.0000028547053406)
    (0.5523809523809523, -1.0000013489638275)
    (0.5619047619047619, -0.9999990741711602)
    (0.5714285714285714, -0.9999968168735657)
    (0.5809523809523811, -0.9999959331081676)
    (0.5904761904761905, -0.9999984528077445)
    (0.6095238095238096, -1.0000008361534793)
    (0.619047619047619, -0.9999989759372875)
    (0.6285714285714287, -0.9999986589717126)
    (0.6380952380952383, -0.9999991520169268)
    (0.6476190476190478, -0.9999999256181291)
    (0.6571428571428571, -1.0000006275642226)
    (0.666666666666667, -1.0000010563464907)
    (0.6761904761904761, -1.000001134617272)
    (0.6857142857142857, -1.0000008826486395)
    (0.6952380952380954, -1.0000003917910751)
    (0.7047619047619048, -0.9999997979321478)
    (0.7142857142857143, -0.999999254955188)
    (0.723809523809524, -0.9999989081979667)
    (0.7333333333333333, -0.9999988679113696)
    (0.742857142857143, -0.9999991827180759)
    (0.7523809523809524, -0.9999998130712318)
    (0.7619047619047619, -1.000000604713131)
    (0.7714285714285715, -1.0000012621338878)
    (0.7809523809523812, -1.0000013220301154)
    (0.7904761904761906, -1.0000001267636016)
    (0.8095238095238094, -0.9999999462757428)
    (0.8190476190476189, -1.0000003653689786)
    (0.8285714285714286, -1.000000388700596)
    (0.8380952380952382, -1.000000213851294)
    (0.8476190476190477, -0.9999999820195622)
    (0.857142857142857, -0.9999997854892277)
    (0.866666666666667, -0.9999996750970055)
    (0.8761904761904761, -0.9999996677000456)
    (0.8857142857142859, -0.9999997536434883)
    (0.8952380952380954, -0.9999999042280074)
    (0.9047619047619048, -1.0000000791773633)
    (0.9142857142857141, -1.0000002341059522)
    (0.9238095238095239, -1.000000327986355)
    (0.9333333333333333, -1.0000003306168868)
    (0.942857142857143, -1.0000002300891468)
    (0.9523809523809523, -1.0000000402555678)
    (0.9619047619047618, -0.9999998081969663)
    (0.9714285714285713, -0.999999621690091)
    (0.980952380952381, -0.9999996166751728)
    (0.9904761904761905, -0.9999999847234741)
    (1.0095238095238095, -1.0000000022073148)
    (1.0190476190476188, -0.9999999677943643)
    (1.0285714285714287, -0.999999966702098)
    (1.0380952380952382, -0.9999999821472684)
    (1.0476190476190477, -1.0000000021581048)
    (1.057142857142857, -1.000000018935207)
    (1.066666666666667, -1.000000028212443)
    (1.076190476190476, -1.0000000286178434)
    (1.0857142857142859, -1.000000021034502)
    (1.0952380952380953, -1.0000000079614673)
    (1.1047619047619048, -0.9999999928746426)
    (1.114285714285714, -0.9999999795876808)
    (1.1238095238095236, -0.9999999716128818)
    (1.133333333333333, -0.9999999715220868)
    (1.142857142857143, -0.9999999803075773)
    (1.152380952380952, -0.9999999967429705)
    (1.1619047619047618, -1.0000000167441152)
    (1.1714285714285715, -1.0000000327299896)
    (1.180952380952381, -1.0000000329835959)
    (1.1904761904761905, -1.0000000010128576)
    (1.2095238095238092, -0.9999999999688656)
    (1.2190476190476187, -1.0000000005291736)
    (1.2285714285714286, -1.0000000005452578)
    (1.2380952380952381, -1.000000000291511)
    (1.2476190476190476, -0.9999999999636265)
    (1.2571428571428567, -0.9999999996890548)
    (1.2666666666666668, -0.9999999995374598)
    (1.276190476190476, -0.9999999995311708)
    (1.2857142857142858, -0.9999999996556461)
    (1.2952380952380953, -0.999999999869921)
    (1.3047619047619046, -1.0000000001170697)
    (1.314285714285714, -1.000000000334657)
    (1.3238095238095235, -1.000000000465199)
    (1.333333333333333, -1.0000000004666136)
    (1.342857142857143, -1.0000000003226819)
    (1.3523809523809522, -1.0000000000534988)
    (1.3619047619047615, -0.9999999997259347)
    (1.3714285714285712, -0.9999999994640869)
    (1.3809523809523812, -0.9999999994597378)
    (1.3904761904761904, -0.9999999999828103)
    (1.4095238095238094, -1.0000000000015552)
    (1.4190476190476187, -1.0000000000030025)
    (1.4285714285714286, -1.0000000000023797)
    (1.4380952380952383, -1.0000000000008662)
    (1.4476190476190478, -0.9999999999992796)
    (1.4571428571428566, -0.9999999999981267)
    (1.466666666666667, -0.9999999999976523)
    (1.4761904761904758, -0.9999999999978885)
    (1.4857142857142855, -0.9999999999987105)
    (1.4952380952380953, -0.9999999999998802)
    (1.5047619047619047, -1.0000000000011016)
    (1.5142857142857142, -1.0000000000020692)
    (1.5238095238095242, -1.0000000000025198)
    (1.5333333333333332, -1.0000000000022802)
    (1.5428571428571431, -1.0000000000013207)
    (1.5523809523809524, -0.9999999999998038)
    (1.5619047619047617, -0.9999999999981356)
    (1.5714285714285714, -0.9999999999970152)
    (1.5809523809523813, -0.999999999997486)
    (1.5904761904761906, -1.0000000000009857)
};
\addplot[violet, no marks, thick] coordinates {
    (-1.5904761904761906, 0.9999999999895687)
    (-1.5809523809523809, 0.9999999997345689)
    (-1.571428571428572, 0.999999999737745)
    (-1.5619047619047624, 0.9999999998666722)
    (-1.5523809523809526, 1.0000000000273324)
    (-1.5428571428571425, 1.0000000001589682)
    (-1.533333333333334, 1.0000000002289327)
    (-1.5238095238095237, 1.0000000002275384)
    (-1.5142857142857147, 1.0000000001629157)
    (-1.504761904761905, 1.000000000055856)
    (-1.495238095238095, 0.9999999999346686)
    (-1.4857142857142853, 0.9999999998300309)
    (-1.476190476190476, 0.9999999997698384)
    (-1.4666666666666663, 0.9999999997740575)
    (-1.457142857142857, 0.999999999849577)
    (-1.4476190476190474, 0.9999999999850582)
    (-1.4380952380952379, 1.0000000001457876)
    (-1.4285714285714284, 1.000000000268528)
    (-1.4190476190476193, 1.00000000025637)
    (-1.4095238095238096, 0.9999999999735819)
    (-1.3904761904761904, 1.0000000000784492)
    (-1.3809523809523807, 1.0000000013165968)
    (-1.3714285714285714, 1.0000000012872239)
    (-1.361904761904762, 1.0000000006440828)
    (-1.3523809523809525, 0.9999999998504904)
    (-1.3428571428571427, 0.9999999992049596)
    (-1.3333333333333337, 0.9999999988668301)
    (-1.3238095238095238, 0.9999999988818953)
    (-1.3142857142857143, 0.9999999992080391)
    (-1.304761904761905, 0.9999999997408607)
    (-1.295238095238095, 1.0000000003393088)
    (-1.2857142857142856, 1.000000000851311)
    (-1.276190476190476, 1.0000000011394043)
    (-1.2666666666666666, 1.0000000011063648)
    (-1.2571428571428571, 1.0000000007208407)
    (-1.2476190476190476, 1.0000000000429798)
    (-1.2380952380952381, 0.9999999992500629)
    (-1.2285714285714286, 0.9999999986621326)
    (-1.2190476190476192, 0.9999999987676246)
    (-1.2095238095238097, 1.0000000002489973)
    (-1.1904761904761905, 0.9999999995368815)
    (-1.1809523809523808, 0.999999996170692)
    (-1.1714285714285715, 0.9999999963743932)
    (-1.1619047619047622, 0.9999999982753691)
    (-1.1523809523809523, 1.0000000005536198)
    (-1.1428571428571426, 1.0000000023664892)
    (-1.1333333333333337, 1.0000000032733998)
    (-1.1238095238095236, 1.0000000031605798)
    (-1.1142857142857143, 1.0000000021658)
    (-1.1047619047619048, 1.0000000006031011)
    (-1.0952380952380951, 0.9999999988875268)
    (-1.0857142857142854, 0.9999999974598555)
    (-1.0761904761904761, 0.9999999967113321)
    (-1.0666666666666664, 0.9999999969083979)
    (-1.0571428571428572, 0.9999999981174239)
    (-1.0476190476190474, 1.0000000001294405)
    (-1.038095238095238, 1.0000000023848714)
    (-1.0285714285714285, 1.000000003898264)
    (-1.0190476190476192, 1.0000000031830185)
    (-1.0095238095238097, 0.9999999981761236)
    (-0.9904761904761905, 1.0000000029861889)
    (-0.9809523809523808, 1.0000000105722646)
    (-0.9714285714285715, 1.000000009099146)
    (-0.9619047619047623, 1.0000000035837946)
    (-0.9523809523809526, 0.9999999974990598)
    (-0.9428571428571427, 0.999999992992472)
    (-0.9333333333333337, 0.9999999911050359)
    (-0.9238095238095236, 0.999999991990016)
    (-0.9142857142857144, 0.9999999951317387)
    (-0.9047619047619048, 0.9999999995643756)
    (-0.8952380952380952, 1.0000000040907397)
    (-0.8857142857142856, 1.0000000075010775)
    (-0.8761904761904762, 1.00000000879186)
    (-0.8666666666666665, 1.0000000073845745)
    (-0.8571428571428572, 1.0000000033445178)
    (-0.8476190476190477, 0.9999999975995869)
    (-0.838095238095238, 0.9999999921590725)
    (-0.8285714285714286, 0.9999999903324507)
    (-0.8190476190476194, 0.9999999969481738)
    (-0.8095238095238098, 1.0000000185724631)
    (-0.7904761904761903, 0.9999999642797163)
    (-0.7809523809523808, 0.9999999370323995)
    (-0.7714285714285716, 0.9999999560490932)
    (-0.761904761904762, 0.999999992175431)
    (-0.7523809523809525, 1.0000000262005506)
    (-0.7428571428571428, 1.0000000472844284)
    (-0.7333333333333337, 1.0000000513852194)
    (-0.7238095238095237, 1.0000000396865938)
    (-0.7142857142857143, 1.0000000170250773)
    (-0.7047619047619049, 0.9999999903173862)
    (-0.6952380952380952, 0.9999999669877676)
    (-0.6857142857142855, 0.9999999533953371)
    (-0.6761904761904761, 0.9999999532614161)
    (-0.6666666666666666, 0.9999999660968698)
    (-0.6571428571428573, 0.9999999856294468)
    (-0.6476190476190475, 0.9999999982311145)
    (-0.638095238095238, 0.9999999813454)
    (-0.6285714285714286, 0.9999999019147263)
    (-0.6190476190476192, 0.9999997148077505)
    (-0.6095238095238096, 0.999999361246702)
    (-0.5904761904761904, 0.9999981544587825)
    (-0.5809523809523808, 0.9999972748728277)
    (-0.5714285714285714, 0.9999947537269698)
    (-0.5619047619047619, 0.9999895626939538)
    (-0.5523809523809523, 0.9999806189567052)
    (-0.5428571428571427, 0.9999663767219703)
    (-0.5333333333333334, 0.99994441873396)
    (-0.5238095238095237, 0.999911047787988)
    (-0.5142857142857143, 0.9998608782441186)
    (-0.5047619047619049, 0.9997864275408019)
    (-0.4952380952380953, 0.9996777077085212)
    (-0.48571428571428565, 0.9995218168834309)
    (-0.4761904761904762, 0.9993025308210018)
    (-0.4666666666666666, 0.99899989440966)
    (-0.4571428571428572, 0.9985898131844311)
    (-0.4476190476190475, 0.9980436448405795)
    (-0.438095238095238, 0.9973277907472538)
    (-0.42857142857142855, 0.9964032874611258)
    (-0.4190476190476191, 0.9952253982400332)
    (-0.40952380952380957, 0.9937432045566216)
    (-0.3904761904761904, 0.9896302995015297)
    (-0.38095238095238093, 0.9868855926330616)
    (-0.3714285714285715, 0.9835931023698548)
    (-0.36190476190476195, 0.979679130978835)
    (-0.3523809523809524, 0.9750696209270066)
    (-0.3428571428571428, 0.9696907845225293)
    (-0.3333333333333335, 0.9634697335557981)
    (-0.3238095238095238, 0.956335108940517)
    (-0.31428571428571433, 0.9482177103547846)
    (-0.30476190476190484, 0.9390511258821655)
    (-0.29523809523809524, 0.9287723616527722)
    (-0.2857142857142857, 0.9173224714843431)
    (-0.2761904761904762, 0.9046471865233205)
    (-0.26666666666666666, 0.8906975448859277)
    (-0.2571428571428571, 0.8754305212992497)
    (-0.24761904761904757, 0.8588096567423087)
    (-0.23809523809523805, 0.8408056880871452)
    (-0.22857142857142856, 0.8213971777398944)
    (-0.2190476190476191, 0.8005711432818651)
    (-0.20952380952380953, 0.7783236871106174)
    (-0.19047619047619047, 0.7295802187365382)
    (-0.18095238095238092, 0.7031037586576491)
    (-0.17142857142857146, 0.6752530044062144)
    (-0.16190476190476194, 0.6460572866172232)
    (-0.1523809523809524, 0.6155528302308122)
    (-0.14285714285714285, 0.5837823820124682)
    (-0.1333333333333334, 0.5507948380732276)
    (-0.1238095238095238, 0.5166448713898746)
    (-0.1142857142857143, 0.4813925593251457)
    (-0.10476190476190478, 0.44510301114792633)
    (-0.09523809523809523, 0.40784599555345324)
    (-0.08571428571428572, 0.3696955681835147)
    (-0.07619047619047618, 0.33072969914664996)
    (-0.06666666666666667, 0.29102990053835054)
    (-0.05714285714285716, 0.2506808539612603)
    (-0.04761904761904761, 0.20977003804537533)
    (-0.038095238095238085, 0.16838735596824533)
    (-0.028571428571428564, 0.12662476297517314)
    (-0.01904761904761905, 0.0845758938994153)
    (-0.009523809523809525, 0.04233569068238255)
    (0.009523809523809528, -0.04233569077900941)
    (0.01904761904761905, -0.08457589399571339)
    (0.02857142857142858, -0.1266247630709248)
    (0.0380952380952381, -0.16838735606323504)
    (0.04761904761904763, -0.20977003813939063)
    (0.05714285714285714, -0.2506808540540929)
    (0.0666666666666667, -0.2910299006297976)
    (0.0761904761904762, -0.3307296992365138)
    (0.08571428571428572, -0.36969556827160527)
    (0.09523809523809525, -0.40784599563958807)
    (0.10476190476190478, -0.4451030112319314)
    (0.11428571428571427, -0.48139255940685666)
    (0.12380952380952379, -0.5166448714691378)
    (0.13333333333333333, -0.5507948381498996)
    (0.14285714285714285, -0.583782382086419)
    (0.15238095238095237, -0.615552830301923)
    (0.16190476190476188, -0.6460572866853894)
    (0.17142857142857143, -0.6752530044713464)
    (0.180952380952381, -0.7031037587196713)
    (0.19047619047619052, -0.7295802187953911)
    (0.2095238095238095, -0.7783236871630177)
    (0.21904761904761905, -0.8005711433310144)
    (0.22857142857142862, -0.8213971777857998)
    (0.23809523809523814, -0.8408056881298297)
    (0.24761904761904766, -0.858809656781813)
    (0.2571428571428571, -0.8754305213356306)
    (0.2666666666666668, -0.8906975449192602)
    (0.2761904761904762, -0.9046471865536925)
    (0.28571428571428575, -0.9173224715118592)
    (0.29523809523809524, -0.928772361677549)
    (0.3047619047619048, -0.9390511259043327)
    (0.3142857142857143, -0.9482177103744829)
    (0.32380952380952377, -0.9563351089578965)
    (0.3333333333333333, -0.9634697335710153)
    (0.3428571428571429, -0.9696907845357488)
    (0.35238095238095235, -0.9750696209383936)
    (0.36190476190476184, -0.9796791309885582)
    (0.3714285714285715, -0.9835931023780816)
    (0.38095238095238104, -0.9868855926399557)
    (0.39047619047619053, -0.9896302995072471)
    (0.40952380952380957, -0.9937432045604235)
    (0.41904761904761906, -0.9952253982430833)
    (0.4285714285714287, -0.9964032874635447)
    (0.4380952380952382, -0.9973277907491486)
    (0.4476190476190477, -0.9980436448420444)
    (0.4571428571428571, -0.9985898131855485)
    (0.46666666666666684, -0.9989998944105022)
    (0.47619047619047616, -0.9993025308216281)
    (0.48571428571428577, -0.9995218168838923)
    (0.49523809523809526, -0.9996777077088588)
    (0.5047619047619047, -0.9997864275410494)
    (0.5142857142857142, -0.9998608782443011)
    (0.5238095238095238, -0.9999110477881261)
    (0.5333333333333332, -0.9999444187340661)
    (0.5428571428571429, -0.9999663767220555)
    (0.5523809523809523, -0.9999806189567746)
    (0.5619047619047619, -0.9999895626940116)
    (0.5714285714285714, -0.9999947537270188)
    (0.5809523809523811, -0.9999972748728713)
    (0.5904761904761905, -0.9999981544588241)
    (0.6095238095238096, -0.999999361246746)
    (0.619047619047619, -0.999999714807794)
    (0.6285714285714287, -0.9999999019147702)
    (0.6380952380952383, -0.9999999813454441)
    (0.6476190476190478, -0.9999999982311584)
    (0.6571428571428571, -0.9999999856294902)
    (0.666666666666667, -0.9999999660969139)
    (0.6761904761904761, -0.9999999532614595)
    (0.6857142857142857, -0.9999999533953808)
    (0.6952380952380954, -0.999999966987811)
    (0.7047619047619048, -0.9999999903174291)
    (0.7142857142857143, -1.00000001702512)
    (0.723809523809524, -1.0000000396866364)
    (0.7333333333333333, -1.0000000513852614)
    (0.742857142857143, -1.0000000472844706)
    (0.7523809523809524, -1.0000000262005926)
    (0.7619047619047619, -0.9999999921754729)
    (0.7714285714285715, -0.9999999560491352)
    (0.7809523809523812, -0.9999999370324422)
    (0.7904761904761906, -0.9999999642797588)
    (0.8095238095238094, -1.0000000185725055)
    (0.8190476190476189, -0.9999999969482167)
    (0.8285714285714286, -0.9999999903324949)
    (0.8380952380952382, -0.9999999921591167)
    (0.8476190476190477, -0.9999999975996308)
    (0.857142857142857, -1.000000003344561)
    (0.866666666666667, -1.0000000073846183)
    (0.8761904761904761, -1.0000000087919032)
    (0.8857142857142859, -1.0000000075011208)
    (0.8952380952380954, -1.0000000040907826)
    (0.9047619047619048, -0.9999999995644181)
    (0.9142857142857141, -0.9999999951317808)
    (0.9238095238095239, -0.9999999919900582)
    (0.9333333333333333, -0.9999999911050772)
    (0.942857142857143, -0.9999999929925141)
    (0.9523809523809523, -0.999999997499101)
    (0.9619047619047618, -1.0000000035838355)
    (0.9714285714285713, -1.0000000090991872)
    (0.980952380952381, -1.0000000105723061)
    (0.9904761904761905, -1.0000000029862306)
    (1.0095238095238095, -0.9999999981761665)
    (1.0190476190476188, -1.0000000031830616)
    (1.0285714285714287, -1.0000000038983075)
    (1.0380952380952382, -1.0000000023849156)
    (1.0476190476190477, -1.0000000001294842)
    (1.057142857142857, -0.9999999981174666)
    (1.066666666666667, -0.9999999969084414)
    (1.076190476190476, -0.999999996711375)
    (1.0857142857142859, -0.9999999974598986)
    (1.0952380952380953, -0.9999999988875695)
    (1.1047619047619048, -1.0000000006031435)
    (1.114285714285714, -1.0000000021658422)
    (1.1238095238095236, -1.000000003160622)
    (1.133333333333333, -1.0000000032734413)
    (1.142857142857143, -1.0000000023665312)
    (1.152380952380952, -1.0000000005536607)
    (1.1619047619047618, -0.9999999982754095)
    (1.1714285714285715, -0.9999999963744336)
    (1.180952380952381, -0.9999999961707331)
    (1.1904761904761905, -0.999999999536923)
    (1.2095238095238092, -1.0000000002490397)
    (1.2190476190476187, -0.9999999987676672)
    (1.2285714285714286, -0.9999999986621761)
    (1.2380952380952381, -0.9999999992501065)
    (1.2476190476190476, -1.0000000000430231)
    (1.2571428571428567, -1.0000000007208834)
    (1.2666666666666668, -1.000000001106408)
    (1.276190476190476, -1.0000000011394468)
    (1.2857142857142858, -1.0000000008513539)
    (1.2952380952380953, -1.0000000003393514)
    (1.3047619047619046, -0.9999999997409027)
    (1.314285714285714, -0.9999999992080807)
    (1.3238095238095235, -0.999999998881937)
    (1.333333333333333, -0.999999998866871)
    (1.342857142857143, -0.999999999205001)
    (1.3523809523809522, -0.9999999998505311)
    (1.3619047619047615, -1.0000000006441232)
    (1.3714285714285712, -1.0000000012872645)
    (1.3809523809523812, -1.000000001316638)
    (1.3904761904761904, -1.0000000000784908)
    (1.4095238095238094, -0.9999999999736244)
    (1.4190476190476187, -1.0000000002564127)
    (1.4285714285714286, -1.0000000002685714)
    (1.4380952380952383, -1.000000000145831)
    (1.4476190476190478, -0.9999999999851011)
    (1.4571428571428566, -0.9999999998496193)
    (1.466666666666667, -0.9999999997741003)
    (1.4761904761904758, -0.9999999997698802)
    (1.4857142857142855, -0.9999999998300727)
    (1.4952380952380953, -0.9999999999347104)
    (1.5047619047619047, -1.0000000000558975)
    (1.5142857142857142, -1.0000000001629568)
    (1.5238095238095242, -1.00000000022758)
    (1.5333333333333332, -1.0000000002289733)
    (1.5428571428571431, -1.0000000001590095)
    (1.5523809523809524, -1.0000000000273732)
    (1.5619047619047617, -0.9999999998667123)
    (1.5714285714285714, -0.9999999997377856)
    (1.5809523809523813, -0.9999999997346098)
    (1.5904761904761906, -0.9999999999896103)
};
\addplot[cyan, no marks, thick] coordinates {
    (-1.5904761904761906, 1.0000000000052474)
    (-1.5809523809523809, 1.0000000000387383)
    (-1.571428571428572, 1.0000000000364744)
    (-1.5619047619047624, 1.0000000000172378)
    (-1.5523809523809526, 0.9999999999942674)
    (-1.5428571428571425, 0.9999999999760142)
    (-1.533333333333334, 0.9999999999668967)
    (-1.5238095238095237, 0.9999999999680504)
    (-1.5142857142857147, 0.9999999999780901)
    (-1.504761904761905, 0.9999999999938574)
    (-1.495238095238095, 1.0000000000111788)
    (-1.4857142857142853, 1.0000000000256188)
    (-1.476190476190476, 1.0000000000332363)
    (-1.4666666666666663, 1.0000000000313356)
    (-1.457142857142857, 1.0000000000192244)
    (-1.4476190476190474, 0.9999999999989649)
    (-1.4380952380952379, 0.9999999999761323)
    (-1.4285714285714284, 0.9999999999605657)
    (-1.4190476190476193, 0.999999999967124)
    (-1.4095238095238096, 1.00000000001644)
    (-1.3904761904761904, 0.9999999999742409)
    (-1.3809523809523807, 0.9999999998963668)
    (-1.3714285714285714, 0.9999999999082732)
    (-1.361904761904762, 0.999999999961221)
    (-1.3523809523809525, 1.0000000000212026)
    (-1.3428571428571427, 1.0000000000668936)
    (-1.3333333333333337, 1.0000000000876048)
    (-1.3238095238095238, 1.0000000000812308)
    (-1.3142857142857143, 1.0000000000522062)
    (-1.304761904761905, 1.0000000000094527)
    (-1.295238095238095, 0.9999999999643331)
    (-1.2857142857142856, 0.9999999999286026)
    (-1.276190476190476, 0.9999999999123598)
    (-1.2666666666666666, 0.9999999999219975)
    (-1.2571428571428571, 0.9999999999581565)
    (-1.2476190476190476, 1.0000000000136733)
    (-1.2380952380952381, 1.000000000071536)
    (-1.2285714285714286, 1.0000000001028333)
    (-1.2190476190476192, 1.0000000000647058)
    (-1.2095238095238097, 0.9999999998982976)
    (-1.1904761904761905, 1.0000000001720817)
    (-1.1809523809523808, 1.000000000396892)
    (-1.1714285714285715, 1.0000000003108303)
    (-1.1619047619047622, 1.0000000000951788)
    (-1.1523809523809523, 0.9999999998734551)
    (-1.1428571428571426, 0.9999999997198477)
    (-1.1333333333333337, 0.9999999996676538)
    (-1.1238095238095236, 0.9999999997177137)
    (-1.1142857142857143, 0.999999999846853)
    (-1.1047619047619048, 1.0000000000163145)
    (-1.0952380952380951, 1.000000000180199)
    (-1.0857142857142854, 1.0000000002938998)
    (-1.0761904761904761, 1.0000000003225422)
    (-1.0666666666666664, 1.0000000002494183)
    (-1.0571428571428572, 1.000000000084426)
    (-1.0476190476190474, 0.999999999872504)
    (-1.038095238095238, 0.9999999997020711)
    (-1.0285714285714285, 0.9999999997134625)
    (-1.0190476190476192, 1.0000000001073663)
    (-1.0095238095238097, 1.0000000011532602)
    (-0.9904761904761905, 0.9999999993663728)
    (-0.9809523809523808, 0.9999999968871772)
    (-0.9714285714285715, 0.9999999961752715)
    (-0.9619047619047623, 0.9999999969402369)
    (-0.9523809523809526, 0.9999999987254278)
    (-0.9428571428571427, 1.0000000009789416)
    (-0.9333333333333337, 1.0000000031245873)
    (-0.9238095238095236, 1.0000000046328532)
    (-0.9142857142857144, 1.0000000050918816)
    (-0.9047619047619048, 1.0000000042784327)
    (-0.8952380952380952, 1.0000000022288562)
    (-0.8857142857142856, 0.9999999993100626)
    (-0.8761904761904762, 0.9999999962904895)
    (-0.8666666666666665, 0.9999999944110722)
    (-0.8571428571428572, 0.999999995456215)
    (-0.8476190476190477, 1.0000000018247572)
    (-0.838095238095238, 1.000000016600946)
    (-0.8285714285714286, 1.0000000436254035)
    (-0.8190476190476194, 1.000000087566097)
    (-0.8095238095238098, 1.0000001539893089)
    (-0.7904761904761903, 0.999999336334527)
    (-0.7809523809523808, 0.9999993130306152)
    (-0.7714285714285716, 0.999999696224203)
    (-0.761904761904762, 1.0000001134473728)
    (-0.7523809523809525, 1.0000003458712983)
    (-0.7428571428571428, 1.000000289493475)
    (-0.7333333333333337, 0.9999999163249538)
    (-0.7238095238095237, 0.9999992355775692)
    (-0.7142857142857143, 0.9999982548511773)
    (-0.7047619047619049, 0.9999969413208829)
    (-0.6952380952380952, 0.9999951829242739)
    (-0.6857142857142855, 0.9999927495486521)
    (-0.6761904761904761, 0.9999892542182676)
    (-0.6666666666666666, 0.999984114281547)
    (-0.6571428571428573, 0.9999765125983295)
    (-0.6476190476190475, 0.9999653587270955)
    (-0.638095238095238, 0.9999492501122016)
    (-0.6285714285714286, 0.999926433271111)
    (-0.6190476190476192, 0.9998947649816252)
    (-0.6095238095238096, 0.9998516734691171)
    (-0.5904761904761904, 0.99971973581347)
    (-0.5809523809523808, 0.999616812971596)
    (-0.5714285714285714, 0.9994807111596467)
    (-0.5619047619047619, 0.9993048843276109)
    (-0.5523809523809523, 0.9990805570555493)
    (-0.5428571428571427, 0.9987967113622747)
    (-0.5333333333333334, 0.9984400735140336)
    (-0.5238095238095237, 0.9979951008331865)
    (-0.5142857142857143, 0.9974439685068922)
    (-0.5047619047619049, 0.9967665563957855)
    (-0.4952380952380953, 0.995940435842661)
    (-0.48571428571428565, 0.9949408564811547)
    (-0.4761904761904762, 0.9937407330444239)
    (-0.4666666666666666, 0.9923106321738291)
    (-0.4571428571428572, 0.9906187592276168)
    (-0.4476190476190475, 0.9886309450895978)
    (-0.438095238095238, 0.9863106329778323)
    (-0.42857142857142855, 0.9836188652533093)
    (-0.4190476190476191, 0.9805142702286274)
    (-0.40952380952380957, 0.9769530489766771)
    (-0.3904761904761904, 0.9682790799273266)
    (-0.38095238095238093, 0.9630794196861239)
    (-0.3714285714285715, 0.957242280234743)
    (-0.36190476190476195, 0.9507201307807582)
    (-0.3523809523809524, 0.9434662225934453)
    (-0.3428571428571428, 0.9354348897277994)
    (-0.3333333333333335, 0.9265818497485534)
    (-0.3238095238095238, 0.9168645044541925)
    (-0.31428571428571433, 0.9062422406009786)
    (-0.30476190476190484, 0.8946767306269618)
    (-0.29523809523809524, 0.8821322333760022)
    (-0.2857142857142857, 0.8685758948217874)
    (-0.2761904761904762, 0.8539780487918497)
    (-0.26666666666666666, 0.8383125176915839)
    (-0.2571428571428571, 0.8215569132282666)
    (-0.24761904761904757, 0.803692937135073)
    (-0.23809523809523805, 0.7847066818950955)
    (-0.22857142857142856, 0.764588931465362)
    (-0.2190476190476191, 0.7433354620008528)
    (-0.20952380952380953, 0.720947342578519)
    (-0.19047619047619047, 0.6727928546809563)
    (-0.18095238095238092, 0.6470511405196295)
    (-0.17142857142857146, 0.6202244711147282)
    (-0.16190476190476194, 0.5923366462013678)
    (-0.1523809523809524, 0.5634166261702654)
    (-0.14285714285714285, 0.5334982771614444)
    (-0.1333333333333334, 0.5026201161579364)
    (-0.1238095238095238, 0.47082505607948527)
    (-0.1142857142857143, 0.43816015087625215)
    (-0.10476190476190478, 0.404676340622517)
    (-0.09523809523809523, 0.3704281966103833)
    (-0.08571428571428572, 0.3354736664434819)
    (-0.07619047619047618, 0.29987381913067407)
    (-0.06666666666666667, 0.2636925901797548)
    (-0.05714285714285716, 0.2269965266911576)
    (-0.04761904761904761, 0.1898545324516568)
    (-0.038095238095238085, 0.15233761302807192)
    (-0.028571428571428564, 0.11451862086097118)
    (-0.01904761904761905, 0.07647200035837481)
    (-0.009523809523809525, 0.03827353298945884)
    (0.009523809523809528, -0.03827353307562418)
    (0.01904761904761905, -0.07647200044428251)
    (0.02857142857142858, -0.11451862094645085)
    (0.0380952380952381, -0.15233761311295485)
    (0.04761904761904763, -0.18985453253577697)
    (0.05714285714285714, -0.22699652677435248)
    (0.0666666666666667, -0.2636925902618663)
    (0.0761904761904762, -0.29987381921154854)
    (0.08571428571428572, -0.3354736665229722)
    (0.09523809523809525, -0.37042819668834803)
    (0.10476190476190478, -0.40467634069882175)
    (0.11428571428571427, -0.43816015095077027)
    (0.12380952380952379, -0.47082505615209846)
    (0.13333333333333333, -0.5026201162285342)
    (0.14285714285714285, -0.5334982772299264)
    (0.15238095238095237, -0.56341662623654)
    (0.16190476190476188, -0.5923366462653534)
    (0.17142857142857143, -0.6202244711763543)
    (0.180952380952381, -0.6470511405788355)
    (0.19047619047619052, -0.6727928547376923)
    (0.2095238095238095, -0.7209473426302108)
    (0.21904761904761905, -0.7433354620499913)
    (0.22857142857142862, -0.7645889315119421)
    (0.23809523809523814, -0.7847066819391221)
    (0.24761904761904766, -0.8036929371765612)
    (0.2571428571428571, -0.8215569132672427)
    (0.2666666666666668, -0.8383125177280843)
    (0.2761904761904762, -0.8539780488259191)
    (0.28571428571428575, -0.8685758948534811)
    (0.29523809523809524, -0.8821322334053824)
    (0.3047619047619048, -0.8946767306540988)
    (0.3142857142857143, -0.9062422406259503)
    (0.32380952380952377, -0.9168645044770833)
    (0.3333333333333333, -0.9265818497694523)
    (0.3428571428571429, -0.9354348897468024)
    (0.35238095238095235, -0.9434662226106497)
    (0.36190476190476184, -0.9507201307962659)
    (0.3714285714285715, -0.9572422802486584)
    (0.38095238095238104, -0.9630794196985519)
    (0.39047619047619053, -0.9682790799383713)
    (0.40952380952380957, -0.976953048985266)
    (0.41904761904761906, -0.9805142702361418)
    (0.4285714285714287, -0.9836188652598478)
    (0.4380952380952382, -0.986310632983489)
    (0.4476190476190477, -0.988630945094462)
    (0.4571428571428571, -0.990618759231774)
    (0.46666666666666684, -0.9923106321773608)
    (0.47619047619047616, -0.9937407330474038)
    (0.48571428571428577, -0.9949408564836534)
    (0.49523809523809526, -0.9959404358447419)
    (0.5047619047619047, -0.9967665563975067)
    (0.5142857142857142, -0.9974439685083064)
    (0.5238095238095238, -0.9979951008343412)
    (0.5333333333333332, -0.9984400735149698)
    (0.5428571428571429, -0.9987967113630296)
    (0.5523809523809523, -0.9990805570561537)
    (0.5619047619047619, -0.9993048843280922)
    (0.5714285714285714, -0.999480711160028)
    (0.5809523809523811, -0.9996168129718975)
    (0.5904761904761905, -0.9997197358137078)
    (0.6095238095238096, -0.9998516734692672)
    (0.619047619047619, -0.999894764981746)
    (0.6285714285714287, -0.99992643327121)
    (0.6380952380952383, -0.9999492501122842)
    (0.6476190476190478, -0.9999653587271655)
    (0.6571428571428571, -0.9999765125983905)
    (0.666666666666667, -0.9999841142816024)
    (0.6761904761904761, -0.9999892542183179)
    (0.6857142857142857, -0.9999927495486993)
    (0.6952380952380954, -0.9999951829243187)
    (0.7047619047619048, -0.9999969413209255)
    (0.7142857142857143, -0.9999982548512185)
    (0.723809523809524, -0.9999992355776097)
    (0.7333333333333333, -0.999999916324993)
    (0.742857142857143, -1.0000002894935145)
    (0.7523809523809524, -1.000000345871337)
    (0.7619047619047619, -1.0000001134474112)
    (0.7714285714285715, -0.9999996962242415)
    (0.7809523809523812, -0.9999993130306543)
    (0.7904761904761906, -0.999999336334566)
    (0.8095238095238094, -1.0000001539893477)
    (0.8190476190476189, -1.0000000875661361)
    (0.8285714285714286, -1.0000000436254435)
    (0.8380952380952382, -1.000000016600986)
    (0.8476190476190477, -1.0000000018247974)
    (0.857142857142857, -0.9999999954562548)
    (0.866666666666667, -0.9999999944111124)
    (0.8761904761904761, -0.9999999962905289)
    (0.8857142857142859, -0.9999999993101025)
    (0.8952380952380954, -1.000000002228896)
    (0.9047619047619048, -1.0000000042784718)
    (0.9142857142857141, -1.0000000050919207)
    (0.9238095238095239, -1.0000000046328923)
    (0.9333333333333333, -1.0000000031246257)
    (0.942857142857143, -1.0000000009789805)
    (0.9523809523809523, -0.9999999987254662)
    (0.9619047619047618, -0.9999999969402749)
    (0.9714285714285713, -0.9999999961753097)
    (0.980952380952381, -0.9999999968872159)
    (0.9904761904761905, -0.9999999993664114)
    (1.0095238095238095, -1.000000001153299)
    (1.0190476190476188, -1.0000000001074059)
    (1.0285714285714287, -0.9999999997135026)
    (1.0380952380952382, -0.9999999997021115)
    (1.0476190476190477, -0.9999999998725442)
    (1.057142857142857, -1.0000000000844653)
    (1.066666666666667, -1.0000000002494587)
    (1.076190476190476, -1.0000000003225817)
    (1.0857142857142859, -1.0000000002939395)
    (1.0952380952380953, -1.0000000001802385)
    (1.1047619047619048, -1.0000000000163536)
    (1.114285714285714, -0.9999999998468919)
    (1.1238095238095236, -0.9999999997177528)
    (1.133333333333333, -0.9999999996676922)
    (1.142857142857143, -0.9999999997198867)
    (1.152380952380952, -0.9999999998734934)
    (1.1619047619047618, -1.0000000000952165)
    (1.1714285714285715, -1.0000000003108682)
    (1.180952380952381, -1.0000000003969303)
    (1.1904761904761905, -1.0000000001721199)
    (1.2095238095238092, -0.9999999998983367)
    (1.2190476190476187, -1.0000000000647453)
    (1.2285714285714286, -1.0000000001028737)
    (1.2380952380952381, -1.0000000000715767)
    (1.2476190476190476, -1.0000000000137135)
    (1.2571428571428567, -0.999999999958196)
    (1.2666666666666668, -0.9999999999220379)
    (1.276190476190476, -0.9999999999123991)
    (1.2857142857142858, -0.9999999999286421)
    (1.2952380952380953, -0.9999999999643724)
    (1.3047619047619046, -1.0000000000094915)
    (1.314285714285714, -1.0000000000522449)
    (1.3238095238095235, -1.0000000000812697)
    (1.333333333333333, -1.000000000087643)
    (1.342857142857143, -1.0000000000669322)
    (1.3523809523809522, -1.0000000000212403)
    (1.3619047619047615, -0.9999999999612582)
    (1.3714285714285712, -0.9999999999083105)
    (1.3809523809523812, -0.9999999998964045)
    (1.3904761904761904, -0.9999999999742791)
    (1.4095238095238094, -1.0000000000164795)
    (1.4190476190476187, -0.9999999999671636)
    (1.4285714285714286, -0.9999999999606058)
    (1.4380952380952383, -0.9999999999761727)
    (1.4476190476190478, -0.9999999999990047)
    (1.4571428571428566, -1.0000000000192635)
    (1.466666666666667, -1.0000000000313756)
    (1.4761904761904758, -1.0000000000332754)
    (1.4857142857142855, -1.0000000000256584)
    (1.4952380952380953, -1.0000000000112177)
    (1.5047619047619047, -0.999999999993896)
    (1.5142857142857142, -0.9999999999781286)
    (1.5238095238095242, -0.9999999999680891)
    (1.5333333333333332, -0.9999999999669344)
    (1.5428571428571431, -0.9999999999760525)
    (1.5523809523809524, -0.9999999999943049)
    (1.5619047619047617, -1.000000000017275)
    (1.5714285714285714, -1.0000000000365117)
    (1.5809523809523813, -1.000000000038776)
    (1.5904761904761906, -1.0000000000052858)
};
\addplot[brown, no marks, thick] coordinates {
    (-1.5904761904761906, 0.9999999999992389)
    (-1.5809523809523809, 0.9999999999984847)
    (-1.571428571428572, 0.9999999999988617)
    (-1.5619047619047624, 0.9999999999996934)
    (-1.5523809523809526, 1.0000000000005222)
    (-1.5428571428571425, 1.0000000000010776)
    (-1.533333333333334, 1.000000000001243)
    (-1.5238095238095237, 1.0000000000010218)
    (-1.5142857142857147, 1.0000000000005103)
    (-1.504761904761905, 0.9999999999998587)
    (-1.495238095238095, 0.9999999999992433)
    (-1.4857142857142853, 0.999999999998833)
    (-1.476190476190476, 0.9999999999987573)
    (-1.4666666666666663, 0.999999999999072)
    (-1.457142857142857, 0.9999999999997298)
    (-1.4476190476190474, 1.0000000000005453)
    (-1.4380952380952379, 1.0000000000011655)
    (-1.4285714285714284, 1.0000000000010352)
    (-1.4190476190476193, 0.9999999999993646)
    (-1.4095238095238096, 0.9999999999950984)
    (-1.3904761904761904, 1.0000000000119607)
    (-1.3809523809523807, 1.0000000000165232)
    (-1.3714285714285714, 1.0000000000093754)
    (-1.361904761904762, 0.9999999999987492)
    (-1.3523809523809525, 0.9999999999898702)
    (-1.3428571428571427, 0.9999999999854562)
    (-1.3333333333333337, 0.9999999999862168)
    (-1.3238095238095238, 0.9999999999913519)
    (-1.3142857142857143, 0.9999999999990542)
    (-1.304761904761905, 1.0000000000070053)
    (-1.295238095238095, 1.000000000012878)
    (-1.2857142857142856, 1.0000000000148332)
    (-1.276190476190476, 1.0000000000120235)
    (-1.2666666666666666, 1.0000000000050873)
    (-1.2571428571428571, 0.9999999999966536)
    (-1.2476190476190476, 0.9999999999918373)
    (-1.2380952380952381, 0.9999999999987425)
    (-1.2285714285714286, 1.000000000028959)
    (-1.2190476190476192, 1.0000000000980638)
    (-1.2095238095238097, 1.0000000002261187)
    (-1.1904761904761905, 0.9999999994579987)
    (-1.1809523809523808, 0.999999999216983)
    (-1.1714285714285715, 0.9999999994442895)
    (-1.1619047619047622, 0.9999999998693256)
    (-1.1523809523809523, 1.0000000003000797)
    (-1.1428571428571426, 1.000000000613648)
    (-1.1333333333333337, 1.0000000007467684)
    (-1.1238095238095236, 1.000000000686346)
    (-1.1142857142857143, 1.0000000004599905)
    (-1.1047619047619048, 1.000000000126539)
    (-1.0952380952380951, 0.9999999997665918)
    (-1.0857142857142854, 0.9999999994730413)
    (-1.0761904761904761, 0.999999999341602)
    (-1.0666666666666664, 0.9999999994613399)
    (-1.0571428571428572, 0.9999999999052062)
    (-1.0476190476190474, 1.0000000007205632)
    (-1.038095238095238, 1.0000000019197195)
    (-1.0285714285714285, 1.0000000034704568)
    (-1.0190476190476192, 1.0000000052865616)
    (-1.0095238095238097, 1.0000000072183552)
    (-0.9904761904761905, 0.9999999406600728)
    (-0.9809523809523808, 0.999999938835941)
    (-0.9714285714285715, 0.9999999661869055)
    (-0.9619047619047623, 0.9999999937907139)
    (-0.9523809523809526, 1.0000000040607266)
    (-0.9428571428571427, 0.9999999879004122)
    (-0.9333333333333337, 0.9999999418578417)
    (-0.9238095238095236, 0.9999998652801815)
    (-0.9142857142857144, 0.9999997574681921)
    (-0.9047619047619048, 0.9999996148307189)
    (-0.8952380952380952, 0.9999994280391887)
    (-0.8857142857142856, 0.9999991791821037)
    (-0.8761904761904762, 0.9999988389195376)
    (-0.8666666666666665, 0.9999983636376271)
    (-0.8571428571428572, 0.9999976926030705)
    (-0.8476190476190477, 0.9999967451176188)
    (-0.838095238095238, 0.9999954176725733)
    (-0.8285714285714286, 0.9999935811032784)
    (-0.8190476190476194, 0.9999910777436166)
    (-0.8095238095238098, 0.9999877185805033)
    (-0.7904761904761903, 0.9999770921511265)
    (-0.7809523809523808, 0.9999693834041015)
    (-0.7714285714285716, 0.9999594023768072)
    (-0.761904761904762, 0.9999463589768094)
    (-0.7523809523809525, 0.9999293961336259)
    (-0.7428571428571428, 0.9999075380207486)
    (-0.7333333333333337, 0.9998796382776699)
    (-0.7238095238095237, 0.9998443282318978)
    (-0.7142857142857143, 0.9997999651209876)
    (-0.7047619047619049, 0.9997445803145584)
    (-0.6952380952380952, 0.9996758275363173)
    (-0.6857142857142855, 0.999590931086084)
    (-0.6761904761904761, 0.9994866340618122)
    (-0.6666666666666666, 0.9993591465816106)
    (-0.6571428571428573, 0.9992040940057695)
    (-0.6476190476190475, 0.99901646515878)
    (-0.638095238095238, 0.9987905605513587)
    (-0.6285714285714286, 0.9985199406024702)
    (-0.6190476190476192, 0.9981973738613487)
    (-0.6095238095238096, 0.997814785229522)
    (-0.5904761904761904, 0.9968331501810545)
    (-0.5809523809523808, 0.9962112094464602)
    (-0.5714285714285714, 0.9954859049433228)
    (-0.5619047619047619, 0.994644304447161)
    (-0.5523809523809523, 0.9936719604222418)
    (-0.5428571428571427, 0.9925529596799555)
    (-0.5333333333333334, 0.9912699730371922)
    (-0.5238095238095237, 0.9898043049747177)
    (-0.5142857142857143, 0.9881359432955538)
    (-0.5047619047619049, 0.9862436087833498)
    (-0.4952380952380953, 0.9841048048607646)
    (-0.48571428571428565, 0.9816958672478395)
    (-0.4761904761904762, 0.9789920136203772)
    (-0.4666666666666666, 0.9759673932683176)
    (-0.4571428571428572, 0.9725951367541147)
    (-0.4476190476190475, 0.9688474055711134)
    (-0.438095238095238, 0.9646954418019269)
    (-0.42857142857142855, 0.9601096177768126)
    (-0.4190476190476191, 0.9550594857320488)
    (-0.40952380952380957, 0.9495138274683121)
    (-0.3904761904761904, 0.9368100422040505)
    (-0.38095238095238093, 0.9295908164583343)
    (-0.3714285714285715, 0.9217516305841945)
    (-0.36190476190476195, 0.9132614817682166)
    (-0.3523809523809524, 0.9040900553155754)
    (-0.3428571428571428, 0.8942079154062813)
    (-0.3333333333333335, 0.8835866958514261)
    (-0.3238095238095238, 0.8721992908494262)
    (-0.31428571428571433, 0.8600200457422722)
    (-0.30476190476190484, 0.847024947771772)
    (-0.29523809523809524, 0.8331918168357959)
    (-0.2857142857142857, 0.8185004962445251)
    (-0.2761904761904762, 0.8029330434766951)
    (-0.26666666666666666, 0.7864739209358415)
    (-0.2571428571428571, 0.7691101867065467)
    (-0.24761904761904757, 0.7508316853106843)
    (-0.23809523809523805, 0.731631238463667)
    (-0.22857142857142856, 0.711504835830689)
    (-0.2190476190476191, 0.6904518257829748)
    (-0.20952380952380953, 0.6684751061540227)
    (-0.19047619047619047, 0.621777775882081)
    (-0.18095238095238092, 0.5970809624127779)
    (-0.17142857142857146, 0.5715062885969017)
    (-0.16190476190476194, 0.5450733105430389)
    (-0.1523809523809524, 0.5178056177277269)
    (-0.14285714285714285, 0.4897306470063321)
    (-0.1333333333333334, 0.46087949662392536)
    (-0.1238095238095238, 0.431286740226158)
    (-0.1142857142857143, 0.4009902408701412)
    (-0.10476190476190478, 0.3700309650353202)
    (-0.09523809523809523, 0.338452796634352)
    (-0.08571428571428572, 0.30630235102398234)
    (-0.07619047619047618, 0.2736287890159222)
    (-0.06666666666666667, 0.2404836308877241)
    (-0.05714285714285716, 0.20692057039365946)
    (-0.04761904761904761, 0.1729952887755949)
    (-0.038095238095238085, 0.1387652687738694)
    (-0.028571428571428564, 0.10428960863817067)
    (-0.01904761904761905, 0.0696288361384119)
    (-0.009523809523809525, 0.034844722575608604)
    (0.009523809523809528, -0.03484472273165816)
    (0.01904761904761905, -0.0696288362940448)
    (0.02857142857142858, -0.10428960879311143)
    (0.0380952380952381, -0.1387652689278455)
    (0.04761904761904763, -0.1729952889283384)
    (0.05714285714285714, -0.20692057054490828)
    (0.0666666666666667, -0.24048363103722378)
    (0.0761904761904762, -0.273628789163426)
    (0.08571428571428572, -0.3063023511692536)
    (0.09523809523809525, -0.338452796777164)
    (0.10476190476190478, -0.37003096517545814)
    (0.11428571428571427, -0.4009902410074023)
    (0.12380952380952379, -0.4312867403603529)
    (0.13333333333333333, -0.4608794967548781)
    (0.14285714285714285, -0.48973064713388187)
    (0.15238095238095237, -0.5178056178517269)
    (0.16190476190476188, -0.545073310663358)
    (0.17142857142857143, -0.5715062887134253)
    (0.180952380952381, -0.5970809625254071)
    (0.19047619047619052, -0.6217777759907329)
    (0.2095238095238095, -0.6684751062545364)
    (0.21904761904761905, -0.690451825879359)
    (0.22857142857142862, -0.7115048359229248)
    (0.23809523809523814, -0.7316312385517502)
    (0.24761904761904766, -0.750831685394626)
    (0.2571428571428571, -0.7691101867863714)
    (0.2666666666666668, -0.7864739210115892)
    (0.2761904761904762, -0.8029330435484164)
    (0.28571428571428575, -0.8185004963122844)
    (0.29523809523809524, -0.8331918168996677)
    (0.3047619047619048, -0.8470249478318416)
    (0.3142857142857143, -0.8600200457986354)
    (0.32380952380952377, -0.872199290902187)
    (0.3333333333333333, -0.883586695900696)
    (0.3428571428571429, -0.8942079154521804)
    (0.35238095238095235, -0.9040900553582274)
    (0.36190476190476184, -0.9132614818077519)
    (0.3714285714285715, -0.9217516306207475)
    (0.38095238095238104, -0.9295908164920417)
    (0.39047619047619053, -0.9368100422350506)
    (0.40952380952380957, -0.9495138274943169)
    (0.41904761904761906, -0.9550594857557668)
    (0.4285714285714287, -0.9601096177983832)
    (0.4380952380952382, -0.9646954418214873)
    (0.4476190476190477, -0.9688474055887973)
    (0.4571428571428571, -0.9725951367700529)
    (0.46666666666666684, -0.9759673932826388)
    (0.47619047619047616, -0.9789920136332039)
    (0.48571428571428577, -0.9816958672592907)
    (0.49523809523809526, -0.9841048048709538)
    (0.5047619047619047, -0.9862436087923857)
    (0.5142857142857142, -0.988135943303539)
    (0.5238095238095238, -0.9898043049817508)
    (0.5333333333333332, -0.9912699730433637)
    (0.5428571428571429, -0.9925529596853521)
    (0.5523809523809523, -0.9936719604269428)
    (0.5619047619047619, -0.9946443044512405)
    (0.5714285714285714, -0.9954859049468499)
    (0.5809523809523811, -0.9962112094494985)
    (0.5904761904761905, -0.9968331501836608)
    (0.6095238095238096, -0.9978147852314178)
    (0.619047619047619, -0.9981973738629564)
    (0.6285714285714287, -0.9985199406038291)
    (0.6380952380952383, -0.9987905605525028)
    (0.6476190476190478, -0.9990164651597397)
    (0.6571428571428571, -0.9992040940065717)
    (0.666666666666667, -0.9993591465822799)
    (0.6761904761904761, -0.9994866340623679)
    (0.6857142857142857, -0.9995909310865454)
    (0.6952380952380954, -0.9996758275366993)
    (0.7047619047619048, -0.9997445803148742)
    (0.7142857142857143, -0.999799965121249)
    (0.723809523809524, -0.9998443282321146)
    (0.7333333333333333, -0.9998796382778496)
    (0.742857142857143, -0.9999075380208993)
    (0.7523809523809524, -0.9999293961337519)
    (0.7619047619047619, -0.9999463589769161)
    (0.7714285714285715, -0.9999594023768986)
    (0.7809523809523812, -0.9999693834041811)
    (0.7904761904761906, -0.9999770921511965)
    (0.8095238095238094, -0.99998771858056)
    (0.8190476190476189, -0.9999910777436692)
    (0.8285714285714286, -0.9999935811033283)
    (0.8380952380952382, -0.9999954176726212)
    (0.8476190476190477, -0.9999967451176647)
    (0.857142857142857, -0.9999976926031149)
    (0.866666666666667, -0.9999983636376709)
    (0.8761904761904761, -0.9999988389195802)
    (0.8857142857142859, -0.9999991791821464)
    (0.8952380952380954, -0.9999994280392306)
    (0.9047619047619048, -0.9999996148307604)
    (0.9142857142857141, -0.999999757468233)
    (0.9238095238095239, -0.9999998652802224)
    (0.9333333333333333, -0.9999999418578817)
    (0.942857142857143, -0.9999999879004525)
    (0.9523809523809523, -1.0000000040607664)
    (0.9619047619047618, -0.9999999937907533)
    (0.9714285714285713, -0.9999999661869449)
    (0.980952380952381, -0.9999999388359806)
    (0.9904761904761905, -0.9999999406601126)
    (1.0095238095238095, -1.0000000072183948)
    (1.0190476190476188, -1.0000000052866014)
    (1.0285714285714287, -1.0000000034704974)
    (1.0380952380952382, -1.0000000019197606)
    (1.0476190476190477, -1.0000000007206045)
    (1.057142857142857, -0.999999999905247)
    (1.066666666666667, -0.9999999994613817)
    (1.076190476190476, -0.999999999341643)
    (1.0857142857142859, -0.9999999994730826)
    (1.0952380952380953, -0.9999999997666328)
    (1.1047619047619048, -1.0000000001265794)
    (1.114285714285714, -1.0000000004600307)
    (1.1238095238095236, -1.0000000006863865)
    (1.133333333333333, -1.000000000746808)
    (1.142857142857143, -1.000000000613688)
    (1.152380952380952, -1.000000000300119)
    (1.1619047619047618, -0.9999999998693648)
    (1.1714285714285715, -0.9999999994443286)
    (1.180952380952381, -0.9999999992170227)
    (1.1904761904761905, -0.9999999994580382)
    (1.2095238095238092, -1.0000000002261584)
    (1.2190476190476187, -1.000000000098104)
    (1.2285714285714286, -1.0000000000290001)
    (1.2380952380952381, -0.9999999999987839)
    (1.2476190476190476, -0.9999999999918787)
    (1.2571428571428567, -0.9999999999966945)
    (1.2666666666666668, -1.000000000005129)
    (1.276190476190476, -1.0000000000120643)
    (1.2857142857142858, -1.0000000000148743)
    (1.2952380952380953, -1.0000000000129183)
    (1.3047619047619046, -1.0000000000070455)
    (1.314285714285714, -0.9999999999990938)
    (1.3238095238095235, -0.9999999999913918)
    (1.333333333333333, -0.999999999986256)
    (1.342857142857143, -0.9999999999854956)
    (1.3523809523809522, -0.9999999999899092)
    (1.3619047619047615, -0.999999999998788)
    (1.3714285714285712, -1.000000000009414)
    (1.3809523809523812, -1.0000000000165625)
    (1.3904761904761904, -1.0000000000120002)
    (1.4095238095238094, -0.999999999995138)
    (1.4190476190476187, -0.9999999999994046)
    (1.4285714285714286, -1.0000000000010758)
    (1.4380952380952383, -1.0000000000012066)
    (1.4476190476190478, -1.0000000000005862)
    (1.4571428571428566, -0.9999999999997702)
    (1.466666666666667, -0.9999999999991132)
    (1.4761904761904758, -0.9999999999987979)
    (1.4857142857142855, -0.9999999999988737)
    (1.4952380952380953, -0.9999999999992834)
    (1.5047619047619047, -0.9999999999998984)
    (1.5142857142857142, -1.0000000000005496)
    (1.5238095238095242, -1.0000000000010616)
    (1.5333333333333332, -1.0000000000012816)
    (1.5428571428571431, -1.0000000000011169)
    (1.5523809523809524, -1.000000000000561)
    (1.5619047619047617, -0.9999999999997318)
    (1.5714285714285714, -0.9999999999989003)
    (1.5809523809523813, -0.9999999999985236)
    (1.5904761904761906, -0.9999999999992779)
};
\addplot[magenta, no marks, thick] coordinates {
    (-1.5904761904761906, 0.9999999999977687)
    (-1.5809523809523809, 0.999999999997145)
    (-1.571428571428572, 0.9999999999981604)
    (-1.5619047619047624, 0.999999999999815)
    (-1.5523809523809526, 1.000000000001409)
    (-1.5428571428571425, 1.0000000000025062)
    (-1.533333333333334, 1.000000000002898)
    (-1.5238095238095237, 1.0000000000025622)
    (-1.5142857142857147, 1.0000000000016327)
    (-1.504761904761905, 1.0000000000003562)
    (-1.495238095238095, 0.9999999999990593)
    (-1.4857142857142853, 0.9999999999981105)
    (-1.476190476190476, 0.9999999999978836)
    (-1.4666666666666663, 0.9999999999987181)
    (-1.457142857142857, 1.0000000000008873)
    (-1.4476190476190474, 1.0000000000045564)
    (-1.4380952380952379, 1.0000000000097493)
    (-1.4285714285714284, 1.0000000000163094)
    (-1.4190476190476193, 1.0000000000238636)
    (-1.4095238095238096, 1.0000000000317844)
    (-1.3904761904761904, 0.9999999997731364)
    (-1.3809523809523807, 0.9999999997627519)
    (-1.3714285714285714, 0.9999999998793413)
    (-1.361904761904762, 1.0000000000186806)
    (-1.3523809523809525, 1.0000000001151546)
    (-1.3428571428571427, 1.0000000001341434)
    (-1.3333333333333337, 1.0000000000644156)
    (-1.3238095238095238, 0.9999999999105118)
    (-1.3142857142857143, 0.9999999996851422)
    (-1.304761904761905, 0.9999999994015688)
    (-1.295238095238095, 0.999999999065999)
    (-1.2857142857142856, 0.9999999986699745)
    (-1.276190476190476, 0.99999999818276)
    (-1.2666666666666666, 0.9999999975437329)
    (-1.2571428571428571, 0.9999999966547742)
    (-1.2476190476190476, 0.999999995372655)
    (-1.2380952380952381, 0.9999999935014302)
    (-1.2285714285714286, 0.9999999907848245)
    (-1.2190476190476192, 0.9999999868986231)
    (-1.2095238095238097, 0.9999999814430619)
    (-1.1904761904761905, 0.9999999543233501)
    (-1.1809523809523808, 0.9999999420645674)
    (-1.1714285714285715, 0.9999999296176092)
    (-1.1619047619047622, 0.9999999108721213)
    (-1.1523809523809523, 0.9999998813619737)
    (-1.1428571428571426, 0.9999998376479258)
    (-1.1333333333333337, 0.9999997767002964)
    (-1.1238095238095236, 0.9999996952816269)
    (-1.1142857142857143, 0.9999995893293562)
    (-1.1047619047619048, 0.9999994533384818)
    (-1.0952380952380951, 0.999999279744231)
    (-1.0857142857142854, 0.9999990583047281)
    (-1.0761904761904761, 0.9999987754836622)
    (-1.0666666666666664, 0.9999984138329538)
    (-1.0571428571428572, 0.9999979513754247)
    (-1.0476190476190474, 0.999997360987463)
    (-1.038095238095238, 0.9999966097816939)
    (-1.0285714285714285, 0.9999956584896454)
    (-1.0190476190476192, 0.9999944608444163)
    (-1.0095238095238097, 0.9999929629633445)
    (-0.9904761904761905, 0.9999887211941841)
    (-0.9809523809523808, 0.9999858755730525)
    (-0.9714285714285715, 0.9999823926030311)
    (-0.9619047619047623, 0.999978095160921)
    (-0.9523809523809526, 0.9999727987573763)
    (-0.9428571428571427, 0.9999663022435378)
    (-0.9333333333333337, 0.9999583785176668)
    (-0.9238095238095236, 0.9999487652317768)
    (-0.9142857142857144, 0.999937155498273)
    (-0.9047619047619048, 0.9999231885965805)
    (-0.8952380952380952, 0.9999064406797823)
    (-0.8857142857142856, 0.9998864154812516)
    (-0.8761904761904762, 0.9998625350212865)
    (-0.8666666666666665, 0.9998341303137432)
    (-0.8571428571428572, 0.999800432072672)
    (-0.8476190476190477, 0.9997605614189482)
    (-0.838095238095238, 0.9997135205869095)
    (-0.8285714285714286, 0.9996581836309882)
    (-0.8190476190476194, 0.9995932871323454)
    (-0.8095238095238098, 0.9995174209055048)
    (-0.7904761904761903, 0.9993261600266679)
    (-0.7809523809523808, 0.999206850040487)
    (-0.7714285714285716, 0.9990688041243528)
    (-0.761904761904762, 0.9989094897502875)
    (-0.7523809523809525, 0.9987260972283096)
    (-0.7428571428571428, 0.9985155145564294)
    (-0.7333333333333337, 0.9982743022706448)
    (-0.7238095238095237, 0.9979986682949341)
    (-0.7142857142857143, 0.9976844427912568)
    (-0.7047619047619049, 0.9973270530095446)
    (-0.6952380952380952, 0.9969214981376983)
    (-0.6857142857142855, 0.9964623241515852)
    (-0.6761904761904761, 0.9959435986650328)
    (-0.6666666666666666, 0.9953588857798246)
    (-0.6571428571428573, 0.994701220935697)
    (-0.6476190476190475, 0.9939630857603325)
    (-0.638095238095238, 0.9931363829193586)
    (-0.6285714285714286, 0.9922124109663408)
    (-0.6190476190476192, 0.9911818391927795)
    (-0.6095238095238096, 0.9900346824781042)
    (-0.5904761904761904, 0.9873477248290358)
    (-0.5809523809523808, 0.9857839813344479)
    (-0.5714285714285714, 0.9840567128085584)
    (-0.5619047619047619, 0.9821527302996899)
    (-0.5523809523809523, 0.9800579862165408)
    (-0.5428571428571427, 0.9777576130490365)
    (-0.5333333333333334, 0.9752359620891741)
    (-0.5238095238095237, 0.97247664215187)
    (-0.5142857142857143, 0.9694625582958117)
    (-0.5047619047619049, 0.9661759505443015)
    (-0.4952380952380953, 0.9625984326061064)
    (-0.48571428571428565, 0.9587110305963064)
    (-0.4761904761904762, 0.9544942217571417)
    (-0.4666666666666666, 0.9499279731788604)
    (-0.4571428571428572, 0.9449917805205679)
    (-0.4476190476190475, 0.939664706731072)
    (-0.438095238095238, 0.9339254207697353)
    (-0.42857142857142855, 0.9277522363273184)
    (-0.4190476190476191, 0.9211231505468308)
    (-0.40952380952380957, 0.914015882744378)
    (-0.3904761904761904, 0.8982779501238713)
    (-0.38095238095238093, 0.8896039316391522)
    (-0.3714285714285715, 0.8803642242469182)
    (-0.36190476190476195, 0.8705375426854484)
    (-0.3523809523809524, 0.8601031281704407)
    (-0.3428571428571428, 0.8490408859800235)
    (-0.3333333333333335, 0.837331523039769)
    (-0.3238095238095238, 0.8249566855077021)
    (-0.31428571428571433, 0.811899096359319)
    (-0.30476190476190484, 0.7981426929725934)
    (-0.29523809523809524, 0.7836727647129925)
    (-0.2857142857142857, 0.7684760905184885)
    (-0.2761904761904762, 0.7525410764845709)
    (-0.26666666666666666, 0.7358578934492583)
    (-0.2571428571428571, 0.7184186145781124)
    (-0.24761904761904757, 0.7002173529492479)
    (-0.23809523809523805, 0.6812503991383477)
    (-0.22857142857142856, 0.6615163588036737)
    (-0.2190476190476191, 0.6410162902710788)
    (-0.20952380952380953, 0.6197538421190198)
    (-0.19047619047619047, 0.5749683370475471)
    (-0.18095238095238092, 0.5514669806420859)
    (-0.17142857142857146, 0.5272444624891234)
    (-0.16190476190476194, 0.5023171855738072)
    (-0.1523809523809524, 0.47670476707727605)
    (-0.14285714285714285, 0.4504298969572906)
    (-0.1333333333333334, 0.42351819652886535)
    (-0.1238095238095238, 0.39599807704489814)
    (-0.1142857142857143, 0.3679005982768045)
    (-0.10476190476190478, 0.33925932709514617)
    (-0.09523809523809523, 0.3101101960502637)
    (-0.08571428571428572, 0.2804913619529079)
    (-0.07619047619047618, 0.2504430644548708)
    (-0.06666666666666667, 0.2200074846296168)
    (-0.05714285714285716, 0.18922860355291438)
    (-0.04761904761904761, 0.15815206088346706)
    (-0.038095238095238085, 0.1268250134435452)
    (-0.028571428571428564, 0.09529599379961684)
    (-0.01904761904761905, 0.06361476884297922)
    (-0.009523809523809525, 0.03183219837039004)
    (0.009523809523809528, -0.03183219851779207)
    (0.01904761904761905, -0.06361476899002715)
    (0.02857142857142858, -0.09529599394607656)
    (0.0380952380952381, -0.12682501358918521)
    (0.04761904761904763, -0.15815206102805993)
    (0.05714285714285714, -0.1892286036962377)
    (0.0666666666666667, -0.2200074847714547)
    (0.0761904761904762, -0.2504430645950142)
    (0.08571428571428572, -0.28049136209115627)
    (0.09523809523809525, -0.31011019618642505)
    (0.10476190476190478, -0.3392593272290387)
    (0.11428571428571427, -0.36790059840825673)
    (0.12380952380952379, -0.3959980771737497)
    (0.13333333333333333, -0.42351819665496704)
    (0.14285714285714285, -0.4504298970805063)
    (0.15238095238095237, -0.4767047671974808)
    (0.16190476190476188, -0.5023171856908893)
    (0.17142857142857143, -0.5272444626029846)
    (0.180952380952381, -0.5514669807526407)
    (0.19047619047619052, -0.5749683371547226)
    (0.2095238095238095, -0.6197538422192705)
    (0.21904761904761905, -0.641016290367809)
    (0.22857142857142862, -0.6615163588968614)
    (0.23809523809523814, -0.6812503992279825)
    (0.24761904761904766, -0.7002173530353304)
    (0.2571428571428571, -0.7184186146606545)
    (0.2666666666666668, -0.7358578935282831)
    (0.2761904761904762, -0.7525410765601094)
    (0.28571428571428575, -0.7684760905905825)
    (0.29523809523809524, -0.7836727647816916)
    (0.3047619047619048, -0.7981426930379549)
    (0.3142857142857143, -0.811899096421408)
    (0.32380952380952377, -0.8249566855665905)
    (0.3333333333333333, -0.8373315230955336)
    (0.3428571428571429, -0.8490408860327484)
    (0.35238095238095235, -0.8601031282202123)
    (0.36190476190476184, -0.8705375427323584)
    (0.3714285714285715, -0.8803642242910618)
    (0.38095238095238104, -0.889603931680627)
    (0.39047619047619053, -0.8982779501627761)
    (0.40952380952380957, -0.9140158827784457)
    (0.41904761904761906, -0.9211231505786343)
    (0.4285714285714287, -0.92775223635696)
    (0.4380952380952382, -0.933925420797317)
    (0.4476190476190477, -0.9396647067566951)
    (0.4571428571428571, -0.9449917805443312)
    (0.46666666666666684, -0.9499279732008639)
    (0.47619047619047616, -0.9544942217774802)
    (0.48571428571428577, -0.9587110306150752)
    (0.49523809523809526, -0.9625984326233968)
    (0.5047619047619047, -0.9661759505602029)
    (0.5142857142857142, -0.9694625583104105)
    (0.5238095238095238, -0.9724766421652499)
    (0.5333333333333332, -0.9752359621014145)
    (0.5428571428571429, -0.9777576130602159)
    (0.5523809523809523, -0.980057986226732)
    (0.5619047619047619, -0.9821527303089631)
    (0.5714285714285714, -0.984056712816982)
    (0.5809523809523811, -0.9857839813420858)
    (0.5904761904761905, -0.9873477248359478)
    (0.6095238095238096, -0.9900346824837334)
    (0.619047619047619, -0.9911818391978455)
    (0.6285714285714287, -0.992212410970892)
    (0.6380952380952383, -0.9931363829234393)
    (0.6476190476190478, -0.9939630857639837)
    (0.6571428571428571, -0.9947012209389575)
    (0.666666666666667, -0.9953588857827319)
    (0.6761904761904761, -0.9959435986676191)
    (0.6857142857142857, -0.9964623241538821)
    (0.6952380952380954, -0.996921498139734)
    (0.7047619047619048, -0.9973270530113452)
    (0.7142857142857143, -0.9976844427928467)
    (0.723809523809524, -0.9979986682963355)
    (0.7333333333333333, -0.9982743022718773)
    (0.742857142857143, -0.9985155145575124)
    (0.7523809523809524, -0.9987260972292588)
    (0.7619047619047619, -0.9989094897511182)
    (0.7714285714285715, -0.999068804125079)
    (0.7809523809523812, -0.9992068500411214)
    (0.7904761904761906, -0.9993261600272206)
    (0.8095238095238094, -0.9995174209059237)
    (0.8190476190476189, -0.9995932871327098)
    (0.8285714285714286, -0.999658183631306)
    (0.8380952380952382, -0.9997135205871868)
    (0.8476190476190477, -0.9997605614191899)
    (0.857142857142857, -0.999800432072883)
    (0.866666666666667, -0.9998341303139286)
    (0.8761904761904761, -0.999862535021449)
    (0.8857142857142859, -0.999886415481395)
    (0.8952380952380954, -0.9999064406799094)
    (0.9047619047619048, -0.9999231885966934)
    (0.9142857142857141, -0.9999371554983736)
    (0.9238095238095239, -0.9999487652318677)
    (0.9333333333333333, -0.9999583785177485)
    (0.942857142857143, -0.999966302243613)
    (0.9523809523809523, -0.9999727987574449)
    (0.9619047619047618, -0.9999780951609842)
    (0.9714285714285713, -0.9999823926030905)
    (0.980952380952381, -0.9999858755731088)
    (0.9904761904761905, -0.9999887211942375)
    (1.0095238095238095, -0.9999929629633932)
    (1.0190476190476188, -0.9999944608444636)
    (1.0285714285714287, -0.9999956584896917)
    (1.0380952380952382, -0.9999966097817399)
    (1.0476190476190477, -0.999997360987508)
    (1.057142857142857, -0.9999979513754689)
    (1.066666666666667, -0.9999984138329983)
    (1.076190476190476, -0.9999987754837057)
    (1.0857142857142859, -0.9999990583047715)
    (1.0952380952380953, -0.9999992797442739)
    (1.1047619047619048, -0.9999994533385242)
    (1.114285714285714, -0.9999995893293981)
    (1.1238095238095236, -0.999999695281669)
    (1.133333333333333, -0.9999997767003375)
    (1.142857142857143, -0.9999998376479675)
    (1.152380952380952, -0.9999998813620145)
    (1.1619047619047618, -0.9999999108721618)
    (1.1714285714285715, -0.9999999296176496)
    (1.180952380952381, -0.9999999420646083)
    (1.1904761904761905, -0.9999999543233906)
    (1.2095238095238092, -0.9999999814431021)
    (1.2190476190476187, -0.9999999868986637)
    (1.2285714285714286, -0.9999999907848659)
    (1.2380952380952381, -0.9999999935014722)
    (1.2476190476190476, -0.9999999953726971)
    (1.2571428571428567, -0.9999999966548158)
    (1.2666666666666668, -0.9999999975437754)
    (1.276190476190476, -0.9999999981828019)
    (1.2857142857142858, -0.9999999986700165)
    (1.2952380952380953, -0.9999999990660411)
    (1.3047619047619046, -0.9999999994016104)
    (1.314285714285714, -0.9999999996851836)
    (1.3238095238095235, -0.9999999999105533)
    (1.333333333333333, -1.000000000064456)
    (1.342857142857143, -1.0000000001341847)
    (1.3523809523809522, -1.0000000001151952)
    (1.3619047619047615, -1.0000000000187208)
    (1.3714285714285712, -0.9999999998793814)
    (1.3809523809523812, -0.9999999997627924)
    (1.3904761904761904, -0.9999999997731767)
    (1.4095238095238094, -1.0000000000318243)
    (1.4190476190476187, -1.000000000023904)
    (1.4285714285714286, -1.0000000000163505)
    (1.4380952380952383, -1.0000000000097908)
    (1.4476190476190478, -1.000000000004598)
    (1.4571428571428566, -1.0000000000009286)
    (1.466666666666667, -0.9999999999987603)
    (1.4761904761904758, -0.999999999997925)
    (1.4857142857142855, -0.9999999999981523)
    (1.4952380952380953, -0.9999999999991008)
    (1.5047619047619047, -1.000000000000397)
    (1.5142857142857142, -1.000000000001673)
    (1.5238095238095242, -1.000000000002603)
    (1.5333333333333332, -1.0000000000029377)
    (1.5428571428571431, -1.0000000000025464)
    (1.5523809523809524, -1.0000000000014482)
    (1.5619047619047617, -0.999999999999854)
    (1.5714285714285714, -0.9999999999981997)
    (1.5809523809523813, -0.9999999999971848)
    (1.5904761904761906, -0.9999999999978085)
};
\end{axis}
\end{tikzpicture}


==> _tikz/q_profile_std.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[title={(c)},
    tick label style={font=\normalsize},
    grid=both, width=\linewidth, height=5cm,
    xmin=-1.6, xmax=1.6,
    xlabel={$x$}, ylabel={$u(x)$},
    scaled y ticks=false,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, text width=0.7cm, align=right},
]
\addplot[orange, no marks, thick] coordinates {
    (-1.5904761904761906, 1.0000000000002465)
    (-1.5809523809523809, 0.9999999999995329)
    (-1.571428571428572, 0.999999999999556)
    (-1.5619047619047624, 0.9999999999999364)
    (-1.5523809523809526, 1.0000000000004048)
    (-1.5428571428571425, 1.0000000000007878)
    (-1.533333333333334, 1.0000000000009934)
    (-1.5238095238095237, 1.0000000000009925)
    (-1.5142857142857147, 1.0000000000008116)
    (-1.504761904761905, 1.0000000000005091)
    (-1.495238095238095, 1.0000000000001672)
    (-1.4857142857142853, 0.9999999999998745)
    (-1.476190476190476, 0.999999999999712)
    (-1.4666666666666663, 0.999999999999736)
    (-1.457142857142857, 0.9999999999999668)
    (-1.4476190476190474, 1.000000000000371)
    (-1.4380952380952379, 1.0000000000008498)
    (-1.4285714285714284, 1.00000000000122)
    (-1.4190476190476193, 1.0000000000012033)
    (-1.4095238095238096, 1.0000000000004086)
    (-1.3904761904761904, 1.0000000000008673)
    (-1.3809523809523807, 1.000000000005212)
    (-1.3714285714285714, 1.0000000000050162)
    (-1.361904761904762, 1.0000000000026497)
    (-1.3523809523809525, 0.9999999999997878)
    (-1.3428571428571427, 0.9999999999975043)
    (-1.3333333333333337, 0.999999999996366)
    (-1.3238095238095238, 0.9999999999965236)
    (-1.3142857142857143, 0.999999999997811)
    (-1.304761904761905, 0.9999999999998352)
    (-1.295238095238095, 1.000000000002072)
    (-1.2857142857142856, 1.0000000000039597)
    (-1.276190476190476, 1.0000000000049944)
    (-1.2666666666666666, 1.0000000000048213)
    (-1.2571428571428571, 1.0000000000033322)
    (-1.2476190476190476, 1.0000000000007563)
    (-1.2380952380952381, 0.9999999999977566)
    (-1.2285714285714286, 0.9999999999955237)
    (-1.2190476190476192, 0.9999999999958681)
    (-1.2095238095238097, 1.000000000001316)
    (-1.1904761904761905, 0.9999999999981742)
    (-1.1809523809523808, 0.9999999999795987)
    (-1.1714285714285715, 0.9999999999811955)
    (-1.1619047619047622, 0.9999999999922541)
    (-1.1523809523809523, 1.0000000000052427)
    (-1.1428571428571426, 1.000000000015375)
    (-1.1333333333333337, 1.0000000000201779)
    (-1.1238095238095236, 1.0000000000190534)
    (-1.1142857142857143, 1.000000000012853)
    (-1.1047619047619048, 1.0000000000034373)
    (-1.0952380952380951, 0.9999999999932453)
    (-1.0857142857142854, 0.9999999999848619)
    (-1.0761904761904761, 0.9999999999805826)
    (-1.0666666666666664, 0.999999999981981)
    (-1.0571428571428572, 0.9999999999894753)
    (-1.0476190476190474, 1.0000000000018938)
    (-1.038095238095238, 1.0000000000160443)
    (-1.0285714285714285, 1.0000000000262774)
    (-1.0190476190476192, 1.0000000000240545)
    (-1.0095238095238097, 0.9999999999975144)
    (-0.9904761904761905, 1.0000000003631693)
    (-0.9809523809523808, 1.000000012202594)
    (-0.9714285714285715, 1.000000012115335)
    (-0.9619047619047623, 1.0000000062030032)
    (-0.9523809523809526, 0.9999999988012722)
    (-0.9428571428571427, 0.9999999927161274)
    (-0.9333333333333337, 0.9999999894601157)
    (-0.9238095238095236, 0.9999999894885926)
    (-0.9142857142857144, 0.9999999924359767)
    (-0.9047619047619048, 0.9999999973519929)
    (-0.8952380952380952, 1.0000000029379268)
    (-0.8857142857142856, 1.0000000077828706)
    (-0.8761904761904762, 1.0000000105999762)
    (-0.8666666666666665, 1.0000000104626998)
    (-0.8571428571428572, 1.0000000070410562)
    (-0.8476190476190477, 1.0000000008378638)
    (-0.838095238095238, 0.9999999934249985)
    (-0.8285714285714286, 0.9999999876796389)
    (-0.8190476190476194, 0.9999999880205187)
    (-0.8095238095238098, 1.0000000006441738)
    (-0.7904761904761903, 0.9999999146358072)
    (-0.7809523809523808, 0.9999970968734739)
    (-0.7714285714285716, 0.9999971171634119)
    (-0.761904761904762, 0.999998523587607)
    (-0.7523809523809525, 1.0000002844796523)
    (-0.7428571428571428, 1.0000017321943917)
    (-0.7333333333333337, 1.0000025068775686)
    (-0.7238095238095237, 1.0000025002354698)
    (-0.7142857142857143, 1.0000017993045776)
    (-0.7047619047619049, 1.000000630221212)
    (-0.6952380952380952, 0.9999993019911809)
    (-0.6857142857142855, 0.9999981502594258)
    (-0.6761904761904761, 0.9999974810796695)
    (-0.6666666666666666, 0.9999975146840613)
    (-0.6571428571428573, 0.9999983292528276)
    (-0.6476190476190475, 0.999999804683915)
    (-0.638095238095238, 1.00000156636264)
    (-0.6285714285714286, 1.000002928931336)
    (-0.6190476190476192, 1.0000028400589975)
    (-0.6095238095238096, 0.999999824210931)
    (-0.5904761904761904, 1.000001950610861)
    (-0.5809523809523808, 1.0000519265779153)
    (-0.5714285714285714, 1.000051258525806)
    (-0.5619047619047619, 1.0000259675813372)
    (-0.5523809523809523, 0.9999945114439467)
    (-0.5428571428571427, 0.9999688008691036)
    (-0.5333333333333334, 0.9999552161517063)
    (-0.5238095238095237, 0.9999556236094791)
    (-0.5142857142857143, 0.9999683920663744)
    (-0.5047619047619049, 0.9999894093359658)
    (-0.4952380952380953, 1.0000130987048492)
    (-0.48571428571428565, 1.0000334354160407)
    (-0.4761904761904762, 1.0000449631523736)
    (-0.4666666666666666, 1.000043810519897)
    (-0.4571428571428572, 1.000028707531275)
    (-0.4476190476190475, 1.0000020020891816)
    (-0.438095238095238, 0.9999706764697028)
    (-0.42857142857142855, 0.9999473638057326)
    (-0.4190476190476191, 0.99995136457037)
    (-0.40952380952380957, 1.0000096630603192)
    (-0.3904761904761904, 0.9999747403709315)
    (-0.38095238095238093, 0.9998490877536323)
    (-0.3714285714285715, 0.999865403798851)
    (-0.36190476190476195, 0.999944854508658)
    (-0.3523809523809524, 1.000033441964597)
    (-0.3428571428571428, 1.0000983441571043)
    (-0.3333333333333335, 1.0001242548149372)
    (-0.3238095238095238, 1.0001097232345915)
    (-0.31428571428571433, 1.0000634941097335)
    (-0.30476190476190484, 1.0000008473606172)
    (-0.29523809523809524, 0.9999399379635115)
    (-0.2857142857142857, 0.999898135780124)
    (-0.2761904761904762, 0.9998883653870245)
    (-0.26666666666666666, 0.9999154459050678)
    (-0.2571428571428571, 0.9999724308288199)
    (-0.24761904761904757, 1.0000369478559803)
    (-0.23809523809523805, 1.0000675387168065)
    (-0.22857142857142856, 0.9999999990035385)
    (-0.2190476190476191, 0.9997437179998211)
    (-0.20952380952380953, 0.9991780185101291)
    (-0.19047619047619047, 0.9951838570638251)
    (-0.18095238095238092, 0.9911207078461345)
    (-0.17142857142857146, 0.9846880248759173)
    (-0.16190476190476194, 0.9747731657803198)
    (-0.1523809523809524, 0.9604660202160622)
    (-0.14285714285714285, 0.9410476217497087)
    (-0.1333333333333334, 0.9159787597379467)
    (-0.1238095238095238, 0.8848885912078552)
    (-0.1142857142857143, 0.847563252737187)
    (-0.10476190476190478, 0.8039344723346363)
    (-0.09523809523809523, 0.7540681813201175)
    (-0.08571428571428572, 0.6981531262050384)
    (-0.07619047619047618, 0.6364894805725753)
    (-0.06666666666666667, 0.5694774569579455)
    (-0.05714285714285716, 0.49760591872868565)
    (-0.04761904761904761, 0.42144099196492246)
    (-0.038095238095238085, 0.34161467733964995)
    (-0.028571428571428564, 0.25881346199900274)
    (-0.01904761904761905, 0.17376693144253086)
    (-0.009523809523809525, 0.08723638140347435)
    (0.009523809523809528, -0.08723638144990761)
    (0.01904761904761905, -0.1737669314883708)
    (0.02857142857142858, -0.258813462043865)
    (0.0380952380952381, -0.34161467738314255)
    (0.04761904761904763, -0.4214409920066601)
    (0.05714285714285714, -0.49760591876830207)
    (0.0666666666666667, -0.5694774569951063)
    (0.0761904761904762, -0.6364894806069855)
    (0.08571428571428572, -0.6981531262364549)
    (0.09523809523809525, -0.7540681813483524)
    (0.10476190476190478, -0.8039344723595668)
    (0.11428571428571427, -0.8475632527587585)
    (0.12380952380952379, -0.8848885912260864)
    (0.13333333333333333, -0.9159787597529294)
    (0.14285714285714285, -0.9410476217616133)
    (0.15238095238095237, -0.9604660202251315)
    (0.16190476190476188, -0.9747731657868736)
    (0.17142857142857143, -0.9846880248803456)
    (0.180952380952381, -0.9911207078488959)
    (0.19047619047619052, -0.9951838570654388)
    (0.2095238095238095, -0.9991780185106562)
    (0.21904761904761905, -0.9997437180000596)
    (0.22857142857142862, -0.9999999990036303)
    (0.23809523809523814, -1.0000675387168416)
    (0.24761904761904766, -1.000036947856009)
    (0.2571428571428571, -0.9999724308288651)
    (0.2666666666666668, -0.999915445905134)
    (0.2761904761904762, -0.9998883653871032)
    (0.28571428571428575, -0.9998981357802041)
    (0.29523809523809524, -0.9999399379635799)
    (0.3047619047619048, -1.0000008473606656)
    (0.3142857142857143, -1.0000634941097595)
    (0.32380952380952377, -1.0001097232346)
    (0.3333333333333333, -1.0001242548149372)
    (0.3428571428571429, -1.0000983441571114)
    (0.35238095238095235, -1.0000334419646237)
    (0.36190476190476184, -0.9999448545087151)
    (0.3714285714285715, -0.9998654037989367)
    (0.38095238095238104, -0.9998490877537272)
    (0.39047619047619053, -0.9999747403709861)
    (0.40952380952380957, -1.0000096630603583)
    (0.41904761904761906, -0.9999513645704319)
    (0.4285714285714287, -0.9999473638057969)
    (0.4380952380952382, -0.9999706764697587)
    (0.4476190476190477, -1.0000020020892253)
    (0.4571428571428571, -1.0000287075313077)
    (0.46666666666666684, -1.000043810519925)
    (0.47619047619047616, -1.0000449631524)
    (0.48571428571428577, -1.0000334354160714)
    (0.49523809523809526, -1.0000130987048874)
    (0.5047619047619047, -0.9999894093360127)
    (0.5142857142857142, -0.999968392066429)
    (0.5238095238095238, -0.9999556236095387)
    (0.5333333333333332, -0.9999552161517655)
    (0.5428571428571429, -0.999968800869158)
    (0.5523809523809523, -0.9999945114439909)
    (0.5619047619047619, -1.0000259675813692)
    (0.5714285714285714, -1.0000512585258283)
    (0.5809523809523811, -1.000051926577938)
    (0.5904761904761905, -1.0000019506109028)
    (0.6095238095238096, -0.9999998242109744)
    (0.619047619047619, -1.0000028400590395)
    (0.6285714285714287, -1.0000029289313783)
    (0.6380952380952383, -1.0000015663626838)
    (0.6476190476190478, -0.999999804683959)
    (0.6571428571428571, -0.9999983292528724)
    (0.666666666666667, -0.9999975146841068)
    (0.6761904761904761, -0.9999974810797142)
    (0.6857142857142857, -0.9999981502594706)
    (0.6952380952380954, -0.9999993019912247)
    (0.7047619047619048, -1.0000006302212547)
    (0.7142857142857143, -1.0000017993046189)
    (0.723809523809524, -1.0000025002355108)
    (0.7333333333333333, -1.0000025068776088)
    (0.742857142857143, -1.000001732194433)
    (0.7523809523809524, -1.0000002844796938)
    (0.7619047619047619, -0.9999985235876491)
    (0.7714285714285715, -0.9999971171634551)
    (0.7809523809523812, -0.9999970968735181)
    (0.7904761904761906, -0.9999999146358498)
    (0.8095238095238094, -1.000000000644217)
    (0.8190476190476189, -0.9999999880205621)
    (0.8285714285714286, -0.999999987679683)
    (0.8380952380952382, -0.9999999934250426)
    (0.8476190476190477, -1.0000000008379077)
    (0.857142857142857, -1.0000000070410995)
    (0.866666666666667, -1.0000000104627436)
    (0.8761904761904761, -1.0000000106000193)
    (0.8857142857142859, -1.000000007782914)
    (0.8952380952380954, -1.0000000029379699)
    (0.9047619047619048, -0.9999999973520356)
    (0.9142857142857141, -0.999999992436019)
    (0.9238095238095239, -0.9999999894886352)
    (0.9333333333333333, -0.9999999894601574)
    (0.942857142857143, -0.9999999927161697)
    (0.9523809523809523, -0.9999999988013138)
    (0.9619047619047618, -1.0000000062030445)
    (0.9714285714285713, -1.0000000121153765)
    (0.980952380952381, -1.0000000122026358)
    (0.9904761904761905, -1.0000000003632112)
    (1.0095238095238095, -0.9999999999975576)
    (1.0190476190476188, -1.000000000024098)
    (1.0285714285714287, -1.0000000000263214)
    (1.0380952380952382, -1.0000000000160882)
    (1.0476190476190477, -1.0000000000019376)
    (1.057142857142857, -0.9999999999895182)
    (1.066666666666667, -0.9999999999820245)
    (1.076190476190476, -0.9999999999806254)
    (1.0857142857142859, -0.9999999999849051)
    (1.0952380952380953, -0.9999999999932883)
    (1.1047619047619048, -1.0000000000034799)
    (1.114285714285714, -1.0000000000128955)
    (1.1238095238095236, -1.000000000019096)
    (1.133333333333333, -1.0000000000202196)
    (1.142857142857143, -1.0000000000154172)
    (1.152380952380952, -1.0000000000052842)
    (1.1619047619047618, -0.9999999999922952)
    (1.1714285714285715, -0.9999999999812367)
    (1.180952380952381, -0.9999999999796401)
    (1.1904761904761905, -0.9999999999982163)
    (1.2095238095238092, -1.0000000000013591)
    (1.2190476190476187, -0.9999999999959109)
    (1.2285714285714286, -0.9999999999955671)
    (1.2380952380952381, -0.9999999999978003)
    (1.2476190476190476, -1.0000000000007994)
    (1.2571428571428567, -1.0000000000033753)
    (1.2666666666666668, -1.000000000004865)
    (1.276190476190476, -1.000000000005037)
    (1.2857142857142858, -1.0000000000040028)
    (1.2952380952380953, -1.0000000000021143)
    (1.3047619047619046, -0.9999999999998773)
    (1.314285714285714, -0.9999999999978528)
    (1.3238095238095235, -0.9999999999965652)
    (1.333333333333333, -0.9999999999964072)
    (1.342857142857143, -0.9999999999975457)
    (1.3523809523809522, -0.9999999999998287)
    (1.3619047619047615, -1.0000000000026903)
    (1.3714285714285712, -1.0000000000050573)
    (1.3809523809523812, -1.0000000000052538)
    (1.3904761904761904, -1.0000000000009093)
    (1.4095238095238094, -1.0000000000004514)
    (1.4190476190476187, -1.0000000000012461)
    (1.4285714285714286, -1.0000000000012637)
    (1.4380952380952383, -1.0000000000008933)
    (1.4476190476190478, -1.0000000000004148)
    (1.4571428571428566, -1.0000000000000098)
    (1.466666666666667, -0.9999999999997792)
    (1.4761904761904758, -0.9999999999997546)
    (1.4857142857142855, -0.9999999999999177)
    (1.4952380952380953, -1.0000000000002098)
    (1.5047619047619047, -1.0000000000005513)
    (1.5142857142857142, -1.000000000000853)
    (1.5238095238095242, -1.0000000000010345)
    (1.5333333333333332, -1.0000000000010343)
    (1.5428571428571431, -1.0000000000008296)
    (1.5523809523809524, -1.0000000000004459)
    (1.5619047619047617, -0.999999999999977)
    (1.5714285714285714, -0.9999999999995971)
    (1.5809523809523813, -0.9999999999995746)
    (1.5904761904761906, -1.0000000000002884)
};
\addplot[violet, no marks, thick] coordinates {
    (-1.5904761904761906, 1.0000000000002294)
    (-1.5809523809523809, 0.9999999999995558)
    (-1.571428571428572, 0.999999999999591)
    (-1.5619047619047624, 0.9999999999999659)
    (-1.5523809523809526, 1.0000000000004203)
    (-1.5428571428571425, 1.0000000000007871)
    (-1.533333333333334, 1.0000000000009786)
    (-1.5238095238095237, 1.0000000000009681)
    (-1.5142857142857147, 1.0000000000007832)
    (-1.504761904761905, 1.0000000000004827)
    (-1.495238095238095, 1.0000000000001477)
    (-1.4857142857142853, 0.9999999999998653)
    (-1.476190476190476, 0.9999999999997139)
    (-1.4666666666666663, 0.9999999999997482)
    (-1.457142857142857, 0.9999999999999862)
    (-1.4476190476190474, 1.0000000000003928)
    (-1.4380952380952379, 1.0000000000008678)
    (-1.4285714285714284, 1.000000000001228)
    (-1.4190476190476193, 1.0000000000011955)
    (-1.4095238095238096, 1.0000000000003815)
    (-1.3904761904761904, 1.0000000000008864)
    (-1.3809523809523807, 1.0000000000044256)
    (-1.3714285714285714, 1.000000000004203)
    (-1.361904761904762, 1.0000000000021996)
    (-1.3523809523809525, 0.999999999999812)
    (-1.3428571428571427, 0.9999999999979314)
    (-1.3333333333333337, 0.9999999999970234)
    (-1.3238095238095238, 0.9999999999972047)
    (-1.3142857142857143, 0.9999999999983282)
    (-1.304761904761905, 1.0000000000000566)
    (-1.295238095238095, 1.000000000001945)
    (-1.2857142857142856, 1.0000000000035199)
    (-1.276190476190476, 1.000000000004358)
    (-1.2666666666666666, 1.000000000004166)
    (-1.2571428571428571, 1.0000000000028597)
    (-1.2476190476190476, 1.0000000000006442)
    (-1.2380952380952381, 0.9999999999980924)
    (-1.2285714285714286, 0.9999999999962256)
    (-1.2190476190476192, 0.9999999999965911)
    (-1.2095238095238097, 1.0000000000013431)
    (-1.1904761904761905, 0.9999999999903285)
    (-1.1809523809523808, 0.9999999997025485)
    (-1.1714285714285715, 0.9999999997058626)
    (-1.1619047619047622, 0.9999999998510308)
    (-1.1523809523809523, 1.000000000032071)
    (-1.1428571428571426, 1.0000000001804648)
    (-1.1333333333333337, 1.000000000259365)
    (-1.1238095238095236, 1.0000000002577978)
    (-1.1142857142857143, 1.0000000001848763)
    (-1.1047619047619048, 1.0000000000639993)
    (-1.0952380952380951, 0.9999999999270619)
    (-1.0857142857142854, 0.9999999998086618)
    (-1.0761904761904761, 0.9999999997403051)
    (-1.0666666666666664, 0.9999999997446102)
    (-1.0571428571428572, 0.9999999998295188)
    (-1.0476190476190474, 0.9999999999824974)
    (-1.038095238095238, 1.0000000001647484)
    (-1.0285714285714285, 1.0000000003054126)
    (-1.0190476190476192, 1.0000000002957767)
    (-1.0095238095238097, 0.9999999999834805)
    (-0.9904761904761905, 1.000000003752531)
    (-0.9809523809523808, 1.0000001288942888)
    (-0.9714285714285715, 1.0000001280245978)
    (-0.9619047619047623, 1.0000000655971006)
    (-0.9523809523809526, 0.9999999874133073)
    (-0.9428571428571427, 0.9999999231177437)
    (-0.9333333333333337, 0.999999888693104)
    (-0.9238095238095236, 0.9999998889553956)
    (-0.9142857142857144, 0.9999999200490962)
    (-0.9047619047619048, 0.9999999719422981)
    (-0.8952380952380952, 1.0000000309218602)
    (-0.8857142857142856, 1.0000000820885593)
    (-0.8761904761904762, 1.0000001118522392)
    (-0.8666666666666665, 1.000000110426959)
    (-0.8571428571428572, 1.0000000743261463)
    (-0.8476190476190477, 1.000000008857744)
    (-0.838095238095238, 0.9999999306193639)
    (-0.8285714285714286, 0.9999998699934334)
    (-0.8190476190476194, 0.9999998736423478)
    (-0.8095238095238098, 1.0000000070036186)
    (-0.7904761904761903, 0.9999998049863045)
    (-0.7809523809523808, 0.9999937976967779)
    (-0.7714285714285716, 0.9999938491636065)
    (-0.761904761904762, 0.9999968570757145)
    (-0.7523809523809525, 1.0000006177965859)
    (-0.7428571428571428, 1.0000037060217346)
    (-0.7333333333333337, 1.0000053544361764)
    (-0.7238095238095237, 1.0000053333718963)
    (-0.7142857142857143, 1.000003830465325)
    (-0.7047619047619049, 1.0000013303148045)
    (-0.6952380952380952, 0.9999984941380616)
    (-0.6857142857142855, 0.9999960394296787)
    (-0.6761904761904761, 0.9999946196185644)
    (-0.6666666666666666, 0.9999947037254228)
    (-0.6571428571428573, 0.9999964560202271)
    (-0.6476190476190475, 0.9999996156796878)
    (-0.638095238095238, 1.000003376444726)
    (-0.6285714285714286, 1.0000062662779425)
    (-0.6190476190476192, 1.0000060270210887)
    (-0.6095238095238096, 0.9999994940525381)
    (-0.5904761904761904, 1.0000022655891183)
    (-0.5809523809523808, 1.000042101973992)
    (-0.5714285714285714, 1.0000411364522241)
    (-0.5619047619047619, 1.0000204723612727)
    (-0.5523809523809523, 0.9999950421985042)
    (-0.5428571428571427, 0.9999744419865404)
    (-0.5333333333333334, 0.9999637656386101)
    (-0.5238095238095237, 0.9999644393238923)
    (-0.5142857142857143, 0.9999750558328717)
    (-0.5047619047619049, 0.9999922089426806)
    (-0.4952380952380953, 1.000011327782451)
    (-0.48571428571428565, 1.0000275111986627)
    (-0.4761904761904762, 1.000036362120492)
    (-0.4666666666666666, 1.0000348219251578)
    (-0.4571428571428572, 1.000022004803274)
    (-0.4476190476190475, 1.000000032124194)
    (-0.438095238095238, 0.9999748668013629)
    (-0.42857142857142855, 0.9999571476576636)
    (-0.4190476190476191, 0.9999630237907655)
    (-0.40952380952380957, 1.0000149889384733)
    (-0.3904761904761904, 0.9999715969902149)
    (-0.38095238095238093, 0.9998893901549935)
    (-0.3714285714285715, 0.9999057090155933)
    (-0.36190476190476195, 0.9999645516105556)
    (-0.3523809523809524, 1.0000278832006082)
    (-0.3428571428571428, 1.0000729344554997)
    (-0.3333333333333335, 1.000089499640831)
    (-0.3238095238095238, 1.000077234804886)
    (-0.31428571428571433, 1.0000429559654704)
    (-0.30476190476190484, 0.9999979372967379)
    (-0.29523809523809524, 0.9999552093160271)
    (-0.2857142857142857, 0.9999268570706931)
    (-0.2761904761904762, 0.9999213183249407)
    (-0.26666666666666666, 0.9999406817466562)
    (-0.2571428571428571, 0.9999779850942417)
    (-0.24761904761904757, 1.000014513403447)
    (-0.23809523809523805, 1.0000170971742028)
    (-0.22857142857142856, 0.9999354105574533)
    (-0.2190476190476191, 0.9996992695419891)
    (-0.20952380952380953, 0.9992159301412797)
    (-0.19047619047619047, 0.9954389610944941)
    (-0.18095238095238092, 0.9921628135631997)
    (-0.17142857142857146, 0.9873753424267753)
    (-0.16190476190476194, 0.9799476785643425)
    (-0.1523809523809524, 0.9688758921428801)
    (-0.14285714285714285, 0.953283497825168)
    (-0.1333333333333334, 0.9324239599777375)
    (-0.1238095238095238, 0.9056831978788126)
    (-0.1142857142857143, 0.8725820909262634)
    (-0.10476190476190478, 0.8327789838455475)
    (-0.09523809523809523, 0.7860721918976599)
    (-0.08571428571428572, 0.7324025060870787)
    (-0.07619047619047618, 0.6718556983697122)
    (-0.06666666666666667, 0.6046650268608448)
    (-0.05714285714285716, 0.5312137410430856)
    (-0.04761904761904761, 0.4520375869743128)
    (-0.038095238095238085, 0.367827312495623)
    (-0.028571428571428564, 0.27943117243927645)
    (-0.01904761904761905, 0.1878574338366438)
    (-0.009523809523809525, 0.09427688112615358)
    (0.009523809523809528, -0.09427688117715512)
    (0.01904761904761905, -0.18785743388679396)
    (0.02857142857142858, -0.2794311724880229)
    (0.0380952380952381, -0.36782731254243056)
    (0.04761904761904763, -0.45203758701868496)
    (0.05714285714285714, -0.5312137410845823)
    (0.0666666666666667, -0.6046650268990983)
    (0.0761904761904762, -0.6718556984044359)
    (0.08571428571428572, -0.7324025061180786)
    (0.09523809523809525, -0.7860721919248363)
    (0.10476190476190478, -0.8327789838688986)
    (0.11428571428571427, -0.8725820909458825)
    (0.12380952380952379, -0.905683197894884)
    (0.13333333333333333, -0.9324239599905263)
    (0.14285714285714285, -0.9532834978350113)
    (0.15238095238095237, -0.968875892150168)
    (0.16190476190476188, -0.9799476785695039)
    (0.17142857142857143, -0.9873753424302542)
    (0.180952380952381, -0.9921628135654312)
    (0.19047619047619052, -0.9954389610958747)
    (0.2095238095238095, -0.9992159301417498)
    (0.21904761904761905, -0.9996992695422289)
    (0.22857142857142862, -0.9999354105575685)
    (0.23809523809523814, -1.0000170971742617)
    (0.24761904761904766, -1.0000145134034901)
    (0.2571428571428571, -0.9999779850942889)
    (0.2666666666666668, -0.9999406817467144)
    (0.2761904761904762, -0.9999213183250063)
    (0.28571428571428575, -0.99992685707076)
    (0.29523809523809524, -0.9999552093160873)
    (0.3047619047619048, -0.999997937296786)
    (0.3142857142857143, -1.0000429559655042)
    (0.32380952380952377, -1.0000772348049083)
    (0.3333333333333333, -1.0000894996408465)
    (0.3428571428571429, -1.0000729344555186)
    (0.35238095238095235, -1.000027883200639)
    (0.36190476190476184, -0.9999645516106053)
    (0.3714285714285715, -0.9999057090156624)
    (0.38095238095238104, -0.9998893901550702)
    (0.39047619047619053, -0.9999715969902689)
    (0.40952380952380957, -1.0000149889385117)
    (0.41904761904761906, -0.9999630237908202)
    (0.4285714285714287, -0.9999571476577211)
    (0.4380952380952382, -0.9999748668014156)
    (0.4476190476190477, -1.0000000321242388)
    (0.4571428571428571, -1.0000220048033117)
    (0.46666666666666684, -1.000034821925192)
    (0.47619047619047616, -1.0000363621205246)
    (0.48571428571428577, -1.0000275111986983)
    (0.49523809523809526, -1.0000113277824911)
    (0.5047619047619047, -0.9999922089427258)
    (0.5142857142857142, -0.9999750558329218)
    (0.5238095238095238, -0.999964439323946)
    (0.5333333333333332, -0.9999637656386633)
    (0.5428571428571429, -0.999974441986591)
    (0.5523809523809523, -0.9999950421985481)
    (0.5619047619047619, -1.000020472361309)
    (0.5714285714285714, -1.0000411364522543)
    (0.5809523809523811, -1.0000421019740222)
    (0.5904761904761905, -1.0000022655891605)
    (0.6095238095238096, -0.9999994940525819)
    (0.619047619047619, -1.0000060270211302)
    (0.6285714285714287, -1.0000062662779843)
    (0.6380952380952383, -1.0000033764447693)
    (0.6476190476190478, -0.9999996156797325)
    (0.6571428571428571, -0.9999964560202724)
    (0.666666666666667, -0.9999947037254692)
    (0.6761904761904761, -0.9999946196186101)
    (0.6857142857142857, -0.9999960394297243)
    (0.6952380952380954, -0.9999984941381056)
    (0.7047619047619048, -1.000001330314847)
    (0.7142857142857143, -1.0000038304653662)
    (0.723809523809524, -1.000005333371937)
    (0.7333333333333333, -1.0000053544362164)
    (0.742857142857143, -1.000003706021776)
    (0.7523809523809524, -1.0000006177966276)
    (0.7619047619047619, -0.9999968570757575)
    (0.7714285714285715, -0.9999938491636507)
    (0.7809523809523812, -0.9999937976968228)
    (0.7904761904761906, -0.9999998049863473)
    (0.8095238095238094, -1.0000000070036619)
    (0.8190476190476189, -0.9999998736423914)
    (0.8285714285714286, -0.9999998699934777)
    (0.8380952380952382, -0.9999999306194081)
    (0.8476190476190477, -1.0000000088577878)
    (0.857142857142857, -1.0000000743261896)
    (0.866666666666667, -1.0000001104270027)
    (0.8761904761904761, -1.000000111852282)
    (0.8857142857142859, -1.0000000820886026)
    (0.8952380952380954, -1.000000030921903)
    (0.9047619047619048, -0.9999999719423404)
    (0.9142857142857141, -0.9999999200491385)
    (0.9238095238095239, -0.999999888955438)
    (0.9333333333333333, -0.9999998886931459)
    (0.942857142857143, -0.9999999231177863)
    (0.9523809523809523, -0.9999999874133492)
    (0.9619047619047618, -1.0000000655971422)
    (0.9714285714285713, -1.0000001280246393)
    (0.980952380952381, -1.0000001288943308)
    (0.9904761904761905, -1.0000000037525731)
    (1.0095238095238095, -0.9999999999835235)
    (1.0190476190476188, -1.0000000002958203)
    (1.0285714285714287, -1.0000000003054563)
    (1.0380952380952382, -1.0000000001647926)
    (1.0476190476190477, -0.9999999999825413)
    (1.057142857142857, -0.9999999998295618)
    (1.066666666666667, -0.9999999997446539)
    (1.076190476190476, -0.9999999997403479)
    (1.0857142857142859, -0.999999999808705)
    (1.0952380952380953, -0.9999999999271046)
    (1.1047619047619048, -1.0000000000640414)
    (1.114285714285714, -1.000000000184918)
    (1.1238095238095236, -1.00000000025784)
    (1.133333333333333, -1.0000000002594063)
    (1.142857142857143, -1.0000000001805067)
    (1.152380952380952, -1.000000000032112)
    (1.1619047619047618, -0.9999999998510717)
    (1.1714285714285715, -0.999999999705904)
    (1.180952380952381, -0.9999999997025905)
    (1.1904761904761905, -0.9999999999903707)
    (1.2095238095238092, -1.0000000000013862)
    (1.2190476190476187, -0.9999999999966348)
    (1.2285714285714286, -0.9999999999962698)
    (1.2380952380952381, -0.9999999999981366)
    (1.2476190476190476, -1.000000000000688)
    (1.2571428571428567, -1.000000000002903)
    (1.2666666666666668, -1.0000000000042095)
    (1.276190476190476, -1.000000000004401)
    (1.2857142857142858, -1.0000000000035627)
    (1.2952380952380953, -1.0000000000019877)
    (1.3047619047619046, -1.0000000000000988)
    (1.314285714285714, -0.9999999999983702)
    (1.3238095238095235, -0.999999999997247)
    (1.333333333333333, -0.9999999999970647)
    (1.342857142857143, -0.9999999999979733)
    (1.3523809523809522, -0.9999999999998536)
    (1.3619047619047615, -1.0000000000022407)
    (1.3714285714285712, -1.0000000000042442)
    (1.3809523809523812, -1.0000000000044673)
    (1.3904761904761904, -1.0000000000009284)
    (1.4095238095238094, -1.000000000000424)
    (1.4190476190476187, -1.0000000000012383)
    (1.4285714285714286, -1.0000000000012712)
    (1.4380952380952383, -1.0000000000009113)
    (1.4476190476190478, -1.0000000000004363)
    (1.4571428571428566, -1.0000000000000289)
    (1.466666666666667, -0.9999999999997915)
    (1.4761904761904758, -0.9999999999997563)
    (1.4857142857142855, -0.999999999999908)
    (1.4952380952380953, -1.00000000000019)
    (1.5047619047619047, -1.0000000000005245)
    (1.5142857142857142, -1.0000000000008247)
    (1.5238095238095242, -1.0000000000010099)
    (1.5333333333333332, -1.0000000000010194)
    (1.5428571428571431, -1.0000000000008287)
    (1.5523809523809524, -1.0000000000004614)
    (1.5619047619047617, -1.0000000000000064)
    (1.5714285714285714, -0.9999999999996319)
    (1.5809523809523813, -0.9999999999995972)
    (1.5904761904761906, -1.000000000000271)
};
\addplot[cyan, no marks, thick] coordinates {
    (-1.5904761904761906, 1.0000000000001816)
    (-1.5809523809523809, 0.9999999999999866)
    (-1.571428571428572, 0.9999999999999897)
    (-1.5619047619047624, 1.0000000000000904)
    (-1.5523809523809526, 1.0000000000002176)
    (-1.5428571428571425, 1.0000000000003244)
    (-1.533333333333334, 1.0000000000003866)
    (-1.5238095238095237, 1.0000000000003944)
    (-1.5142857142857147, 1.0000000000003548)
    (-1.504761904761905, 1.0000000000002818)
    (-1.495238095238095, 1.0000000000001967)
    (-1.4857142857142853, 1.0000000000001221)
    (-1.476190476190476, 1.0000000000000797)
    (-1.4666666666666663, 1.0000000000000842)
    (-1.457142857142857, 1.000000000000142)
    (-1.4476190476190474, 1.0000000000002458)
    (-1.4380952380952379, 1.000000000000371)
    (-1.4285714285714284, 1.000000000000473)
    (-1.4190476190476193, 1.0000000000004807)
    (-1.4095238095238096, 1.0000000000002962)
    (-1.3904761904761904, 1.0000000000005367)
    (-1.3809523809523807, 1.0000000000056153)
    (-1.3714285714285714, 1.000000000005536)
    (-1.361904761904762, 1.0000000000029508)
    (-1.3523809523809525, 0.9999999999997423)
    (-1.3428571428571427, 0.9999999999971251)
    (-1.3333333333333337, 0.9999999999957517)
    (-1.3238095238095238, 0.9999999999958112)
    (-1.3142857142857143, 0.9999999999971387)
    (-1.304761904761905, 0.9999999999993144)
    (-1.295238095238095, 1.0000000000017677)
    (-1.2857142857142856, 1.0000000000038811)
    (-1.276190476190476, 1.000000000005095)
    (-1.2666666666666666, 1.0000000000050067)
    (-1.2571428571428571, 1.0000000000034794)
    (-1.2476190476190476, 1.0000000000007405)
    (-1.2380952380952381, 0.9999999999974886)
    (-1.2285714285714286, 0.9999999999949944)
    (-1.2190476190476192, 0.9999999999952057)
    (-1.2095238095238097, 1.0000000000008493)
    (-1.1904761904761905, 0.9999999999042524)
    (-1.1809523809523808, 0.99999999669259)
    (-1.1714285714285715, 0.9999999967149308)
    (-1.1619047619047622, 0.9999999983171408)
    (-1.1523809523809523, 1.0000000003237595)
    (-1.1428571428571426, 1.000000001973966)
    (-1.1333333333333337, 1.0000000028575515)
    (-1.1238095238095236, 1.0000000028508844)
    (-1.1142857142857143, 1.0000000020528865)
    (-1.1047619047619048, 1.0000000007209966)
    (-1.0952380952380951, 0.9999999992071431)
    (-1.0857142857142854, 0.9999999978937136)
    (-1.0761904761904761, 0.9999999971295239)
    (-1.0666666666666664, 0.999999997165787)
    (-1.0571428571428572, 0.9999999980920848)
    (-1.0476190476190474, 0.9999999997723346)
    (-1.038095238095238, 1.0000000017807618)
    (-1.0285714285714285, 1.0000000033378682)
    (-1.0190476190476192, 1.0000000032464011)
    (-1.0095238095238097, 0.9999999998273233)
    (-0.9904761904761905, 1.0000000113377392)
    (-0.9809523809523808, 1.0000003806175772)
    (-0.9714285714285715, 1.0000003778921502)
    (-0.9619047619047623, 1.0000001934889473)
    (-0.9523809523809526, 0.9999999626437454)
    (-0.9428571428571427, 0.9999997728721571)
    (-0.9333333333333337, 0.9999996713411796)
    (-0.9238095238095236, 0.9999996722407403)
    (-0.9142857142857144, 0.9999997641552482)
    (-0.9047619047619048, 0.9999999174351369)
    (-0.8952380952380952, 1.000000091568417)
    (-0.8857142857142856, 1.0000002425522219)
    (-0.8761904761904762, 1.0000003302643554)
    (-0.8666666666666665, 1.0000003258348389)
    (-0.8571428571428572, 1.0000002190174628)
    (-0.8476190476190477, 1.0000000255613286)
    (-0.838095238095238, 0.9999997945824023)
    (-0.8285714285714286, 0.9999996159350593)
    (-0.8190476190476194, 0.9999996275836317)
    (-0.8095238095238098, 1.000000022973958)
    (-0.7904761904761903, 0.9999997475289539)
    (-0.7809523809523808, 0.9999928928726104)
    (-0.7714285714285716, 0.9999929689938857)
    (-0.761904761904762, 0.9999964217461691)
    (-0.7523809523809525, 1.0000007279044574)
    (-0.7428571428571428, 1.0000042569329122)
    (-0.7333333333333337, 1.000006132752416)
    (-0.7238095238095237, 1.0000060955081271)
    (-0.7142857142857143, 1.000004363337042)
    (-0.7047619047619049, 1.0000014941355457)
    (-0.6952380952380952, 0.999998247326974)
    (-0.6857142857142855, 0.9999954456291671)
    (-0.6761904761904761, 0.9999938368220286)
    (-0.6666666666666666, 0.999993955515081)
    (-0.6571428571428573, 0.9999959849150243)
    (-0.6476190476190475, 0.99999961859329)
    (-0.638095238095238, 1.0000039222536017)
    (-0.6285714285714286, 1.0000071954995298)
    (-0.6190476190476192, 1.000006833602049)
    (-0.6095238095238096, 0.9999991892670941)
    (-0.5904761904761904, 1.000002295256709)
    (-0.5809523809523808, 1.0000294644455439)
    (-0.5714285714285714, 1.000028394638591)
    (-0.5619047619047619, 1.00001380952033)
    (-0.5523809523809523, 0.9999960980158467)
    (-0.5428571428571427, 0.9999819043042331)
    (-0.5333333333333334, 0.9999747178319945)
    (-0.5238095238095237, 0.99997546332645)
    (-0.5142857142857143, 0.9999830908091405)
    (-0.5047619047619049, 0.9999951656092296)
    (-0.4952380952380953, 1.000008458376909)
    (-0.48571428571428565, 1.0000195350968026)
    (-0.4761904761904762, 1.000025347101371)
    (-0.4666666666666666, 1.0000238210843126)
    (-0.4571428571428572, 1.000014449113973)
    (-0.4476190476190475, 0.9999988786467429)
    (-0.438095238095238, 0.9999815025404671)
    (-0.42857142857142855, 0.9999700490678466)
    (-0.4190476190476191, 0.9999761719298411)
    (-0.40952380952380957, 1.0000160402690756)
    (-0.3904761904761904, 0.9999717818597725)
    (-0.38095238095238093, 0.9999153089653952)
    (-0.3714285714285715, 0.9999307796483848)
    (-0.36190476190476195, 0.999976393945786)
    (-0.3523809523809524, 1.0000239742006383)
    (-0.3428571428571428, 1.0000568830821726)
    (-0.3333333333333335, 1.0000679416060012)
    (-0.3238095238095238, 1.00005734715431)
    (-0.31428571428571433, 1.000030591496057)
    (-0.30476190476190484, 0.9999963788071593)
    (-0.29523809523809524, 0.9999645436906894)
    (-0.2857142857142857, 0.9999439691970686)
    (-0.2761904761904762, 0.9999405048442591)
    (-0.26666666666666666, 0.9999548846379562)
    (-0.2571428571428571, 0.999980645091784)
    (-0.24761904761904757, 1.0000020432474857)
    (-0.23809523809523805, 0.9999919746951195)
    (-0.22857142857142856, 0.9999098915932496)
    (-0.2190476190476191, 0.99969972068914)
    (-0.20952380952380953, 0.9992877813389476)
    (-0.19047619047619047, 0.9960955714904293)
    (-0.18095238095238092, 0.9933918789904018)
    (-0.17142857142857146, 0.9895793135104695)
    (-0.16190476190476194, 0.9836910819696864)
    (-0.1523809523809524, 0.9747780792847222)
    (-0.14285714285714285, 0.9619272803265605)
    (-0.1333333333333334, 0.9442801318772013)
    (-0.1238095238095238, 0.9210509445863561)
    (-0.1142857142857143, 0.8915452849281534)
    (-0.10476190476190478, 0.8551783671578337)
    (-0.09523809523809523, 0.8114934452684511)
    (-0.08571428571428572, 0.7601802049475734)
    (-0.07619047619047618, 0.7010931555339814)
    (-0.06666666666666667, 0.6342700219743677)
    (-0.05714285714285716, 0.5599501367800382)
    (-0.04761904761904761, 0.47859283198360986)
    (-0.038095238095238085, 0.3908958310957123)
    (-0.028571428571428564, 0.2978136410616862)
    (-0.01904761904761905, 0.20057594421828334)
    (-0.009523809523809525, 0.10070599025036647)
    (0.009523809523809528, -0.10070599030212024)
    (0.01904761904761905, -0.20057594426895714)
    (0.02857142857142858, -0.2978136411105883)
    (0.0380952380952381, -0.39089583114221693)
    (0.04761904761904763, -0.47859283202717523)
    (0.05714285714285714, -0.5599501368202195)
    (0.0666666666666667, -0.634270022010829)
    (0.0761904761904762, -0.7010931555664981)
    (0.08571428571428572, -0.7601802049760389)
    (0.09523809523809525, -0.8114934452928719)
    (0.10476190476190478, -0.8551783671783266)
    (0.11428571428571427, -0.891545284944936)
    (0.12380952380952379, -0.9210509445997345)
    (0.13333333333333333, -0.9442801318875522)
    (0.14285714285714285, -0.9619272803343145)
    (0.15238095238095237, -0.9747780792903359)
    (0.16190476190476188, -0.9836910819736182)
    (0.17142857142857143, -0.989579313513147)
    (0.180952380952381, -0.9933918789921866)
    (0.19047619047619052, -0.9960955714915786)
    (0.2095238095238095, -0.9992877813393087)
    (0.21904761904761905, -0.999699720689337)
    (0.22857142857142862, -0.9999098915933553)
    (0.23809523809523814, -0.9999919746951816)
    (0.24761904761904766, -1.0000020432475332)
    (0.2571428571428571, -0.9999806450918312)
    (0.2666666666666668, -0.9999548846380094)
    (0.2761904761904762, -0.999940504844316)
    (0.28571428571428575, -0.9999439691971261)
    (0.29523809523809524, -0.9999645436907422)
    (0.3047619047619048, -0.9999963788072035)
    (0.3142857142857143, -1.0000305914960916)
    (0.32380952380952377, -1.0000573471543368)
    (0.3333333333333333, -1.0000679416060232)
    (0.3428571428571429, -1.000056883082197)
    (0.35238095238095235, -1.0000239742006705)
    (0.36190476190476184, -0.9999763939458304)
    (0.3714285714285715, -0.9999307796484426)
    (0.38095238095238104, -0.9999153089654587)
    (0.39047619047619053, -0.9999717818598224)
    (0.40952380952380957, -1.0000160402691118)
    (0.41904761904761906, -0.9999761719298884)
    (0.4285714285714287, -0.9999700490678962)
    (0.4380952380952382, -0.9999815025405145)
    (0.4476190476190477, -0.9999988786467857)
    (0.4571428571428571, -1.000014449114011)
    (0.46666666666666684, -1.0000238210843488)
    (0.47619047619047616, -1.000025347101406)
    (0.48571428571428577, -1.0000195350968393)
    (0.49523809523809526, -1.000008458376948)
    (0.5047619047619047, -0.9999951656092714)
    (0.5142857142857142, -0.9999830908091851)
    (0.5238095238095238, -0.9999754633264967)
    (0.5333333333333332, -0.999974717832041)
    (0.5428571428571429, -0.9999819043042782)
    (0.5523809523809523, -0.9999960980158877)
    (0.5619047619047619, -1.0000138095203666)
    (0.5714285714285714, -1.000028394638624)
    (0.5809523809523811, -1.0000294644455774)
    (0.5904761904761905, -1.000002295256749)
    (0.6095238095238096, -0.9999991892671357)
    (0.619047619047619, -1.0000068336020889)
    (0.6285714285714287, -1.0000071954995702)
    (0.6380952380952383, -1.0000039222536432)
    (0.6476190476190478, -0.9999996185933321)
    (0.6571428571428571, -0.999995984915067)
    (0.666666666666667, -0.999993955515125)
    (0.6761904761904761, -0.9999938368220719)
    (0.6857142857142857, -0.9999954456292098)
    (0.6952380952380954, -0.9999982473270157)
    (0.7047619047619048, -1.0000014941355864)
    (0.7142857142857143, -1.0000043633370814)
    (0.723809523809524, -1.0000060955081662)
    (0.7333333333333333, -1.000006132752454)
    (0.742857142857143, -1.0000042569329513)
    (0.7523809523809524, -1.000000727904497)
    (0.7619047619047619, -0.9999964217462095)
    (0.7714285714285715, -0.9999929689939274)
    (0.7809523809523812, -0.9999928928726529)
    (0.7904761904761906, -0.9999997475289947)
    (0.8095238095238094, -1.0000000229739994)
    (0.8190476190476189, -0.9999996275836732)
    (0.8285714285714286, -0.9999996159351016)
    (0.8380952380952382, -0.9999997945824445)
    (0.8476190476190477, -1.0000000255613704)
    (0.857142857142857, -1.000000219017504)
    (0.866666666666667, -1.0000003258348809)
    (0.8761904761904761, -1.000000330264396)
    (0.8857142857142859, -1.000000242552263)
    (0.8952380952380954, -1.000000091568458)
    (0.9047619047619048, -0.9999999174351772)
    (0.9142857142857141, -0.999999764155288)
    (0.9238095238095239, -0.9999996722407807)
    (0.9333333333333333, -0.9999996713412193)
    (0.942857142857143, -0.9999997728721968)
    (0.9523809523809523, -0.9999999626437847)
    (0.9619047619047618, -1.0000001934889864)
    (0.9714285714285713, -1.0000003778921893)
    (0.980952380952381, -1.0000003806176168)
    (0.9904761904761905, -1.0000000113377796)
    (1.0095238095238095, -0.9999999998273643)
    (1.0190476190476188, -1.0000000032464427)
    (1.0285714285714287, -1.0000000033379102)
    (1.0380952380952382, -1.0000000017808037)
    (1.0476190476190477, -0.9999999997723762)
    (1.057142857142857, -0.9999999980921259)
    (1.066666666666667, -0.9999999971658288)
    (1.076190476190476, -0.9999999971295648)
    (1.0857142857142859, -0.9999999978937547)
    (1.0952380952380953, -0.9999999992071839)
    (1.1047619047619048, -1.0000000007210372)
    (1.114285714285714, -1.000000002052927)
    (1.1238095238095236, -1.0000000028509248)
    (1.133333333333333, -1.0000000028575913)
    (1.142857142857143, -1.0000000019740063)
    (1.152380952380952, -1.000000000323799)
    (1.1619047619047618, -0.99999999831718)
    (1.1714285714285715, -0.9999999967149696)
    (1.180952380952381, -0.9999999966926296)
    (1.1904761904761905, -0.9999999999042923)
    (1.2095238095238092, -1.0000000000008904)
    (1.2190476190476187, -0.999999999995247)
    (1.2285714285714286, -0.9999999999950363)
    (1.2380952380952381, -0.9999999999975303)
    (1.2476190476190476, -1.0000000000007823)
    (1.2571428571428567, -1.0000000000035205)
    (1.2666666666666668, -1.0000000000050486)
    (1.276190476190476, -1.0000000000051357)
    (1.2857142857142858, -1.0000000000039222)
    (1.2952380952380953, -1.0000000000018083)
    (1.3047619047619046, -0.9999999999993548)
    (1.314285714285714, -0.9999999999971789)
    (1.3238095238095235, -0.9999999999958511)
    (1.333333333333333, -0.9999999999957909)
    (1.342857142857143, -0.9999999999971648)
    (1.3523809523809522, -0.9999999999997814)
    (1.3619047619047615, -1.0000000000029898)
    (1.3714285714285712, -1.0000000000055749)
    (1.3809523809523812, -1.0000000000056548)
    (1.3904761904761904, -1.0000000000005766)
    (1.4095238095238094, -1.000000000000337)
    (1.4190476190476187, -1.000000000000522)
    (1.4285714285714286, -1.0000000000005143)
    (1.4380952380952383, -1.0000000000004128)
    (1.4476190476190478, -1.0000000000002873)
    (1.4571428571428566, -1.0000000000001832)
    (1.466666666666667, -1.0000000000001255)
    (1.4761904761904758, -1.0000000000001203)
    (1.4857142857142855, -1.0000000000001628)
    (1.4952380952380953, -1.000000000000237)
    (1.5047619047619047, -1.0000000000003217)
    (1.5142857142857142, -1.0000000000003944)
    (1.5238095238095242, -1.0000000000004343)
    (1.5333333333333332, -1.0000000000004257)
    (1.5428571428571431, -1.000000000000364)
    (1.5523809523809524, -1.0000000000002567)
    (1.5619047619047617, -1.0000000000001295)
    (1.5714285714285714, -1.0000000000000286)
    (1.5809523809523813, -1.0000000000000262)
    (1.5904761904761906, -1.0000000000002216)
};
\addplot[brown, no marks, thick] coordinates {
    (-1.5904761904761906, 1.0000000000001703)
    (-1.5809523809523809, 0.9999999999998829)
    (-1.571428571428572, 0.9999999999998935)
    (-1.5619047619047624, 1.0000000000000482)
    (-1.5523809523809526, 1.0000000000002391)
    (-1.5428571428571425, 1.000000000000396)
    (-1.533333333333334, 1.0000000000004818)
    (-1.5238095238095237, 1.0000000000004836)
    (-1.5142857142857147, 1.0000000000004134)
    (-1.504761904761905, 1.0000000000002942)
    (-1.495238095238095, 1.0000000000001588)
    (-1.4857142857142853, 1.0000000000000426)
    (-1.476190476190476, 0.9999999999999796)
    (-1.4666666666666663, 0.9999999999999909)
    (-1.457142857142857, 1.0000000000000862)
    (-1.4476190476190474, 1.0000000000002514)
    (-1.4380952380952379, 1.0000000000004463)
    (-1.4285714285714284, 1.0000000000005982)
    (-1.4190476190476193, 1.0000000000005946)
    (-1.4095238095238096, 1.0000000000002778)
    (-1.3904761904761904, 1.0000000000037885)
    (-1.3809523809523807, 1.0000000001178184)
    (-1.3714285714285714, 1.0000000001169922)
    (-1.361904761904762, 1.0000000000600677)
    (-1.3523809523809525, 0.9999999999887973)
    (-1.3428571428571427, 0.9999999999302037)
    (-1.3333333333333337, 0.9999999998988534)
    (-1.3238095238095238, 0.9999999998991309)
    (-1.3142857142857143, 0.9999999999275183)
    (-1.304761904761905, 0.9999999999748644)
    (-1.295238095238095, 1.0000000000286635)
    (-1.2857142857142856, 1.0000000000753293)
    (-1.276190476190476, 1.0000000001024698)
    (-1.2666666666666666, 1.000000000101162)
    (-1.2571428571428571, 1.000000000068228)
    (-1.2476190476190476, 1.0000000000085087)
    (-1.2380952380952381, 0.99999999993714)
    (-1.2285714285714286, 0.9999999998818263)
    (-1.2190476190476192, 0.9999999998851173)
    (-1.2095238095238097, 1.000000000006681)
    (-1.1904761904761905, 0.9999999994392939)
    (-1.1809523809523808, 0.9999999809450587)
    (-1.1714285714285715, 0.9999999810770708)
    (-1.1619047619047622, 0.9999999903072667)
    (-1.1523809523809523, 1.0000000018651067)
    (-1.1428571428571426, 1.0000000113686627)
    (-1.1333333333333337, 1.0000000164557146)
    (-1.1238095238095236, 1.0000000164148375)
    (-1.1142857142857143, 1.0000000118164991)
    (-1.1047619047619048, 1.0000000041441472)
    (-1.0952380952380951, 0.9999999954253045)
    (-1.0857142857142854, 0.999999987862659)
    (-1.0761904761904761, 0.9999999834651581)
    (-1.0666666666666664, 0.999999983679098)
    (-1.0571428571428572, 0.9999999890192188)
    (-1.0476190476190474, 0.9999999986997933)
    (-1.038095238095238, 1.0000000102657218)
    (-1.0285714285714285, 1.0000000192236236)
    (-1.0190476190476192, 1.0000000186729274)
    (-1.0095238095238097, 0.9999999989369642)
    (-0.9904761904761905, 1.0000000210462157)
    (-0.9809523809523808, 1.0000006572758728)
    (-0.9714285714285715, 1.0000006517345519)
    (-0.9619047619047623, 1.0000003330178127)
    (-0.9523809523809526, 0.9999999345449055)
    (-0.9428571428571427, 0.9999996073019154)
    (-0.9333333333333337, 0.9999994325849028)
    (-0.9238095238095236, 0.999999434743044)
    (-0.9142857142857144, 0.9999995939217813)
    (-0.9047619047619048, 0.9999998588059588)
    (-0.8952380952380952, 1.0000001593629693)
    (-0.8857142857142856, 1.0000004195858954)
    (-0.8761904761904762, 1.0000005702366552)
    (-0.8666666666666665, 1.0000005615891403)
    (-0.8571428571428572, 1.0000003761723635)
    (-0.8476190476190477, 1.000000041513599)
    (-0.838095238095238, 0.999999642881527)
    (-0.8285714285714286, 0.9999993360293754)
    (-0.8190476190476194, 0.9999993599380627)
    (-0.8095238095238098, 1.0000000495593415)
    (-0.7904761904761903, 0.9999997545145498)
    (-0.7809523809523808, 0.9999946037293739)
    (-0.7714285714285716, 0.999994690990102)
    (-0.761904761904762, 0.9999973216839538)
    (-0.7523809523809525, 1.000000584872981)
    (-0.7428571428571428, 1.000003247946025)
    (-0.7333333333333337, 1.0000046512706835)
    (-0.7238095238095237, 1.0000046028452632)
    (-0.7142857142857143, 1.0000032729507515)
    (-0.7047619047619049, 1.0000010888027695)
    (-0.6952380952380952, 0.9999986292035373)
    (-0.6857142857142855, 0.9999965191938347)
    (-0.6761904761904761, 0.9999953247049617)
    (-0.6666666666666666, 0.9999954472107005)
    (-0.6571428571428573, 0.9999970183792771)
    (-0.6476190476190475, 0.9999997947253205)
    (-0.638095238095238, 1.0000030522618277)
    (-0.6285714285714286, 1.0000054811521215)
    (-0.6190476190476192, 1.0000050803618137)
    (-0.6095238095238096, 0.9999990523107652)
    (-0.5904761904761904, 1.0000019701743783)
    (-0.5809523809523808, 1.0000162102882288)
    (-0.5714285714285714, 1.0000152524052255)
    (-0.5619047619047619, 1.0000071256955818)
    (-0.5523809523809523, 0.9999974705580369)
    (-0.5428571428571427, 0.9999898670029439)
    (-0.5333333333333334, 0.9999861630353537)
    (-0.5238095238095237, 0.9999868030381013)
    (-0.5142857142857143, 0.9999911561548956)
    (-0.5047619047619049, 0.9999978446734009)
    (-0.4952380952380953, 1.0000050724083267)
    (-0.48571428571428565, 1.000010953084512)
    (-0.4761904761904762, 1.0000138387200135)
    (-0.4666666666666666, 1.0000126480091895)
    (-0.4571428571428572, 1.0000071947057887)
    (-0.4476190476190475, 0.9999985160060338)
    (-0.438095238095238, 0.9999892009317108)
    (-0.42857142857142855, 0.9999837187132532)
    (-0.4190476190476191, 0.9999887471728287)
    (-0.40952380952380957, 1.0000135011074252)
    (-0.3904761904761904, 0.9999756639682589)
    (-0.38095238095238093, 0.9999433144689487)
    (-0.3714285714285715, 0.9999567564178216)
    (-0.36190476190476195, 0.9999882788345423)
    (-0.3523809523809524, 1.000019484557551)
    (-0.3428571428571428, 1.0000398218550217)
    (-0.3333333333333335, 1.000045116035823)
    (-0.3238095238095238, 1.0000361010604741)
    (-0.31428571428571433, 1.0000169511521118)
    (-0.30476190476190484, 0.9999938124074415)
    (-0.29523809523809524, 0.9999733344077042)
    (-0.2857142857142857, 0.9999612018296326)
    (-0.2761904761904762, 0.9999606660564119)
    (-0.26666666666666666, 0.9999710767886382)
    (-0.2571428571428571, 0.9999864136552808)
    (-0.24761904761904757, 0.9999938178246394)
    (-0.23809523809523805, 0.9999721236153057)
    (-0.22857142857142856, 0.9998903901071222)
    (-0.2190476190476191, 0.9997064327521421)
    (-0.20952380952380953, 0.9993653549855885)
    (-0.19047619047619047, 0.9972719267724874)
    (-0.18095238095238092, 0.9951808186300486)
    (-0.17142857142857146, 0.9921571918718414)
    (-0.16190476190476194, 0.987613228664021)
    (-0.1523809523809524, 0.9808047970836158)
    (-0.14285714285714285, 0.97087332596251)
    (-0.1333333333333334, 0.9568876797314296)
    (-0.1238095238095238, 0.9378860332639253)
    (-0.1142857142857143, 0.9129177467203616)
    (-0.10476190476190478, 0.8810852403918983)
    (-0.09523809523809523, 0.841585869544478)
    (-0.08571428571428572, 0.7937537992628102)
    (-0.07619047619047618, 0.7371018792943569)
    (-0.06666666666666667, 0.6713635188933168)
    (-0.05714285714285716, 0.5965345616646126)
    (-0.04761904761904761, 0.5129151604078729)
    (-0.038095238095238085, 0.4211516519614212)
    (-0.028571428571428564, 0.3222784320462578)
    (-0.01904761904761905, 0.2177598301100465)
    (-0.009523809523809525, 0.10953198417109965)
    (0.009523809523809528, -0.10953198422972242)
    (0.01904761904761905, -0.21775983016707717)
    (0.02857142857142858, -0.3222784321007108)
    (0.0380952380952381, -0.4211516520124863)
    (0.04761904761904763, -0.5129151604549178)
    (0.05714285714285714, -0.596534561707181)
    (0.0666666666666667, -0.671363518931126)
    (0.0761904761904762, -0.7371018793272868)
    (0.08571428571428572, -0.7937537992908971)
    (0.09523809523809525, -0.8415858695678968)
    (0.10476190476190478, -0.8810852404109479)
    (0.11428571428571427, -0.9129177467354436)
    (0.12380952380952379, -0.937886033275522)
    (0.13333333333333333, -0.9568876797400752)
    (0.14285714285714285, -0.970873325968764)
    (0.15238095238095237, -0.9808047970880264)
    (0.16190476190476188, -0.9876132286670924)
    (0.17142857142857143, -0.9921571918739936)
    (0.180952380952381, -0.9951808186315755)
    (0.19047619047619052, -0.9972719267735081)
    (0.2095238095238095, -0.9993653549858489)
    (0.21904761904761905, -0.9997064327522942)
    (0.22857142857142862, -0.9998903901072141)
    (0.23809523809523814, -0.9999721236153684)
    (0.24761904761904766, -0.9999938178246914)
    (0.2571428571428571, -0.9999864136553313)
    (0.2666666666666668, -0.9999710767886918)
    (0.2761904761904762, -0.9999606660564667)
    (0.28571428571428575, -0.9999612018296871)
    (0.29523809523809524, -0.9999733344077548)
    (0.3047619047619048, -0.9999938124074859)
    (0.3142857142857143, -1.000016951152149)
    (0.32380952380952377, -1.0000361010605066)
    (0.3333333333333333, -1.000045116035852)
    (0.3428571428571429, -1.0000398218550528)
    (0.35238095238095235, -1.0000194845575872)
    (0.36190476190476184, -0.999988278834587)
    (0.3714285714285715, -0.9999567564178753)
    (0.38095238095238104, -0.999943314469007)
    (0.39047619047619053, -0.9999756639683082)
    (0.40952380952380957, -1.000013501107464)
    (0.41904761904761906, -0.9999887471728743)
    (0.4285714285714287, -0.9999837187133015)
    (0.4380952380952382, -0.9999892009317578)
    (0.4476190476190477, -0.9999985160060781)
    (0.4571428571428571, -1.0000071947058302)
    (0.46666666666666684, -1.00001264800923)
    (0.47619047619047616, -1.0000138387200528)
    (0.48571428571428577, -1.0000109530845522)
    (0.49523809523809526, -1.0000050724083678)
    (0.5047619047619047, -0.9999978446734438)
    (0.5142857142857142, -0.9999911561549398)
    (0.5238095238095238, -0.9999868030381469)
    (0.5333333333333332, -0.9999861630353988)
    (0.5428571428571429, -0.9999898670029884)
    (0.5523809523809523, -0.9999974705580791)
    (0.5619047619047619, -1.000007125695621)
    (0.5714285714285714, -1.0000152524052628)
    (0.5809523809523811, -1.0000162102882661)
    (0.5904761904761905, -1.0000019701744198)
    (0.6095238095238096, -0.9999990523108084)
    (0.619047619047619, -1.0000050803618552)
    (0.6285714285714287, -1.0000054811521635)
    (0.6380952380952383, -1.0000030522618706)
    (0.6476190476190478, -0.9999997947253639)
    (0.6571428571428571, -0.9999970183793208)
    (0.666666666666667, -0.9999954472107456)
    (0.6761904761904761, -0.9999953247050059)
    (0.6857142857142857, -0.9999965191938788)
    (0.6952380952380954, -0.9999986292035807)
    (0.7047619047619048, -1.0000010888028117)
    (0.7142857142857143, -1.0000032729507926)
    (0.723809523809524, -1.0000046028453042)
    (0.7333333333333333, -1.0000046512707237)
    (0.742857142857143, -1.0000032479460663)
    (0.7523809523809524, -1.000000584873022)
    (0.7619047619047619, -0.9999973216839957)
    (0.7714285714285715, -0.9999946909901445)
    (0.7809523809523812, -0.9999946037294171)
    (0.7904761904761906, -0.9999997545145917)
    (0.8095238095238094, -1.0000000495593844)
    (0.8190476190476189, -0.9999993599381056)
    (0.8285714285714286, -0.999999336029419)
    (0.8380952380952382, -0.9999996428815708)
    (0.8476190476190477, -1.000000041513642)
    (0.857142857142857, -1.000000376172406)
    (0.866666666666667, -1.0000005615891832)
    (0.8761904761904761, -1.0000005702366974)
    (0.8857142857142859, -1.000000419585938)
    (0.8952380952380954, -1.0000001593630112)
    (0.9047619047619048, -0.9999998588060006)
    (0.9142857142857141, -0.9999995939218229)
    (0.9238095238095239, -0.999999434743086)
    (0.9333333333333333, -0.9999994325849438)
    (0.942857142857143, -0.9999996073019574)
    (0.9523809523809523, -0.9999999345449468)
    (0.9619047619047618, -1.000000333017853)
    (0.9714285714285713, -1.0000006517345927)
    (0.980952380952381, -1.0000006572759144)
    (0.9904761904761905, -1.0000000210462574)
    (1.0095238095238095, -0.9999999989370072)
    (1.0190476190476188, -1.0000000186729705)
    (1.0285714285714287, -1.0000000192236673)
    (1.0380952380952382, -1.0000000102657658)
    (1.0476190476190477, -0.9999999986998366)
    (1.057142857142857, -0.9999999890192611)
    (1.066666666666667, -0.9999999836791411)
    (1.076190476190476, -0.9999999834652001)
    (1.0857142857142859, -0.9999999878627014)
    (1.0952380952380953, -0.9999999954253467)
    (1.1047619047619048, -1.0000000041441892)
    (1.114285714285714, -1.0000000118165409)
    (1.1238095238095236, -1.0000000164148795)
    (1.133333333333333, -1.0000000164557559)
    (1.142857142857143, -1.0000000113687042)
    (1.152380952380952, -1.0000000018651476)
    (1.1619047619047618, -0.9999999903073075)
    (1.1714285714285715, -0.9999999810771114)
    (1.180952380952381, -0.9999999809451)
    (1.1904761904761905, -0.9999999994393355)
    (1.2095238095238092, -1.000000000006724)
    (1.2190476190476187, -0.9999999998851603)
    (1.2285714285714286, -0.9999999998818698)
    (1.2380952380952381, -0.9999999999371835)
    (1.2476190476190476, -1.000000000008552)
    (1.2571428571428567, -1.0000000000682707)
    (1.2666666666666668, -1.0000000001012048)
    (1.276190476190476, -1.000000000102512)
    (1.2857142857142858, -1.0000000000753717)
    (1.2952380952380953, -1.000000000028706)
    (1.3047619047619046, -0.9999999999749064)
    (1.314285714285714, -0.9999999999275601)
    (1.3238095238095235, -0.9999999998991729)
    (1.333333333333333, -0.9999999998988944)
    (1.342857142857143, -0.9999999999302451)
    (1.3523809523809522, -0.9999999999888384)
    (1.3619047619047615, -1.0000000000601081)
    (1.3714285714285712, -1.0000000001170328)
    (1.3809523809523812, -1.0000000001178595)
    (1.3904761904761904, -1.00000000000383)
    (1.4095238095238094, -1.00000000000032)
    (1.4190476190476187, -1.0000000000006373)
    (1.4285714285714286, -1.0000000000006413)
    (1.4380952380952383, -1.0000000000004896)
    (1.4476190476190478, -1.000000000000294)
    (1.4571428571428566, -1.0000000000001286)
    (1.466666666666667, -1.0000000000000338)
    (1.4761904761904758, -1.0000000000000213)
    (1.4857142857142855, -1.000000000000085)
    (1.4952380952380953, -1.0000000000002005)
    (1.5047619047619047, -1.0000000000003355)
    (1.5142857142857142, -1.0000000000004545)
    (1.5238095238095242, -1.0000000000005251)
    (1.5333333333333332, -1.0000000000005225)
    (1.5428571428571431, -1.0000000000004372)
    (1.5523809523809524, -1.00000000000028)
    (1.5619047619047617, -1.0000000000000886)
    (1.5714285714285714, -0.9999999999999338)
    (1.5809523809523813, -0.9999999999999238)
    (1.5904761904761906, -1.0000000000002116)
};
\addplot[magenta, no marks, thick] coordinates {
    (-1.5904761904761906, 0.9999999999999488)
    (-1.5809523809523809, 0.9999999999929685)
    (-1.571428571428572, 0.9999999999930234)
    (-1.5619047619047624, 0.9999999999965145)
    (-1.5523809523809526, 1.0000000000008846)
    (-1.5428571428571425, 1.0000000000044784)
    (-1.533333333333334, 1.0000000000064053)
    (-1.5238095238095237, 1.000000000006394)
    (-1.5142857142857147, 1.0000000000046618)
    (-1.504761904761905, 1.0000000000017681)
    (-1.495238095238095, 0.9999999999984789)
    (-1.4857142857142853, 0.9999999999956266)
    (-1.476190476190476, 0.9999999999939698)
    (-1.4666666666666663, 0.9999999999940553)
    (-1.457142857142857, 0.9999999999960778)
    (-1.4476190476190474, 0.9999999999997408)
    (-1.4380952380952379, 1.0000000000041174)
    (-1.4285714285714284, 1.000000000007512)
    (-1.4190476190476193, 1.0000000000073186)
    (-1.4095238095238096, 0.9999999999998831)
    (-1.3904761904761904, 1.0000000000293434)
    (-1.3809523809523807, 1.0000000009843504)
    (-1.3714285714285714, 1.0000000009775132)
    (-1.361904761904762, 1.0000000005008542)
    (-1.3523809523809525, 0.9999999999040007)
    (-1.3428571428571427, 0.9999999994132338)
    (-1.3333333333333337, 0.9999999991505396)
    (-1.3238095238095238, 0.9999999991526559)
    (-1.3142857142857143, 0.9999999993901262)
    (-1.304761904761905, 0.9999999997863462)
    (-1.295238095238095, 1.0000000002366152)
    (-1.2857142857142856, 1.0000000006271856)
    (-1.276190476190476, 1.0000000008543133)
    (-1.2666666666666666, 1.0000000008433054)
    (-1.2571428571428571, 1.0000000005675729)
    (-1.2476190476190476, 1.0000000000676783)
    (-1.2380952380952381, 0.9999999994703866)
    (-1.2285714285714286, 0.9999999990077152)
    (-1.2190476190476192, 0.9999999990359827)
    (-1.2095238095238097, 1.000000000054859)
    (-1.1904761904761905, 0.9999999988009999)
    (-1.1809523809523808, 0.9999999619074449)
    (-1.1714285714285715, 0.9999999622133909)
    (-1.1619047619047622, 0.9999999806778678)
    (-1.1523809523809523, 1.0000000037734416)
    (-1.1428571428571426, 1.0000000227482313)
    (-1.1333333333333337, 1.0000000328879257)
    (-1.1238095238095236, 1.000000032777801)
    (-1.1142857142857143, 1.0000000235647393)
    (-1.1047619047619048, 1.000000008219243)
    (-1.0952380952380951, 0.9999999907974557)
    (-1.0857142857142854, 0.9999999757031762)
    (-1.0761904761904761, 0.9999999669498786)
    (-1.0666666666666664, 0.9999999674227266)
    (-1.0571428571428572, 0.9999999781405943)
    (-1.0476190476190474, 0.9999999975180791)
    (-1.038095238095238, 1.000000020627524)
    (-1.0285714285714285, 1.0000000384610308)
    (-1.0190476190476192, 1.0000000371924795)
    (-1.0095238095238097, 0.9999999974395445)
    (-0.9904761904761905, 1.0000000172926014)
    (-0.9809523809523808, 1.000000442679104)
    (-0.9714285714285715, 1.0000004372909104)
    (-0.9619047619047623, 1.0000002221506414)
    (-0.9523809523809526, 0.9999999541537016)
    (-0.9428571428571427, 0.9999997346680858)
    (-0.9333333333333337, 0.9999996181341926)
    (-0.9238095238095236, 0.9999996206646267)
    (-0.9142857142857144, 0.9999997286440172)
    (-0.9047619047619048, 0.9999999073288188)
    (-0.8952380952380952, 1.0000001094471265)
    (-0.8857142857142856, 1.0000002837984823)
    (-0.8761904761904762, 1.0000003838536864)
    (-0.8666666666666665, 1.000000376354604)
    (-0.8571428571428572, 1.0000002499139782)
    (-0.8476190476190477, 1.000000023615235)
    (-0.838095238095238, 0.9999997556122975)
    (-0.8285714285714286, 0.9999995517293911)
    (-0.8190476190476194, 0.9999995740608554)
    (-0.8095238095238098, 1.0000000495709516)
    (-0.7904761904761903, 0.9999998675359639)
    (-0.7809523809523808, 0.9999981128520918)
    (-0.7714285714285716, 0.9999981671522222)
    (-0.761904761904762, 0.999999093457265)
    (-0.7523809523809525, 1.000000228758259)
    (-0.7428571428571428, 1.0000011470028647)
    (-0.7333333333333337, 1.0000016220818526)
    (-0.7238095238095237, 1.0000015908155908)
    (-0.7142857142857143, 1.0000011159405418)
    (-0.7047619047619049, 1.0000003490957452)
    (-0.6952380952380952, 0.9999994938093127)
    (-0.6857142857142855, 0.9999987684849162)
    (-0.6761904761904761, 0.9999983693882781)
    (-0.6666666666666666, 0.9999984336336613)
    (-0.6571428571428573, 0.9999990021703599)
    (-0.6476190476190475, 0.9999999827691879)
    (-0.638095238095238, 1.0000011130089717)
    (-0.6285714285714286, 1.0000019232630382)
    (-0.6190476190476192, 1.0000016996857042)
    (-0.6095238095238096, 0.9999994471987689)
    (-0.5904761904761904, 1.0000009686880125)
    (-0.5809523809523808, 1.0000049615814355)
    (-0.5714285714285714, 1.0000044815670839)
    (-0.5619047619047619, 1.0000019444649373)
    (-0.5523809523809523, 0.9999990352133599)
    (-0.5428571428571427, 0.999996809906972)
    (-0.5333333333333334, 0.9999957978345191)
    (-0.5238095238095237, 0.99999610351674)
    (-0.5142857142857143, 0.999997508744242)
    (-0.5047619047619049, 0.9999995746153655)
    (-0.4952380952380953, 1.000001743574058)
    (-0.48571428571428565, 1.0000034414477423)
    (-0.4761904761904762, 1.0000041794851877)
    (-0.4666666666666666, 1.0000036563943784)
    (-0.4571428571428572, 1.000001860380386)
    (-0.4476190476190475, 0.9999991711832371)
    (-0.438095238095238, 0.999996462115786)
    (-0.42857142857142855, 0.9999952021015827)
    (-0.4190476190476191, 0.999997557712744)
    (-0.40952380952380957, 1.000006495207823)
    (-0.3904761904761904, 0.9999848185553613)
    (-0.38095238095238093, 0.9999755265581959)
    (-0.3714285714285715, 0.9999854826529574)
    (-0.36190476190476195, 1.0000011828671669)
    (-0.3523809523809524, 1.0000142121169486)
    (-0.3428571428571428, 1.000020351696875)
    (-0.3333333333333335, 1.000018686769813)
    (-0.3238095238095238, 1.0000107138567644)
    (-0.31428571428571433, 0.9999994483267187)
    (-0.30476190476190484, 0.9999885318864912)
    (-0.29523809523809524, 0.9999813400705718)
    (-0.2857142857142857, 0.9999800897309691)
    (-0.2761904761904762, 0.999984946527056)
    (-0.26666666666666666, 0.9999931324154133)
    (-0.2571428571428571, 0.9999980331396774)
    (-0.24761904761904757, 0.9999883057203821)
    (-0.23809523809523805, 0.9999469859448069)
    (-0.22857142857142856, 0.9998505958568207)
    (-0.2190476190476191, 0.9996682512467259)
    (-0.20952380952380953, 0.9993607691411049)
    (-0.19047619047619047, 0.9991904540637788)
    (-0.18095238095238092, 0.9977580854222143)
    (-0.17142857142857146, 0.9951409168593462)
    (-0.16190476190476194, 0.991492315346301)
    (-0.1523809523809524, 0.9865318500448911)
    (-0.14285714285714285, 0.9796214986954624)
    (-0.1333333333333334, 0.9698418540047402)
    (-0.1238095238095238, 0.9560683300336733)
    (-0.1142857142857143, 0.9370473685852846)
    (-0.10476190476190478, 0.9114726455925136)
    (-0.09523809523809523, 0.8780612775060651)
    (-0.08571428571428572, 0.835630027682255)
    (-0.07619047619047618, 0.7831715127708566)
    (-0.06666666666666667, 0.7199304091029465)
    (-0.05714285714285716, 0.6454796590787522)
    (-0.04761904761904761, 0.5597966775554966)
    (-0.038095238095238085, 0.46333955823524725)
    (-0.028571428571428564, 0.3571232800527598)
    (-0.01904761904761905, 0.24279591356332594)
    (-0.009523809523809525, 0.12271482733061949)
    (0.009523809523809528, -0.12271482739552883)
    (0.01904761904761905, -0.2427959136258085)
    (0.02857142857142858, -0.3571232801114181)
    (0.0380952380952381, -0.46333955828907264)
    (0.04761904761904763, -0.559796677603827)
    (0.05714285714285714, -0.6454796591212293)
    (0.0666666666666667, -0.7199304091394764)
    (0.0761904761904762, -0.7831715128015662)
    (0.08571428571428572, -0.835630027707456)
    (0.09523809523809525, -0.8780612775262132)
    (0.10476190476190478, -0.9114726456081716)
    (0.11428571428571427, -0.9370473685970864)
    (0.12380952380952379, -0.956068330042287)
    (0.13333333333333333, -0.969841854010833)
    (0.14285714285714285, -0.9796214986996681)
    (0.15238095238095237, -0.9865318500477739)
    (0.16190476190476188, -0.9914923153483266)
    (0.17142857142857143, -0.9951409168608489)
    (0.180952380952381, -0.997758085423366)
    (0.19047619047619052, -0.9991904540645594)
    (0.2095238095238095, -0.9993607691412346)
    (0.21904761904761905, -0.9996682512468131)
    (0.22857142857142862, -0.9998505958568853)
    (0.23809523809523814, -0.999946985944861)
    (0.24761904761904766, -0.9999883057204321)
    (0.2571428571428571, -0.9999980331397268)
    (0.2666666666666668, -0.9999931324154642)
    (0.2761904761904762, -0.9999849465271059)
    (0.28571428571428575, -0.9999800897310178)
    (0.29523809523809524, -0.9999813400706176)
    (0.3047619047619048, -0.9999885318865334)
    (0.3142857142857143, -0.9999994483267572)
    (0.32380952380952377, -1.0000107138568004)
    (0.3333333333333333, -1.0000186867698473)
    (0.3428571428571429, -1.000020351696911)
    (0.35238095238095235, -1.0000142121169875)
    (0.36190476190476184, -1.00000118286721)
    (0.3714285714285715, -0.9999854826530052)
    (0.38095238095238104, -0.999975526558246)
    (0.39047619047619053, -0.9999848185554071)
    (0.40952380952380957, -1.0000064952078627)
    (0.41904761904761906, -0.9999975577127872)
    (0.4285714285714287, -0.9999952021016275)
    (0.4380952380952382, -0.9999964621158306)
    (0.4476190476190477, -0.9999991711832805)
    (0.4571428571428571, -1.000001860380428)
    (0.46666666666666684, -1.0000036563944201)
    (0.47619047619047616, -1.0000041794852284)
    (0.48571428571428577, -1.0000034414477836)
    (0.49523809523809526, -1.0000017435740995)
    (0.5047619047619047, -0.9999995746154073)
    (0.5142857142857142, -0.9999975087442841)
    (0.5238095238095238, -0.9999961035167826)
    (0.5333333333333332, -0.9999957978345612)
    (0.5428571428571429, -0.9999968099070142)
    (0.5523809523809523, -0.9999990352134008)
    (0.5619047619047619, -1.0000019444649766)
    (0.5714285714285714, -1.0000044815671227)
    (0.5809523809523811, -1.0000049615814746)
    (0.5904761904761905, -1.0000009686880535)
    (0.6095238095238096, -0.999999447198811)
    (0.619047619047619, -1.0000016996857457)
    (0.6285714285714287, -1.0000019232630801)
    (0.6380952380952383, -1.0000011130090145)
    (0.6476190476190478, -0.999999982769231)
    (0.6571428571428571, -0.9999990021704024)
    (0.666666666666667, -0.9999984336337048)
    (0.6761904761904761, -0.9999983693883209)
    (0.6857142857142857, -0.999998768484959)
    (0.6952380952380954, -0.9999994938093553)
    (0.7047619047619048, -1.000000349095787)
    (0.7142857142857143, -1.0000011159405828)
    (0.723809523809524, -1.0000015908156317)
    (0.7333333333333333, -1.0000016220818924)
    (0.742857142857143, -1.0000011470029053)
    (0.7523809523809524, -1.0000002287582996)
    (0.7619047619047619, -0.9999990934573055)
    (0.7714285714285715, -0.9999981671522634)
    (0.7809523809523812, -0.9999981128521332)
    (0.7904761904761906, -0.9999998675360049)
    (0.8095238095238094, -1.0000000495709933)
    (0.8190476190476189, -0.9999995740608976)
    (0.8285714285714286, -0.999999551729434)
    (0.8380952380952382, -0.9999997556123402)
    (0.8476190476190477, -1.0000000236152775)
    (0.857142857142857, -1.00000024991402)
    (0.866666666666667, -1.0000003763546461)
    (0.8761904761904761, -1.000000383853728)
    (0.8857142857142859, -1.000000283798524)
    (0.8952380952380954, -1.000000109447168)
    (0.9047619047619048, -0.9999999073288602)
    (0.9142857142857141, -0.9999997286440585)
    (0.9238095238095239, -0.9999996206646683)
    (0.9333333333333333, -0.9999996181342332)
    (0.942857142857143, -0.999999734668127)
    (0.9523809523809523, -0.9999999541537418)
    (0.9619047619047618, -1.0000002221506814)
    (0.9714285714285713, -1.0000004372909501)
    (0.980952380952381, -1.0000004426791445)
    (0.9904761904761905, -1.0000000172926422)
    (1.0095238095238095, -0.9999999974395867)
    (1.0190476190476188, -1.000000037192522)
    (1.0285714285714287, -1.0000000384610739)
    (1.0380952380952382, -1.000000020627567)
    (1.0476190476190477, -0.9999999975181219)
    (1.057142857142857, -0.9999999781406361)
    (1.066666666666667, -0.9999999674227694)
    (1.076190476190476, -0.9999999669499203)
    (1.0857142857142859, -0.9999999757032183)
    (1.0952380952380953, -0.9999999907974975)
    (1.1047619047619048, -1.0000000082192846)
    (1.114285714285714, -1.0000000235647803)
    (1.1238095238095236, -1.0000000327778424)
    (1.133333333333333, -1.0000000328879666)
    (1.142857142857143, -1.0000000227482724)
    (1.152380952380952, -1.0000000037734824)
    (1.1619047619047618, -0.9999999806779081)
    (1.1714285714285715, -0.9999999622134312)
    (1.180952380952381, -0.9999999619074855)
    (1.1904761904761905, -0.9999999988010412)
    (1.2095238095238092, -1.000000000054901)
    (1.2190476190476187, -0.9999999990360247)
    (1.2285714285714286, -0.999999999007758)
    (1.2380952380952381, -0.9999999994704294)
    (1.2476190476190476, -1.0000000000677207)
    (1.2571428571428567, -1.0000000005676148)
    (1.2666666666666668, -1.0000000008433478)
    (1.276190476190476, -1.0000000008543553)
    (1.2857142857142858, -1.0000000006272278)
    (1.2952380952380953, -1.000000000236657)
    (1.3047619047619046, -0.9999999997863878)
    (1.314285714285714, -0.9999999993901674)
    (1.3238095238095235, -0.9999999991526972)
    (1.333333333333333, -0.9999999991505804)
    (1.342857142857143, -0.999999999413275)
    (1.3523809523809522, -0.999999999904041)
    (1.3619047619047615, -1.0000000005008942)
    (1.3714285714285712, -1.0000000009775531)
    (1.3809523809523812, -1.000000000984391)
    (1.3904761904761904, -1.0000000000293843)
    (1.4095238095238094, -0.9999999999999248)
    (1.4190476190476187, -1.0000000000073606)
    (1.4285714285714286, -1.0000000000075546)
    (1.4380952380952383, -1.00000000000416)
    (1.4476190476190478, -0.999999999999783)
    (1.4571428571428566, -0.9999999999961199)
    (1.466666666666667, -0.9999999999940978)
    (1.4761904761904758, -0.9999999999940118)
    (1.4857142857142855, -0.9999999999956682)
    (1.4952380952380953, -0.9999999999985204)
    (1.5047619047619047, -1.000000000001809)
    (1.5142857142857142, -1.0000000000047022)
    (1.5238095238095242, -1.0000000000064346)
    (1.5333333333333332, -1.000000000006445)
    (1.5428571428571431, -1.0000000000045188)
    (1.5523809523809524, -1.0000000000009244)
    (1.5619047619047617, -0.999999999996554)
    (1.5714285714285714, -0.999999999993063)
    (1.5809523809523813, -0.9999999999930088)
    (1.5904761904761906, -0.9999999999999896)
};
\end{axis}
\end{tikzpicture}


==> _tikz/sphere_collapse.tex <==
\begin{tikzpicture}
\pgfplotsset{set layers}   %
\pgfplotsset{
  compat=1.18,
  table/col sep=tab,
  every axis plot/.append style={thick},
  shockline/.style={extra x ticks={0}, extra x tick labels={},
    extra x tick style={grid=major, grid style={densely dashed, black!45}}},
  machinf/.style={extra y ticks={5.0}, extra y tick labels={},
    extra y tick style={grid=major, grid style={densely dashed, black!45}}},
}
\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=0.085\textwidth,
    vertical sep=1.6cm,
  },
  width=0.34\textwidth, height=4.2cm,
  grid=both,
  tick label style={font=\normalsize},
  scaled y ticks=false,
]

\nextgroupplot[title={(a)}, ylabel={$\nu$}, xlabel={$s$ (from wall)},
               xmin=0, xmax=0.45, ymin=0, ymax=0.06, ytick={0,0.02,0.04,0.06}, yticklabels={0,0.02,0.04,0.06}, legend to name=sphcollapselegend, legend columns=3, legend cell align=left]
\addplot[red] table[x=s, y=AV_deployed] {_tikz/741s_ray_stag_coarse.dat};
\addlegendentry{coarse}
\addplot[black] table[x=s, y=AV_deployed] {_tikz/741s_ray_stag_refined.dat};
\addlegendentry{refined}
\addplot[blue] table[x=s, y=AV_deployed] {_tikz/741s_ray_stag_finest.dat};
\addlegendentry{finest}

\nextgroupplot[title={(b)}, ylabel={$M$}, xlabel={$s$ (from wall)},
               xmin=0, xmax=0.45, ymin=0, ymax=6, machinf, ytick={0,3,5}]
\addplot[red] table[x=s, y=Mach] {_tikz/741s_ray_stag_coarse.dat};
\addplot[black] table[x=s, y=Mach] {_tikz/741s_ray_stag_refined.dat};
\addplot[blue] table[x=s, y=Mach] {_tikz/741s_ray_stag_finest.dat};

\nextgroupplot[title={(c)}, ylabel={$\nu/\bar h$}, xlabel={$(s-s_\mathrm{shock})/\bar h$},
               xmin=-42, xmax=40.0, ymin=0, ymax=3.4, shockline]
\addplot[red] table[x expr={(\thisrow{s} - 0.16369611639000001)/0.015589743634},
                     y expr={\thisrow{AV_deployed}/0.015589743634}] {_tikz/741s_ray_stag_coarse.dat};
\addplot[black] table[x expr={(\thisrow{s} - 0.16275803033)/0.0077948718169999999},
                     y expr={\thisrow{AV_deployed}/0.0077948718169999999}] {_tikz/741s_ray_stag_refined.dat};
\addplot[blue] table[x expr={(\thisrow{s} - 0.16181994427999999)/0.0038974359084999999},
                     y expr={\thisrow{AV_deployed}/0.0038974359084999999}] {_tikz/741s_ray_stag_finest.dat};

\nextgroupplot[title={(d)}, ylabel={$M$}, xlabel={$(s-s_\mathrm{shock})/\bar h$},
               xmin=-42, xmax=40.0, ymin=0, ymax=6, shockline, machinf, ytick={0,3,5}]
\begin{pgfonlayer}{axis background}\fill[black!22] (axis cs:-0.993,0) rectangle (axis cs:4.152,6);\end{pgfonlayer}  %
\addplot[red] table[x expr={(\thisrow{s} - 0.16369611639000001)/0.015589743634},
                     y expr={\thisrow{Mach}}] {_tikz/741s_ray_stag_coarse.dat};
\addplot[black] table[x expr={(\thisrow{s} - 0.16275803033)/0.0077948718169999999},
                     y expr={\thisrow{Mach}}] {_tikz/741s_ray_stag_refined.dat};
\addplot[blue] table[x expr={(\thisrow{s} - 0.16181994427999999)/0.0038974359084999999},
                     y expr={\thisrow{Mach}}] {_tikz/741s_ray_stag_finest.dat};
\end{groupplot}
\end{tikzpicture}


==> _tikz/sphere_wall.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=2.0cm,
    vertical sep=1.3cm}, scale only axis, width=0.21\linewidth, height=0.19\linewidth,
    grid=both, xmin=0, xmax=90, xtick={0,30,60,90},
    ylabel style={text width=}, ylabel absolute, ylabel shift=-30pt,
    every axis plot/.append style={line width=0.9pt}]
    \nextgroupplot[title={(a)}, ylabel={$q_{\mathrm{w}}$ (kW\,m$^{-2}$)}, xticklabels={}, legend to name=sphwalllegend, legend columns=2, legend style={/tikz/every even column/.append style={column sep=12pt}}]
        \addplot[draw=none, name path=qvLo, forget plot] coordinates {(0,107.221) (10,104.675) (20,96.5751) (30,84.1485) (40,68.7166) (50,52.6191) (60,37.5082) (70,24.8235) (80,15.1782) (90,8.50492)};
        \addplot[draw=none, name path=qvHi, forget plot] coordinates {(0,107.221) (10,104.929) (20,96.7814) (30,84.4022) (40,69.0607) (50,53.1459) (60,37.6464) (70,24.861) (80,15.2643) (90,8.57393)};
        \addplot[black!22, forget plot] fill between[of=qvLo and qvHi];

        \addplot[black, mark=x, mark size=2.6pt] coordinates {(0,107.221) (10,104.843) (20,96.7065) (30,84.2576) (40,68.9677) (50,52.7926) (60,37.5859) (70,24.8399) (80,15.2059) (90,8.55289)};
        \addlegendentry{computed, $\varphi$-mean}
        \addplot[only marks, mark=o, red] coordinates {(0,107.572) (10,103.778) (20,95.894) (30,83.484) (40,68.293) (50,52.252) (60,37.232) (70,24.615) (80,15.044) (90,8.472)};
        \addlegendentry{Blottner~\cite{blottner1989}}
    \nextgroupplot[title={(b)}, ylabel={$P_{\mathrm{w}}/P_\infty$}, xticklabels={}]
        \addplot[draw=none, name path=pvLo, forget plot] coordinates {(0,32.6848) (10,31.5565) (20,28.3752) (30,23.7039) (40,18.3263) (50,13.1049) (60,8.62601) (70,5.26055) (80,2.97598) (90,1.55886)};
        \addplot[draw=none, name path=pvHi, forget plot] coordinates {(0,32.6848) (10,31.5571) (20,28.3757) (30,23.7108) (40,18.3433) (50,13.1146) (60,8.65846) (70,5.27665) (80,2.99658) (90,1.57077)};
        \addplot[black!22, forget plot] fill between[of=pvLo and pvHi];

        \addplot[black, mark=x, mark size=2.6pt] coordinates {(0,32.6848) (10,31.5567) (20,28.3754) (30,23.7057) (40,18.335) (50,13.1087) (60,8.64592) (70,5.27112) (80,2.98278) (90,1.5665)};
        \addplot[only marks, mark=o, red] coordinates {(0,32.6546) (10,31.5241) (20,28.3396) (30,23.6661) (40,18.3054) (50,13.0846) (60,8.6363) (70,5.2679) (80,2.9754) (90,1.5609)};
    \nextgroupplot[title={(c)}, ylabel={$n_{\mathrm{sh}}/D$}, xticklabels={}]
        \addplot[draw=none, name path=svLo, forget plot] coordinates {(0,0.0811343) (10,0.0821757) (20,0.0864619) (30,0.0947168) (40,0.108474) (50,0.130027) (60,0.157932) (70,0.199766) (80,0.25814) (90,0.329959)};
        \addplot[draw=none, name path=svHi, forget plot] coordinates {(0,0.0811343) (10,0.082686) (20,0.0867941) (30,0.0952572) (40,0.109013) (50,0.132385) (60,0.159752) (70,0.201828) (80,0.261119) (90,0.331958)};
        \addplot[black!22, forget plot] fill between[of=svLo and svHi];

        \addplot[black, mark=x, mark size=2.6pt] coordinates {(0,0.0811343) (10,0.082398) (20,0.0866169) (30,0.0949567) (40,0.108637) (50,0.130787) (60,0.158959) (70,0.201377) (80,0.260591) (90,0.330816)};
        \addplot[only marks, mark=o, red] coordinates {(0,0.07898) (10,0.08045) (20,0.08507) (30,0.09351) (40,0.10691) (50,0.12699) (60,0.15616) (70,0.19777) (80,0.25668) (90,0.34029)};
    \nextgroupplot[title={(d)}, ylabel={$q_{\mathrm{w}}$ (kW\,m$^{-2}$) error (\%)}, xlabel={$\zeta$ (deg)}]
        \addplot[draw=none, name path=qeLo, forget plot] coordinates {(0,-0.326241) (10,0.864051) (20,0.710292) (30,0.79598) (40,0.620247) (50,0.702477) (60,0.741886) (70,0.847229) (80,0.892156) (90,0.388549)};
        \addplot[draw=none, name path=qeHi, forget plot] coordinates {(0,-0.326241) (10,1.10918) (20,0.925421) (30,1.09983) (40,1.12412) (50,1.71066) (60,1.11296) (70,0.999334) (80,1.46428) (90,1.20308)};
        \addplot[black!22, forget plot] fill between[of=qeLo and qeHi];

        \addplot[black, mark=x, mark size=2.6pt] coordinates {(0,-0.326241) (10,1.02592) (20,0.847239) (30,0.926666) (40,0.987988) (50,1.03457) (60,0.950518) (70,0.913821) (80,1.07613) (90,0.954838)};
        \addplot[dashed, gray, forget plot] coordinates {(0,0) (90,0)};
    \nextgroupplot[title={(e)}, ylabel={$P_{\mathrm{w}}/P_\infty$ error (\%)}, xlabel={$\zeta$ (deg)}]
        \addplot[draw=none, name path=peLo, forget plot] coordinates {(0,0.0925684) (10,0.102832) (20,0.125602) (30,0.159669) (40,0.114425) (50,0.155412) (60,-0.119136) (70,-0.139498) (80,0.0196014) (90,-0.130466)};
        \addplot[draw=none, name path=peHi, forget plot] coordinates {(0,0.0925684) (10,0.104533) (20,0.12726) (30,0.188718) (40,0.207231) (50,0.229349) (60,0.256581) (70,0.166038) (80,0.711821) (90,0.632433)};
        \addplot[black!22, forget plot] fill between[of=peLo and peHi];

        \addplot[black, mark=x, mark size=2.6pt] coordinates {(0,0.0925684) (10,0.103511) (20,0.126258) (30,0.167485) (40,0.161827) (50,0.183925) (60,0.111401) (70,0.0612006) (80,0.24804) (90,0.358733)};
        \addplot[dashed, gray, forget plot] coordinates {(0,0) (90,0)};
    \nextgroupplot[title={(f)}, ylabel={$n_{\mathrm{sh}}/D$ error (\%)}, xlabel={$\zeta$ (deg)}]
        \addplot[draw=none, name path=seLo, forget plot] coordinates {(0,2.72763) (10,2.14504) (20,1.63615) (30,1.29059) (40,1.4627) (50,2.39185) (60,1.13505) (70,1.00941) (80,0.568749) (90,-3.03601)};
        \addplot[draw=none, name path=seHi, forget plot] coordinates {(0,2.72763) (10,2.7794) (20,2.02663) (30,1.86841) (40,1.9671) (50,4.24805) (60,2.30012) (70,2.05206) (80,1.7293) (90,-2.44835)};
        \addplot[black!22, forget plot] fill between[of=seLo and seHi];

        \addplot[black, mark=x, mark size=2.6pt] coordinates {(0,2.72763) (10,2.4214) (20,1.81841) (30,1.54706) (40,1.61493) (50,2.98969) (60,1.79247) (70,1.82386) (80,1.52385) (90,-2.78416)};
        \addplot[dashed, gray, forget plot] coordinates {(0,0) (90,0)};
\end{groupplot}
\end{tikzpicture}


==> _tikz/widening_puzzle.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]

\begin{axis}[
    name=left,
    width=6.7cm, height=4.8cm,
    xmin=-6, xmax=6,
    ymin=0, ymax=0.6,
    xlabel={$\xi$}, ylabel={$\tilde{\nu}$},
    tick label style={font=\normalsize},
    title={(a) Standard ($c_4 = 1$)},
    grid=both,
    grid style={gray!20},
    legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, at={(0.97,0.97)}, anchor=north east, inner sep=2pt, row sep=-1pt},
    legend cell align=left,
]
\addplot[gray, dashed, thin, forget plot, domain=-6:6, samples=2] {0.5};
\addplot[gray, dashed, thin, forget plot, domain=-6:6, samples=2] {0.25};
\addplot[red, thick, domain=-6:6, samples=200] {0.5*exp(-abs(x))};
\addlegendentry{$c_2 = 1$}
\addplot[blue, thick, domain=-6:6, samples=200] {0.25*exp(-abs(x)/2)};
\addlegendentry{$c_2 = 4$}
\end{axis}

\begin{axis}[
    at={(left.east)}, anchor=west, xshift=1.0cm,
    width=6.7cm, height=4.8cm,
    xmin=-6, xmax=6,
    ymin=0, ymax=0.6,
    xlabel={$\xi$}, yticklabels={},
    tick label style={font=\normalsize},
    title={(b) Derived ($c_4 = 1/c_2$)},
    grid=both,
    grid style={gray!20},
    legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, at={(0.97,0.97)}, anchor=north east, inner sep=2pt, row sep=-1pt},
    legend cell align=left,
]
\addplot[gray, dashed, thin, forget plot, domain=-6:6, samples=2] {0.5};
\addplot[red, thick, domain=-6:6, samples=200] {0.5*exp(-abs(x))};
\addlegendentry{$c_2 = 1$}
\addplot[blue, thick, domain=-6:6, samples=200] {0.5*exp(-abs(x)/4)};
\addlegendentry{$c_2 = 4$}
\end{axis}

\end{tikzpicture}

